Model Mediated Teleoperation with a Hand-Arm Exoskeleton in Long Time Delays Using Reinforcement Learning

Telerobotic systems must adapt to new environmental conditions and deal with high uncertainty caused by long-time delays. As one of the best alternatives to human-level intelligence, Reinforcement Learning (RL) may offer a solution to cope with these issues. This paper proposes to integrate RL with the Model Mediated Teleoperation (MMT) concept. The teleoperator interacts with a simulated virtual environment, which provides instant feedback. Whereas feedback from the real environment is delayed, feedback from the model is instantaneous, leading to high transparency. The MMT is realized in combination with an intelligent system with two layers. The first layer utilizes Dynamic Movement Primitives (DMP) which accounts for certain changes in the avatar environment. And, the second layer addresses the problems caused by uncertainty in the model using RL methods. Augmented reality was also provided to fuse the avatar device and virtual environment models for the teleoperator. Implemented on DLR's Exodex Adam hand-arm haptic exoskeleton, the results show RL methods are able to find different solutions when changes are applied to the object position after the demonstration. The results also show DMPs to be effective at adapting to new conditions where there is no uncertainty involved.

==> images/Cylinder_without_uncer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Arial}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.068800in}{5.366670in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.068800in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.068800in}{5.366670in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.366670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{9.968800in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{9.968800in}{5.196809in}}%
\pgfpathlineto{\pgfqpoint{0.668800in}{5.196809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091527in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{1.091527in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091527in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091527in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050230in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211825in,y=0.412587in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936982in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{1.936982in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936982in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936982in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895684in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057279in,y=0.412587in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782436in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{2.782436in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782436in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782436in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741139in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902734in,y=0.412587in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627891in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{3.627891in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627891in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627891in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586593in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748188in,y=0.412587in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473345in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{4.473345in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473345in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473345in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.432048in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.593643in,y=0.412587in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318800in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318800in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318800in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277502in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439097in,y=0.374567in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164254in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{6.164254in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164254in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164254in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122957in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.284552in,y=0.374567in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.009709in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{7.009709in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.009709in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.009709in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.968411in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.130006in,y=0.374567in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.855163in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{7.855163in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.855163in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.855163in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.813866in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.975461in,y=0.374567in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.700618in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{8.700618in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.700618in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.700618in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.659321in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.820916in,y=0.374567in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.546073in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{9.546073in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.546073in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.546073in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.504775in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.666370in,y=0.374567in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318800in,y=0.301672in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Distance from Demonstrated Target \(\displaystyle (m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{9.968800in}{1.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.968800in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=1.196809in,right,]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{1.696809in}}%
\pgfpathlineto{\pgfqpoint{9.968800in}{1.696809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{1.696809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.968800in}{1.696809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=1.696809in,right,]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{2.196809in}}%
\pgfpathlineto{\pgfqpoint{9.968800in}{2.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{2.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.968800in}{2.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=2.196809in,right,]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{2.696809in}}%
\pgfpathlineto{\pgfqpoint{9.968800in}{2.696809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{2.696809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.968800in}{2.696809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=2.696809in,right,]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{3.196809in}}%
\pgfpathlineto{\pgfqpoint{9.968800in}{3.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{3.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.968800in}{3.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=3.196809in,right,]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{3.696809in}}%
\pgfpathlineto{\pgfqpoint{9.968800in}{3.696809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{3.696809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.968800in}{3.696809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=3.696809in,right,]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{4.196809in}}%
\pgfpathlineto{\pgfqpoint{9.968800in}{4.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{4.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.968800in}{4.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=4.196809in,right,]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{4.696809in}}%
\pgfpathlineto{\pgfqpoint{9.968800in}{4.696809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{4.696809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.968800in}{4.696809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=4.696809in,right,]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{5.196809in}}%
\pgfpathlineto{\pgfqpoint{9.968800in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.968800in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=5.196809in,right,]{\color{textcolor}\sffamily\fontsize{13.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290531in,y=3.196809in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812527in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{0.812527in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{0.812527in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{0.812527in}{1.296809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657982in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{1.827073in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{1.827073in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.246809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503436in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{2.672527in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{2.672527in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{2.503436in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{2.503436in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{2.503436in}{1.246809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348891in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.517982in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.517982in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{3.348891in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{3.348891in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.348891in}{1.246809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194345in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{4.363436in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{4.363436in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{4.194345in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{4.194345in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{4.194345in}{1.446809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039800in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.208891in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.208891in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.039800in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.039800in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.039800in}{1.296809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885254in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.054345in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.054345in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{5.885254in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{5.885254in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.885254in}{1.296809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730709in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.899800in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.899800in}{1.346809in}}%
\pgfpathlineto{\pgfqpoint{6.730709in}{1.346809in}}%
\pgfpathlineto{\pgfqpoint{6.730709in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.730709in}{1.296809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576163in}{1.346809in}}%
\pgfpathlineto{\pgfqpoint{7.745254in}{1.346809in}}%
\pgfpathlineto{\pgfqpoint{7.745254in}{1.896809in}}%
\pgfpathlineto{\pgfqpoint{7.576163in}{1.896809in}}%
\pgfpathlineto{\pgfqpoint{7.576163in}{1.346809in}}%
\pgfpathlineto{\pgfqpoint{7.576163in}{1.346809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.421618in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{8.590709in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{8.590709in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{8.421618in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{8.421618in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{8.421618in}{1.246809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.267073in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{9.436163in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{9.436163in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{9.267073in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{9.267073in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{9.267073in}{1.396809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201436in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{1.370527in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{1.370527in}{1.646809in}}%
\pgfpathlineto{\pgfqpoint{1.201436in}{1.646809in}}%
\pgfpathlineto{\pgfqpoint{1.201436in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{1.201436in}{1.396809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046891in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{2.215982in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{2.215982in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{2.046891in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{2.046891in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{2.046891in}{1.246809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892345in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{3.061436in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{3.061436in}{2.996809in}}%
\pgfpathlineto{\pgfqpoint{2.892345in}{2.996809in}}%
\pgfpathlineto{\pgfqpoint{2.892345in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{2.892345in}{1.396809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737800in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.906891in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.906891in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.737800in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.737800in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.737800in}{1.246809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583254in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{4.752345in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{4.752345in}{2.096809in}}%
\pgfpathlineto{\pgfqpoint{4.583254in}{2.096809in}}%
\pgfpathlineto{\pgfqpoint{4.583254in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{4.583254in}{1.496809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428709in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{5.597800in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{5.597800in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{5.428709in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{5.428709in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{5.428709in}{1.396809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274163in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{6.443254in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{6.443254in}{1.746809in}}%
\pgfpathlineto{\pgfqpoint{6.274163in}{1.746809in}}%
\pgfpathlineto{\pgfqpoint{6.274163in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{6.274163in}{1.396809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119618in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{7.288709in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{7.288709in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{7.119618in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{7.119618in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{7.119618in}{1.296809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.965073in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{8.134163in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{8.134163in}{2.146809in}}%
\pgfpathlineto{\pgfqpoint{7.965073in}{2.146809in}}%
\pgfpathlineto{\pgfqpoint{7.965073in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{7.965073in}{1.496809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810527in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{8.979618in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{8.979618in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{8.810527in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{8.810527in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{8.810527in}{1.246809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.655982in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{9.825073in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{9.825073in}{1.996809in}}%
\pgfpathlineto{\pgfqpoint{9.655982in}{1.996809in}}%
\pgfpathlineto{\pgfqpoint{9.655982in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{9.655982in}{1.546809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006982in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.176073in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.176073in}{1.896809in}}%
\pgfpathlineto{\pgfqpoint{1.006982in}{1.896809in}}%
\pgfpathlineto{\pgfqpoint{1.006982in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.006982in}{1.296809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852436in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{1.852436in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{1.852436in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{1.852436in}{1.246809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697891in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{2.866982in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{2.866982in}{1.846809in}}%
\pgfpathlineto{\pgfqpoint{2.697891in}{1.846809in}}%
\pgfpathlineto{\pgfqpoint{2.697891in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{2.697891in}{1.446809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543345in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.712436in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.712436in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.543345in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.543345in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.543345in}{1.246809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388800in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{4.557891in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{4.557891in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{4.388800in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{4.388800in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{4.388800in}{1.246809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234254in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.403345in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.403345in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{5.234254in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{5.234254in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.234254in}{1.296809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079709in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.248800in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.248800in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{6.079709in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{6.079709in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.079709in}{1.296809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925163in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{7.094254in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{7.094254in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{6.925163in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{6.925163in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.925163in}{1.296809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.770618in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{7.939709in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{7.939709in}{1.846809in}}%
\pgfpathlineto{\pgfqpoint{7.770618in}{1.846809in}}%
\pgfpathlineto{\pgfqpoint{7.770618in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{7.770618in}{1.446809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.616073in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{8.785163in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{8.785163in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{8.616073in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{8.616073in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{8.616073in}{1.446809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.461527in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{9.630618in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{9.630618in}{2.096809in}}%
\pgfpathlineto{\pgfqpoint{9.461527in}{2.096809in}}%
\pgfpathlineto{\pgfqpoint{9.461527in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{9.461527in}{1.396809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.897073in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{0.897073in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.897073in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{0.897073in}{1.546809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854800in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{0.939345in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854800in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{0.939345in}{1.546809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812527in}{1.346809in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{1.346809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.742527in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{1.742527in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.742527in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.742527in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700254in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{1.784800in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700254in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.784800in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657982in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{1.827073in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742527in}{1.646809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.587982in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{2.587982in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.587982in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{2.587982in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545709in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{2.630254in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545709in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{2.630254in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503436in}{1.346809in}}%
\pgfpathlineto{\pgfqpoint{2.672527in}{1.346809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587982in}{2.946809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433436in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.433436in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433436in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{3.433436in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391163in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.475709in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391163in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{3.475709in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348891in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.517982in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433436in}{1.896809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.278891in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{4.278891in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.278891in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{4.278891in}{1.496809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236618in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{4.321163in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236618in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{4.321163in}{1.496809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194345in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{4.363436in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278891in}{1.246809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278891in}{2.646809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.124345in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.124345in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.124345in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.124345in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082073in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{5.166618in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082073in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{5.166618in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039800in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.208891in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.969800in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.969800in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.969800in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{5.969800in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927527in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.012073in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927527in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{6.012073in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885254in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{6.054345in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969800in}{2.096809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.815254in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.815254in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.815254in}{1.346809in}}%
\pgfpathlineto{\pgfqpoint{6.815254in}{1.346809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772982in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.857527in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772982in}{1.346809in}}%
\pgfpathlineto{\pgfqpoint{6.857527in}{1.346809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730709in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.899800in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815254in}{1.496809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.660709in}{1.346809in}}%
\pgfpathlineto{\pgfqpoint{7.660709in}{1.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.660709in}{1.896809in}}%
\pgfpathlineto{\pgfqpoint{7.660709in}{2.046809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618436in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{7.702982in}{1.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618436in}{2.046809in}}%
\pgfpathlineto{\pgfqpoint{7.702982in}{2.046809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576163in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{7.745254in}{1.596809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.506163in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{8.506163in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.506163in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{8.506163in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.463891in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{8.548436in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.463891in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{8.548436in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.421618in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{8.590709in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.351618in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{9.351618in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.351618in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{9.351618in}{1.546809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.309345in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{9.393891in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.309345in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{9.393891in}{1.546809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.267073in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{9.436163in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.351618in}{2.246809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.285982in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{1.285982in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.285982in}{1.646809in}}%
\pgfpathlineto{\pgfqpoint{1.285982in}{1.646809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243709in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{1.328254in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243709in}{1.646809in}}%
\pgfpathlineto{\pgfqpoint{1.328254in}{1.646809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201436in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{1.370527in}{1.546809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285982in}{2.646809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.131436in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{2.131436in}{1.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.131436in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{2.131436in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089163in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{2.173709in}{1.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089163in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{2.173709in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046891in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{2.215982in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131436in}{1.446809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976891in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{2.976891in}{1.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976891in}{2.996809in}}%
\pgfpathlineto{\pgfqpoint{2.976891in}{3.346809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934618in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{3.019163in}{1.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934618in}{3.346809in}}%
\pgfpathlineto{\pgfqpoint{3.019163in}{3.346809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892345in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{3.061436in}{1.796809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.822345in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.822345in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.822345in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.822345in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780073in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.864618in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780073in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.864618in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737800in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.906891in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.667800in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{4.667800in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.667800in}{2.096809in}}%
\pgfpathlineto{\pgfqpoint{4.667800in}{2.346809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625527in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{4.710073in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625527in}{2.346809in}}%
\pgfpathlineto{\pgfqpoint{4.710073in}{2.346809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583254in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{4.752345in}{1.596809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.513254in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{5.513254in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.513254in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{5.513254in}{1.546809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470982in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.555527in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470982in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{5.555527in}{1.546809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428709in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{5.597800in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513254in}{2.446809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.358709in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{6.358709in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.358709in}{1.746809in}}%
\pgfpathlineto{\pgfqpoint{6.358709in}{1.746809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316436in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.400982in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316436in}{1.746809in}}%
\pgfpathlineto{\pgfqpoint{6.400982in}{1.746809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274163in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{6.443254in}{1.496809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.358709in}{2.346809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.204163in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{7.204163in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.204163in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{7.204163in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.161891in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{7.246436in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.161891in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{7.246436in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119618in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{7.288709in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.049618in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{8.049618in}{1.346809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.049618in}{2.146809in}}%
\pgfpathlineto{\pgfqpoint{8.049618in}{2.696809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.007345in}{1.346809in}}%
\pgfpathlineto{\pgfqpoint{8.091891in}{1.346809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.007345in}{2.696809in}}%
\pgfpathlineto{\pgfqpoint{8.091891in}{2.696809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.965073in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{8.134163in}{1.546809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.895073in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{8.895073in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.895073in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{8.895073in}{1.496809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.852800in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{8.937345in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.852800in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{8.937345in}{1.496809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810527in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{8.979618in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.740527in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{9.740527in}{1.346809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.740527in}{1.996809in}}%
\pgfpathlineto{\pgfqpoint{9.740527in}{1.996809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.698254in}{1.346809in}}%
\pgfpathlineto{\pgfqpoint{9.782800in}{1.346809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.698254in}{1.996809in}}%
\pgfpathlineto{\pgfqpoint{9.782800in}{1.996809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.655982in}{1.746809in}}%
\pgfpathlineto{\pgfqpoint{9.825073in}{1.746809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.740527in}{4.946809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.091527in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.091527in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.091527in}{1.896809in}}%
\pgfpathlineto{\pgfqpoint{1.091527in}{2.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049254in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{1.133800in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049254in}{2.296809in}}%
\pgfpathlineto{\pgfqpoint{1.133800in}{2.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006982in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{1.176073in}{1.546809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936982in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{1.936982in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936982in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{1.936982in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894709in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{1.979254in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894709in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{1.979254in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852436in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936982in}{1.646809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.782436in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{2.782436in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.782436in}{1.846809in}}%
\pgfpathlineto{\pgfqpoint{2.782436in}{1.846809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740163in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740163in}{1.846809in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{1.846809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697891in}{1.696809in}}%
\pgfpathlineto{\pgfqpoint{2.866982in}{1.696809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782436in}{2.596809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.627891in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.627891in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.627891in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.627891in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585618in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.670163in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585618in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{3.670163in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543345in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{3.712436in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.473345in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{4.473345in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.473345in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{4.473345in}{1.646809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431073in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{4.515618in}{1.246809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431073in}{1.646809in}}%
\pgfpathlineto{\pgfqpoint{4.515618in}{1.646809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388800in}{1.346809in}}%
\pgfpathlineto{\pgfqpoint{4.557891in}{1.346809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.318800in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.318800in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276527in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{5.361073in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276527in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{5.361073in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234254in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{5.403345in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318800in}{2.796809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.164254in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.164254in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.164254in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{6.164254in}{1.646809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.121982in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.206527in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.121982in}{1.646809in}}%
\pgfpathlineto{\pgfqpoint{6.206527in}{1.646809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079709in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{6.248800in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.009709in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{7.009709in}{1.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.009709in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{7.009709in}{1.596809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.967436in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{7.051982in}{1.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.967436in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{7.051982in}{1.596809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925163in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{7.094254in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.009709in}{2.146809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.855163in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{7.855163in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.855163in}{1.846809in}}%
\pgfpathlineto{\pgfqpoint{7.855163in}{1.946809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812891in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{7.897436in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.812891in}{1.946809in}}%
\pgfpathlineto{\pgfqpoint{7.897436in}{1.946809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.770618in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{7.939709in}{1.546809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.700618in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{8.700618in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.700618in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{8.700618in}{1.596809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.658345in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{8.742891in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.658345in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{8.742891in}{1.596809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.616073in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{8.785163in}{1.546809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.700618in}{1.246809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.546073in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{9.546073in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.546073in}{2.096809in}}%
\pgfpathlineto{\pgfqpoint{9.546073in}{2.146809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.503800in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{9.588345in}{1.296809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.503800in}{2.146809in}}%
\pgfpathlineto{\pgfqpoint{9.588345in}{2.146809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.461527in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{9.630618in}{1.446809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{5.196809in}}%
\pgfpathlineto{\pgfqpoint{9.968800in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.968800in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{9.968800in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{9.968800in}{1.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{0.668800in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/NumberUpdates_V.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Arial}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.850467in}{5.094964in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.850467in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.850467in}{5.094964in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.094964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{4.644242in}}%
\pgfpathlineto{\pgfqpoint{0.668800in}{4.644242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172512in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.172512in}{4.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172512in}{1.396048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172512in}{4.644242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119705in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta x =0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325371in,y=0.424386in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta y =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179936in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.179936in}{4.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179936in}{1.396048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179936in}{4.644242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127129in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta x =0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332795in,y=0.424386in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta y =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187360in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{3.187360in}{4.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187360in}{1.396048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187360in}{4.644242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134553in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta x =0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340219in,y=0.424386in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta y =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194785in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.194785in}{4.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194785in}{1.396048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194785in}{4.644242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141977in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta x =0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347644in,y=0.424386in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta y =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202209in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.202209in}{4.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202209in}{1.396048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202209in}{4.644242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.149401in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta x =0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355068in,y=0.424386in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta y =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209633in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.209633in}{4.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.209633in}{1.396048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.209633in}{4.644242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.156826in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta x =0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.362492in,y=0.375428in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta y =0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217057in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.217057in}{4.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.217057in}{1.396048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.217057in}{4.644242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.164250in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta x =0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.369916in,y=0.375428in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta y =0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.224482in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.224482in}{4.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.224482in}{1.396048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.224482in}{4.644242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.171674in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta x =0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.377341in,y=0.375428in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta y =0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.231906in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.231906in}{4.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.231906in}{1.396048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.231906in}{4.644242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.179098in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta x =0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.384765in,y=0.375428in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta y =0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.239330in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{10.239330in}{4.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.239330in}{1.396048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.239330in}{4.644242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.186523in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta x =0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.392189in,y=0.375428in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta y =0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.246754in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{11.246754in}{4.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.246754in}{1.396048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.246754in}{4.644242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.193947in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta x =0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.399613in,y=0.375428in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta y =0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209633in,y=0.301672in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Distance from Demonstrated Target \(\displaystyle (m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{1.396048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.750467in}{1.396048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=1.396048in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{1.756958in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{1.756958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{1.756958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.750467in}{1.756958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=1.756958in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{2.117869in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{2.117869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{2.117869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.750467in}{2.117869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=2.117869in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{2.478779in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{2.478779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{2.478779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.750467in}{2.478779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=2.478779in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{2.839690in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{2.839690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{2.839690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.750467in}{2.839690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=2.839690in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{3.200600in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{3.200600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{3.200600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.750467in}{3.200600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=3.200600in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{3.561511in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{3.561511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{3.561511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.750467in}{3.561511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=3.561511in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{3.922421in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{3.922421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{3.922421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.750467in}{3.922421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=3.922421in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{4.283332in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{4.283332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{4.283332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.750467in}{4.283332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=4.283332in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{4.644242in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{4.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{4.644242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.750467in}{4.644242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=4.644242in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290531in,y=3.020145in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840062in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.041547in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.041547in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{0.840062in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{0.840062in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{0.840062in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847486in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.048971in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.048971in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.847486in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.847486in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.847486in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854910in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{3.056395in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{3.056395in}{1.973505in}}%
\pgfpathlineto{\pgfqpoint{2.854910in}{1.973505in}}%
\pgfpathlineto{\pgfqpoint{2.854910in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{2.854910in}{1.612594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862335in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.063820in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.063820in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{3.862335in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{3.862335in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{3.862335in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869759in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.071244in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.071244in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877183in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.078668in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.078668in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.877183in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.877183in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.877183in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884607in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.086092in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.086092in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.884607in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.884607in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.884607in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.892032in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.093517in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.093517in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.892032in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.892032in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.892032in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.899456in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.100941in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.100941in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{8.899456in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{8.899456in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.899456in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.906880in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{10.108365in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{10.108365in}{1.756958in}}%
\pgfpathlineto{\pgfqpoint{9.906880in}{1.756958in}}%
\pgfpathlineto{\pgfqpoint{9.906880in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{9.906880in}{1.684776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.914304in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{11.115789in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{11.115789in}{1.973505in}}%
\pgfpathlineto{\pgfqpoint{10.914304in}{1.973505in}}%
\pgfpathlineto{\pgfqpoint{10.914304in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{10.914304in}{1.468230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303477in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.504962in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.504962in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310901in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.512386in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.512386in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.310901in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.310901in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.310901in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318326in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{3.519810in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{3.519810in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{3.318326in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{3.318326in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{3.318326in}{1.468230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325750in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.527235in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.527235in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.325750in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.325750in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.325750in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333174in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.534659in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.534659in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.333174in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.333174in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.333174in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340598in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.542083in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.542083in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.340598in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.340598in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.340598in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.348023in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.549507in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.549507in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.348023in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.348023in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.348023in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.355447in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.556932in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.556932in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.355447in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.355447in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.355447in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.362871in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.564356in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.564356in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.362871in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.362871in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.362871in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.370295in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{10.571780in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{10.571780in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{10.370295in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{10.370295in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{10.370295in}{1.468230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.377720in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{11.579204in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{11.579204in}{1.973505in}}%
\pgfpathlineto{\pgfqpoint{11.377720in}{1.973505in}}%
\pgfpathlineto{\pgfqpoint{11.377720in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{11.377720in}{1.540412in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071770in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.273254in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.273254in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.071770in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.071770in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.071770in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079194in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.280679in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.280679in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.079194in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.079194in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.079194in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086618in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{3.288103in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{3.288103in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{3.086618in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{3.086618in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{3.086618in}{1.468230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094042in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.295527in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.295527in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.094042in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.094042in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.094042in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101467in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.302951in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.302951in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.101467in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.101467in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.101467in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108891in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.310376in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.310376in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.108891in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.108891in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.108891in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116315in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.317800in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.317800in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.116315in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.116315in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.116315in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123739in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.123739in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.123739in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.123739in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.131163in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.332648in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.332648in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.131163in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.131163in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.131163in}{1.396048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.138588in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{10.340073in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{10.340073in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{10.138588in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{10.138588in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{10.138588in}{1.468230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.146012in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{11.347497in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{11.347497in}{1.829140in}}%
\pgfpathlineto{\pgfqpoint{11.146012in}{1.829140in}}%
\pgfpathlineto{\pgfqpoint{11.146012in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{11.146012in}{1.684776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.940804in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{0.940804in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.940804in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{0.940804in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890433in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{0.991176in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890433in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{0.991176in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840062in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.041547in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.948229in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.948229in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.948229in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.948229in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897857in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897857in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847486in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.048971in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.955653in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{2.955653in}{1.468230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.955653in}{1.973505in}}%
\pgfpathlineto{\pgfqpoint{2.955653in}{1.973505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905282in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{3.006024in}{1.468230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905282in}{1.973505in}}%
\pgfpathlineto{\pgfqpoint{3.006024in}{1.973505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854910in}{1.829140in}}%
\pgfpathlineto{\pgfqpoint{3.056395in}{1.829140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955653in}{4.066786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.963077in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{3.963077in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.963077in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{3.963077in}{1.468230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912706in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.013448in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912706in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{4.013448in}{1.468230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862335in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.063820in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.970501in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.970501in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.970501in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.970501in}{1.540412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920130in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.020873in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920130in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{5.020873in}{1.540412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869759in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.071244in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.977926in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.977926in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.977926in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.977926in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927554in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.028297in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927554in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.028297in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877183in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.078668in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.985350in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.985350in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.985350in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.985350in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934979in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.035721in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934979in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.035721in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884607in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.086092in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.992774in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.992774in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.992774in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.992774in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942403in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.043145in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942403in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.043145in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.892032in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.093517in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.000198in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.000198in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.000198in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{9.000198in}{1.468230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.949827in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.050570in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.949827in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{9.050570in}{1.468230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.899456in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.100941in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.000198in}{1.901322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.007623in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{10.007623in}{1.684776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.007623in}{1.756958in}}%
\pgfpathlineto{\pgfqpoint{10.007623in}{1.756958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.957251in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{10.057994in}{1.684776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.957251in}{1.756958in}}%
\pgfpathlineto{\pgfqpoint{10.057994in}{1.756958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.906880in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{10.108365in}{1.684776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.007623in}{1.396048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.007623in}{1.973505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.015047in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{11.015047in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.015047in}{1.973505in}}%
\pgfpathlineto{\pgfqpoint{11.015047in}{2.262233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.964676in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{11.065418in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.964676in}{2.262233in}}%
\pgfpathlineto{\pgfqpoint{11.065418in}{2.262233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.914304in}{1.829140in}}%
\pgfpathlineto{\pgfqpoint{11.115789in}{1.829140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.404220in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.404220in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.404220in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.404220in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353848in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.454591in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353848in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.454591in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303477in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.504962in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.411644in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.411644in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.411644in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.411644in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361273in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.462015in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361273in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.462015in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310901in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.512386in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419068in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{3.419068in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419068in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{3.419068in}{1.540412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368697in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{3.469439in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368697in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{3.469439in}{1.540412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318326in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{3.519810in}{1.468230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419068in}{1.756958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.426492in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.426492in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.426492in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.426492in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376121in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.476863in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376121in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.476863in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325750in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.527235in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.433917in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.433917in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.433917in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.433917in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383545in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.484288in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383545in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.484288in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333174in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.534659in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.441341in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.441341in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.441341in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.441341in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.390970in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.491712in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.390970in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.491712in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340598in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.542083in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.448765in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.448765in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.448765in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.448765in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398394in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.499136in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398394in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.499136in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.348023in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.549507in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.456189in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.456189in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.456189in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.456189in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.405818in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.506560in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.405818in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.506560in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.355447in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.556932in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.463613in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.463613in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.463613in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.463613in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.413242in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.513985in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.413242in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.513985in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.362871in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.564356in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.471038in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{10.471038in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.471038in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{10.471038in}{1.684776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.420667in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{10.521409in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.420667in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{10.521409in}{1.684776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.370295in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{10.571780in}{1.468230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.478462in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{11.478462in}{1.468230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.478462in}{1.973505in}}%
\pgfpathlineto{\pgfqpoint{11.478462in}{1.973505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.428091in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{11.528833in}{1.468230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.428091in}{1.973505in}}%
\pgfpathlineto{\pgfqpoint{11.528833in}{1.973505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.377720in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{11.579204in}{1.612594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.478462in}{4.355514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.172512in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.172512in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.172512in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.172512in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122141in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.222883in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122141in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.222883in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071770in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.273254in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179936in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.179936in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179936in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.179936in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129565in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.230307in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129565in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.230307in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079194in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{2.280679in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.187360in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{3.187360in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.187360in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{3.187360in}{1.540412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136989in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{3.237732in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136989in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{3.237732in}{1.540412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086618in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{3.288103in}{1.468230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187360in}{1.684776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.194785in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.194785in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.194785in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.194785in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144413in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.245156in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144413in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.245156in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094042in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.295527in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.202209in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.202209in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.202209in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.202209in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151838in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.252580in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151838in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.252580in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101467in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{5.302951in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.209633in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.209633in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.209633in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.209633in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159262in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.260004in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159262in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.260004in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108891in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{6.310376in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.217057in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.217057in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.217057in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.217057in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.166686in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.267429in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.166686in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.267429in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116315in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{7.317800in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.224482in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.224482in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.224482in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.224482in}{1.468230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.174110in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.274853in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.174110in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{8.274853in}{1.468230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123739in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.231906in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.231906in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.231906in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.231906in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.181535in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.282277in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.181535in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.282277in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.131163in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{9.332648in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.239330in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{10.239330in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.239330in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{10.239330in}{1.612594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.188959in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{10.289701in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.188959in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{10.289701in}{1.612594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.138588in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{10.340073in}{1.468230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.239330in}{2.623143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.246754in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{11.246754in}{1.684776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.246754in}{1.829140in}}%
\pgfpathlineto{\pgfqpoint{11.246754in}{1.829140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.196383in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{11.297126in}{1.684776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.196383in}{1.829140in}}%
\pgfpathlineto{\pgfqpoint{11.297126in}{1.829140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.146012in}{1.829140in}}%
\pgfpathlineto{\pgfqpoint{11.347497in}{1.829140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{1.396048in}}{\pgfqpoint{11.081667in}{3.248195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.246754in}{1.468230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.246754in}{2.550961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{4.644242in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{4.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.750467in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{4.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{1.396048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{0.668800in}{4.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{4.709206in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{4.709206in}}%
\pgfpathlineto{\pgfqpoint{11.750467in}{4.994964in}}%
\pgfpathlineto{\pgfqpoint{0.668800in}{4.994964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785467in}{4.867328in}}%
\pgfpathlineto{\pgfqpoint{1.018800in}{4.867328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202133in,y=4.808994in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont eNAC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827163in}{4.867328in}}%
\pgfpathlineto{\pgfqpoint{6.060496in}{4.867328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243829in,y=4.808994in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont PoWER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016970in}{4.867328in}}%
\pgfpathlineto{\pgfqpoint{11.250304in}{4.867328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.433637in,y=4.808994in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont PI2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/Paths_V1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Arial}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.808393in}{17.265320in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.808393in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.808393in}{17.265320in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{17.265320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{14.239374in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{14.239374in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{16.574599in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{16.574599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{14.239374in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{16.574599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{14.239374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{16.574599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741168in}{14.239374in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{16.574599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741168in}{14.239374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741168in}{16.574599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442421in}{14.239374in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{16.574599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442421in}{14.239374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442421in}{16.574599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143675in}{14.239374in}}%
\pgfpathlineto{\pgfqpoint{9.143675in}{16.574599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143675in}{14.239374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143675in}{16.574599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.844928in}{14.239374in}}%
\pgfpathlineto{\pgfqpoint{11.844928in}{16.574599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.844928in}{14.239374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.844928in}{16.574599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546182in}{14.239374in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{16.574599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{14.239374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{16.574599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{14.239374in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{14.239374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{14.239374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{14.239374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=14.239374in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{14.823180in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{14.823180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{14.823180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{14.823180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=14.823180in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.406987in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{15.406987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{15.406987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{15.406987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=15.406987in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.990793in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{15.990793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{15.990793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{15.990793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=15.990793in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=16.574599in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=15.406987in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{21.600000}\selectfont \(\displaystyle T_x (m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{15.424334in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{15.431537in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{15.442048in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{15.455696in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{15.472328in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{15.491804in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{15.513990in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{15.538755in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{15.565964in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{15.595476in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{15.627139in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{15.660791in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{15.733342in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{15.811520in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{15.935153in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{16.101216in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{16.180822in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{16.256272in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{16.326126in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{16.358415in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{16.388609in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{16.416444in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{16.441664in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{16.464043in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{16.483401in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{16.499616in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{16.512631in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{16.522456in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{16.529165in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{16.532902in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{16.533872in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{16.532348in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{16.528659in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{16.523181in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{16.508483in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{16.466751in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{16.452915in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{16.441475in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{16.405647in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{16.391077in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{16.372939in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{16.350922in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{16.324904in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{16.294861in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{16.260868in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{16.223108in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{16.181850in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{16.137383in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{16.089939in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{16.039649in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{15.986591in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{15.930900in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{15.843230in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{15.693970in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{15.638137in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{15.612124in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{15.587698in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{15.565042in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{15.544284in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{15.525498in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{15.508699in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{15.493850in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{15.480861in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{15.469589in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{15.459849in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{15.444031in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{15.431374in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{15.402030in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{15.381588in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{15.345538in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{15.333187in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{15.323277in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{15.316188in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{15.311957in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{15.310341in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{15.310897in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{15.314637in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{15.322534in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{15.332681in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{15.336540in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{15.337462in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{15.336855in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{15.334671in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{15.330932in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{15.322529in}}%
\pgfpathlineto{\pgfqpoint{5.523995in}{15.311014in}}%
\pgfpathlineto{\pgfqpoint{5.605033in}{15.296797in}}%
\pgfpathlineto{\pgfqpoint{5.713083in}{15.274766in}}%
\pgfpathlineto{\pgfqpoint{5.929183in}{15.229009in}}%
\pgfpathlineto{\pgfqpoint{6.010221in}{15.214046in}}%
\pgfpathlineto{\pgfqpoint{6.091258in}{15.200941in}}%
\pgfpathlineto{\pgfqpoint{6.172296in}{15.189785in}}%
\pgfpathlineto{\pgfqpoint{6.253333in}{15.180558in}}%
\pgfpathlineto{\pgfqpoint{6.334371in}{15.173151in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{15.165811in}}%
\pgfpathlineto{\pgfqpoint{6.550471in}{15.160911in}}%
\pgfpathlineto{\pgfqpoint{6.685534in}{15.157479in}}%
\pgfpathlineto{\pgfqpoint{6.820597in}{15.156347in}}%
\pgfpathlineto{\pgfqpoint{6.982672in}{15.157246in}}%
\pgfpathlineto{\pgfqpoint{7.171760in}{15.160521in}}%
\pgfpathlineto{\pgfqpoint{7.441885in}{15.167768in}}%
\pgfpathlineto{\pgfqpoint{7.955123in}{15.184550in}}%
\pgfpathlineto{\pgfqpoint{8.927575in}{15.216055in}}%
\pgfpathlineto{\pgfqpoint{9.521850in}{15.233023in}}%
\pgfpathlineto{\pgfqpoint{10.062101in}{15.246310in}}%
\pgfpathlineto{\pgfqpoint{10.629364in}{15.258028in}}%
\pgfpathlineto{\pgfqpoint{11.277665in}{15.269167in}}%
\pgfpathlineto{\pgfqpoint{11.925966in}{15.278123in}}%
\pgfpathlineto{\pgfqpoint{12.574267in}{15.284744in}}%
\pgfpathlineto{\pgfqpoint{13.276593in}{15.289624in}}%
\pgfpathlineto{\pgfqpoint{14.140994in}{15.293259in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.294280in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.294280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{15.419182in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{15.413301in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{15.403255in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{15.401411in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{15.401042in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{15.402497in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{15.406050in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{15.411890in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{15.420125in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{15.430787in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{15.443839in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{15.459179in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{15.476648in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{15.496038in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{15.539567in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{15.587561in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{15.762073in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{15.807002in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{15.827575in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{15.846565in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{15.863740in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{15.878899in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{15.891881in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{15.902581in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{15.910953in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{15.917016in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{15.920857in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{15.922637in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{15.922590in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{15.921030in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{15.914960in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{15.908058in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{15.905477in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{15.904031in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{15.904054in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{15.905800in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{15.909449in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{15.915109in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{15.922827in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{15.932600in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{15.944382in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{15.958091in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{15.973615in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{15.990824in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{16.009572in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{16.051069in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{16.096863in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{16.145706in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{16.296081in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{16.341572in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{16.362436in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{16.381821in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{16.399608in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{16.415713in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{16.430085in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{16.442703in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{16.453564in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{16.462684in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{16.470095in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{16.475836in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{16.479955in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{16.482508in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{16.483556in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{16.483165in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{16.481404in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{16.478350in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{16.474082in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{16.462252in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{16.446699in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{16.428364in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{16.397978in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{16.357068in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{16.328722in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{16.303400in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{16.281455in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{16.262917in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{16.247461in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{16.234350in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{16.197041in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{16.176790in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{16.153819in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{16.122482in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{16.069485in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{15.990066in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{15.946260in}}%
\pgfpathlineto{\pgfqpoint{5.767108in}{15.916968in}}%
\pgfpathlineto{\pgfqpoint{5.875158in}{15.895334in}}%
\pgfpathlineto{\pgfqpoint{5.983208in}{15.875673in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{15.853549in}}%
\pgfpathlineto{\pgfqpoint{6.550471in}{15.785365in}}%
\pgfpathlineto{\pgfqpoint{6.658521in}{15.765469in}}%
\pgfpathlineto{\pgfqpoint{6.793584in}{15.738169in}}%
\pgfpathlineto{\pgfqpoint{7.198772in}{15.653826in}}%
\pgfpathlineto{\pgfqpoint{7.387860in}{15.617745in}}%
\pgfpathlineto{\pgfqpoint{7.576948in}{15.583963in}}%
\pgfpathlineto{\pgfqpoint{7.766035in}{15.552590in}}%
\pgfpathlineto{\pgfqpoint{7.955123in}{15.523746in}}%
\pgfpathlineto{\pgfqpoint{8.144211in}{15.497452in}}%
\pgfpathlineto{\pgfqpoint{8.333299in}{15.473652in}}%
\pgfpathlineto{\pgfqpoint{8.522386in}{15.452237in}}%
\pgfpathlineto{\pgfqpoint{8.711474in}{15.433069in}}%
\pgfpathlineto{\pgfqpoint{8.900562in}{15.415989in}}%
\pgfpathlineto{\pgfqpoint{9.116662in}{15.398811in}}%
\pgfpathlineto{\pgfqpoint{9.332763in}{15.383892in}}%
\pgfpathlineto{\pgfqpoint{9.575875in}{15.369504in}}%
\pgfpathlineto{\pgfqpoint{9.818988in}{15.357339in}}%
\pgfpathlineto{\pgfqpoint{10.089114in}{15.346062in}}%
\pgfpathlineto{\pgfqpoint{10.386252in}{15.335958in}}%
\pgfpathlineto{\pgfqpoint{10.710402in}{15.327201in}}%
\pgfpathlineto{\pgfqpoint{11.088577in}{15.319376in}}%
\pgfpathlineto{\pgfqpoint{11.520778in}{15.312855in}}%
\pgfpathlineto{\pgfqpoint{12.034016in}{15.307530in}}%
\pgfpathlineto{\pgfqpoint{12.655305in}{15.303440in}}%
\pgfpathlineto{\pgfqpoint{13.465681in}{15.300448in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.298628in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.298628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{15.424854in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{15.432644in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{15.443260in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{15.469673in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{15.497193in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{15.509295in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{15.519359in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{15.526841in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{15.531332in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{15.532555in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{15.530349in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{15.524660in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{15.515521in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{15.503045in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{15.487408in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{15.468840in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{15.447604in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{15.423990in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{15.398292in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{15.341810in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{15.280400in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{15.090528in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{15.061975in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{15.035457in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{15.011373in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{14.990063in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{14.971790in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{14.956738in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{14.945016in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{14.936665in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{14.931667in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{14.929957in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{14.931426in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{14.935935in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{14.943320in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{14.953397in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{14.965971in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{14.980844in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{14.997816in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{15.016693in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{15.037288in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{15.082900in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{15.133205in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{15.186709in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{15.350807in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{15.402348in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{15.451042in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{15.496697in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{15.539417in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{15.579516in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{15.617395in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{15.670815in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{15.720753in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{15.767286in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{15.796216in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{15.823254in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{15.848221in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{15.870937in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{15.891165in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{15.908508in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{15.922379in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{15.932087in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{15.935188in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{15.937049in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{15.937639in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{15.936948in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{15.934983in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{15.931763in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{15.927320in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{15.921695in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{15.907086in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{15.888356in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{15.865964in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{15.840388in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{15.812108in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{15.781609in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{15.732785in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{15.647420in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{15.579636in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{15.531524in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{15.501999in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{15.475496in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{15.452758in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{15.434245in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{15.420084in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{15.410107in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{15.403916in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{15.400951in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{15.400589in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{15.402238in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{15.407407in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{15.417243in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{15.435013in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{15.442467in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{15.447246in}}%
\pgfpathlineto{\pgfqpoint{5.902170in}{15.449369in}}%
\pgfpathlineto{\pgfqpoint{6.010221in}{15.449054in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{15.446513in}}%
\pgfpathlineto{\pgfqpoint{6.226321in}{15.441799in}}%
\pgfpathlineto{\pgfqpoint{6.334371in}{15.435002in}}%
\pgfpathlineto{\pgfqpoint{6.469434in}{15.424188in}}%
\pgfpathlineto{\pgfqpoint{6.955659in}{15.382305in}}%
\pgfpathlineto{\pgfqpoint{7.117735in}{15.371901in}}%
\pgfpathlineto{\pgfqpoint{7.279810in}{15.363934in}}%
\pgfpathlineto{\pgfqpoint{7.468898in}{15.357236in}}%
\pgfpathlineto{\pgfqpoint{7.684998in}{15.352229in}}%
\pgfpathlineto{\pgfqpoint{7.928111in}{15.348986in}}%
\pgfpathlineto{\pgfqpoint{8.279274in}{15.346731in}}%
\pgfpathlineto{\pgfqpoint{9.602888in}{15.340120in}}%
\pgfpathlineto{\pgfqpoint{10.413264in}{15.332691in}}%
\pgfpathlineto{\pgfqpoint{11.601816in}{15.319416in}}%
\pgfpathlineto{\pgfqpoint{12.466217in}{15.310826in}}%
\pgfpathlineto{\pgfqpoint{13.222568in}{15.305573in}}%
\pgfpathlineto{\pgfqpoint{14.086969in}{15.301821in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.300605in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.300605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{15.417652in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{15.412219in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{15.404911in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{15.370369in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{15.363818in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{15.359286in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{15.357194in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{15.357843in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{15.361414in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{15.367976in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{15.377494in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{15.389833in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{15.404770in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{15.422000in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{15.441160in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{15.483620in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{15.595837in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{15.636993in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{15.673655in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{15.689909in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{15.704575in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{15.717509in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{15.728583in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{15.737690in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{15.744759in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{15.749756in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{15.752691in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{15.753621in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{15.752650in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{15.749936in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{15.745693in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{15.733757in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{15.706300in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{15.700873in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{15.696626in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{15.693745in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{15.692341in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{15.692449in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{15.694029in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{15.696968in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{15.706110in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{15.733661in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{15.737378in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{15.739898in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{15.741061in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{15.740750in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{15.738885in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{15.735412in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{15.730295in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{15.723512in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{15.715053in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{15.704914in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{15.693103in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{15.679639in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{15.664553in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{15.647891in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{15.629708in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{15.610069in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{15.566721in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{15.518462in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{15.465907in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{15.409641in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{15.350233in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{15.256540in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{14.999807in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{14.940466in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{14.885457in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{14.835443in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{14.790725in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{14.751341in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{14.717159in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{14.687941in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{14.663367in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{14.643037in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{14.626443in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{14.612897in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{14.596191in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{14.574698in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{14.562214in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{14.547997in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{14.532060in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{14.505646in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{14.441658in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{14.417092in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{14.402615in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{14.390110in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{14.379940in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{14.372364in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{14.367496in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{14.365324in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{14.365748in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{14.368613in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{14.373736in}}%
\pgfpathlineto{\pgfqpoint{5.523995in}{14.380918in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{14.389954in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{14.400645in}}%
\pgfpathlineto{\pgfqpoint{5.713083in}{14.419362in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{14.440747in}}%
\pgfpathlineto{\pgfqpoint{5.875158in}{14.464238in}}%
\pgfpathlineto{\pgfqpoint{5.983208in}{14.497984in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{14.542618in}}%
\pgfpathlineto{\pgfqpoint{6.496446in}{14.668897in}}%
\pgfpathlineto{\pgfqpoint{6.739559in}{14.746897in}}%
\pgfpathlineto{\pgfqpoint{6.955659in}{14.813987in}}%
\pgfpathlineto{\pgfqpoint{7.117735in}{14.862333in}}%
\pgfpathlineto{\pgfqpoint{7.252797in}{14.900572in}}%
\pgfpathlineto{\pgfqpoint{7.387860in}{14.936167in}}%
\pgfpathlineto{\pgfqpoint{7.495910in}{14.962522in}}%
\pgfpathlineto{\pgfqpoint{7.630973in}{14.992884in}}%
\pgfpathlineto{\pgfqpoint{7.766035in}{15.020587in}}%
\pgfpathlineto{\pgfqpoint{7.901098in}{15.045862in}}%
\pgfpathlineto{\pgfqpoint{8.036161in}{15.068914in}}%
\pgfpathlineto{\pgfqpoint{8.171224in}{15.089929in}}%
\pgfpathlineto{\pgfqpoint{8.333299in}{15.112694in}}%
\pgfpathlineto{\pgfqpoint{8.495374in}{15.133034in}}%
\pgfpathlineto{\pgfqpoint{8.657449in}{15.151193in}}%
\pgfpathlineto{\pgfqpoint{8.846537in}{15.169918in}}%
\pgfpathlineto{\pgfqpoint{9.035625in}{15.186292in}}%
\pgfpathlineto{\pgfqpoint{9.224712in}{15.200600in}}%
\pgfpathlineto{\pgfqpoint{9.440813in}{15.214743in}}%
\pgfpathlineto{\pgfqpoint{9.683926in}{15.228228in}}%
\pgfpathlineto{\pgfqpoint{9.927038in}{15.239533in}}%
\pgfpathlineto{\pgfqpoint{10.197164in}{15.249956in}}%
\pgfpathlineto{\pgfqpoint{10.494302in}{15.259280in}}%
\pgfpathlineto{\pgfqpoint{10.845465in}{15.267994in}}%
\pgfpathlineto{\pgfqpoint{11.250653in}{15.275664in}}%
\pgfpathlineto{\pgfqpoint{11.709866in}{15.282046in}}%
\pgfpathlineto{\pgfqpoint{12.250117in}{15.287270in}}%
\pgfpathlineto{\pgfqpoint{12.925430in}{15.291429in}}%
\pgfpathlineto{\pgfqpoint{13.789831in}{15.294395in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.295724in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.295724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{15.416621in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{15.409171in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{15.398902in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{15.386492in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{15.358133in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{15.329774in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{15.317153in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{15.306215in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{15.297313in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{15.290693in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{15.286510in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{15.284834in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{15.285666in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{15.288945in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{15.294560in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{15.302359in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{15.312159in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{15.323763in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{15.336966in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{15.367366in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{15.401866in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{15.439136in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{15.573008in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{15.607114in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{15.637659in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{15.664139in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{15.686155in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{15.695354in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{15.703268in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{15.709831in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{15.714986in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{15.718686in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{15.720899in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{15.721618in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{15.720859in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{15.718664in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{15.715104in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{15.710277in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{15.697376in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{15.681362in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{15.639134in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{15.625178in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{15.613948in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{15.605269in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{15.595226in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{15.585003in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{15.576148in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{15.564876in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{15.551048in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{15.534964in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{15.508098in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{15.471647in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{15.454832in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{15.439779in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{15.427178in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{15.417890in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{15.414783in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{15.412847in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{15.412166in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{15.412799in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{15.414771in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{15.418078in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{15.422681in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{15.435453in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{15.452111in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{15.481122in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{15.509933in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{15.526780in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{15.540848in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{15.551870in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{15.559906in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{15.565244in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{15.568291in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{15.569471in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{15.568566in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{15.564114in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{15.552197in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{15.544296in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{15.538226in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{15.529208in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{15.517115in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{15.502237in}}%
\pgfpathlineto{\pgfqpoint{5.523995in}{15.485062in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{15.459544in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{15.411449in}}%
\pgfpathlineto{\pgfqpoint{5.983208in}{15.371228in}}%
\pgfpathlineto{\pgfqpoint{6.091258in}{15.346588in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{15.324529in}}%
\pgfpathlineto{\pgfqpoint{6.280346in}{15.310043in}}%
\pgfpathlineto{\pgfqpoint{6.361384in}{15.297416in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{15.286574in}}%
\pgfpathlineto{\pgfqpoint{6.550471in}{15.274611in}}%
\pgfpathlineto{\pgfqpoint{6.658521in}{15.265082in}}%
\pgfpathlineto{\pgfqpoint{6.766572in}{15.257615in}}%
\pgfpathlineto{\pgfqpoint{6.874622in}{15.252015in}}%
\pgfpathlineto{\pgfqpoint{7.009684in}{15.247512in}}%
\pgfpathlineto{\pgfqpoint{7.144747in}{15.245453in}}%
\pgfpathlineto{\pgfqpoint{7.306822in}{15.245257in}}%
\pgfpathlineto{\pgfqpoint{7.549935in}{15.247499in}}%
\pgfpathlineto{\pgfqpoint{7.793048in}{15.251982in}}%
\pgfpathlineto{\pgfqpoint{8.117198in}{15.260510in}}%
\pgfpathlineto{\pgfqpoint{8.954587in}{15.283649in}}%
\pgfpathlineto{\pgfqpoint{9.359775in}{15.291983in}}%
\pgfpathlineto{\pgfqpoint{9.764963in}{15.297995in}}%
\pgfpathlineto{\pgfqpoint{10.197164in}{15.302165in}}%
\pgfpathlineto{\pgfqpoint{10.683389in}{15.304635in}}%
\pgfpathlineto{\pgfqpoint{11.250653in}{15.305187in}}%
\pgfpathlineto{\pgfqpoint{12.142066in}{15.303370in}}%
\pgfpathlineto{\pgfqpoint{14.086969in}{15.299271in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.298774in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.298774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{15.422659in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{15.428599in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{15.445445in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{15.448061in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{15.448263in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{15.445668in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{15.440358in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{15.432779in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{15.420261in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{15.383530in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{15.376415in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{15.371685in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{15.369455in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{15.369728in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{15.372453in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{15.377440in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{15.386963in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{15.401714in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{15.428965in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{15.438749in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{15.444246in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{15.447932in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{15.449702in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{15.449433in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{15.447036in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{15.442591in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{15.433946in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{15.420139in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{15.379111in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{15.370592in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{15.364146in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{15.358474in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{15.353329in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{15.347404in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{15.339571in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{15.316026in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{15.312101in}}%
\pgfpathlineto{\pgfqpoint{6.334371in}{15.309492in}}%
\pgfpathlineto{\pgfqpoint{8.171224in}{15.296868in}}%
\pgfpathlineto{\pgfqpoint{9.008612in}{15.294122in}}%
\pgfpathlineto{\pgfqpoint{9.981063in}{15.293313in}}%
\pgfpathlineto{\pgfqpoint{11.520778in}{15.294573in}}%
\pgfpathlineto{\pgfqpoint{14.222032in}{15.296839in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.296941in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.296941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{15.422174in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{15.425115in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{15.434554in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{15.447639in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{15.463086in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{15.505414in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{15.538324in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{15.568605in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{15.596290in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{15.621609in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{15.644553in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{15.664959in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{15.682650in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{15.694005in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{15.703563in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{15.711214in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{15.717021in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{15.722571in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{15.732923in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{15.747952in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{15.749286in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{15.747976in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{15.743625in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{15.738821in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{15.732391in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{15.724334in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{15.709444in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{15.691885in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{15.653328in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{15.622058in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{15.587256in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{15.543462in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{15.518243in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{15.500511in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{15.485339in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{15.472595in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{15.461937in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{15.450893in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{15.434001in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{15.370315in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{15.360472in}}%
\pgfpathlineto{\pgfqpoint{6.631509in}{15.350433in}}%
\pgfpathlineto{\pgfqpoint{6.982672in}{15.338216in}}%
\pgfpathlineto{\pgfqpoint{7.225785in}{15.331961in}}%
\pgfpathlineto{\pgfqpoint{7.522923in}{15.326603in}}%
\pgfpathlineto{\pgfqpoint{8.441349in}{15.313677in}}%
\pgfpathlineto{\pgfqpoint{9.062637in}{15.306854in}}%
\pgfpathlineto{\pgfqpoint{9.710938in}{15.302051in}}%
\pgfpathlineto{\pgfqpoint{10.440277in}{15.298932in}}%
\pgfpathlineto{\pgfqpoint{11.358703in}{15.297291in}}%
\pgfpathlineto{\pgfqpoint{13.060493in}{15.297027in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297204in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{15.417670in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{15.411353in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{15.402394in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{15.391491in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{15.372794in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{15.332016in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{15.298728in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{15.274327in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{15.252369in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{15.232681in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{15.214906in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{15.199071in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{15.189013in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{15.181307in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{15.176568in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{15.175215in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{15.175372in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{15.177116in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{15.180549in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{15.185759in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{15.192762in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{15.201467in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{15.217236in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{15.241358in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{15.271471in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{15.287552in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{15.301396in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{15.312558in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{15.320738in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{15.325906in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{15.328259in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{15.328098in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{15.325760in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{15.319852in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{15.311482in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{15.298639in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{15.263107in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{15.255735in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{15.251146in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{15.249102in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{15.249165in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{15.251431in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{15.259043in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{15.265750in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{15.276535in}}%
\pgfpathlineto{\pgfqpoint{6.496446in}{15.286980in}}%
\pgfpathlineto{\pgfqpoint{6.685534in}{15.289725in}}%
\pgfpathlineto{\pgfqpoint{6.928647in}{15.290657in}}%
\pgfpathlineto{\pgfqpoint{7.360847in}{15.292444in}}%
\pgfpathlineto{\pgfqpoint{7.901098in}{15.295404in}}%
\pgfpathlineto{\pgfqpoint{8.333299in}{15.294831in}}%
\pgfpathlineto{\pgfqpoint{10.089114in}{15.290246in}}%
\pgfpathlineto{\pgfqpoint{11.088577in}{15.291036in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.296506in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.296506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{15.419253in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{15.414876in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{15.406983in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{15.404766in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{15.405381in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{15.408881in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{15.415022in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{15.423374in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{15.440301in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{15.453497in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{15.461152in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{15.466020in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{15.467935in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{15.467066in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{15.463763in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{15.456417in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{15.439852in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{15.436796in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{15.436441in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{15.439151in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{15.444094in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{15.444900in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{15.443234in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{15.434658in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{15.430133in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{15.421569in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{15.410736in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{15.389081in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{15.371230in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{15.361582in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{15.354192in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{15.347496in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{15.339678in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{15.325353in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{15.305168in}}%
\pgfpathlineto{\pgfqpoint{6.226321in}{15.297298in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{15.293158in}}%
\pgfpathlineto{\pgfqpoint{6.793584in}{15.289079in}}%
\pgfpathlineto{\pgfqpoint{7.171760in}{15.286439in}}%
\pgfpathlineto{\pgfqpoint{7.630973in}{15.285753in}}%
\pgfpathlineto{\pgfqpoint{9.413800in}{15.286545in}}%
\pgfpathlineto{\pgfqpoint{11.115590in}{15.290788in}}%
\pgfpathlineto{\pgfqpoint{13.060493in}{15.295213in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.296602in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.296602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{15.419126in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{15.414078in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{15.393119in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{15.384818in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{15.377351in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{15.369099in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{15.360632in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{15.349444in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{15.335265in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{15.318495in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{15.264943in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{15.250275in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{15.242160in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{15.235689in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{15.231142in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{15.228723in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{15.228494in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{15.230350in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{15.234008in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{15.241845in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{15.261411in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{15.267374in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{15.271387in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{15.274059in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{15.274363in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{15.272414in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{15.267870in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{15.257706in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{15.246976in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{15.244709in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{15.244935in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{15.247582in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{15.253350in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{15.271821in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{15.276173in}}%
\pgfpathlineto{\pgfqpoint{5.902170in}{15.280642in}}%
\pgfpathlineto{\pgfqpoint{6.658521in}{15.290847in}}%
\pgfpathlineto{\pgfqpoint{6.955659in}{15.290017in}}%
\pgfpathlineto{\pgfqpoint{7.468898in}{15.288842in}}%
\pgfpathlineto{\pgfqpoint{8.036161in}{15.289674in}}%
\pgfpathlineto{\pgfqpoint{10.683389in}{15.297215in}}%
\pgfpathlineto{\pgfqpoint{12.331154in}{15.297678in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297463in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{15.419719in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{15.417533in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{15.413220in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{15.406456in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{15.397034in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{15.372199in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{15.368621in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{15.366867in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{15.367283in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{15.370133in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{15.375332in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{15.384875in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{15.399395in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{15.404595in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{15.407883in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{15.409275in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{15.408486in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{15.405186in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{15.398329in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{15.389193in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{15.373941in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{15.340253in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{15.332036in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{15.326463in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{15.322432in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{15.318627in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{15.312860in}}%
\pgfpathlineto{\pgfqpoint{5.983208in}{15.305259in}}%
\pgfpathlineto{\pgfqpoint{6.280346in}{15.303071in}}%
\pgfpathlineto{\pgfqpoint{8.144211in}{15.297121in}}%
\pgfpathlineto{\pgfqpoint{10.575339in}{15.297396in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297377in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{15.423332in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{15.429252in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{15.437960in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{15.449071in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{15.462221in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{15.484969in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{15.518662in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{15.551948in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{15.566887in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{15.580081in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{15.591251in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{15.600181in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{15.606645in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{15.610400in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{15.611244in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{15.609100in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{15.604060in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{15.596383in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{15.586491in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{15.568733in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{15.499471in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{15.483612in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{15.469848in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{15.458207in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{15.448475in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{15.437760in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{15.424406in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{15.369780in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{15.341815in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{15.332279in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{15.324991in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{15.320356in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{15.317999in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{15.316525in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{15.314553in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{15.310678in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{15.302946in}}%
\pgfpathlineto{\pgfqpoint{5.902170in}{15.291235in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{15.287643in}}%
\pgfpathlineto{\pgfqpoint{6.253333in}{15.285901in}}%
\pgfpathlineto{\pgfqpoint{6.469434in}{15.286504in}}%
\pgfpathlineto{\pgfqpoint{7.063710in}{15.291747in}}%
\pgfpathlineto{\pgfqpoint{7.549935in}{15.297182in}}%
\pgfpathlineto{\pgfqpoint{7.955123in}{15.298413in}}%
\pgfpathlineto{\pgfqpoint{8.765499in}{15.298231in}}%
\pgfpathlineto{\pgfqpoint{11.412728in}{15.296866in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297265in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{15.423953in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{15.431012in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{15.440940in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{15.459386in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{15.525831in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{15.535644in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{15.542934in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{15.547401in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{15.548971in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{15.547759in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{15.544010in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{15.538056in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{15.530260in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{15.515898in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{15.493627in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{15.465623in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{15.451545in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{15.443969in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{15.438035in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{15.433875in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{15.431641in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{15.431483in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{15.433485in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{15.437609in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{15.443664in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{15.455533in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{15.485630in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{15.495149in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{15.501448in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{15.504490in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{15.504511in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{15.501885in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{15.497066in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{15.488115in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{15.471709in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{15.400058in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{15.386775in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{15.376010in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{15.365980in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{15.349332in}}%
\pgfpathlineto{\pgfqpoint{5.659058in}{15.333707in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{15.327352in}}%
\pgfpathlineto{\pgfqpoint{5.983208in}{15.323210in}}%
\pgfpathlineto{\pgfqpoint{6.172296in}{15.320864in}}%
\pgfpathlineto{\pgfqpoint{6.820597in}{15.315423in}}%
\pgfpathlineto{\pgfqpoint{7.198772in}{15.309943in}}%
\pgfpathlineto{\pgfqpoint{7.657985in}{15.306501in}}%
\pgfpathlineto{\pgfqpoint{8.603424in}{15.301772in}}%
\pgfpathlineto{\pgfqpoint{9.629900in}{15.298946in}}%
\pgfpathlineto{\pgfqpoint{11.034552in}{15.297521in}}%
\pgfpathlineto{\pgfqpoint{14.168007in}{15.297319in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297326in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{15.423965in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{15.430726in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{15.444278in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{15.457982in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{15.465599in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{15.471406in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{15.475223in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{15.477081in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{15.477146in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{15.474406in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{15.469005in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{15.458978in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{15.417563in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{15.410148in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{15.405509in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{15.403681in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{15.404574in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{15.407984in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{15.414937in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{15.434911in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{15.438449in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{15.439491in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{15.437782in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{15.433191in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{15.425614in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{15.415285in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{15.402744in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{15.384927in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{15.325956in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{15.310886in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{15.300832in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{15.292693in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{15.284929in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{15.278207in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{15.272821in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{15.269802in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{15.268991in}}%
\pgfpathlineto{\pgfqpoint{6.037233in}{15.270254in}}%
\pgfpathlineto{\pgfqpoint{6.280346in}{15.273975in}}%
\pgfpathlineto{\pgfqpoint{6.793584in}{15.283627in}}%
\pgfpathlineto{\pgfqpoint{7.495910in}{15.291265in}}%
\pgfpathlineto{\pgfqpoint{7.955123in}{15.296152in}}%
\pgfpathlineto{\pgfqpoint{8.441349in}{15.298913in}}%
\pgfpathlineto{\pgfqpoint{9.116662in}{15.300271in}}%
\pgfpathlineto{\pgfqpoint{10.278201in}{15.299985in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297572in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{15.421978in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{15.425988in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{15.430687in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{15.437335in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{15.446048in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{15.456771in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{15.469306in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{15.490794in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{15.522390in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{15.570348in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{15.592238in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{15.605248in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{15.616638in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{15.626230in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{15.633976in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{15.639925in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{15.644205in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{15.647891in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{15.648883in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{15.647819in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{15.643381in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{15.638396in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{15.636821in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{15.635005in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{15.631145in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{15.624423in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{15.615164in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{15.600977in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{15.578373in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{15.532792in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{15.509080in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{15.493278in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{15.479942in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{15.466916in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{15.436473in}}%
\pgfpathlineto{\pgfqpoint{5.605033in}{15.410818in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{15.394832in}}%
\pgfpathlineto{\pgfqpoint{5.983208in}{15.384915in}}%
\pgfpathlineto{\pgfqpoint{6.172296in}{15.375860in}}%
\pgfpathlineto{\pgfqpoint{6.415409in}{15.366701in}}%
\pgfpathlineto{\pgfqpoint{7.117735in}{15.343750in}}%
\pgfpathlineto{\pgfqpoint{7.630973in}{15.329233in}}%
\pgfpathlineto{\pgfqpoint{8.009148in}{15.320748in}}%
\pgfpathlineto{\pgfqpoint{8.414336in}{15.313974in}}%
\pgfpathlineto{\pgfqpoint{8.873549in}{15.308522in}}%
\pgfpathlineto{\pgfqpoint{9.440813in}{15.304085in}}%
\pgfpathlineto{\pgfqpoint{10.170151in}{15.300771in}}%
\pgfpathlineto{\pgfqpoint{11.169615in}{15.298633in}}%
\pgfpathlineto{\pgfqpoint{12.871405in}{15.297583in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297400in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{14.239374in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{15.420628in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{15.417239in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{15.409987in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{15.399671in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{15.387065in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{15.365319in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{15.325528in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{15.285940in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{15.263954in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{15.243846in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{15.225642in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{15.203864in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{15.184173in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{15.166423in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{15.155111in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{15.146615in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{15.142965in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{15.141105in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{15.141117in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{15.143078in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{15.147098in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{15.153294in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{15.161727in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{15.172334in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{15.184902in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{15.206540in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{15.252018in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{15.271816in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{15.288352in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{15.301709in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{15.312449in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{15.323794in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{15.332548in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{15.338710in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{15.341343in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{15.342192in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{15.340891in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{15.336756in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{15.314903in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{15.311731in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{15.310517in}}%
\pgfpathlineto{\pgfqpoint{5.551007in}{15.308578in}}%
\pgfpathlineto{\pgfqpoint{6.010221in}{15.304463in}}%
\pgfpathlineto{\pgfqpoint{6.766572in}{15.295143in}}%
\pgfpathlineto{\pgfqpoint{7.036697in}{15.293407in}}%
\pgfpathlineto{\pgfqpoint{7.333835in}{15.294378in}}%
\pgfpathlineto{\pgfqpoint{7.982136in}{15.296350in}}%
\pgfpathlineto{\pgfqpoint{9.359775in}{15.298186in}}%
\pgfpathlineto{\pgfqpoint{11.331690in}{15.298224in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297484in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{15.297484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{16.574599in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{16.574599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546182in}{14.239374in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{16.574599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{14.239374in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{14.239374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{14.239374in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{16.574599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{16.808122in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{16.808122in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{17.165320in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{17.165320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185747in}{17.005774in}}%
\pgfpathlineto{\pgfqpoint{1.477414in}{17.005774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706581in,y=16.932857in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont eNAC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005538in}{17.005774in}}%
\pgfpathlineto{\pgfqpoint{5.297205in}{17.005774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.526371in,y=16.932857in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont PI2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.582307in}{17.005774in}}%
\pgfpathlineto{\pgfqpoint{8.873974in}{17.005774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.103141in,y=16.932857in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Demonstration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.201150in}{17.005774in}}%
\pgfpathlineto{\pgfqpoint{13.492817in}{17.005774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.721984in,y=16.932857in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont PoWER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{11.536648in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{11.536648in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{13.871874in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{13.871874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{11.536648in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{13.871874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{11.536648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{13.871874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741168in}{11.536648in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{13.871874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741168in}{11.536648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741168in}{13.871874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442421in}{11.536648in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{13.871874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442421in}{11.536648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442421in}{13.871874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143675in}{11.536648in}}%
\pgfpathlineto{\pgfqpoint{9.143675in}{13.871874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143675in}{11.536648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143675in}{13.871874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.844928in}{11.536648in}}%
\pgfpathlineto{\pgfqpoint{11.844928in}{13.871874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.844928in}{11.536648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.844928in}{13.871874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546182in}{11.536648in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{13.871874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{11.536648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{13.871874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{11.536648in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{11.536648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{11.536648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{11.536648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=11.536648in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{12.120454in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{12.120454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{12.120454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{12.120454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=12.120454in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{12.704261in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{12.704261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{12.704261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{12.704261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=12.704261in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.288067in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{13.288067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{13.288067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{13.288067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=13.288067in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.871874in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{13.871874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{13.871874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{13.871874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=13.871874in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447724in,y=12.704261in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{21.600000}\selectfont \(\displaystyle T_y (m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{13.377398in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{13.371221in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{13.366798in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{13.364958in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{13.365703in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{13.368145in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{13.372284in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{13.378064in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{13.389550in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{13.403636in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{13.422960in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{13.430323in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{13.434175in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{13.434358in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{13.433209in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{13.430642in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{13.426602in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{13.421065in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{13.414028in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{13.405506in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{13.395529in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{13.384134in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{13.371367in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{13.357279in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{13.325370in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{13.288918in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{13.248507in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{13.204796in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{13.158534in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{13.061838in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{12.965400in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{12.896313in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{12.831122in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{12.770036in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{12.712892in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{12.659581in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{12.626333in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{12.595284in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{12.566983in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{12.542078in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{12.521134in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{12.504471in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{12.492128in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{12.483892in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{12.479350in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{12.477955in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{12.479111in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{12.482266in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{12.489741in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{12.502857in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{12.530275in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{12.541453in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{12.550351in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{12.557021in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{12.561732in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{12.565420in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{12.567512in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{12.567772in}}%
\pgfpathlineto{\pgfqpoint{5.551007in}{12.566525in}}%
\pgfpathlineto{\pgfqpoint{5.659058in}{12.570253in}}%
\pgfpathlineto{\pgfqpoint{5.767108in}{12.576375in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{12.590092in}}%
\pgfpathlineto{\pgfqpoint{6.307358in}{12.615641in}}%
\pgfpathlineto{\pgfqpoint{6.577484in}{12.632767in}}%
\pgfpathlineto{\pgfqpoint{6.820597in}{12.645850in}}%
\pgfpathlineto{\pgfqpoint{7.333835in}{12.670328in}}%
\pgfpathlineto{\pgfqpoint{7.684998in}{12.685193in}}%
\pgfpathlineto{\pgfqpoint{8.009148in}{12.696580in}}%
\pgfpathlineto{\pgfqpoint{8.387324in}{12.707489in}}%
\pgfpathlineto{\pgfqpoint{8.846537in}{12.718339in}}%
\pgfpathlineto{\pgfqpoint{9.386788in}{12.728748in}}%
\pgfpathlineto{\pgfqpoint{10.008076in}{12.738376in}}%
\pgfpathlineto{\pgfqpoint{10.710402in}{12.746930in}}%
\pgfpathlineto{\pgfqpoint{11.574803in}{12.755167in}}%
\pgfpathlineto{\pgfqpoint{12.412192in}{12.760914in}}%
\pgfpathlineto{\pgfqpoint{13.303605in}{12.764749in}}%
\pgfpathlineto{\pgfqpoint{14.438132in}{12.767309in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.767426in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.767426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{13.380311in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{13.386962in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{13.397144in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{13.432154in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{13.441185in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{13.447906in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{13.452272in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{13.454483in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{13.454880in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{13.452878in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{13.448635in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{13.440514in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{13.430136in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{13.417611in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{13.406527in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{13.393211in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{13.382532in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{13.370041in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{13.355531in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{13.338869in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{13.319903in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{13.298379in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{13.273945in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{13.246271in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{13.215205in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{13.180860in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{13.143635in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{13.083951in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{12.982321in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{12.924859in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{12.889115in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{12.855713in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{12.824784in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{12.796397in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{12.770554in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{12.747202in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{12.726247in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{12.707571in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{12.691053in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{12.676574in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{12.664013in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{12.653241in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{12.644105in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{12.633040in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{12.624340in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{12.607522in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{12.587246in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{12.581251in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{12.578788in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{12.578081in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{12.579647in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{12.583624in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{12.592381in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{12.602483in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{12.611258in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{12.621652in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{12.642270in}}%
\pgfpathlineto{\pgfqpoint{6.793584in}{12.668070in}}%
\pgfpathlineto{\pgfqpoint{7.090722in}{12.682434in}}%
\pgfpathlineto{\pgfqpoint{7.603960in}{12.708304in}}%
\pgfpathlineto{\pgfqpoint{7.847073in}{12.717715in}}%
\pgfpathlineto{\pgfqpoint{8.117198in}{12.725769in}}%
\pgfpathlineto{\pgfqpoint{8.441349in}{12.733001in}}%
\pgfpathlineto{\pgfqpoint{8.846537in}{12.739615in}}%
\pgfpathlineto{\pgfqpoint{9.386788in}{12.745969in}}%
\pgfpathlineto{\pgfqpoint{10.116126in}{12.752133in}}%
\pgfpathlineto{\pgfqpoint{11.169615in}{12.758601in}}%
\pgfpathlineto{\pgfqpoint{12.358167in}{12.763917in}}%
\pgfpathlineto{\pgfqpoint{13.546718in}{12.766891in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768104in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{13.375843in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{13.369601in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{13.361060in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{13.340796in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{13.320736in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{13.307538in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{13.296528in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{13.287933in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{13.281661in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{13.276056in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{13.267372in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{13.261558in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{13.253387in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{13.246143in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{13.237060in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{13.225874in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{13.212487in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{13.196997in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{13.170514in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{13.122249in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{13.085006in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{13.059847in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{13.044867in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{13.031601in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{13.020250in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{13.010927in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{13.003629in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{12.998245in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{12.994579in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{12.991714in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{12.991136in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{12.992551in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{12.996578in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{13.001650in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{13.010433in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{13.021533in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{13.025111in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{13.026469in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{13.025584in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{13.021687in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{13.012937in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{12.999147in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{12.986368in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{12.970975in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{12.950239in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{12.929615in}}%
\pgfpathlineto{\pgfqpoint{5.605033in}{12.920277in}}%
\pgfpathlineto{\pgfqpoint{5.713083in}{12.913351in}}%
\pgfpathlineto{\pgfqpoint{5.875158in}{12.905960in}}%
\pgfpathlineto{\pgfqpoint{6.172296in}{12.892945in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{12.881103in}}%
\pgfpathlineto{\pgfqpoint{6.712547in}{12.860697in}}%
\pgfpathlineto{\pgfqpoint{7.036697in}{12.840798in}}%
\pgfpathlineto{\pgfqpoint{7.279810in}{12.828440in}}%
\pgfpathlineto{\pgfqpoint{7.603960in}{12.814558in}}%
\pgfpathlineto{\pgfqpoint{7.982136in}{12.800560in}}%
\pgfpathlineto{\pgfqpoint{8.333299in}{12.789621in}}%
\pgfpathlineto{\pgfqpoint{8.684462in}{12.780884in}}%
\pgfpathlineto{\pgfqpoint{9.062637in}{12.773832in}}%
\pgfpathlineto{\pgfqpoint{9.467825in}{12.768611in}}%
\pgfpathlineto{\pgfqpoint{9.927038in}{12.764990in}}%
\pgfpathlineto{\pgfqpoint{10.494302in}{12.762913in}}%
\pgfpathlineto{\pgfqpoint{11.169615in}{12.762745in}}%
\pgfpathlineto{\pgfqpoint{12.466217in}{12.765339in}}%
\pgfpathlineto{\pgfqpoint{14.249044in}{12.767999in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768219in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{13.377155in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{13.374343in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{13.369798in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{13.363214in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{13.354433in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{13.343524in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{13.324040in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{13.290355in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{13.279472in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{13.271132in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{13.265423in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{13.261919in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{13.253914in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{13.247936in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{13.238845in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{13.226256in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{13.209948in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{13.189757in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{13.165574in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{13.137409in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{13.105440in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{13.070012in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{13.031601in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{12.990777in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{12.926394in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{12.729789in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{12.689872in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{12.653367in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{12.621162in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{12.593804in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{12.582010in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{12.571467in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{12.562146in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{12.546992in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{12.536075in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{12.528809in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{12.524591in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{12.522877in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{12.523197in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{12.526577in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{12.534430in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{12.562776in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{12.578576in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{12.588315in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{12.598487in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{12.611055in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{12.636234in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{12.660660in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{12.675517in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{12.685173in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{12.694658in}}%
\pgfpathlineto{\pgfqpoint{5.605033in}{12.705178in}}%
\pgfpathlineto{\pgfqpoint{5.848145in}{12.716622in}}%
\pgfpathlineto{\pgfqpoint{6.010221in}{12.722017in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{12.725908in}}%
\pgfpathlineto{\pgfqpoint{6.631509in}{12.731881in}}%
\pgfpathlineto{\pgfqpoint{6.982672in}{12.734045in}}%
\pgfpathlineto{\pgfqpoint{8.495374in}{12.741949in}}%
\pgfpathlineto{\pgfqpoint{9.494838in}{12.745914in}}%
\pgfpathlineto{\pgfqpoint{11.088577in}{12.755136in}}%
\pgfpathlineto{\pgfqpoint{12.493229in}{12.762703in}}%
\pgfpathlineto{\pgfqpoint{13.573731in}{12.766091in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.767669in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.767669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{13.380038in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{13.382999in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{13.388034in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{13.395533in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{13.405783in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{13.418854in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{13.434549in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{13.452409in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{13.491631in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{13.520700in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{13.538580in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{13.554766in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{13.569038in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{13.581287in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{13.591482in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{13.599647in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{13.605847in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{13.610173in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{13.612732in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{13.613628in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{13.612958in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{13.609207in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{13.602358in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{13.592388in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{13.583714in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{13.572967in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{13.559656in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{13.543377in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{13.523954in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{13.501487in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{13.476345in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{13.435021in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{13.335286in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{13.295692in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{13.259362in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{13.237193in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{13.216746in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{13.198006in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{13.172842in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{13.150487in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{13.058265in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{13.033788in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{13.007111in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{12.978322in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{12.899313in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{12.881756in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{12.865866in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{12.851762in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{12.839431in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{12.828763in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{12.815502in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{12.804962in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{12.796542in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{12.787583in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{12.760727in}}%
\pgfpathlineto{\pgfqpoint{5.551007in}{12.754492in}}%
\pgfpathlineto{\pgfqpoint{5.659058in}{12.750312in}}%
\pgfpathlineto{\pgfqpoint{5.767108in}{12.748195in}}%
\pgfpathlineto{\pgfqpoint{5.929183in}{12.747682in}}%
\pgfpathlineto{\pgfqpoint{6.226321in}{12.749875in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{12.752054in}}%
\pgfpathlineto{\pgfqpoint{6.928647in}{12.751188in}}%
\pgfpathlineto{\pgfqpoint{7.306822in}{12.750999in}}%
\pgfpathlineto{\pgfqpoint{8.387324in}{12.752257in}}%
\pgfpathlineto{\pgfqpoint{9.413800in}{12.753436in}}%
\pgfpathlineto{\pgfqpoint{10.656377in}{12.757528in}}%
\pgfpathlineto{\pgfqpoint{13.168543in}{12.766229in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768106in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{13.375369in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{13.368726in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{13.359184in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{13.347028in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{13.332545in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{13.316016in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{13.297714in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{13.256797in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{13.211619in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{13.139263in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{13.066005in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{13.019603in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{12.977335in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{12.958248in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{12.940716in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{12.924820in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{12.910598in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{12.898035in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{12.887073in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{12.877606in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{12.862516in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{12.851131in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{12.820898in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{12.807777in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{12.792112in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{12.773753in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{12.752710in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{12.729105in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{12.703163in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{12.675186in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{12.630197in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{12.566729in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{12.455048in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{12.409794in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{12.367624in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{12.341761in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{12.317999in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{12.296515in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{12.277472in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{12.261084in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{12.247654in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{12.237528in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{12.230973in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{12.228083in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{12.228750in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{12.232677in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{12.239407in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{12.248372in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{12.264716in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{12.289352in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{12.326385in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{12.342463in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{12.355919in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{12.366867in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{12.399622in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{12.412532in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{12.432564in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{12.460610in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{12.564457in}}%
\pgfpathlineto{\pgfqpoint{5.523995in}{12.595829in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{12.625005in}}%
\pgfpathlineto{\pgfqpoint{5.848145in}{12.651692in}}%
\pgfpathlineto{\pgfqpoint{5.983208in}{12.671675in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{12.689280in}}%
\pgfpathlineto{\pgfqpoint{6.226321in}{12.701258in}}%
\pgfpathlineto{\pgfqpoint{6.334371in}{12.711094in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{12.718854in}}%
\pgfpathlineto{\pgfqpoint{6.577484in}{12.726082in}}%
\pgfpathlineto{\pgfqpoint{6.739559in}{12.732045in}}%
\pgfpathlineto{\pgfqpoint{6.955659in}{12.737228in}}%
\pgfpathlineto{\pgfqpoint{7.333835in}{12.743605in}}%
\pgfpathlineto{\pgfqpoint{7.684998in}{12.747344in}}%
\pgfpathlineto{\pgfqpoint{8.144211in}{12.749840in}}%
\pgfpathlineto{\pgfqpoint{12.601279in}{12.765169in}}%
\pgfpathlineto{\pgfqpoint{13.978919in}{12.767672in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768193in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{13.382457in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{13.389679in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{13.419809in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{13.424659in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{13.426931in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{13.426893in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{13.423947in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{13.416845in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{13.410314in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{13.405970in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{13.399431in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{13.390361in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{13.378371in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{13.362962in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{13.343599in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{13.319894in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{13.291756in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{13.259431in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{13.223487in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{13.184782in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{13.103328in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{13.022854in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{12.966241in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{12.931081in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{12.898409in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{12.868520in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{12.841602in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{12.817730in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{12.796915in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{12.779166in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{12.764526in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{12.753054in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{12.744769in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{12.739598in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{12.737372in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{12.737848in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{12.740729in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{12.745690in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{12.752403in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{12.765087in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{12.780098in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{12.808035in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{12.853068in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{12.878435in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{12.896531in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{12.912447in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{12.925772in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{12.933590in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{12.939207in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{12.942571in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{12.943861in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{12.942929in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{12.939778in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{12.931440in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{12.923566in}}%
\pgfpathlineto{\pgfqpoint{5.929183in}{12.912678in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{12.904671in}}%
\pgfpathlineto{\pgfqpoint{6.226321in}{12.892267in}}%
\pgfpathlineto{\pgfqpoint{6.496446in}{12.868755in}}%
\pgfpathlineto{\pgfqpoint{7.063710in}{12.818807in}}%
\pgfpathlineto{\pgfqpoint{7.252797in}{12.805661in}}%
\pgfpathlineto{\pgfqpoint{7.495910in}{12.790975in}}%
\pgfpathlineto{\pgfqpoint{7.684998in}{12.781395in}}%
\pgfpathlineto{\pgfqpoint{7.874086in}{12.774008in}}%
\pgfpathlineto{\pgfqpoint{8.090186in}{12.768091in}}%
\pgfpathlineto{\pgfqpoint{8.333299in}{12.763931in}}%
\pgfpathlineto{\pgfqpoint{8.630437in}{12.761334in}}%
\pgfpathlineto{\pgfqpoint{9.008612in}{12.760448in}}%
\pgfpathlineto{\pgfqpoint{9.602888in}{12.761619in}}%
\pgfpathlineto{\pgfqpoint{11.790903in}{12.767551in}}%
\pgfpathlineto{\pgfqpoint{13.573731in}{12.768861in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.769078in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.769078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{13.381780in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{13.387296in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{13.394962in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{13.404331in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{13.426297in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{13.460574in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{13.480149in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{13.488282in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{13.495182in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{13.500832in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{13.508639in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{13.512766in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{13.520371in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{13.525944in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{13.533716in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{13.559891in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{13.564264in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{13.564852in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{13.564242in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{13.562373in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{13.559209in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{13.554729in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{13.548928in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{13.541810in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{13.533384in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{13.523667in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{13.512681in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{13.487031in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{13.456747in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{13.422214in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{13.383823in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{13.341892in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{13.296641in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{13.248225in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{13.196843in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{13.142841in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{13.058270in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{12.944429in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{12.890318in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{12.839986in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{12.794383in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{12.753961in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{12.718741in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{12.688411in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{12.662434in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{12.640177in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{12.621047in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{12.604578in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{12.590471in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{12.578606in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{12.569028in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{12.561884in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{12.557309in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{12.555339in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{12.555861in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{12.558612in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{12.563184in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{12.572317in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{12.658069in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{12.691332in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{12.703846in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{12.711222in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{12.716461in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{12.719662in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{12.722240in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{12.725847in}}%
\pgfpathlineto{\pgfqpoint{5.767108in}{12.731392in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{12.744686in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{12.748058in}}%
\pgfpathlineto{\pgfqpoint{6.334371in}{12.748744in}}%
\pgfpathlineto{\pgfqpoint{6.496446in}{12.746796in}}%
\pgfpathlineto{\pgfqpoint{6.712547in}{12.744315in}}%
\pgfpathlineto{\pgfqpoint{6.874622in}{12.744721in}}%
\pgfpathlineto{\pgfqpoint{7.090722in}{12.747644in}}%
\pgfpathlineto{\pgfqpoint{7.441885in}{12.755022in}}%
\pgfpathlineto{\pgfqpoint{7.928111in}{12.765131in}}%
\pgfpathlineto{\pgfqpoint{8.306286in}{12.770495in}}%
\pgfpathlineto{\pgfqpoint{8.738487in}{12.774276in}}%
\pgfpathlineto{\pgfqpoint{9.251725in}{12.776457in}}%
\pgfpathlineto{\pgfqpoint{9.954051in}{12.776992in}}%
\pgfpathlineto{\pgfqpoint{11.061565in}{12.775298in}}%
\pgfpathlineto{\pgfqpoint{13.654768in}{12.770612in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.769984in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.769984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{13.380271in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{13.385390in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{13.393095in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{13.405799in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{13.427274in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{13.458337in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{13.477074in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{13.485617in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{13.489281in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{13.490946in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{13.490382in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{13.487349in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{13.481513in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{13.472449in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{13.459767in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{13.443259in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{13.422969in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{13.399195in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{13.372461in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{13.343471in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{13.281851in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{13.204804in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{13.161856in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{13.135840in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{13.112613in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{13.092574in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{13.075857in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{13.062328in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{13.051602in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{13.043089in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{13.032945in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{12.986860in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{12.968868in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{12.961878in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{12.957441in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{12.956100in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{12.957683in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{12.962684in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{12.968962in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{12.971326in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{12.971011in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{12.968163in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{12.961999in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{12.954638in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{12.943336in}}%
\pgfpathlineto{\pgfqpoint{5.605033in}{12.932399in}}%
\pgfpathlineto{\pgfqpoint{5.848145in}{12.921577in}}%
\pgfpathlineto{\pgfqpoint{5.983208in}{12.914335in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{12.905014in}}%
\pgfpathlineto{\pgfqpoint{6.307358in}{12.889589in}}%
\pgfpathlineto{\pgfqpoint{6.874622in}{12.841984in}}%
\pgfpathlineto{\pgfqpoint{7.117735in}{12.824448in}}%
\pgfpathlineto{\pgfqpoint{7.387860in}{12.807408in}}%
\pgfpathlineto{\pgfqpoint{7.712010in}{12.789038in}}%
\pgfpathlineto{\pgfqpoint{8.009148in}{12.774391in}}%
\pgfpathlineto{\pgfqpoint{8.279274in}{12.763330in}}%
\pgfpathlineto{\pgfqpoint{8.549399in}{12.754552in}}%
\pgfpathlineto{\pgfqpoint{8.819524in}{12.747961in}}%
\pgfpathlineto{\pgfqpoint{9.116662in}{12.742967in}}%
\pgfpathlineto{\pgfqpoint{9.440813in}{12.739783in}}%
\pgfpathlineto{\pgfqpoint{9.818988in}{12.738401in}}%
\pgfpathlineto{\pgfqpoint{10.278201in}{12.739114in}}%
\pgfpathlineto{\pgfqpoint{10.845465in}{12.742353in}}%
\pgfpathlineto{\pgfqpoint{11.655841in}{12.749571in}}%
\pgfpathlineto{\pgfqpoint{12.682317in}{12.758174in}}%
\pgfpathlineto{\pgfqpoint{13.519706in}{12.762867in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.766128in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.766128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{13.373555in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{13.363621in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{13.349695in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{13.332489in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{13.312748in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{13.268638in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{13.200783in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{13.160045in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{13.141872in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{13.125325in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{13.110428in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{13.097135in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{13.085343in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{13.065623in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{13.049762in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{13.029954in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{13.006291in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{12.990426in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{12.982122in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{12.976829in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{12.975286in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{12.977715in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{12.983711in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{12.996861in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{13.005807in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{13.012628in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{13.015790in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{13.015693in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{13.014395in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{13.011879in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{13.008158in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{12.997279in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{12.982305in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{12.963991in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{12.943133in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{12.908664in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{12.813579in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{12.792627in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{12.773819in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{12.757380in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{12.743427in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{12.732036in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{12.723270in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{12.717156in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{12.713647in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{12.712598in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{12.713757in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{12.716769in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{12.723762in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{12.764243in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{12.784088in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{12.797720in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{12.807393in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{12.816534in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{12.822350in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{12.823751in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{12.822628in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{12.819564in}}%
\pgfpathlineto{\pgfqpoint{5.605033in}{12.805351in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{12.804757in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{12.806269in}}%
\pgfpathlineto{\pgfqpoint{6.037233in}{12.810650in}}%
\pgfpathlineto{\pgfqpoint{6.766572in}{12.815062in}}%
\pgfpathlineto{\pgfqpoint{6.982672in}{12.812966in}}%
\pgfpathlineto{\pgfqpoint{7.360847in}{12.806504in}}%
\pgfpathlineto{\pgfqpoint{7.847073in}{12.796213in}}%
\pgfpathlineto{\pgfqpoint{8.792512in}{12.774550in}}%
\pgfpathlineto{\pgfqpoint{9.197700in}{12.768057in}}%
\pgfpathlineto{\pgfqpoint{9.629900in}{12.763373in}}%
\pgfpathlineto{\pgfqpoint{10.116126in}{12.760416in}}%
\pgfpathlineto{\pgfqpoint{10.683389in}{12.759267in}}%
\pgfpathlineto{\pgfqpoint{11.358703in}{12.760207in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.767812in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.767812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{13.380399in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{13.385268in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{13.389869in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{13.388861in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{13.385471in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{13.381420in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{13.375385in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{13.366727in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{13.354825in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{13.339261in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{13.319902in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{13.296868in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{13.270466in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{13.241120in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{13.209319in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{13.158117in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{13.085945in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{13.013561in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{12.979045in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{12.946534in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{12.916481in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{12.889150in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{12.864682in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{12.843161in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{12.824649in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{12.809167in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{12.796662in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{12.786991in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{12.779924in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{12.775152in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{12.772301in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{12.770751in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{12.771956in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{12.776117in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{12.788907in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{12.793476in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{12.797634in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{12.799228in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{12.798030in}}%
\pgfpathlineto{\pgfqpoint{5.713083in}{12.791582in}}%
\pgfpathlineto{\pgfqpoint{6.253333in}{12.790968in}}%
\pgfpathlineto{\pgfqpoint{6.577484in}{12.786869in}}%
\pgfpathlineto{\pgfqpoint{7.333835in}{12.775449in}}%
\pgfpathlineto{\pgfqpoint{9.089650in}{12.762201in}}%
\pgfpathlineto{\pgfqpoint{9.737951in}{12.760503in}}%
\pgfpathlineto{\pgfqpoint{10.575339in}{12.760725in}}%
\pgfpathlineto{\pgfqpoint{11.736878in}{12.763461in}}%
\pgfpathlineto{\pgfqpoint{13.492693in}{12.767233in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768281in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{13.375424in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{13.368854in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{13.359362in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{13.347184in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{13.332550in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{13.315685in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{13.296804in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{13.276109in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{13.253792in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{13.204974in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{13.151595in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{13.094716in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{13.004854in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{12.849527in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{12.725966in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{12.636642in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{12.579905in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{12.526244in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{12.476231in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{12.430171in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{12.388033in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{12.349417in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{12.313536in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{12.245675in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{12.176923in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{12.122802in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{12.047620in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{11.914883in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{11.879261in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{11.846458in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{11.831574in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{11.817961in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{11.805800in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{11.795243in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{11.786411in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{11.779386in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{11.774215in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{11.770910in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{11.769457in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{11.769814in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{11.771922in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{11.775703in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{11.781065in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{11.787910in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{11.796131in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{11.816272in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{11.840664in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{11.868566in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{11.899339in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{11.932437in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{11.985427in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{12.041255in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{12.137551in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{12.233165in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{12.287570in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{12.338431in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{12.370135in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{12.400049in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{12.428222in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{12.467418in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{12.503260in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{12.536105in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{12.566322in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{12.594319in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{12.628846in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{12.660719in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{12.690321in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{12.724593in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{12.756280in}}%
\pgfpathlineto{\pgfqpoint{5.551007in}{12.797958in}}%
\pgfpathlineto{\pgfqpoint{5.713083in}{12.832205in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{12.847766in}}%
\pgfpathlineto{\pgfqpoint{5.875158in}{12.861059in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{12.871358in}}%
\pgfpathlineto{\pgfqpoint{6.037233in}{12.878437in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{12.882461in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{12.883810in}}%
\pgfpathlineto{\pgfqpoint{6.280346in}{12.882939in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{12.879093in}}%
\pgfpathlineto{\pgfqpoint{6.523459in}{12.871428in}}%
\pgfpathlineto{\pgfqpoint{7.117735in}{12.833740in}}%
\pgfpathlineto{\pgfqpoint{7.387860in}{12.820862in}}%
\pgfpathlineto{\pgfqpoint{7.739023in}{12.806349in}}%
\pgfpathlineto{\pgfqpoint{8.063173in}{12.795120in}}%
\pgfpathlineto{\pgfqpoint{8.387324in}{12.786069in}}%
\pgfpathlineto{\pgfqpoint{8.738487in}{12.778536in}}%
\pgfpathlineto{\pgfqpoint{9.116662in}{12.772687in}}%
\pgfpathlineto{\pgfqpoint{9.548863in}{12.768286in}}%
\pgfpathlineto{\pgfqpoint{10.062101in}{12.765370in}}%
\pgfpathlineto{\pgfqpoint{10.710402in}{12.764030in}}%
\pgfpathlineto{\pgfqpoint{11.574803in}{12.764639in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768442in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{13.377434in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{13.371059in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{13.361018in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{13.342152in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{13.316152in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{13.304617in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{13.294781in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{13.287136in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{13.282178in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{13.280314in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{13.281737in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{13.286353in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{13.293763in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{13.308452in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{13.329139in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{13.337635in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{13.343906in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{13.347405in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{13.347565in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{13.343712in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{13.340059in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{13.335151in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{13.328933in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{13.321373in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{13.312467in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{13.302234in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{13.278004in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{13.249362in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{13.217363in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{13.165975in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{13.097667in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{13.065566in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{13.035513in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{13.007829in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{12.982759in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{12.960461in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{12.940988in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{12.924272in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{12.910145in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{12.898354in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{12.888578in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{12.876933in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{12.867985in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{12.861015in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{12.854246in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{12.850340in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{12.849297in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{12.850878in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{12.852904in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{12.852119in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{12.847164in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{12.837911in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{12.831966in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{12.824961in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{12.815708in}}%
\pgfpathlineto{\pgfqpoint{5.713083in}{12.777595in}}%
\pgfpathlineto{\pgfqpoint{5.875158in}{12.766946in}}%
\pgfpathlineto{\pgfqpoint{6.091258in}{12.755023in}}%
\pgfpathlineto{\pgfqpoint{6.253333in}{12.748015in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{12.744328in}}%
\pgfpathlineto{\pgfqpoint{6.523459in}{12.742675in}}%
\pgfpathlineto{\pgfqpoint{6.685534in}{12.742961in}}%
\pgfpathlineto{\pgfqpoint{6.901634in}{12.745820in}}%
\pgfpathlineto{\pgfqpoint{7.468898in}{12.754020in}}%
\pgfpathlineto{\pgfqpoint{7.820061in}{12.756730in}}%
\pgfpathlineto{\pgfqpoint{8.225249in}{12.757253in}}%
\pgfpathlineto{\pgfqpoint{10.224176in}{12.756629in}}%
\pgfpathlineto{\pgfqpoint{11.331690in}{12.760064in}}%
\pgfpathlineto{\pgfqpoint{13.141530in}{12.765955in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768008in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{13.382480in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{13.389844in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{13.404515in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{13.419173in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{13.427169in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{13.433099in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{13.436801in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{13.438377in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{13.438102in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{13.434947in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{13.429203in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{13.420707in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{13.412737in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{13.401968in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{13.387537in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{13.368839in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{13.345644in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{13.318073in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{13.286516in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{13.251543in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{13.213822in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{13.153507in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{13.090300in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{13.003354in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{12.913892in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{12.775864in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{12.707618in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{12.664043in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{12.623013in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{12.585211in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{12.551060in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{12.520752in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{12.494330in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{12.471750in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{12.452911in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{12.437649in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{12.425722in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{12.416792in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{12.410392in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{12.404138in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{12.390941in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{12.378791in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{12.367046in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{12.362165in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{12.359478in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{12.359064in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{12.360840in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{12.364647in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{12.370355in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{12.377993in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{12.387750in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{12.399753in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{12.413839in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{12.440357in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{12.472283in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{12.491497in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{12.512924in}}%
\pgfpathlineto{\pgfqpoint{5.659058in}{12.535906in}}%
\pgfpathlineto{\pgfqpoint{5.875158in}{12.563957in}}%
\pgfpathlineto{\pgfqpoint{6.226321in}{12.607154in}}%
\pgfpathlineto{\pgfqpoint{6.469434in}{12.634819in}}%
\pgfpathlineto{\pgfqpoint{6.658521in}{12.654247in}}%
\pgfpathlineto{\pgfqpoint{6.874622in}{12.674131in}}%
\pgfpathlineto{\pgfqpoint{7.333835in}{12.713642in}}%
\pgfpathlineto{\pgfqpoint{7.549935in}{12.730298in}}%
\pgfpathlineto{\pgfqpoint{7.712010in}{12.740539in}}%
\pgfpathlineto{\pgfqpoint{7.874086in}{12.748352in}}%
\pgfpathlineto{\pgfqpoint{8.036161in}{12.753958in}}%
\pgfpathlineto{\pgfqpoint{8.225249in}{12.758293in}}%
\pgfpathlineto{\pgfqpoint{8.468361in}{12.761372in}}%
\pgfpathlineto{\pgfqpoint{8.765499in}{12.762744in}}%
\pgfpathlineto{\pgfqpoint{9.224712in}{12.762395in}}%
\pgfpathlineto{\pgfqpoint{10.710402in}{12.760047in}}%
\pgfpathlineto{\pgfqpoint{11.547791in}{12.761629in}}%
\pgfpathlineto{\pgfqpoint{13.897881in}{12.767273in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.767979in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.767979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{13.382314in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{13.388912in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{13.398235in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{13.409878in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{13.423419in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{13.454533in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{13.570903in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{13.599135in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{13.623151in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{13.633315in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{13.642126in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{13.649513in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{13.655422in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{13.659823in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{13.662710in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{13.664094in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{13.664010in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{13.662507in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{13.659648in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{13.655512in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{13.643768in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{13.628062in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{13.609196in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{13.587873in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{13.564625in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{13.526778in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{13.499611in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{13.470687in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{13.439751in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{13.406631in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{13.371281in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{13.333744in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{13.294078in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{13.252305in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{13.208439in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{13.138929in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{13.065896in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{12.943180in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{12.897246in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{12.855003in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{12.817285in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{12.784508in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{12.756761in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{12.733909in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{12.715681in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{12.701721in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{12.691630in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{12.684984in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{12.681341in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{12.680223in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{12.681119in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{12.685120in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{12.693237in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{12.710137in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{12.762132in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{12.771064in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{12.777586in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{12.780898in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{12.782213in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{12.780999in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{12.777144in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{12.762085in}}%
\pgfpathlineto{\pgfqpoint{5.767108in}{12.759850in}}%
\pgfpathlineto{\pgfqpoint{6.010221in}{12.756914in}}%
\pgfpathlineto{\pgfqpoint{6.550471in}{12.746279in}}%
\pgfpathlineto{\pgfqpoint{6.766572in}{12.746179in}}%
\pgfpathlineto{\pgfqpoint{7.036697in}{12.746039in}}%
\pgfpathlineto{\pgfqpoint{7.333835in}{12.742634in}}%
\pgfpathlineto{\pgfqpoint{7.603960in}{12.740671in}}%
\pgfpathlineto{\pgfqpoint{7.928111in}{12.740854in}}%
\pgfpathlineto{\pgfqpoint{8.387324in}{12.743657in}}%
\pgfpathlineto{\pgfqpoint{10.710402in}{12.761066in}}%
\pgfpathlineto{\pgfqpoint{11.763891in}{12.765059in}}%
\pgfpathlineto{\pgfqpoint{13.033480in}{12.767551in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768709in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{11.536648in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.378831in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{13.374226in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{13.365482in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{13.353091in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{13.337571in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{13.319453in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{13.299269in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{13.254723in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{13.114216in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{13.070307in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{13.007692in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{12.884484in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{12.777370in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{12.714280in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{12.674855in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{12.638582in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{12.605961in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{12.577126in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{12.551895in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{12.529837in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{12.510384in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{12.492961in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{12.469582in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{12.441520in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{12.399822in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{12.369284in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{12.338470in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{12.324868in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{12.313769in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{12.305942in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{12.301835in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{12.301619in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{12.305287in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{12.312739in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{12.323813in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{12.338275in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{12.355795in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{12.375922in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{12.409606in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{12.467719in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{12.489061in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{12.508440in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{12.525649in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{12.540699in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{12.553766in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{12.570255in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{12.583868in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{12.595350in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{12.608083in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{12.618264in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{12.626109in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{12.631888in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{12.636678in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{12.639750in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{12.644623in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{12.649730in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{12.657168in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{12.666753in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{12.678390in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{12.711329in}}%
\pgfpathlineto{\pgfqpoint{6.523459in}{12.718509in}}%
\pgfpathlineto{\pgfqpoint{6.658521in}{12.723130in}}%
\pgfpathlineto{\pgfqpoint{6.793584in}{12.725332in}}%
\pgfpathlineto{\pgfqpoint{7.225785in}{12.727911in}}%
\pgfpathlineto{\pgfqpoint{8.765499in}{12.741530in}}%
\pgfpathlineto{\pgfqpoint{9.981063in}{12.752197in}}%
\pgfpathlineto{\pgfqpoint{11.007540in}{12.758805in}}%
\pgfpathlineto{\pgfqpoint{12.142066in}{12.763899in}}%
\pgfpathlineto{\pgfqpoint{13.330618in}{12.766887in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768279in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{12.768279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{13.871874in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{13.871874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546182in}{11.536648in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{13.871874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{11.536648in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{11.536648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{11.536648in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{13.871874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.833922in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{8.833922in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{11.169148in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{11.169148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.833922in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{11.169148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{8.833922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{11.169148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741168in}{8.833922in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{11.169148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741168in}{8.833922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741168in}{11.169148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442421in}{8.833922in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{11.169148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442421in}{8.833922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442421in}{11.169148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143675in}{8.833922in}}%
\pgfpathlineto{\pgfqpoint{9.143675in}{11.169148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143675in}{8.833922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143675in}{11.169148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.844928in}{8.833922in}}%
\pgfpathlineto{\pgfqpoint{11.844928in}{11.169148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.844928in}{8.833922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.844928in}{11.169148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546182in}{8.833922in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{11.169148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{8.833922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{11.169148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.833922in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{8.833922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{8.833922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{8.833922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=8.833922in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{9.612331in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{9.612331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{9.612331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{9.612331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=9.612331in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{10.390739in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{10.390739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{10.390739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{10.390739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=10.390739in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{11.169148in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{11.169148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{11.169148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{11.169148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=11.169148in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447724in,y=10.001535in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{21.600000}\selectfont \(\displaystyle T_z (m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{8.961451in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{8.958615in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{8.953424in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{8.945235in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{8.933828in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{8.919751in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{8.897817in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{8.892044in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{8.888064in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{8.886583in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{8.888302in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{8.893866in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{8.903814in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{8.918555in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{8.938349in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{8.963313in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{8.993420in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{9.028515in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{9.068321in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{9.112449in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{9.160411in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{9.211645in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{9.321451in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{9.495424in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{9.668643in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{9.778954in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{9.882558in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{9.931207in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{9.977426in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{10.020993in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{10.061717in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{10.099450in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{10.134091in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{10.165587in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{10.193934in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{10.219170in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{10.241376in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{10.260668in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{10.277193in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{10.291130in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{10.302679in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{10.312055in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{10.319478in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{10.325164in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{10.329312in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{10.332106in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{10.334233in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{10.332520in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{10.327588in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{10.319751in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{10.309095in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{10.295585in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{10.279166in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{10.259769in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{10.237229in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{10.211148in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{10.180844in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{10.163849in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{10.145493in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{10.125705in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{10.104439in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{10.081686in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{10.031852in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{9.976860in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{9.917980in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{9.737379in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{9.682239in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{9.631937in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{9.608921in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{9.587511in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{9.567859in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{9.550132in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{9.534506in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{9.521151in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{9.510216in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{9.501817in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{9.496030in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{9.492878in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{9.492339in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{9.494337in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{9.498749in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{9.505405in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{9.514087in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{9.524533in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{9.549501in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{9.592291in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{9.634724in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{9.660259in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{9.682588in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{9.701233in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{9.715921in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{9.726540in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{9.733140in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{9.735925in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{9.735249in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{9.731612in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{9.725657in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{9.713921in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{9.682446in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{9.658784in}}%
\pgfpathlineto{\pgfqpoint{5.551007in}{9.642781in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{9.624687in}}%
\pgfpathlineto{\pgfqpoint{5.713083in}{9.604426in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{9.574529in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{9.533993in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{9.482638in}}%
\pgfpathlineto{\pgfqpoint{6.253333in}{9.437712in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{9.371888in}}%
\pgfpathlineto{\pgfqpoint{6.577484in}{9.325758in}}%
\pgfpathlineto{\pgfqpoint{6.685534in}{9.291654in}}%
\pgfpathlineto{\pgfqpoint{6.793584in}{9.260599in}}%
\pgfpathlineto{\pgfqpoint{6.901634in}{9.232103in}}%
\pgfpathlineto{\pgfqpoint{7.036697in}{9.198851in}}%
\pgfpathlineto{\pgfqpoint{7.198772in}{9.161295in}}%
\pgfpathlineto{\pgfqpoint{7.360847in}{9.126024in}}%
\pgfpathlineto{\pgfqpoint{7.522923in}{9.093155in}}%
\pgfpathlineto{\pgfqpoint{7.684998in}{9.062790in}}%
\pgfpathlineto{\pgfqpoint{7.847073in}{9.034971in}}%
\pgfpathlineto{\pgfqpoint{8.009148in}{9.009725in}}%
\pgfpathlineto{\pgfqpoint{8.171224in}{8.987041in}}%
\pgfpathlineto{\pgfqpoint{8.333299in}{8.966854in}}%
\pgfpathlineto{\pgfqpoint{8.495374in}{8.949055in}}%
\pgfpathlineto{\pgfqpoint{8.657449in}{8.933503in}}%
\pgfpathlineto{\pgfqpoint{8.819524in}{8.920035in}}%
\pgfpathlineto{\pgfqpoint{9.008612in}{8.906729in}}%
\pgfpathlineto{\pgfqpoint{9.197700in}{8.895750in}}%
\pgfpathlineto{\pgfqpoint{9.413800in}{8.885703in}}%
\pgfpathlineto{\pgfqpoint{9.629900in}{8.877953in}}%
\pgfpathlineto{\pgfqpoint{9.873013in}{8.871540in}}%
\pgfpathlineto{\pgfqpoint{10.143139in}{8.866754in}}%
\pgfpathlineto{\pgfqpoint{10.440277in}{8.863751in}}%
\pgfpathlineto{\pgfqpoint{10.764427in}{8.862616in}}%
\pgfpathlineto{\pgfqpoint{11.142603in}{8.863520in}}%
\pgfpathlineto{\pgfqpoint{11.655841in}{8.867156in}}%
\pgfpathlineto{\pgfqpoint{13.357631in}{8.880675in}}%
\pgfpathlineto{\pgfqpoint{14.249044in}{8.884725in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.885577in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.885577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{8.973000in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{8.992266in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{9.019642in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{9.054059in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{9.094419in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{9.139633in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{9.188645in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{9.294255in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{9.623392in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{9.726673in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{9.824253in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{9.915633in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{10.000683in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{10.079532in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{10.152510in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{10.220155in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{10.283234in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{10.342675in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{10.399378in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{10.480592in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{10.532309in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{10.581458in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{10.626802in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{10.647520in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{10.666632in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{10.683925in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{10.699217in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{10.712367in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{10.723282in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{10.731916in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{10.738268in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{10.742378in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{10.744327in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{10.744229in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{10.742233in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{10.738510in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{10.733248in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{10.726644in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{10.710172in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{10.690470in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{10.657160in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{10.540706in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{10.453949in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{10.427202in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{10.412027in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{10.395463in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{10.377426in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{10.357877in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{10.336826in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{10.290482in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{10.239356in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{10.157212in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{10.047118in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{9.995048in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{9.946029in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{9.900400in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{9.858278in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{9.819625in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{9.784301in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{9.752094in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{9.722738in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{9.695917in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{9.671264in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{9.637464in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{9.606347in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{9.567494in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{9.521694in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{9.478283in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{9.445438in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{9.422506in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{9.401860in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{9.384141in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{9.369498in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{9.357530in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{9.344267in}}%
\pgfpathlineto{\pgfqpoint{5.875158in}{9.300175in}}%
\pgfpathlineto{\pgfqpoint{6.091258in}{9.271692in}}%
\pgfpathlineto{\pgfqpoint{6.307358in}{9.240949in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{9.197939in}}%
\pgfpathlineto{\pgfqpoint{6.739559in}{9.180932in}}%
\pgfpathlineto{\pgfqpoint{6.928647in}{9.159834in}}%
\pgfpathlineto{\pgfqpoint{7.495910in}{9.099538in}}%
\pgfpathlineto{\pgfqpoint{7.739023in}{9.076773in}}%
\pgfpathlineto{\pgfqpoint{8.009148in}{9.053761in}}%
\pgfpathlineto{\pgfqpoint{8.279274in}{9.032974in}}%
\pgfpathlineto{\pgfqpoint{8.549399in}{9.014350in}}%
\pgfpathlineto{\pgfqpoint{8.846537in}{8.996246in}}%
\pgfpathlineto{\pgfqpoint{9.143675in}{8.980462in}}%
\pgfpathlineto{\pgfqpoint{9.467825in}{8.965644in}}%
\pgfpathlineto{\pgfqpoint{9.791976in}{8.953054in}}%
\pgfpathlineto{\pgfqpoint{10.143139in}{8.941604in}}%
\pgfpathlineto{\pgfqpoint{10.521314in}{8.931429in}}%
\pgfpathlineto{\pgfqpoint{10.953515in}{8.921988in}}%
\pgfpathlineto{\pgfqpoint{11.466753in}{8.913111in}}%
\pgfpathlineto{\pgfqpoint{12.007004in}{8.906027in}}%
\pgfpathlineto{\pgfqpoint{12.601279in}{8.900440in}}%
\pgfpathlineto{\pgfqpoint{13.303605in}{8.896086in}}%
\pgfpathlineto{\pgfqpoint{14.195019in}{8.892890in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.892155in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.892155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{8.971237in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{8.987242in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{9.010152in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{9.039218in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{9.073687in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{9.112813in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{9.155880in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{9.202219in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{9.302333in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{9.409075in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{9.630613in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{9.795094in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{9.900618in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{10.001322in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{10.096408in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{10.185521in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{10.268695in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{10.346294in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{10.418914in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{10.487203in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{10.551663in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{10.612498in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{10.669493in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{10.721921in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{10.746052in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{10.768551in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{10.789232in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{10.807920in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{10.824471in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{10.838776in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{10.850770in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{10.860430in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{10.867775in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{10.872863in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{10.875790in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{10.876687in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{10.875715in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{10.873062in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{10.868931in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{10.857067in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{10.841687in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{10.824065in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{10.785608in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{10.737576in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{10.711084in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{10.651592in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{10.629937in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{10.617192in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{10.602890in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{10.586879in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{10.569058in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{10.549384in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{10.527868in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{10.504576in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{10.453188in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{10.396733in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{10.307173in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{10.218116in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{10.161621in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{10.108430in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{10.058912in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{10.013150in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{9.971036in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{9.932347in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{9.896799in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{9.864065in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{9.833774in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{9.805494in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{9.765795in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{9.715709in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{9.643199in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{9.585312in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{9.541827in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{9.511385in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{9.483311in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{9.458136in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{9.436154in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{9.417239in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{9.400866in}}%
\pgfpathlineto{\pgfqpoint{5.523995in}{9.381626in}}%
\pgfpathlineto{\pgfqpoint{5.713083in}{9.350828in}}%
\pgfpathlineto{\pgfqpoint{6.091258in}{9.291729in}}%
\pgfpathlineto{\pgfqpoint{6.577484in}{9.218074in}}%
\pgfpathlineto{\pgfqpoint{6.712547in}{9.200543in}}%
\pgfpathlineto{\pgfqpoint{6.874622in}{9.182141in}}%
\pgfpathlineto{\pgfqpoint{7.630973in}{9.101617in}}%
\pgfpathlineto{\pgfqpoint{7.955123in}{9.070134in}}%
\pgfpathlineto{\pgfqpoint{8.225249in}{9.045995in}}%
\pgfpathlineto{\pgfqpoint{8.495374in}{9.024103in}}%
\pgfpathlineto{\pgfqpoint{8.765499in}{9.004581in}}%
\pgfpathlineto{\pgfqpoint{9.035625in}{8.987402in}}%
\pgfpathlineto{\pgfqpoint{9.305750in}{8.972442in}}%
\pgfpathlineto{\pgfqpoint{9.602888in}{8.958335in}}%
\pgfpathlineto{\pgfqpoint{9.900026in}{8.946428in}}%
\pgfpathlineto{\pgfqpoint{10.224176in}{8.935622in}}%
\pgfpathlineto{\pgfqpoint{10.575339in}{8.926090in}}%
\pgfpathlineto{\pgfqpoint{10.980527in}{8.917369in}}%
\pgfpathlineto{\pgfqpoint{11.439740in}{8.909792in}}%
\pgfpathlineto{\pgfqpoint{11.952979in}{8.903573in}}%
\pgfpathlineto{\pgfqpoint{12.547254in}{8.898597in}}%
\pgfpathlineto{\pgfqpoint{13.276593in}{8.894754in}}%
\pgfpathlineto{\pgfqpoint{14.249044in}{8.891995in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.891528in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.891528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{8.971145in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{8.986806in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{9.008924in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{9.036514in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{9.068559in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{9.104040in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{9.181453in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{9.340772in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{9.415084in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{9.484039in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{9.548345in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{9.670639in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{9.764329in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{9.862912in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{10.064400in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{10.126976in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{10.184825in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{10.237089in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{10.260943in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{10.283203in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{10.303818in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{10.322740in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{10.339925in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{10.355339in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{10.368958in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{10.380771in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{10.390787in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{10.399030in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{10.405543in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{10.410384in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{10.413629in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{10.415372in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{10.415719in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{10.414794in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{10.409671in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{10.401127in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{10.390218in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{10.371287in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{10.338790in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{10.327697in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{10.318867in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{10.312772in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{10.309430in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{10.308304in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{10.307297in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{10.303449in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{10.299797in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{10.294737in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{10.288135in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{10.279913in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{10.270043in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{10.258545in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{10.245484in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{10.230967in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{10.198170in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{10.161613in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{10.103212in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{10.025235in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{9.969876in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{9.935146in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{9.902362in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{9.871584in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{9.842779in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{9.815835in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{9.778469in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{9.743892in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{9.689553in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{9.605459in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{9.544600in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{9.506138in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{9.479226in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{9.454744in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{9.433139in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{9.414389in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{9.398021in}}%
\pgfpathlineto{\pgfqpoint{5.523995in}{9.378567in}}%
\pgfpathlineto{\pgfqpoint{5.767108in}{9.337915in}}%
\pgfpathlineto{\pgfqpoint{6.172296in}{9.272139in}}%
\pgfpathlineto{\pgfqpoint{6.631509in}{9.199209in}}%
\pgfpathlineto{\pgfqpoint{6.766572in}{9.181444in}}%
\pgfpathlineto{\pgfqpoint{6.928647in}{9.162735in}}%
\pgfpathlineto{\pgfqpoint{7.252797in}{9.128101in}}%
\pgfpathlineto{\pgfqpoint{7.495910in}{9.103996in}}%
\pgfpathlineto{\pgfqpoint{7.766035in}{9.079591in}}%
\pgfpathlineto{\pgfqpoint{8.036161in}{9.057305in}}%
\pgfpathlineto{\pgfqpoint{8.333299in}{9.035115in}}%
\pgfpathlineto{\pgfqpoint{8.630437in}{9.015309in}}%
\pgfpathlineto{\pgfqpoint{8.927575in}{8.997784in}}%
\pgfpathlineto{\pgfqpoint{9.224712in}{8.982389in}}%
\pgfpathlineto{\pgfqpoint{9.548863in}{8.967819in}}%
\pgfpathlineto{\pgfqpoint{9.900026in}{8.954377in}}%
\pgfpathlineto{\pgfqpoint{10.278201in}{8.942277in}}%
\pgfpathlineto{\pgfqpoint{10.683389in}{8.931596in}}%
\pgfpathlineto{\pgfqpoint{11.142603in}{8.921718in}}%
\pgfpathlineto{\pgfqpoint{11.655841in}{8.912915in}}%
\pgfpathlineto{\pgfqpoint{12.196091in}{8.905875in}}%
\pgfpathlineto{\pgfqpoint{12.817380in}{8.900124in}}%
\pgfpathlineto{\pgfqpoint{13.546718in}{8.895760in}}%
\pgfpathlineto{\pgfqpoint{14.465145in}{8.892652in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.892526in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.892526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{8.971768in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{8.988617in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{9.012424in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{9.042142in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{9.076690in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{9.114983in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{9.198695in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{9.371755in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{9.452656in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{9.527291in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{9.595568in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{9.658329in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{9.716836in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{9.772297in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{9.851654in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{9.927879in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{10.025920in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{10.096891in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{10.165016in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{10.208093in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{10.248384in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{10.284865in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{10.301354in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{10.316531in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{10.330318in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{10.342666in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{10.353551in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{10.362979in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{10.370982in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{10.377618in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{10.382969in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{10.390246in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{10.393813in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{10.394731in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{10.393064in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{10.387904in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{10.380713in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{10.371067in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{10.361228in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{10.352516in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{10.340950in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{10.333678in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{10.325174in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{10.315271in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{10.303829in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{10.290746in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{10.275958in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{10.259444in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{10.241221in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{10.221347in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{10.199912in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{10.152886in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{10.101452in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{10.019439in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{9.881148in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{9.828253in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{9.778083in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{9.731578in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{9.689594in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{9.652714in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{9.636268in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{9.621147in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{9.594735in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{9.573004in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{9.555228in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{9.540543in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{9.528100in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{9.512145in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{9.493532in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{9.439228in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{9.407239in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{9.391284in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{9.373856in}}%
\pgfpathlineto{\pgfqpoint{5.605033in}{9.349640in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{9.329914in}}%
\pgfpathlineto{\pgfqpoint{5.929183in}{9.299602in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{9.225221in}}%
\pgfpathlineto{\pgfqpoint{6.550471in}{9.201238in}}%
\pgfpathlineto{\pgfqpoint{6.658521in}{9.187330in}}%
\pgfpathlineto{\pgfqpoint{6.766572in}{9.175358in}}%
\pgfpathlineto{\pgfqpoint{6.928647in}{9.160118in}}%
\pgfpathlineto{\pgfqpoint{7.198772in}{9.137642in}}%
\pgfpathlineto{\pgfqpoint{7.468898in}{9.117142in}}%
\pgfpathlineto{\pgfqpoint{8.090186in}{9.073462in}}%
\pgfpathlineto{\pgfqpoint{8.576412in}{9.040774in}}%
\pgfpathlineto{\pgfqpoint{8.954587in}{9.017612in}}%
\pgfpathlineto{\pgfqpoint{9.305750in}{8.998344in}}%
\pgfpathlineto{\pgfqpoint{9.656913in}{8.981338in}}%
\pgfpathlineto{\pgfqpoint{10.008076in}{8.966539in}}%
\pgfpathlineto{\pgfqpoint{10.386252in}{8.952887in}}%
\pgfpathlineto{\pgfqpoint{10.791440in}{8.940532in}}%
\pgfpathlineto{\pgfqpoint{11.250653in}{8.928801in}}%
\pgfpathlineto{\pgfqpoint{11.736878in}{8.918667in}}%
\pgfpathlineto{\pgfqpoint{12.223104in}{8.910726in}}%
\pgfpathlineto{\pgfqpoint{12.763355in}{8.904144in}}%
\pgfpathlineto{\pgfqpoint{13.384643in}{8.898888in}}%
\pgfpathlineto{\pgfqpoint{14.140994in}{8.894866in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.893536in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.893536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{8.965721in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{8.971171in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{8.978977in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{8.988886in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{9.000644in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{9.014002in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{9.044576in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{9.078907in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{9.134645in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{9.212803in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{9.313480in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{9.396475in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{9.461215in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{9.506811in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{9.555681in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{9.608954in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{9.667279in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{9.730548in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{9.797743in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{9.934901in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{9.998551in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{10.027752in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{10.054797in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{10.079469in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{10.101627in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{10.121194in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{10.138163in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{10.152578in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{10.164540in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{10.174190in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{10.181708in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{10.187298in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{10.191179in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{10.193567in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{10.194679in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{10.192065in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{10.186840in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{10.175997in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{10.148448in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{10.127698in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{10.117905in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{10.111538in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{10.103891in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{10.094773in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{10.084037in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{10.071585in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{10.057367in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{10.041382in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{10.023675in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{10.004335in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{9.961297in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{9.913673in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{9.837379in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{9.734565in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{9.685129in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{9.638026in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{9.593925in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{9.553431in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{9.516990in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{9.484795in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{9.456762in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{9.432542in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{9.411535in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{9.392961in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{9.367881in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{9.255303in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{9.180037in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{9.157771in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{9.138393in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{9.122058in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{9.108333in}}%
\pgfpathlineto{\pgfqpoint{5.523995in}{9.092668in}}%
\pgfpathlineto{\pgfqpoint{5.713083in}{9.068031in}}%
\pgfpathlineto{\pgfqpoint{5.875158in}{9.048529in}}%
\pgfpathlineto{\pgfqpoint{6.010221in}{9.034284in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{8.991306in}}%
\pgfpathlineto{\pgfqpoint{6.658521in}{8.968553in}}%
\pgfpathlineto{\pgfqpoint{6.793584in}{8.956812in}}%
\pgfpathlineto{\pgfqpoint{6.928647in}{8.947530in}}%
\pgfpathlineto{\pgfqpoint{7.063710in}{8.940624in}}%
\pgfpathlineto{\pgfqpoint{7.225785in}{8.934760in}}%
\pgfpathlineto{\pgfqpoint{7.522923in}{8.926908in}}%
\pgfpathlineto{\pgfqpoint{8.414336in}{8.906228in}}%
\pgfpathlineto{\pgfqpoint{8.873549in}{8.898068in}}%
\pgfpathlineto{\pgfqpoint{9.332763in}{8.892224in}}%
\pgfpathlineto{\pgfqpoint{9.846001in}{8.888075in}}%
\pgfpathlineto{\pgfqpoint{10.440277in}{8.885624in}}%
\pgfpathlineto{\pgfqpoint{11.169615in}{8.884966in}}%
\pgfpathlineto{\pgfqpoint{12.466217in}{8.886657in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.888791in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.888791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{8.965678in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{8.971521in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{8.979501in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{8.998516in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{9.024249in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{9.036825in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{9.044418in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{9.053269in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{9.063677in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{9.075913in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{9.090205in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{9.106720in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{9.125562in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{9.146770in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{9.170320in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{9.196132in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{9.224073in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{9.253964in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{9.318674in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{9.388171in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{9.673903in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{9.739551in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{9.800156in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{9.828138in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{9.854374in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{9.878747in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{9.901177in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{9.921624in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{9.940090in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{9.956618in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{9.971293in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{9.984247in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{9.995653in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{10.014713in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{10.030514in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{10.060337in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{10.077079in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{10.095748in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{10.126770in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{10.179847in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{10.198919in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{10.215608in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{10.229128in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{10.234398in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{10.238483in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{10.241228in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{10.242479in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{10.242099in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{10.239978in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{10.236038in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{10.230240in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{10.222581in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{10.213100in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{10.201871in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{10.189004in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{10.174643in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{10.142172in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{10.106122in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{9.956571in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{9.922293in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{9.889880in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{9.859292in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{9.816538in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{9.776952in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{9.727372in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{9.665395in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{9.625762in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{9.583840in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{9.510696in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{9.437775in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{9.382210in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{9.342972in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{9.306250in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{9.272235in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{9.240876in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{9.211893in}}%
\pgfpathlineto{\pgfqpoint{5.523995in}{9.176181in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{9.142981in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{9.111902in}}%
\pgfpathlineto{\pgfqpoint{5.848145in}{9.083047in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{9.056688in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{9.032971in}}%
\pgfpathlineto{\pgfqpoint{6.172296in}{9.011961in}}%
\pgfpathlineto{\pgfqpoint{6.280346in}{8.993689in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{8.978054in}}%
\pgfpathlineto{\pgfqpoint{6.496446in}{8.964835in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{8.953781in}}%
\pgfpathlineto{\pgfqpoint{6.739559in}{8.942559in}}%
\pgfpathlineto{\pgfqpoint{6.901634in}{8.931777in}}%
\pgfpathlineto{\pgfqpoint{7.171760in}{8.916487in}}%
\pgfpathlineto{\pgfqpoint{7.360847in}{8.907733in}}%
\pgfpathlineto{\pgfqpoint{7.522923in}{8.902322in}}%
\pgfpathlineto{\pgfqpoint{7.712010in}{8.898310in}}%
\pgfpathlineto{\pgfqpoint{7.928111in}{8.896044in}}%
\pgfpathlineto{\pgfqpoint{8.225249in}{8.895487in}}%
\pgfpathlineto{\pgfqpoint{8.684462in}{8.897266in}}%
\pgfpathlineto{\pgfqpoint{9.710938in}{8.901547in}}%
\pgfpathlineto{\pgfqpoint{10.413264in}{8.901938in}}%
\pgfpathlineto{\pgfqpoint{11.223640in}{8.900098in}}%
\pgfpathlineto{\pgfqpoint{13.870869in}{8.891931in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.891061in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.891061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{8.967923in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{8.977436in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{8.990783in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{9.007295in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{9.026272in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{9.068832in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{9.134949in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{9.175298in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{9.193579in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{9.210464in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{9.225958in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{9.253137in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{9.276430in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{9.352929in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{9.378523in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{9.406854in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{9.438146in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{9.472498in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{9.509835in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{9.549834in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{9.613311in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{9.677284in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{9.717311in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{9.753096in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{9.768947in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{9.783284in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{9.796052in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{9.807246in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{9.816908in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{9.825133in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{9.837872in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{9.847053in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{9.866714in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{9.876920in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{9.889338in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{9.903795in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{9.927969in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{9.960539in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{9.975343in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{9.988425in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{9.999270in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{10.007311in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{10.011971in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{10.012803in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{10.009593in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{10.002384in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{9.991447in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{9.977230in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{9.960306in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{9.941284in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{9.910001in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{9.865327in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{9.774702in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{9.731803in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{9.680675in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{9.579033in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{9.536257in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{9.491081in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{9.374707in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{9.353950in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{9.334847in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{9.317413in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{9.293930in}}%
\pgfpathlineto{\pgfqpoint{5.523995in}{9.258339in}}%
\pgfpathlineto{\pgfqpoint{5.659058in}{9.221830in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{9.182340in}}%
\pgfpathlineto{\pgfqpoint{6.172296in}{9.068684in}}%
\pgfpathlineto{\pgfqpoint{6.253333in}{9.047616in}}%
\pgfpathlineto{\pgfqpoint{6.334371in}{9.028933in}}%
\pgfpathlineto{\pgfqpoint{6.415409in}{9.012718in}}%
\pgfpathlineto{\pgfqpoint{6.496446in}{8.998834in}}%
\pgfpathlineto{\pgfqpoint{6.577484in}{8.987037in}}%
\pgfpathlineto{\pgfqpoint{6.685534in}{8.974075in}}%
\pgfpathlineto{\pgfqpoint{6.793584in}{8.963687in}}%
\pgfpathlineto{\pgfqpoint{6.928647in}{8.953348in}}%
\pgfpathlineto{\pgfqpoint{7.090722in}{8.943394in}}%
\pgfpathlineto{\pgfqpoint{7.901098in}{8.899337in}}%
\pgfpathlineto{\pgfqpoint{8.090186in}{8.893034in}}%
\pgfpathlineto{\pgfqpoint{8.306286in}{8.888146in}}%
\pgfpathlineto{\pgfqpoint{8.549399in}{8.884830in}}%
\pgfpathlineto{\pgfqpoint{8.873549in}{8.882809in}}%
\pgfpathlineto{\pgfqpoint{9.305750in}{8.882540in}}%
\pgfpathlineto{\pgfqpoint{10.143139in}{8.884806in}}%
\pgfpathlineto{\pgfqpoint{11.493765in}{8.888064in}}%
\pgfpathlineto{\pgfqpoint{13.114518in}{8.889259in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.889500in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.889500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{8.965631in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{8.970890in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{8.978384in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{8.987838in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{8.998973in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{9.025197in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{9.055040in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{9.103365in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{9.154128in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{9.190056in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{9.229410in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{9.251001in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{9.274191in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{9.299175in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{9.326091in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{9.355012in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{9.385945in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{9.418828in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{9.489856in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{9.566275in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{9.762257in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{9.835075in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{9.901708in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{9.932391in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{9.961232in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{9.988199in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{10.013286in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{10.036506in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{10.057886in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{10.077465in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{10.095292in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{10.111422in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{10.125919in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{10.138847in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{10.150276in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{10.160281in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{10.168937in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{10.176326in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{10.187652in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{10.194990in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{10.199089in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{10.200632in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{10.200186in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{10.196821in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{10.181747in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{10.176639in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{10.171562in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{10.162632in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{10.156462in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{10.149082in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{10.140477in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{10.119674in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{10.094467in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{10.065602in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{10.034007in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{9.983503in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{9.846493in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{9.799169in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{9.769911in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{9.742634in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{9.717228in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{9.681854in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{9.601847in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{9.564979in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{9.512766in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{9.338389in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{9.301933in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{9.268556in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{9.238434in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{9.211097in}}%
\pgfpathlineto{\pgfqpoint{5.523995in}{9.168781in}}%
\pgfpathlineto{\pgfqpoint{5.875158in}{9.061066in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{9.039679in}}%
\pgfpathlineto{\pgfqpoint{6.037233in}{9.020895in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{9.004719in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{8.990946in}}%
\pgfpathlineto{\pgfqpoint{6.280346in}{8.979286in}}%
\pgfpathlineto{\pgfqpoint{6.361384in}{8.969454in}}%
\pgfpathlineto{\pgfqpoint{6.469434in}{8.958781in}}%
\pgfpathlineto{\pgfqpoint{6.577484in}{8.950503in}}%
\pgfpathlineto{\pgfqpoint{6.685534in}{8.944260in}}%
\pgfpathlineto{\pgfqpoint{6.820597in}{8.938716in}}%
\pgfpathlineto{\pgfqpoint{7.009684in}{8.933577in}}%
\pgfpathlineto{\pgfqpoint{7.360847in}{8.926979in}}%
\pgfpathlineto{\pgfqpoint{7.712010in}{8.922107in}}%
\pgfpathlineto{\pgfqpoint{7.982136in}{8.920856in}}%
\pgfpathlineto{\pgfqpoint{8.387324in}{8.921676in}}%
\pgfpathlineto{\pgfqpoint{9.251725in}{8.923809in}}%
\pgfpathlineto{\pgfqpoint{9.818988in}{8.922570in}}%
\pgfpathlineto{\pgfqpoint{10.494302in}{8.918726in}}%
\pgfpathlineto{\pgfqpoint{11.304678in}{8.911839in}}%
\pgfpathlineto{\pgfqpoint{12.574267in}{8.900844in}}%
\pgfpathlineto{\pgfqpoint{13.411656in}{8.896087in}}%
\pgfpathlineto{\pgfqpoint{14.411119in}{8.892774in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.892529in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.892529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{8.965337in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{8.970120in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{8.977092in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{8.986134in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{8.997136in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{9.009999in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{9.024629in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{9.040933in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{9.058822in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{9.078207in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{9.121116in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{9.168999in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{9.221312in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{9.277676in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{9.337857in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{9.401651in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{9.468734in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{9.574275in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{9.790248in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{9.858564in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{9.922872in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{9.982370in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{10.036566in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{10.085147in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{10.107259in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{10.127888in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{10.147018in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{10.164641in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{10.180760in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{10.195392in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{10.208564in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{10.220320in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{10.230720in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{10.239840in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{10.254639in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{10.265699in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{10.274223in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{10.311913in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{10.326547in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{10.348724in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{10.376791in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{10.385245in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{10.388105in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{10.389749in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{10.389964in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{10.388569in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{10.385424in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{10.380435in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{10.373555in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{10.364786in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{10.354170in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{10.341794in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{10.327778in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{10.312281in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{10.277595in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{10.239374in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{10.158404in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{10.078202in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{10.021186in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{9.967792in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{9.918269in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{9.872384in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{9.829395in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{9.747171in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{9.663911in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{9.438676in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{9.399733in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{9.363170in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{9.329157in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{9.297603in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{9.268251in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{9.240807in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{9.206788in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{9.175359in}}%
\pgfpathlineto{\pgfqpoint{5.902170in}{9.146234in}}%
\pgfpathlineto{\pgfqpoint{6.010221in}{9.119233in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{9.094319in}}%
\pgfpathlineto{\pgfqpoint{6.226321in}{9.071597in}}%
\pgfpathlineto{\pgfqpoint{6.334371in}{9.051168in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{9.033072in}}%
\pgfpathlineto{\pgfqpoint{6.550471in}{9.017414in}}%
\pgfpathlineto{\pgfqpoint{6.658521in}{9.004281in}}%
\pgfpathlineto{\pgfqpoint{6.766572in}{8.993467in}}%
\pgfpathlineto{\pgfqpoint{6.901634in}{8.982295in}}%
\pgfpathlineto{\pgfqpoint{7.144747in}{8.964936in}}%
\pgfpathlineto{\pgfqpoint{7.360847in}{8.951567in}}%
\pgfpathlineto{\pgfqpoint{7.549935in}{8.942212in}}%
\pgfpathlineto{\pgfqpoint{7.793048in}{8.932664in}}%
\pgfpathlineto{\pgfqpoint{8.090186in}{8.923346in}}%
\pgfpathlineto{\pgfqpoint{8.441349in}{8.914741in}}%
\pgfpathlineto{\pgfqpoint{8.819524in}{8.907747in}}%
\pgfpathlineto{\pgfqpoint{9.251725in}{8.901955in}}%
\pgfpathlineto{\pgfqpoint{9.764963in}{8.897286in}}%
\pgfpathlineto{\pgfqpoint{10.413264in}{8.893685in}}%
\pgfpathlineto{\pgfqpoint{11.277665in}{8.891258in}}%
\pgfpathlineto{\pgfqpoint{12.628292in}{8.889973in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.889631in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.889631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{8.964077in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{8.966227in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{8.969224in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{8.972747in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{8.978029in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{8.985406in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{8.995057in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{9.007072in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{9.021536in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{9.038584in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{9.058356in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{9.080891in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{9.106012in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{9.147369in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{9.203519in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{9.228413in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{9.239357in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{9.249100in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{9.257543in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{9.264631in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{9.270350in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{9.274726in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{9.277823in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{9.280624in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{9.279918in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{9.275415in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{9.269315in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{9.267707in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{9.268582in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{9.271095in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{9.275197in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{9.283929in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{9.303989in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{9.307444in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{9.307735in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{9.306851in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{9.304670in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{9.301109in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{9.296126in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{9.289720in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{9.281925in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{9.272811in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{9.251075in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{9.225659in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{9.183702in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{9.127066in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{9.087618in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{9.063701in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{9.042118in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{9.023142in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{9.006906in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{8.993389in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{8.982405in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{8.973619in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{8.963509in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{8.953002in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{8.930077in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{8.901020in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{8.892863in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{8.888662in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{8.886259in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{8.885374in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{8.885726in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{8.883146in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{8.881681in}}%
\pgfpathlineto{\pgfqpoint{6.766572in}{8.882973in}}%
\pgfpathlineto{\pgfqpoint{7.198772in}{8.888449in}}%
\pgfpathlineto{\pgfqpoint{7.549935in}{8.888910in}}%
\pgfpathlineto{\pgfqpoint{8.144211in}{8.887404in}}%
\pgfpathlineto{\pgfqpoint{9.386788in}{8.883914in}}%
\pgfpathlineto{\pgfqpoint{10.386252in}{8.883786in}}%
\pgfpathlineto{\pgfqpoint{11.871941in}{8.886053in}}%
\pgfpathlineto{\pgfqpoint{13.897881in}{8.888594in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.888952in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.888952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{8.960737in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{8.956746in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{8.956675in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{8.957879in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{8.960705in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{8.965443in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{8.972311in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{8.981456in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{8.992947in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{9.006784in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{9.022900in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{9.041168in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{9.061402in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{9.083370in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{9.131386in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{9.209123in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{9.287454in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{9.337585in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{9.385027in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{9.429241in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{9.469885in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{9.506776in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{9.539893in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{9.569380in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{9.595560in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{9.618962in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{9.650474in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{9.741197in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{9.763911in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{9.788816in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{9.816542in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{9.847465in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{9.881604in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{9.918618in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{9.978001in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{10.078987in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{10.117174in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{10.152760in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{10.184699in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{10.198875in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{10.211578in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{10.222583in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{10.231663in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{10.238615in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{10.243267in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{10.245494in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{10.245219in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{10.242416in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{10.237105in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{10.229348in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{10.219249in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{10.206946in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{10.192607in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{10.176427in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{10.158617in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{10.118978in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{10.075369in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{10.005588in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{9.863602in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{9.819086in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{9.777362in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{9.738898in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{9.703855in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{9.672106in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{9.643287in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{9.616860in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{9.580419in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{9.546407in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{9.503476in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{9.473112in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{9.444857in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{9.419120in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{9.395918in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{9.374837in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{9.342455in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{9.278532in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{9.250509in}}%
\pgfpathlineto{\pgfqpoint{5.713083in}{9.212833in}}%
\pgfpathlineto{\pgfqpoint{5.902170in}{9.159827in}}%
\pgfpathlineto{\pgfqpoint{6.010221in}{9.132364in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{9.107678in}}%
\pgfpathlineto{\pgfqpoint{6.226321in}{9.085410in}}%
\pgfpathlineto{\pgfqpoint{6.361384in}{9.060234in}}%
\pgfpathlineto{\pgfqpoint{6.469434in}{9.042136in}}%
\pgfpathlineto{\pgfqpoint{6.577484in}{9.026360in}}%
\pgfpathlineto{\pgfqpoint{6.685534in}{9.013363in}}%
\pgfpathlineto{\pgfqpoint{6.793584in}{9.003020in}}%
\pgfpathlineto{\pgfqpoint{6.928647in}{8.992724in}}%
\pgfpathlineto{\pgfqpoint{7.171760in}{8.977174in}}%
\pgfpathlineto{\pgfqpoint{7.684998in}{8.946872in}}%
\pgfpathlineto{\pgfqpoint{7.928111in}{8.934790in}}%
\pgfpathlineto{\pgfqpoint{8.171224in}{8.924787in}}%
\pgfpathlineto{\pgfqpoint{8.441349in}{8.915827in}}%
\pgfpathlineto{\pgfqpoint{8.738487in}{8.908147in}}%
\pgfpathlineto{\pgfqpoint{9.089650in}{8.901415in}}%
\pgfpathlineto{\pgfqpoint{9.494838in}{8.896039in}}%
\pgfpathlineto{\pgfqpoint{9.981063in}{8.891988in}}%
\pgfpathlineto{\pgfqpoint{10.575339in}{8.889355in}}%
\pgfpathlineto{\pgfqpoint{11.385715in}{8.888169in}}%
\pgfpathlineto{\pgfqpoint{13.060493in}{8.888682in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.889219in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.889219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{8.964569in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{8.967759in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{8.977741in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{8.990942in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{9.026412in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{9.038444in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{9.048612in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{9.061245in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{9.077958in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{9.088374in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{9.100933in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{9.115819in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{9.132992in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{9.152267in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{9.173372in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{9.207755in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{9.256815in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{9.318498in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{9.352806in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{9.383764in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{9.411602in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{9.456384in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{9.476187in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{9.498052in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{9.522296in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{9.549112in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{9.578688in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{9.611250in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{9.646956in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{9.685738in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{9.727165in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{9.854635in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{9.873578in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{9.891032in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{9.906727in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{9.920447in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{9.932037in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{9.941399in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{9.948494in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{9.953336in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{9.955988in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{9.956557in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{9.955188in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{9.952059in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{9.947369in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{9.934155in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{9.917174in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{9.897813in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{9.806905in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{9.790436in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{9.776422in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{9.764878in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{9.755512in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{9.744213in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{9.725921in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{9.711751in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{9.700398in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{9.680536in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{9.657706in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{9.632558in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{9.596559in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{9.476741in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{9.425406in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{9.368272in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{9.329584in}}%
\pgfpathlineto{\pgfqpoint{5.929183in}{9.300723in}}%
\pgfpathlineto{\pgfqpoint{6.037233in}{9.274013in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{9.236850in}}%
\pgfpathlineto{\pgfqpoint{6.496446in}{9.171272in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{9.149850in}}%
\pgfpathlineto{\pgfqpoint{6.712547in}{9.131305in}}%
\pgfpathlineto{\pgfqpoint{6.820597in}{9.115441in}}%
\pgfpathlineto{\pgfqpoint{7.036697in}{9.087153in}}%
\pgfpathlineto{\pgfqpoint{7.441885in}{9.035462in}}%
\pgfpathlineto{\pgfqpoint{7.630973in}{9.014230in}}%
\pgfpathlineto{\pgfqpoint{7.820061in}{8.995325in}}%
\pgfpathlineto{\pgfqpoint{8.009148in}{8.978591in}}%
\pgfpathlineto{\pgfqpoint{8.198236in}{8.963881in}}%
\pgfpathlineto{\pgfqpoint{8.414336in}{8.949355in}}%
\pgfpathlineto{\pgfqpoint{8.630437in}{8.937036in}}%
\pgfpathlineto{\pgfqpoint{8.873549in}{8.925514in}}%
\pgfpathlineto{\pgfqpoint{9.116662in}{8.916141in}}%
\pgfpathlineto{\pgfqpoint{9.386788in}{8.907863in}}%
\pgfpathlineto{\pgfqpoint{9.683926in}{8.900904in}}%
\pgfpathlineto{\pgfqpoint{10.035089in}{8.894982in}}%
\pgfpathlineto{\pgfqpoint{10.440277in}{8.890497in}}%
\pgfpathlineto{\pgfqpoint{10.899490in}{8.887642in}}%
\pgfpathlineto{\pgfqpoint{11.493765in}{8.886343in}}%
\pgfpathlineto{\pgfqpoint{12.493229in}{8.886850in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.888726in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.888726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{8.966565in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{8.973705in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{8.984057in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{8.997399in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{9.013518in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{9.032212in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{9.053287in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{9.076558in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{9.101848in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{9.128985in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{9.188143in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{9.252750in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{9.321541in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{9.429768in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{9.685775in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{9.791331in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{9.962302in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{10.301676in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{10.364449in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{10.422248in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{10.448877in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{10.473841in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{10.497069in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{10.518523in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{10.538195in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{10.556101in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{10.572278in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{10.586784in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{10.599688in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{10.611072in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{10.621026in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{10.629639in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{10.637000in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{10.648291in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{10.655491in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{10.659083in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{10.659461in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{10.656949in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{10.651811in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{10.644249in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{10.634372in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{10.622117in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{10.607132in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{10.588677in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{10.577822in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{10.565690in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{10.552147in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{10.537085in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{10.520426in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{10.502128in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{10.482188in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{10.460638in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{10.413025in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{10.360247in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{10.303721in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{10.070966in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{10.016554in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{9.964854in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{9.916205in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{9.870842in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{9.828861in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{9.790196in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{9.754622in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{9.721744in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{9.691012in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{9.647565in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{9.564254in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{9.371981in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{9.320049in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{9.283750in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{9.250411in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{9.220259in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{9.193257in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{9.169237in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{9.147954in}}%
\pgfpathlineto{\pgfqpoint{5.659058in}{9.129113in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{9.112364in}}%
\pgfpathlineto{\pgfqpoint{5.848145in}{9.092583in}}%
\pgfpathlineto{\pgfqpoint{5.983208in}{9.070718in}}%
\pgfpathlineto{\pgfqpoint{6.145283in}{9.047163in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{9.014553in}}%
\pgfpathlineto{\pgfqpoint{6.577484in}{8.991306in}}%
\pgfpathlineto{\pgfqpoint{6.712547in}{8.976758in}}%
\pgfpathlineto{\pgfqpoint{6.874622in}{8.961575in}}%
\pgfpathlineto{\pgfqpoint{7.144747in}{8.939063in}}%
\pgfpathlineto{\pgfqpoint{7.414872in}{8.918610in}}%
\pgfpathlineto{\pgfqpoint{7.603960in}{8.906187in}}%
\pgfpathlineto{\pgfqpoint{7.793048in}{8.896064in}}%
\pgfpathlineto{\pgfqpoint{7.982136in}{8.888325in}}%
\pgfpathlineto{\pgfqpoint{8.198236in}{8.881961in}}%
\pgfpathlineto{\pgfqpoint{8.441349in}{8.877260in}}%
\pgfpathlineto{\pgfqpoint{8.711474in}{8.874272in}}%
\pgfpathlineto{\pgfqpoint{9.062637in}{8.872760in}}%
\pgfpathlineto{\pgfqpoint{9.521850in}{8.873171in}}%
\pgfpathlineto{\pgfqpoint{10.332226in}{8.876567in}}%
\pgfpathlineto{\pgfqpoint{12.196091in}{8.884637in}}%
\pgfpathlineto{\pgfqpoint{13.465681in}{8.887502in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.888630in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.888630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{8.964508in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{8.975741in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{8.978244in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{8.982750in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{8.987920in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{8.995453in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{9.006226in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{9.013245in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{9.021638in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{9.031647in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{9.043505in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{9.057424in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{9.073573in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{9.092066in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{9.112957in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{9.136240in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{9.161848in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{9.189657in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{9.219485in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{9.284216in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{9.353662in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{9.530579in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{9.597204in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{9.659647in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{9.717421in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{9.770375in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{9.818579in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{9.862230in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{9.901575in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{9.936860in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{9.968312in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{9.996120in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{10.020441in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{10.041404in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{10.059100in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{10.073533in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{10.084512in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{10.091533in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{10.093299in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{10.093729in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{10.092688in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{10.090053in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{10.085722in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{10.079623in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{10.071720in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{10.062009in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{10.050522in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{10.037323in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{10.022503in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{10.006186in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{9.969657in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{9.929103in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{9.863847in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{9.730764in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{9.667602in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{9.627853in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{9.590370in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{9.555305in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{9.522636in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{9.492165in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{9.449720in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{9.396473in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{9.253326in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{9.216825in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{9.182885in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{9.151787in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{9.123521in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{9.097917in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{9.074758in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{9.053870in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{9.035184in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{9.018728in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{9.004526in}}%
\pgfpathlineto{\pgfqpoint{5.659058in}{8.992498in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{8.982469in}}%
\pgfpathlineto{\pgfqpoint{5.848145in}{8.971812in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{8.963748in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{8.957764in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{8.952543in}}%
\pgfpathlineto{\pgfqpoint{6.361384in}{8.948722in}}%
\pgfpathlineto{\pgfqpoint{6.523459in}{8.947335in}}%
\pgfpathlineto{\pgfqpoint{6.658521in}{8.948651in}}%
\pgfpathlineto{\pgfqpoint{6.793584in}{8.952234in}}%
\pgfpathlineto{\pgfqpoint{7.333835in}{8.969567in}}%
\pgfpathlineto{\pgfqpoint{7.495910in}{8.971639in}}%
\pgfpathlineto{\pgfqpoint{7.684998in}{8.971664in}}%
\pgfpathlineto{\pgfqpoint{7.874086in}{8.969440in}}%
\pgfpathlineto{\pgfqpoint{8.117198in}{8.964220in}}%
\pgfpathlineto{\pgfqpoint{8.468361in}{8.954189in}}%
\pgfpathlineto{\pgfqpoint{9.332763in}{8.928674in}}%
\pgfpathlineto{\pgfqpoint{9.764963in}{8.918436in}}%
\pgfpathlineto{\pgfqpoint{10.197164in}{8.910327in}}%
\pgfpathlineto{\pgfqpoint{10.683389in}{8.903515in}}%
\pgfpathlineto{\pgfqpoint{11.223640in}{8.898338in}}%
\pgfpathlineto{\pgfqpoint{11.871941in}{8.894540in}}%
\pgfpathlineto{\pgfqpoint{12.736342in}{8.891893in}}%
\pgfpathlineto{\pgfqpoint{14.059956in}{8.890297in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.890058in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.890058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{8.833922in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.962873in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{8.965793in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{8.971465in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{8.979738in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{8.990473in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{9.003547in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{9.018844in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{9.036255in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{9.055675in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{9.076998in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{9.100113in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{9.124908in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{9.179068in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{9.238500in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{9.302180in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{9.369056in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{9.473155in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{9.792253in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{9.937299in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{10.050053in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{10.278163in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{10.348674in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{10.381564in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{10.412523in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{10.441342in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{10.467869in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{10.492002in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{10.513694in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{10.532939in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{10.549773in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{10.564265in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{10.576514in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{10.586642in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{10.594789in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{10.601104in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{10.605739in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{10.608842in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{10.610554in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{10.611008in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{10.608631in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{10.602670in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{10.594105in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{10.573432in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{10.558504in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{10.541534in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{10.528143in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{10.515948in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{10.508139in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{10.498906in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{10.488086in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{10.475567in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{10.461291in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{10.445245in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{10.427469in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{10.408044in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{10.364780in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{10.316840in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{10.239900in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{10.110352in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{10.036558in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{9.989786in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{9.945083in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{9.902446in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{9.861803in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{9.804286in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{9.750263in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{9.681906in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{9.599380in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{9.502925in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{9.440819in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{9.381421in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{9.339426in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{9.300606in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{9.276956in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{9.255294in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{9.235652in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{9.217941in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{9.201965in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{9.180640in}}%
\pgfpathlineto{\pgfqpoint{5.551007in}{9.161600in}}%
\pgfpathlineto{\pgfqpoint{5.659058in}{9.138463in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{9.106532in}}%
\pgfpathlineto{\pgfqpoint{6.037233in}{9.066552in}}%
\pgfpathlineto{\pgfqpoint{6.226321in}{9.033511in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{9.007133in}}%
\pgfpathlineto{\pgfqpoint{6.523459in}{8.987420in}}%
\pgfpathlineto{\pgfqpoint{6.631509in}{8.974015in}}%
\pgfpathlineto{\pgfqpoint{6.739559in}{8.963019in}}%
\pgfpathlineto{\pgfqpoint{6.874622in}{8.952090in}}%
\pgfpathlineto{\pgfqpoint{7.063710in}{8.939574in}}%
\pgfpathlineto{\pgfqpoint{7.279810in}{8.927273in}}%
\pgfpathlineto{\pgfqpoint{7.468898in}{8.918764in}}%
\pgfpathlineto{\pgfqpoint{7.684998in}{8.911612in}}%
\pgfpathlineto{\pgfqpoint{7.928111in}{8.905876in}}%
\pgfpathlineto{\pgfqpoint{8.225249in}{8.901071in}}%
\pgfpathlineto{\pgfqpoint{8.603424in}{8.897232in}}%
\pgfpathlineto{\pgfqpoint{9.116662in}{8.894393in}}%
\pgfpathlineto{\pgfqpoint{9.927038in}{8.892453in}}%
\pgfpathlineto{\pgfqpoint{11.925966in}{8.890718in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.889781in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.889781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{11.169148in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{11.169148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546182in}{8.833922in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{11.169148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.833922in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{8.833922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.833922in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{11.169148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{6.131197in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{6.131197in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{8.466422in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{8.466422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{6.131197in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{8.466422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{6.131197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{8.466422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741168in}{6.131197in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{8.466422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741168in}{6.131197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741168in}{8.466422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442421in}{6.131197in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{8.466422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442421in}{6.131197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442421in}{8.466422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143675in}{6.131197in}}%
\pgfpathlineto{\pgfqpoint{9.143675in}{8.466422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143675in}{6.131197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143675in}{8.466422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.844928in}{6.131197in}}%
\pgfpathlineto{\pgfqpoint{11.844928in}{8.466422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.844928in}{6.131197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.844928in}{8.466422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546182in}{6.131197in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{8.466422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{6.131197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{8.466422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{6.131197in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{6.131197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{6.131197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{6.131197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=6.131197in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{6.598242in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{6.598242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{6.598242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{6.598242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=6.598242in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.065287in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{7.065287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{7.065287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{7.065287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=7.065287in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.532332in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{7.532332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{7.532332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{7.532332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=7.532332in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.999377in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{7.999377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{7.999377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{7.999377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=7.999377in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.466422in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{8.466422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{8.466422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{8.466422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=8.466422in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447724in,y=7.298810in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{21.600000}\selectfont \(\displaystyle R_x (rad)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{7.383599in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{7.388289in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{7.398198in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{7.423163in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{7.431786in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{7.440668in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{7.446906in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{7.452131in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{7.461601in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{7.468107in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{7.475653in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{7.482487in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{7.490981in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{7.501236in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{7.513345in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{7.527451in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{7.543748in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{7.562400in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{7.583421in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{7.606574in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{7.691726in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{7.711136in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{7.719082in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{7.725709in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{7.730961in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{7.734825in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{7.737327in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{7.738532in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{7.737492in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{7.732866in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{7.722338in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{7.708069in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{7.700374in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{7.697223in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{7.695708in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{7.695757in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{7.698467in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{7.703783in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{7.713419in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{7.728129in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{7.735834in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{7.751716in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{7.761501in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{7.779045in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{7.799228in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{7.819627in}}%
\pgfpathlineto{\pgfqpoint{5.523995in}{7.850234in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{7.868081in}}%
\pgfpathlineto{\pgfqpoint{5.902170in}{7.894515in}}%
\pgfpathlineto{\pgfqpoint{6.226321in}{7.934360in}}%
\pgfpathlineto{\pgfqpoint{6.361384in}{7.948587in}}%
\pgfpathlineto{\pgfqpoint{6.523459in}{7.963093in}}%
\pgfpathlineto{\pgfqpoint{6.712547in}{7.977320in}}%
\pgfpathlineto{\pgfqpoint{7.522923in}{8.032321in}}%
\pgfpathlineto{\pgfqpoint{7.847073in}{8.051712in}}%
\pgfpathlineto{\pgfqpoint{8.144211in}{8.067388in}}%
\pgfpathlineto{\pgfqpoint{8.414336in}{8.079432in}}%
\pgfpathlineto{\pgfqpoint{8.684462in}{8.089187in}}%
\pgfpathlineto{\pgfqpoint{8.954587in}{8.096715in}}%
\pgfpathlineto{\pgfqpoint{9.251725in}{8.102668in}}%
\pgfpathlineto{\pgfqpoint{9.575875in}{8.106796in}}%
\pgfpathlineto{\pgfqpoint{9.927038in}{8.109046in}}%
\pgfpathlineto{\pgfqpoint{10.359239in}{8.109468in}}%
\pgfpathlineto{\pgfqpoint{10.872477in}{8.107583in}}%
\pgfpathlineto{\pgfqpoint{11.520778in}{8.102763in}}%
\pgfpathlineto{\pgfqpoint{12.871405in}{8.092342in}}%
\pgfpathlineto{\pgfqpoint{13.762819in}{8.088032in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085807in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{7.379447in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{7.375313in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{7.369243in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{7.361503in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{7.347313in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{7.330842in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{7.285367in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{7.271749in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{7.261080in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{7.250155in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{7.236605in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{7.212106in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{7.209856in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{7.211443in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{7.213918in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{7.217584in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{7.222460in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{7.228541in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{7.244191in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{7.264134in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{7.287785in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{7.314469in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{7.343490in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{7.389780in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{7.436473in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{7.465571in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{7.491178in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{7.502229in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{7.511942in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{7.520243in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{7.527106in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{7.532557in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{7.536669in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{7.541429in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{7.542986in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{7.544158in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{7.547389in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{7.554432in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{7.559639in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{7.566013in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{7.582146in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{7.602257in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{7.625359in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{7.663126in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{7.726886in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{7.762669in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{7.795407in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{7.815293in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{7.833572in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{7.858048in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{7.879265in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{7.897651in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{7.913658in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{7.927627in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{7.939681in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{7.949662in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{7.957256in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{7.962314in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{7.965060in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{7.966290in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{7.968221in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{7.972095in}}%
\pgfpathlineto{\pgfqpoint{5.605033in}{7.979208in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{7.991153in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{8.007050in}}%
\pgfpathlineto{\pgfqpoint{6.280346in}{8.020847in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{8.028791in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{8.034486in}}%
\pgfpathlineto{\pgfqpoint{6.847609in}{8.040275in}}%
\pgfpathlineto{\pgfqpoint{7.063710in}{8.045927in}}%
\pgfpathlineto{\pgfqpoint{7.360847in}{8.056533in}}%
\pgfpathlineto{\pgfqpoint{7.955123in}{8.077242in}}%
\pgfpathlineto{\pgfqpoint{8.360311in}{8.089640in}}%
\pgfpathlineto{\pgfqpoint{8.684462in}{8.097444in}}%
\pgfpathlineto{\pgfqpoint{9.008612in}{8.103122in}}%
\pgfpathlineto{\pgfqpoint{9.359775in}{8.107032in}}%
\pgfpathlineto{\pgfqpoint{9.737951in}{8.109058in}}%
\pgfpathlineto{\pgfqpoint{10.197164in}{8.109223in}}%
\pgfpathlineto{\pgfqpoint{10.764427in}{8.107047in}}%
\pgfpathlineto{\pgfqpoint{11.466753in}{8.101947in}}%
\pgfpathlineto{\pgfqpoint{12.790367in}{8.092076in}}%
\pgfpathlineto{\pgfqpoint{13.708793in}{8.087793in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085550in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{7.379680in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{7.374244in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{7.359616in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{7.357375in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{7.356805in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{7.358462in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{7.362998in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{7.371001in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{7.382805in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{7.398368in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{7.417213in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{7.449455in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{7.482153in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{7.501807in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{7.518636in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{7.532335in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{7.543195in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{7.556110in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{7.568796in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{7.579080in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{7.591685in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{7.606928in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{7.624868in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{7.645390in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{7.668271in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{7.693202in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{7.733532in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{7.802687in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{7.827732in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{7.849268in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{7.858393in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{7.866318in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{7.873012in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{7.878482in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{7.885986in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{7.889692in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{7.891321in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{7.893257in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{7.896927in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{7.903303in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{7.912531in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{7.924382in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{7.938370in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{7.962042in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{8.044700in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{8.065963in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{8.084155in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{8.099224in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{8.111603in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{8.125205in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{8.139552in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{8.149193in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{8.154719in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{8.158245in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{8.159632in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{8.158630in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{8.153811in}}%
\pgfpathlineto{\pgfqpoint{5.659058in}{8.139914in}}%
\pgfpathlineto{\pgfqpoint{5.929183in}{8.133118in}}%
\pgfpathlineto{\pgfqpoint{6.496446in}{8.121975in}}%
\pgfpathlineto{\pgfqpoint{7.036697in}{8.105237in}}%
\pgfpathlineto{\pgfqpoint{7.198772in}{8.103614in}}%
\pgfpathlineto{\pgfqpoint{7.468898in}{8.103642in}}%
\pgfpathlineto{\pgfqpoint{7.820061in}{8.105973in}}%
\pgfpathlineto{\pgfqpoint{9.062637in}{8.117252in}}%
\pgfpathlineto{\pgfqpoint{9.521850in}{8.117719in}}%
\pgfpathlineto{\pgfqpoint{10.062101in}{8.115848in}}%
\pgfpathlineto{\pgfqpoint{10.737414in}{8.111158in}}%
\pgfpathlineto{\pgfqpoint{11.709866in}{8.101865in}}%
\pgfpathlineto{\pgfqpoint{12.628292in}{8.094025in}}%
\pgfpathlineto{\pgfqpoint{13.465681in}{8.089216in}}%
\pgfpathlineto{\pgfqpoint{14.438132in}{8.085951in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085762in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{7.383532in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{7.396335in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{7.395798in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{7.391951in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{7.384905in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{7.375312in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{7.342971in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{7.334766in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{7.328896in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{7.325383in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{7.323901in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{7.324221in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{7.329381in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{7.333059in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{7.337569in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{7.344351in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{7.353708in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{7.365765in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{7.380547in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{7.398040in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{7.418193in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{7.440876in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{7.465810in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{7.506231in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{7.547268in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{7.572513in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{7.594214in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{7.603344in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{7.611198in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{7.617732in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{7.622946in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{7.626886in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{7.631336in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{7.632271in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{7.630845in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{7.633651in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{7.639206in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{7.647437in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{7.657906in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{7.676364in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{7.741076in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{7.770393in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{7.873008in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{7.902280in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{7.917789in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{7.931012in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{7.941988in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{7.954137in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{8.017451in}}%
\pgfpathlineto{\pgfqpoint{5.902170in}{8.031097in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{8.042732in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{8.050590in}}%
\pgfpathlineto{\pgfqpoint{6.334371in}{8.056309in}}%
\pgfpathlineto{\pgfqpoint{6.469434in}{8.059905in}}%
\pgfpathlineto{\pgfqpoint{6.631509in}{8.062036in}}%
\pgfpathlineto{\pgfqpoint{7.171760in}{8.066828in}}%
\pgfpathlineto{\pgfqpoint{7.630973in}{8.077695in}}%
\pgfpathlineto{\pgfqpoint{8.549399in}{8.099244in}}%
\pgfpathlineto{\pgfqpoint{8.927575in}{8.105079in}}%
\pgfpathlineto{\pgfqpoint{9.305750in}{8.108594in}}%
\pgfpathlineto{\pgfqpoint{9.710938in}{8.110144in}}%
\pgfpathlineto{\pgfqpoint{10.197164in}{8.109731in}}%
\pgfpathlineto{\pgfqpoint{10.791440in}{8.106960in}}%
\pgfpathlineto{\pgfqpoint{11.601816in}{8.100687in}}%
\pgfpathlineto{\pgfqpoint{12.736342in}{8.092262in}}%
\pgfpathlineto{\pgfqpoint{13.654768in}{8.087899in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085499in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{7.383203in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{7.386716in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{7.391663in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{7.404903in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{7.420959in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{7.462336in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{7.476468in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{7.488315in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{7.497555in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{7.503960in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{7.507417in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{7.507981in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{7.505917in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{7.501750in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{7.486266in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{7.484013in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{7.484749in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{7.488914in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{7.496732in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{7.508332in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{7.523804in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{7.543156in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{7.566255in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{7.592782in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{7.622212in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{7.670101in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{7.751609in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{7.782103in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{7.810313in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{7.835520in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{7.856797in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{7.865614in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{7.873027in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{7.878909in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{7.883159in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{7.885711in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{7.886538in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{7.885653in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{7.883110in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{7.879009in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{7.873489in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{7.858975in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{7.832315in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{7.814494in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{7.798807in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{7.786414in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{7.777828in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{7.773032in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{7.771610in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{7.772900in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{7.776191in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{7.783564in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{7.799084in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{7.863048in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{7.886869in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{7.906554in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{7.919755in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{7.930118in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{7.958235in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{7.976281in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{8.009962in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{8.026062in}}%
\pgfpathlineto{\pgfqpoint{6.091258in}{8.037616in}}%
\pgfpathlineto{\pgfqpoint{6.226321in}{8.046930in}}%
\pgfpathlineto{\pgfqpoint{6.361384in}{8.053528in}}%
\pgfpathlineto{\pgfqpoint{6.496446in}{8.057659in}}%
\pgfpathlineto{\pgfqpoint{6.685534in}{8.060849in}}%
\pgfpathlineto{\pgfqpoint{7.036697in}{8.065957in}}%
\pgfpathlineto{\pgfqpoint{7.279810in}{8.072734in}}%
\pgfpathlineto{\pgfqpoint{7.820061in}{8.088218in}}%
\pgfpathlineto{\pgfqpoint{8.279274in}{8.099611in}}%
\pgfpathlineto{\pgfqpoint{8.630437in}{8.106192in}}%
\pgfpathlineto{\pgfqpoint{8.981600in}{8.110578in}}%
\pgfpathlineto{\pgfqpoint{9.359775in}{8.113034in}}%
\pgfpathlineto{\pgfqpoint{9.791976in}{8.113522in}}%
\pgfpathlineto{\pgfqpoint{10.332226in}{8.111711in}}%
\pgfpathlineto{\pgfqpoint{11.007540in}{8.107076in}}%
\pgfpathlineto{\pgfqpoint{13.087505in}{8.090697in}}%
\pgfpathlineto{\pgfqpoint{14.005931in}{8.086941in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085619in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{7.382786in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{7.385384in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{7.389814in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{7.396502in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{7.405693in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{7.417367in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{7.431182in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{7.490403in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{7.501312in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{7.509648in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{7.515625in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{7.521549in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{7.530588in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{7.539217in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{7.546902in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{7.561300in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{7.578730in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{7.598643in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{7.620793in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{7.645695in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{7.664488in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{7.685570in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{7.709196in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{7.735271in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{7.777607in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{7.819877in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{7.845002in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{7.855982in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{7.865687in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{7.874010in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{7.880896in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{7.886344in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{7.890404in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{7.893177in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{7.895530in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{7.894616in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{7.894144in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{7.895890in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{7.900930in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{7.909639in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{7.921782in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{7.936642in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{7.961825in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{8.004049in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{8.026558in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{8.045932in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{8.056949in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{8.070622in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{8.081093in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{8.088794in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{8.094291in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{8.099140in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{8.101861in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{8.102344in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{8.100740in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{8.097183in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{8.089721in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{8.064015in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{8.056927in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{8.050896in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{8.046871in}}%
\pgfpathlineto{\pgfqpoint{5.929183in}{8.045518in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{8.046316in}}%
\pgfpathlineto{\pgfqpoint{6.226321in}{8.049653in}}%
\pgfpathlineto{\pgfqpoint{6.469434in}{8.057374in}}%
\pgfpathlineto{\pgfqpoint{6.712547in}{8.064487in}}%
\pgfpathlineto{\pgfqpoint{7.171760in}{8.076164in}}%
\pgfpathlineto{\pgfqpoint{7.603960in}{8.089243in}}%
\pgfpathlineto{\pgfqpoint{8.171224in}{8.103149in}}%
\pgfpathlineto{\pgfqpoint{8.549399in}{8.110228in}}%
\pgfpathlineto{\pgfqpoint{8.900562in}{8.114576in}}%
\pgfpathlineto{\pgfqpoint{9.278738in}{8.116951in}}%
\pgfpathlineto{\pgfqpoint{9.710938in}{8.117255in}}%
\pgfpathlineto{\pgfqpoint{10.224176in}{8.115255in}}%
\pgfpathlineto{\pgfqpoint{10.872477in}{8.110463in}}%
\pgfpathlineto{\pgfqpoint{13.222568in}{8.090567in}}%
\pgfpathlineto{\pgfqpoint{14.140994in}{8.086835in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085835in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{7.384771in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{7.392089in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{7.402437in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{7.414968in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{7.436253in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{7.487952in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{7.500872in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{7.511974in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{7.520920in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{7.527631in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{7.532308in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{7.536633in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{7.543187in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{7.547688in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{7.553935in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{7.562189in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{7.572677in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{7.585631in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{7.601232in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{7.619551in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{7.640547in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{7.664114in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{7.690149in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{7.718596in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{7.749412in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{7.782483in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{7.835589in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{7.925928in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{7.957860in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{7.971882in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{7.984306in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{7.994963in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{8.003742in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{8.010591in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{8.015515in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{8.018578in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{8.019901in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{8.019663in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{8.015452in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{8.004162in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{7.996677in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{7.991250in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{7.988814in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{7.989647in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{7.993497in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{7.999739in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{8.011873in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{8.046658in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{8.061089in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{8.069957in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{8.079225in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{8.085933in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{8.090572in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{8.093951in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{8.094442in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{8.093005in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{8.089779in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{8.083019in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{8.063730in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{8.058560in}}%
\pgfpathlineto{\pgfqpoint{5.523995in}{8.054538in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{8.052302in}}%
\pgfpathlineto{\pgfqpoint{5.848145in}{8.052144in}}%
\pgfpathlineto{\pgfqpoint{6.037233in}{8.054266in}}%
\pgfpathlineto{\pgfqpoint{6.685534in}{8.064460in}}%
\pgfpathlineto{\pgfqpoint{7.036697in}{8.068045in}}%
\pgfpathlineto{\pgfqpoint{7.306822in}{8.074128in}}%
\pgfpathlineto{\pgfqpoint{7.657985in}{8.081294in}}%
\pgfpathlineto{\pgfqpoint{8.144211in}{8.088593in}}%
\pgfpathlineto{\pgfqpoint{8.603424in}{8.093347in}}%
\pgfpathlineto{\pgfqpoint{9.089650in}{8.096134in}}%
\pgfpathlineto{\pgfqpoint{9.656913in}{8.097067in}}%
\pgfpathlineto{\pgfqpoint{10.413264in}{8.095890in}}%
\pgfpathlineto{\pgfqpoint{11.520778in}{8.091769in}}%
\pgfpathlineto{\pgfqpoint{13.006468in}{8.086549in}}%
\pgfpathlineto{\pgfqpoint{14.384107in}{8.084170in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.084031in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.084031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{7.381690in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{7.379734in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{7.375015in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{7.366834in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{7.354954in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{7.339603in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{7.321431in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{7.291114in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{7.250867in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{7.232850in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{7.217108in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{7.204242in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{7.194915in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{7.191790in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{7.189786in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{7.188958in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{7.189340in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{7.190947in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{7.193770in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{7.197787in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{7.209211in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{7.224701in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{7.243542in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{7.264932in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{7.300189in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{7.350594in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{7.390383in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{7.432700in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{7.478542in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{7.527893in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{7.612047in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{7.642720in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{7.669661in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{7.692082in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{7.709842in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{7.723494in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{7.734268in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{7.754258in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{7.766823in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{7.782507in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{7.801613in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{7.823937in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{7.848881in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{7.889395in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{7.972169in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{8.010747in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{8.034421in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{8.056022in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{8.075311in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{8.092205in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{8.106787in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{8.119286in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{8.134931in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{8.148113in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{8.167342in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{8.180680in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{8.188546in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{8.193748in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{8.196044in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{8.195780in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{8.192874in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{8.183432in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{8.181633in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{8.181867in}}%
\pgfpathlineto{\pgfqpoint{6.172296in}{8.184157in}}%
\pgfpathlineto{\pgfqpoint{6.415409in}{8.182679in}}%
\pgfpathlineto{\pgfqpoint{6.577484in}{8.179991in}}%
\pgfpathlineto{\pgfqpoint{6.739559in}{8.175029in}}%
\pgfpathlineto{\pgfqpoint{7.252797in}{8.156322in}}%
\pgfpathlineto{\pgfqpoint{7.495910in}{8.150901in}}%
\pgfpathlineto{\pgfqpoint{7.793048in}{8.146493in}}%
\pgfpathlineto{\pgfqpoint{8.279274in}{8.141844in}}%
\pgfpathlineto{\pgfqpoint{9.278738in}{8.132397in}}%
\pgfpathlineto{\pgfqpoint{10.440277in}{8.118425in}}%
\pgfpathlineto{\pgfqpoint{12.115054in}{8.098795in}}%
\pgfpathlineto{\pgfqpoint{12.844392in}{8.092835in}}%
\pgfpathlineto{\pgfqpoint{13.654768in}{8.088491in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085775in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{7.379574in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{7.376509in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{7.371381in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{7.363718in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{7.353248in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{7.339988in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{7.324258in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{7.297473in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{7.260658in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{7.243785in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{7.228742in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{7.215843in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{7.205250in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{7.197025in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{7.191163in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{7.187608in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{7.186274in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{7.187068in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{7.189936in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{7.194885in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{7.201979in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{7.211289in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{7.222844in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{7.236625in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{7.252606in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{7.270817in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{7.291367in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{7.314406in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{7.340009in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{7.368075in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{7.398249in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{7.507681in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{7.534968in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{7.558700in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{7.578696in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{7.595378in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{7.616527in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{7.637510in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{7.653684in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{7.672542in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{7.694289in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{7.718667in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{7.758743in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{7.854774in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{7.892635in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{7.927368in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{7.958755in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{7.986824in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{8.011757in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{8.033818in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{8.053299in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{8.070458in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{8.085415in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{8.098012in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{8.107751in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{8.112373in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{8.115398in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{8.117045in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{8.115780in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{8.111376in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{8.101945in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{8.099634in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{8.100018in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{8.103163in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{8.109845in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{8.125524in}}%
\pgfpathlineto{\pgfqpoint{6.226321in}{8.128985in}}%
\pgfpathlineto{\pgfqpoint{6.334371in}{8.130294in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{8.129497in}}%
\pgfpathlineto{\pgfqpoint{6.577484in}{8.126284in}}%
\pgfpathlineto{\pgfqpoint{7.063710in}{8.111873in}}%
\pgfpathlineto{\pgfqpoint{7.225785in}{8.110965in}}%
\pgfpathlineto{\pgfqpoint{7.549935in}{8.112185in}}%
\pgfpathlineto{\pgfqpoint{7.955123in}{8.115839in}}%
\pgfpathlineto{\pgfqpoint{8.711474in}{8.123379in}}%
\pgfpathlineto{\pgfqpoint{9.143675in}{8.125006in}}%
\pgfpathlineto{\pgfqpoint{9.602888in}{8.124322in}}%
\pgfpathlineto{\pgfqpoint{10.143139in}{8.121135in}}%
\pgfpathlineto{\pgfqpoint{10.845465in}{8.114656in}}%
\pgfpathlineto{\pgfqpoint{12.925430in}{8.093427in}}%
\pgfpathlineto{\pgfqpoint{13.735806in}{8.088870in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.086196in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.086196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{7.378150in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{7.371067in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{7.360435in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{7.346530in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{7.329647in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{7.310194in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{7.277599in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{7.233435in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{7.214326in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{7.199050in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{7.193145in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{7.188490in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{7.185121in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{7.183049in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{7.182267in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{7.182754in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{7.184474in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{7.187383in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{7.196555in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{7.209801in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{7.226616in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{7.246482in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{7.268860in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{7.305853in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{7.384599in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{7.461602in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{7.513966in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{7.556591in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{7.602726in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{7.681980in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{7.710839in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{7.736002in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{7.756635in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{7.772526in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{7.784111in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{7.792430in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{7.817273in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{7.827834in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{7.840620in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{7.863114in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{7.926385in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{7.946792in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{7.964782in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{7.980706in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{7.999456in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{8.016066in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{8.034654in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{8.051278in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{8.062572in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{8.068969in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{8.072965in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{8.074476in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{8.073518in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{8.070058in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{8.070713in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{8.073468in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{8.079536in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{8.091088in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{8.105822in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{8.112071in}}%
\pgfpathlineto{\pgfqpoint{6.334371in}{8.116094in}}%
\pgfpathlineto{\pgfqpoint{6.469434in}{8.117858in}}%
\pgfpathlineto{\pgfqpoint{6.631509in}{8.117613in}}%
\pgfpathlineto{\pgfqpoint{7.198772in}{8.113798in}}%
\pgfpathlineto{\pgfqpoint{8.414336in}{8.119240in}}%
\pgfpathlineto{\pgfqpoint{8.954587in}{8.118628in}}%
\pgfpathlineto{\pgfqpoint{9.575875in}{8.115487in}}%
\pgfpathlineto{\pgfqpoint{10.548327in}{8.107925in}}%
\pgfpathlineto{\pgfqpoint{12.601279in}{8.091617in}}%
\pgfpathlineto{\pgfqpoint{13.519706in}{8.087499in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085021in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{7.379915in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{7.378543in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{7.379945in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{7.383533in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{7.388956in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{7.395129in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{7.403463in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{7.414409in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{7.423571in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{7.434602in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{7.447769in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{7.463207in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{7.480925in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{7.500855in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{7.522901in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{7.546965in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{7.572920in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{7.614895in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{7.716309in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{7.740938in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{7.751648in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{7.761121in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{7.769280in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{7.776093in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{7.781569in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{7.785763in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{7.790746in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{7.792333in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{7.793371in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{7.796846in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{7.803401in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{7.813142in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{7.825715in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{7.840444in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{7.873207in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{7.914201in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{7.936817in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{7.957291in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{7.975433in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{7.991304in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{8.005166in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{8.021238in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{8.038669in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{8.050592in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{8.057683in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{8.062505in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{8.064795in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{8.064802in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{8.061830in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{8.057817in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{8.057195in}}%
\pgfpathlineto{\pgfqpoint{5.713083in}{8.059172in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{8.063742in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{8.073255in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{8.074762in}}%
\pgfpathlineto{\pgfqpoint{7.090722in}{8.076692in}}%
\pgfpathlineto{\pgfqpoint{7.360847in}{8.081807in}}%
\pgfpathlineto{\pgfqpoint{8.603424in}{8.106607in}}%
\pgfpathlineto{\pgfqpoint{8.981600in}{8.110980in}}%
\pgfpathlineto{\pgfqpoint{9.386788in}{8.113299in}}%
\pgfpathlineto{\pgfqpoint{9.846001in}{8.113505in}}%
\pgfpathlineto{\pgfqpoint{10.413264in}{8.111305in}}%
\pgfpathlineto{\pgfqpoint{11.088577in}{8.106426in}}%
\pgfpathlineto{\pgfqpoint{12.925430in}{8.091615in}}%
\pgfpathlineto{\pgfqpoint{13.816844in}{8.087564in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085627in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{7.382826in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{7.389165in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{7.406107in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{7.411204in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{7.411923in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{7.411185in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{7.408882in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{7.404956in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{7.399391in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{7.392204in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{7.383444in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{7.373183in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{7.361512in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{7.334362in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{7.302909in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{7.268095in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{7.230846in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{7.078207in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{7.044878in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{7.015334in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{6.990027in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{6.969242in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{6.960617in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{6.953209in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{6.947044in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{6.942146in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{6.938531in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{6.936207in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{6.935169in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{6.935406in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{6.936897in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{6.939615in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{6.943531in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{6.948612in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{6.962157in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{6.980037in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{7.002050in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{7.027940in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{7.057312in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{7.089545in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{7.207710in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{7.236532in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{7.260914in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{7.280624in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{7.296157in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{7.308704in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{7.331792in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{7.345668in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{7.362549in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{7.382845in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{7.406535in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{7.433299in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{7.462631in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{7.510190in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{7.577336in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{7.644484in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{7.676381in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{7.706327in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{7.733928in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{7.759033in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{7.781712in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{7.802232in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{7.829875in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{7.855066in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{7.886536in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{7.916029in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{7.936272in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{7.954304in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{7.969886in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{7.983116in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{7.994337in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{8.006902in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{8.019809in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{8.030277in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{8.038582in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{8.046136in}}%
\pgfpathlineto{\pgfqpoint{5.983208in}{8.052615in}}%
\pgfpathlineto{\pgfqpoint{6.172296in}{8.057187in}}%
\pgfpathlineto{\pgfqpoint{6.361384in}{8.059384in}}%
\pgfpathlineto{\pgfqpoint{6.955659in}{8.063032in}}%
\pgfpathlineto{\pgfqpoint{7.090722in}{8.067246in}}%
\pgfpathlineto{\pgfqpoint{7.279810in}{8.075604in}}%
\pgfpathlineto{\pgfqpoint{7.766035in}{8.098427in}}%
\pgfpathlineto{\pgfqpoint{8.009148in}{8.107148in}}%
\pgfpathlineto{\pgfqpoint{8.252261in}{8.113696in}}%
\pgfpathlineto{\pgfqpoint{8.522386in}{8.118695in}}%
\pgfpathlineto{\pgfqpoint{8.819524in}{8.121868in}}%
\pgfpathlineto{\pgfqpoint{9.143675in}{8.123128in}}%
\pgfpathlineto{\pgfqpoint{9.548863in}{8.122357in}}%
\pgfpathlineto{\pgfqpoint{10.062101in}{8.119026in}}%
\pgfpathlineto{\pgfqpoint{10.872477in}{8.111266in}}%
\pgfpathlineto{\pgfqpoint{12.493229in}{8.095047in}}%
\pgfpathlineto{\pgfqpoint{13.276593in}{8.090070in}}%
\pgfpathlineto{\pgfqpoint{14.195019in}{8.086535in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085718in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{7.383288in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{7.386940in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{7.392040in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{7.405449in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{7.451306in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{7.463110in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{7.472134in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{7.478696in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{7.485737in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{7.495207in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{7.501683in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{7.509777in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{7.519506in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{7.536783in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{7.556475in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{7.585425in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{7.609732in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{7.628248in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{7.649625in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{7.674619in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{7.703646in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{7.736743in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{7.773624in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{7.813770in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{7.856507in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{7.923853in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{8.060380in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{8.102415in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{8.140004in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{8.156572in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{8.171407in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{8.184376in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{8.195396in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{8.204437in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{8.211525in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{8.216735in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{8.220199in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{8.222099in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{8.222170in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{8.217300in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{8.214049in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{8.212770in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{8.214336in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{8.218936in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{8.226197in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{8.240325in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{8.265264in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{8.278004in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{8.288346in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{8.296513in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{8.304784in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{8.310770in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{8.314750in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{8.316672in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{8.316320in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{8.314138in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{8.309683in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{8.302493in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{8.292541in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{8.280261in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{8.256787in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{8.218648in}}%
\pgfpathlineto{\pgfqpoint{5.523995in}{8.196847in}}%
\pgfpathlineto{\pgfqpoint{5.659058in}{8.177131in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{8.159614in}}%
\pgfpathlineto{\pgfqpoint{5.929183in}{8.144467in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{8.131751in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{8.121430in}}%
\pgfpathlineto{\pgfqpoint{6.334371in}{8.113458in}}%
\pgfpathlineto{\pgfqpoint{6.469434in}{8.107659in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{8.103856in}}%
\pgfpathlineto{\pgfqpoint{6.766572in}{8.101688in}}%
\pgfpathlineto{\pgfqpoint{6.928647in}{8.102018in}}%
\pgfpathlineto{\pgfqpoint{7.090722in}{8.104826in}}%
\pgfpathlineto{\pgfqpoint{7.684998in}{8.118283in}}%
\pgfpathlineto{\pgfqpoint{8.063173in}{8.123002in}}%
\pgfpathlineto{\pgfqpoint{8.468361in}{8.125787in}}%
\pgfpathlineto{\pgfqpoint{8.873549in}{8.126281in}}%
\pgfpathlineto{\pgfqpoint{9.332763in}{8.124579in}}%
\pgfpathlineto{\pgfqpoint{9.927038in}{8.120045in}}%
\pgfpathlineto{\pgfqpoint{10.980527in}{8.109365in}}%
\pgfpathlineto{\pgfqpoint{12.304142in}{8.096065in}}%
\pgfpathlineto{\pgfqpoint{13.087505in}{8.090751in}}%
\pgfpathlineto{\pgfqpoint{13.978919in}{8.087002in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085590in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{7.383637in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{7.388898in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{7.397110in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{7.408308in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{7.422483in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{7.439512in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{7.459133in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{7.480930in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{7.516453in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{7.601478in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{7.634809in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{7.654921in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{7.672759in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{7.687863in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{7.699960in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{7.709040in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{7.715380in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{7.719559in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{7.732298in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{7.738311in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{7.746436in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{7.757095in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{7.770755in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{7.787810in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{7.808421in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{7.832393in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{7.859087in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{7.928943in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{7.953444in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{7.964144in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{7.973647in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{7.981889in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{7.988856in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{7.994583in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{8.002699in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{8.007452in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{8.016395in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{8.023027in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{8.032742in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{8.045645in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{8.061399in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{8.079350in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{8.108692in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{8.168420in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{8.196283in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{8.221891in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{8.244912in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{8.265212in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{8.282697in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{8.297207in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{8.308591in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{8.316820in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{8.321912in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{8.323778in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{8.323146in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{8.320991in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{8.315029in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{8.306200in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{8.295200in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{8.274204in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{8.235869in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{8.221209in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{8.208880in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{8.198898in}}%
\pgfpathlineto{\pgfqpoint{5.902170in}{8.191088in}}%
\pgfpathlineto{\pgfqpoint{6.037233in}{8.183848in}}%
\pgfpathlineto{\pgfqpoint{6.469434in}{8.163601in}}%
\pgfpathlineto{\pgfqpoint{6.766572in}{8.147966in}}%
\pgfpathlineto{\pgfqpoint{7.009684in}{8.137928in}}%
\pgfpathlineto{\pgfqpoint{7.468898in}{8.121548in}}%
\pgfpathlineto{\pgfqpoint{7.684998in}{8.115416in}}%
\pgfpathlineto{\pgfqpoint{7.901098in}{8.111702in}}%
\pgfpathlineto{\pgfqpoint{8.144211in}{8.110019in}}%
\pgfpathlineto{\pgfqpoint{8.495374in}{8.110177in}}%
\pgfpathlineto{\pgfqpoint{9.683926in}{8.112513in}}%
\pgfpathlineto{\pgfqpoint{10.305214in}{8.110631in}}%
\pgfpathlineto{\pgfqpoint{11.007540in}{8.106230in}}%
\pgfpathlineto{\pgfqpoint{13.249580in}{8.089725in}}%
\pgfpathlineto{\pgfqpoint{14.222032in}{8.086260in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085565in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{7.378779in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{7.373826in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{7.366650in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{7.357409in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{7.346250in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{7.333317in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{7.318744in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{7.302659in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{7.266440in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{7.225578in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{7.180904in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{7.133156in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{7.082979in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{7.004366in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{6.868598in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{6.760879in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{6.709468in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{6.660958in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{6.616185in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{6.575746in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{6.540017in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{6.509250in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{6.495800in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{6.483680in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{6.472922in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{6.463551in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{6.455588in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{6.449045in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{6.443923in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{6.440212in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{6.437894in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{6.436943in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{6.437330in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{6.439024in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{6.441993in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{6.446206in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{6.451635in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{6.458250in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{6.474920in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{6.495925in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{6.520846in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{6.549052in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{6.595329in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{6.641958in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{6.670480in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{6.695448in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{6.716284in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{6.733126in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{6.746834in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{6.777955in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{6.793607in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{6.812771in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{6.835762in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{6.862394in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{6.892102in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{6.924095in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{6.991771in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{7.111065in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{7.175880in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{7.222104in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{7.266114in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{7.307820in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{7.347128in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{7.383963in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{7.418220in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{7.449568in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{7.468526in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{7.485665in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{7.500833in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{7.514009in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{7.525321in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{7.539440in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{7.559155in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{7.579532in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{7.598172in}}%
\pgfpathlineto{\pgfqpoint{5.523995in}{7.618997in}}%
\pgfpathlineto{\pgfqpoint{5.659058in}{7.647480in}}%
\pgfpathlineto{\pgfqpoint{5.848145in}{7.690171in}}%
\pgfpathlineto{\pgfqpoint{6.226321in}{7.776541in}}%
\pgfpathlineto{\pgfqpoint{6.361384in}{7.804437in}}%
\pgfpathlineto{\pgfqpoint{6.496446in}{7.829801in}}%
\pgfpathlineto{\pgfqpoint{6.631509in}{7.852716in}}%
\pgfpathlineto{\pgfqpoint{6.766572in}{7.873483in}}%
\pgfpathlineto{\pgfqpoint{6.955659in}{7.900120in}}%
\pgfpathlineto{\pgfqpoint{7.225785in}{7.935878in}}%
\pgfpathlineto{\pgfqpoint{7.441885in}{7.962321in}}%
\pgfpathlineto{\pgfqpoint{7.630973in}{7.983318in}}%
\pgfpathlineto{\pgfqpoint{7.820061in}{8.002220in}}%
\pgfpathlineto{\pgfqpoint{8.009148in}{8.019028in}}%
\pgfpathlineto{\pgfqpoint{8.198236in}{8.033778in}}%
\pgfpathlineto{\pgfqpoint{8.414336in}{8.048229in}}%
\pgfpathlineto{\pgfqpoint{8.630437in}{8.060296in}}%
\pgfpathlineto{\pgfqpoint{8.846537in}{8.070208in}}%
\pgfpathlineto{\pgfqpoint{9.089650in}{8.079088in}}%
\pgfpathlineto{\pgfqpoint{9.359775in}{8.086543in}}%
\pgfpathlineto{\pgfqpoint{9.656913in}{8.092327in}}%
\pgfpathlineto{\pgfqpoint{9.981063in}{8.096358in}}%
\pgfpathlineto{\pgfqpoint{10.359239in}{8.098803in}}%
\pgfpathlineto{\pgfqpoint{10.818452in}{8.099399in}}%
\pgfpathlineto{\pgfqpoint{11.358703in}{8.097766in}}%
\pgfpathlineto{\pgfqpoint{14.195019in}{8.085704in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085083in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{6.131197in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{7.381343in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{7.379884in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{7.375487in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{7.362197in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{7.361692in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{7.363202in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{7.367270in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{7.374195in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{7.384012in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{7.396514in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{7.411294in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{7.436545in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{7.473172in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{7.556189in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{7.608731in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{7.703757in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{7.756653in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{7.772233in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{7.785526in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{7.795979in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{7.803421in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{7.808129in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{7.811876in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{7.815604in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{7.820392in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{7.828145in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{7.839248in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{7.853595in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{7.870671in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{7.899599in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{7.959189in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{7.986162in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{8.002355in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{8.016855in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{8.029519in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{8.040297in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{8.049240in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{8.056478in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{8.064594in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{8.070181in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{8.075024in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{8.077790in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{8.078420in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{8.076303in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{8.071336in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{8.062395in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{8.045983in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{8.039145in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{8.034567in}}%
\pgfpathlineto{\pgfqpoint{5.767108in}{8.032072in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{8.030970in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{8.031828in}}%
\pgfpathlineto{\pgfqpoint{6.469434in}{8.035042in}}%
\pgfpathlineto{\pgfqpoint{6.712547in}{8.040281in}}%
\pgfpathlineto{\pgfqpoint{6.955659in}{8.047903in}}%
\pgfpathlineto{\pgfqpoint{7.955123in}{8.083100in}}%
\pgfpathlineto{\pgfqpoint{8.333299in}{8.093034in}}%
\pgfpathlineto{\pgfqpoint{8.684462in}{8.099926in}}%
\pgfpathlineto{\pgfqpoint{9.035625in}{8.104530in}}%
\pgfpathlineto{\pgfqpoint{9.413800in}{8.107244in}}%
\pgfpathlineto{\pgfqpoint{9.846001in}{8.108114in}}%
\pgfpathlineto{\pgfqpoint{10.386252in}{8.106901in}}%
\pgfpathlineto{\pgfqpoint{11.061565in}{8.103111in}}%
\pgfpathlineto{\pgfqpoint{13.195555in}{8.089132in}}%
\pgfpathlineto{\pgfqpoint{14.222032in}{8.085843in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085229in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{8.085229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{8.466422in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{8.466422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546182in}{6.131197in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{8.466422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{6.131197in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{6.131197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{6.131197in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{8.466422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{3.428471in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{3.428471in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{5.763697in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{5.763697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{3.428471in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{5.763697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{3.428471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{5.763697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741168in}{3.428471in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{5.763697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741168in}{3.428471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741168in}{5.763697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442421in}{3.428471in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{5.763697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442421in}{3.428471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442421in}{5.763697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143675in}{3.428471in}}%
\pgfpathlineto{\pgfqpoint{9.143675in}{5.763697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143675in}{3.428471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143675in}{5.763697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.844928in}{3.428471in}}%
\pgfpathlineto{\pgfqpoint{11.844928in}{5.763697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.844928in}{3.428471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.844928in}{5.763697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546182in}{3.428471in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{5.763697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{3.428471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{5.763697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{3.428471in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{3.428471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{3.428471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{3.428471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=3.428471in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{3.895516in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{3.895516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{3.895516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{3.895516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=3.895516in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.362561in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{4.362561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{4.362561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{4.362561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=4.362561in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.829606in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{4.829606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{4.829606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{4.829606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=4.829606in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{5.296652in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{5.296652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{5.296652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{5.296652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=5.296652in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=5.763697in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447724in,y=4.596084in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{21.600000}\selectfont \(\displaystyle R_y (rad)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{4.858373in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{4.860200in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{4.863827in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{4.869903in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{4.878852in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{4.890795in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{4.905566in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{4.922769in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{4.951872in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{5.074317in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{5.111286in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{5.137180in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{5.152936in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{5.166532in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{5.176686in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{5.180010in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{5.181933in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{5.182316in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{5.181055in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{5.178092in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{5.173417in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{5.167066in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{5.159122in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{5.149720in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{5.127310in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{5.088524in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{5.050137in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{5.027622in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{5.008584in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{4.993177in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{4.981044in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{4.971476in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{4.960047in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{4.942142in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{4.932956in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{4.920931in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{4.913435in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{4.904742in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{4.894725in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{4.883292in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{4.870387in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{4.855994in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{4.840135in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{4.804277in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{4.763673in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{4.719632in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{4.537958in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{4.496189in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{4.456919in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{4.420390in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{4.386740in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{4.355995in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{4.328053in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{4.302682in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{4.279502in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{4.247683in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{4.188036in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{4.099371in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{4.071967in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{4.046705in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{4.023873in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{4.003647in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{3.986104in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{3.971135in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{3.958389in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{3.943760in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{3.910503in}}%
\pgfpathlineto{\pgfqpoint{5.875158in}{3.895376in}}%
\pgfpathlineto{\pgfqpoint{5.983208in}{3.885407in}}%
\pgfpathlineto{\pgfqpoint{6.091258in}{3.877696in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{3.872069in}}%
\pgfpathlineto{\pgfqpoint{6.334371in}{3.867429in}}%
\pgfpathlineto{\pgfqpoint{6.469434in}{3.864975in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{3.864615in}}%
\pgfpathlineto{\pgfqpoint{6.766572in}{3.866713in}}%
\pgfpathlineto{\pgfqpoint{7.090722in}{3.872215in}}%
\pgfpathlineto{\pgfqpoint{7.928111in}{3.880057in}}%
\pgfpathlineto{\pgfqpoint{8.846537in}{3.891806in}}%
\pgfpathlineto{\pgfqpoint{9.440813in}{3.896914in}}%
\pgfpathlineto{\pgfqpoint{10.089114in}{3.900244in}}%
\pgfpathlineto{\pgfqpoint{10.899490in}{3.902065in}}%
\pgfpathlineto{\pgfqpoint{12.034016in}{3.902118in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900974in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{4.854904in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{4.849333in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{4.837376in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{4.801760in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{4.791733in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{4.787246in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{4.785013in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{4.785283in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{4.788084in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{4.793244in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{4.800426in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{4.813963in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{4.858098in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{4.864707in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{4.868142in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{4.868329in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{4.867349in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{4.865127in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{4.861621in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{4.856824in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{4.850764in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{4.835147in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{4.815698in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{4.782520in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{4.749385in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{4.729428in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{4.711949in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{4.697102in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{4.684688in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{4.674257in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{4.661096in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{4.636589in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{4.626251in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{4.613002in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{4.595656in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{4.585166in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{4.573380in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{4.560278in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{4.530222in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{4.495503in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{4.457093in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{4.395433in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{4.312481in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{4.272829in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{4.235184in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{4.199957in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{4.167489in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{4.138033in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{4.111711in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{4.088483in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{4.068149in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{4.050346in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{4.034567in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{4.013423in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{3.981083in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{3.944117in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{3.921957in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{3.907541in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{3.895277in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{3.885248in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{3.877466in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{3.871815in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{3.867025in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{3.851654in}}%
\pgfpathlineto{\pgfqpoint{5.983208in}{3.845785in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{3.842920in}}%
\pgfpathlineto{\pgfqpoint{6.253333in}{3.842204in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{3.843565in}}%
\pgfpathlineto{\pgfqpoint{6.523459in}{3.846893in}}%
\pgfpathlineto{\pgfqpoint{6.658521in}{3.852229in}}%
\pgfpathlineto{\pgfqpoint{6.901634in}{3.864881in}}%
\pgfpathlineto{\pgfqpoint{7.063710in}{3.872016in}}%
\pgfpathlineto{\pgfqpoint{7.225785in}{3.876875in}}%
\pgfpathlineto{\pgfqpoint{7.657985in}{3.886471in}}%
\pgfpathlineto{\pgfqpoint{8.063173in}{3.893801in}}%
\pgfpathlineto{\pgfqpoint{8.468361in}{3.898937in}}%
\pgfpathlineto{\pgfqpoint{8.954587in}{3.902763in}}%
\pgfpathlineto{\pgfqpoint{9.548863in}{3.905026in}}%
\pgfpathlineto{\pgfqpoint{10.359239in}{3.905645in}}%
\pgfpathlineto{\pgfqpoint{11.655841in}{3.904114in}}%
\pgfpathlineto{\pgfqpoint{13.978919in}{3.901446in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.901173in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.901173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{4.854840in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{4.848980in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{4.840608in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{4.830341in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{4.812580in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{4.762456in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{4.752321in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{4.744346in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{4.738895in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{4.736172in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{4.736326in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{4.739556in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{4.746115in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{4.756207in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{4.769837in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{4.786706in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{4.806132in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{4.857492in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{4.874832in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{4.888211in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{4.893176in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{4.896941in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{4.899514in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{4.901297in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{4.899241in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{4.894430in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{4.881121in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{4.868276in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{4.860889in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{4.855988in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{4.853533in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{4.850968in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{4.847121in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{4.843731in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{4.839079in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{4.832984in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{4.825308in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{4.815956in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{4.804882in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{4.792083in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{4.777597in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{4.761499in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{4.743902in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{4.704801in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{4.661678in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{4.592727in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{4.476470in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{4.432097in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{4.390111in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{4.351254in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{4.316108in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{4.284982in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{4.257868in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{4.234456in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{4.214149in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{4.196138in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{4.171571in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{4.093648in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{4.072282in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{4.053533in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{4.037860in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{4.025343in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{4.015869in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{4.009186in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{4.004896in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{4.001860in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{3.994179in}}%
\pgfpathlineto{\pgfqpoint{6.361384in}{3.977981in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{3.973045in}}%
\pgfpathlineto{\pgfqpoint{6.847609in}{3.970856in}}%
\pgfpathlineto{\pgfqpoint{7.036697in}{3.968164in}}%
\pgfpathlineto{\pgfqpoint{7.225785in}{3.962791in}}%
\pgfpathlineto{\pgfqpoint{7.630973in}{3.950503in}}%
\pgfpathlineto{\pgfqpoint{8.009148in}{3.941850in}}%
\pgfpathlineto{\pgfqpoint{8.468361in}{3.933606in}}%
\pgfpathlineto{\pgfqpoint{9.035625in}{3.925740in}}%
\pgfpathlineto{\pgfqpoint{9.710938in}{3.918730in}}%
\pgfpathlineto{\pgfqpoint{10.494302in}{3.912879in}}%
\pgfpathlineto{\pgfqpoint{11.520778in}{3.907580in}}%
\pgfpathlineto{\pgfqpoint{12.655305in}{3.903939in}}%
\pgfpathlineto{\pgfqpoint{14.059956in}{3.901807in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.901451in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.901451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{4.858972in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{4.863374in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{4.871028in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{4.873077in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{4.874839in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{4.878881in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{4.885906in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{4.896207in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{4.909884in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{4.926971in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{4.947478in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{4.971344in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{4.998341in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{5.027996in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{5.075606in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{5.122891in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{5.151377in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{5.175592in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{5.185757in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{5.194524in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{5.201861in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{5.207771in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{5.212290in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{5.215483in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{5.217437in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{5.218089in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{5.215251in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{5.209929in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{5.199069in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{5.166889in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{5.157997in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{5.141098in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{5.136826in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{5.131319in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{5.124308in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{5.115563in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{5.104903in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{5.092206in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{5.077407in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{5.060498in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{5.041520in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{5.020565in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{4.997767in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{4.947362in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{4.892004in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{4.803688in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{4.654557in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{4.597160in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{4.542186in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{4.490269in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{4.441883in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{4.397275in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{4.356452in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{4.319188in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{4.285051in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{4.253457in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{4.209479in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{4.168164in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{4.115915in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{4.078932in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{4.044418in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{4.012888in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{3.984673in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{3.967849in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{3.952739in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{3.939444in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{3.928013in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{3.918420in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{3.910559in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{3.901595in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{3.895241in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{3.889260in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{3.882879in}}%
\pgfpathlineto{\pgfqpoint{5.929183in}{3.877664in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{3.874643in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{3.872926in}}%
\pgfpathlineto{\pgfqpoint{6.577484in}{3.873508in}}%
\pgfpathlineto{\pgfqpoint{6.739559in}{3.876124in}}%
\pgfpathlineto{\pgfqpoint{7.090722in}{3.882883in}}%
\pgfpathlineto{\pgfqpoint{7.360847in}{3.884277in}}%
\pgfpathlineto{\pgfqpoint{7.793048in}{3.887284in}}%
\pgfpathlineto{\pgfqpoint{8.927575in}{3.896117in}}%
\pgfpathlineto{\pgfqpoint{9.710938in}{3.899552in}}%
\pgfpathlineto{\pgfqpoint{10.656377in}{3.901346in}}%
\pgfpathlineto{\pgfqpoint{12.034016in}{3.901514in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900823in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{4.854989in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{4.849905in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{4.834792in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{4.830825in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{4.829030in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{4.829477in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{4.831865in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{4.837763in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{4.848103in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{4.853784in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{4.859783in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{4.864833in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{4.872089in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{4.881667in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{4.899252in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{4.916846in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{4.925550in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{4.928327in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{4.929831in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{4.929953in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{4.928634in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{4.925864in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{4.921683in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{4.916175in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{4.901744in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{4.884064in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{4.837318in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{4.821329in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{4.808176in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{4.798363in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{4.792315in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{4.790375in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{4.792693in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{4.799090in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{4.808943in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{4.843985in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{4.847672in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{4.849968in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{4.850660in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{4.849589in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{4.846655in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{4.841807in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{4.835041in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{4.826397in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{4.815948in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{4.803799in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{4.790080in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{4.758534in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{4.722566in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{4.683372in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{4.620705in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{4.427847in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{4.368014in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{4.311795in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{4.258895in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{4.208512in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{4.143966in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{4.082055in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{4.038051in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{3.997120in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{3.971913in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{3.948513in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{3.926975in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{3.907321in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{3.889559in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{3.873679in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{3.859639in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{3.847355in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{3.836700in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{3.823381in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{3.812584in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{3.800825in}}%
\pgfpathlineto{\pgfqpoint{5.713083in}{3.788907in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{3.781480in}}%
\pgfpathlineto{\pgfqpoint{5.929183in}{3.776435in}}%
\pgfpathlineto{\pgfqpoint{6.037233in}{3.774001in}}%
\pgfpathlineto{\pgfqpoint{6.145283in}{3.773947in}}%
\pgfpathlineto{\pgfqpoint{6.280346in}{3.776501in}}%
\pgfpathlineto{\pgfqpoint{6.415409in}{3.781181in}}%
\pgfpathlineto{\pgfqpoint{6.577484in}{3.789133in}}%
\pgfpathlineto{\pgfqpoint{6.739559in}{3.799442in}}%
\pgfpathlineto{\pgfqpoint{7.036697in}{3.819149in}}%
\pgfpathlineto{\pgfqpoint{7.198772in}{3.827272in}}%
\pgfpathlineto{\pgfqpoint{7.468898in}{3.838155in}}%
\pgfpathlineto{\pgfqpoint{7.928111in}{3.854465in}}%
\pgfpathlineto{\pgfqpoint{8.333299in}{3.866607in}}%
\pgfpathlineto{\pgfqpoint{8.711474in}{3.875776in}}%
\pgfpathlineto{\pgfqpoint{9.116662in}{3.883419in}}%
\pgfpathlineto{\pgfqpoint{9.575875in}{3.889757in}}%
\pgfpathlineto{\pgfqpoint{10.089114in}{3.894552in}}%
\pgfpathlineto{\pgfqpoint{10.710402in}{3.898042in}}%
\pgfpathlineto{\pgfqpoint{11.493765in}{3.900067in}}%
\pgfpathlineto{\pgfqpoint{12.790367in}{3.900814in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900744in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{4.855806in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{4.852468in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{4.847739in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{4.834927in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{4.819035in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{4.750473in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{4.728307in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{4.708596in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{4.685268in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{4.664667in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{4.651429in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{4.641022in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{4.635982in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{4.631127in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{4.624373in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{4.619561in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{4.612002in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{4.601328in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{4.587604in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{4.571300in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{4.543820in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{4.506543in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{4.481259in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{4.466463in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{4.453638in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{4.443017in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{4.434756in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{4.428848in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{4.425019in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{4.416772in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{4.413748in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{4.409605in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{4.404137in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{4.397181in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{4.388623in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{4.378401in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{4.366502in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{4.352959in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{4.337846in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{4.321278in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{4.284395in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{4.243781in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{4.157634in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{4.093616in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{4.052816in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{4.014249in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{3.978461in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{3.945900in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{3.916836in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{3.891328in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{3.869222in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{3.850169in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{3.833651in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{3.812304in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{3.793491in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{3.770701in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{3.755368in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{3.742391in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{3.735476in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{3.730126in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{3.726387in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{3.724233in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{3.723835in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{3.726552in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{3.731967in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{3.739520in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{3.757841in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{3.772475in}}%
\pgfpathlineto{\pgfqpoint{5.767108in}{3.784836in}}%
\pgfpathlineto{\pgfqpoint{6.172296in}{3.817617in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{3.833522in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{3.846732in}}%
\pgfpathlineto{\pgfqpoint{6.820597in}{3.857792in}}%
\pgfpathlineto{\pgfqpoint{6.982672in}{3.864056in}}%
\pgfpathlineto{\pgfqpoint{7.144747in}{3.867982in}}%
\pgfpathlineto{\pgfqpoint{7.387860in}{3.871005in}}%
\pgfpathlineto{\pgfqpoint{7.766035in}{3.873324in}}%
\pgfpathlineto{\pgfqpoint{8.225249in}{3.873658in}}%
\pgfpathlineto{\pgfqpoint{9.251725in}{3.874008in}}%
\pgfpathlineto{\pgfqpoint{10.008076in}{3.876930in}}%
\pgfpathlineto{\pgfqpoint{11.115590in}{3.883681in}}%
\pgfpathlineto{\pgfqpoint{12.628292in}{3.893110in}}%
\pgfpathlineto{\pgfqpoint{13.654768in}{3.896846in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.898597in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.898597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{4.855904in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{4.852799in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{4.843236in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{4.824586in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{4.812366in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{4.802200in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{4.794958in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{4.790858in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{4.789555in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{4.791062in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{4.794750in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{4.794073in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{4.790441in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{4.784337in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{4.773618in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{4.763896in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{4.756126in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{4.746602in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{4.734544in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{4.719297in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{4.700528in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{4.678308in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{4.653131in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{4.611867in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{4.556632in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{4.531267in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{4.508276in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{4.488038in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{4.470850in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{4.456968in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{4.446557in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{4.439584in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{4.435716in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{4.434188in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{4.432252in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{4.427732in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{4.423678in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{4.418169in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{4.411074in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{4.402318in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{4.391875in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{4.379766in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{4.366056in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{4.350851in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{4.316539in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{4.278239in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{4.216682in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{4.113448in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{4.074502in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{4.037982in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{4.004544in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{3.974694in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{3.948690in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{3.926524in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{3.907938in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{3.892451in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{3.879418in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{3.862994in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{3.844263in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{3.827594in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{3.816730in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{3.807955in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{3.801682in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{3.797991in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{3.796753in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{3.797734in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{3.800631in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{3.806799in}}%
\pgfpathlineto{\pgfqpoint{5.605033in}{3.824417in}}%
\pgfpathlineto{\pgfqpoint{5.875158in}{3.842341in}}%
\pgfpathlineto{\pgfqpoint{6.145283in}{3.861450in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{3.878102in}}%
\pgfpathlineto{\pgfqpoint{6.793584in}{3.902250in}}%
\pgfpathlineto{\pgfqpoint{6.955659in}{3.910621in}}%
\pgfpathlineto{\pgfqpoint{7.090722in}{3.915527in}}%
\pgfpathlineto{\pgfqpoint{7.252797in}{3.918937in}}%
\pgfpathlineto{\pgfqpoint{7.468898in}{3.920870in}}%
\pgfpathlineto{\pgfqpoint{7.739023in}{3.920803in}}%
\pgfpathlineto{\pgfqpoint{8.063173in}{3.918144in}}%
\pgfpathlineto{\pgfqpoint{8.738487in}{3.909483in}}%
\pgfpathlineto{\pgfqpoint{9.359775in}{3.902652in}}%
\pgfpathlineto{\pgfqpoint{9.927038in}{3.898638in}}%
\pgfpathlineto{\pgfqpoint{10.575339in}{3.896351in}}%
\pgfpathlineto{\pgfqpoint{11.331690in}{3.896012in}}%
\pgfpathlineto{\pgfqpoint{13.141530in}{3.898553in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.899783in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.899783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{4.854322in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{4.847551in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{4.838303in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{4.816485in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{4.795130in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{4.781270in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{4.769909in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{4.761299in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{4.755345in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{4.751603in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{4.748191in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{4.743758in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{4.739333in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{4.734663in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{4.728015in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{4.718971in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{4.707333in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{4.693173in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{4.676844in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{4.649703in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{4.612936in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{4.588010in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{4.573516in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{4.561145in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{4.551296in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{4.544364in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{4.540603in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{4.539973in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{4.542014in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{4.550522in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{4.550824in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{4.550006in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{4.547827in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{4.544100in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{4.538688in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{4.531515in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{4.522558in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{4.511847in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{4.499461in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{4.485523in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{4.453683in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{4.417977in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{4.268538in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{4.234596in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{4.202995in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{4.173921in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{4.147444in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{4.123525in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{4.102027in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{4.082719in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{4.065276in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{4.041745in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{4.013353in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{3.980365in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{3.955850in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{3.933823in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{3.919373in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{3.907041in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{3.897287in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{3.890541in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{3.886879in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{3.885862in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{3.887323in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{3.888413in}}%
\pgfpathlineto{\pgfqpoint{5.767108in}{3.887272in}}%
\pgfpathlineto{\pgfqpoint{5.983208in}{3.885077in}}%
\pgfpathlineto{\pgfqpoint{6.145283in}{3.886149in}}%
\pgfpathlineto{\pgfqpoint{6.550471in}{3.892740in}}%
\pgfpathlineto{\pgfqpoint{7.090722in}{3.902093in}}%
\pgfpathlineto{\pgfqpoint{7.306822in}{3.901367in}}%
\pgfpathlineto{\pgfqpoint{7.766035in}{3.899595in}}%
\pgfpathlineto{\pgfqpoint{8.279274in}{3.900445in}}%
\pgfpathlineto{\pgfqpoint{9.927038in}{3.904501in}}%
\pgfpathlineto{\pgfqpoint{11.088577in}{3.904326in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.901117in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.901117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{4.856267in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{4.853029in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{4.847467in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{4.839155in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{4.827777in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{4.813263in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{4.795854in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{4.776153in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{4.714087in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{4.696266in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{4.681130in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{4.668866in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{4.659359in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{4.652279in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{4.647169in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{4.642149in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{4.629200in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{4.623188in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{4.614971in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{4.604476in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{4.591843in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{4.577383in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{4.553215in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{4.460414in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{4.446206in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{4.433796in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{4.423284in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{4.410398in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{4.398168in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{4.387782in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{4.381246in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{4.373554in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{4.364559in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{4.354157in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{4.342294in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{4.328959in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{4.314186in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{4.280647in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{4.242674in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{4.201675in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{4.054601in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{4.015564in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{3.978916in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{3.945033in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{3.914191in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{3.886525in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{3.862013in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{3.840468in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{3.821543in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{3.804749in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{3.782317in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{3.755130in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{3.723417in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{3.706148in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{3.691135in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{3.678928in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{3.669760in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{3.663724in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{3.660840in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{3.660970in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{3.663746in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{3.670497in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{3.685860in}}%
\pgfpathlineto{\pgfqpoint{5.875158in}{3.705160in}}%
\pgfpathlineto{\pgfqpoint{6.307358in}{3.737529in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{3.750819in}}%
\pgfpathlineto{\pgfqpoint{6.658521in}{3.774747in}}%
\pgfpathlineto{\pgfqpoint{6.874622in}{3.798194in}}%
\pgfpathlineto{\pgfqpoint{7.009684in}{3.810377in}}%
\pgfpathlineto{\pgfqpoint{7.144747in}{3.820006in}}%
\pgfpathlineto{\pgfqpoint{7.387860in}{3.834184in}}%
\pgfpathlineto{\pgfqpoint{7.766035in}{3.854770in}}%
\pgfpathlineto{\pgfqpoint{7.982136in}{3.864003in}}%
\pgfpathlineto{\pgfqpoint{8.225249in}{3.871951in}}%
\pgfpathlineto{\pgfqpoint{8.495374in}{3.878437in}}%
\pgfpathlineto{\pgfqpoint{8.819524in}{3.883906in}}%
\pgfpathlineto{\pgfqpoint{9.224712in}{3.888414in}}%
\pgfpathlineto{\pgfqpoint{9.764963in}{3.892068in}}%
\pgfpathlineto{\pgfqpoint{10.575339in}{3.895098in}}%
\pgfpathlineto{\pgfqpoint{12.142066in}{3.898308in}}%
\pgfpathlineto{\pgfqpoint{14.059956in}{3.900001in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900176in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{4.855261in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{4.850289in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{4.843151in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{4.829444in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{4.813259in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{4.795178in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{4.774826in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{4.759398in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{4.741991in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{4.722350in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{4.700490in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{4.664406in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{4.614787in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{4.591917in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{4.571573in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{4.554067in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{4.539069in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{4.504098in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{4.486146in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{4.475448in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{4.463431in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{4.450030in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{4.435229in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{4.401619in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{4.363413in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{4.322022in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{4.215729in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{4.175796in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{4.138801in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{4.105497in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{4.076651in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{4.064131in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{4.052984in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{4.043262in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{4.034990in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{4.028162in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{4.022737in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{4.018637in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{4.013881in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{4.012366in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{4.011186in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{4.007429in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{4.003854in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{3.998908in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{3.992487in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{3.984541in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{3.975078in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{3.964154in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{3.938366in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{3.908436in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{3.859316in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{3.793585in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{3.762864in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{3.734397in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{3.708623in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{3.685886in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{3.666398in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{3.650206in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{3.637179in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{3.627018in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{3.619264in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{3.610869in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{3.602823in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{3.593111in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{3.589757in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{3.588487in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{3.589848in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{3.593935in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{3.600544in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{3.609319in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{3.623667in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{3.644306in}}%
\pgfpathlineto{\pgfqpoint{5.659058in}{3.681851in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{3.704343in}}%
\pgfpathlineto{\pgfqpoint{6.091258in}{3.739197in}}%
\pgfpathlineto{\pgfqpoint{6.307358in}{3.764956in}}%
\pgfpathlineto{\pgfqpoint{6.523459in}{3.788024in}}%
\pgfpathlineto{\pgfqpoint{6.874622in}{3.823299in}}%
\pgfpathlineto{\pgfqpoint{7.009684in}{3.834406in}}%
\pgfpathlineto{\pgfqpoint{7.144747in}{3.842862in}}%
\pgfpathlineto{\pgfqpoint{7.306822in}{3.850365in}}%
\pgfpathlineto{\pgfqpoint{7.603960in}{3.861250in}}%
\pgfpathlineto{\pgfqpoint{8.198236in}{3.880684in}}%
\pgfpathlineto{\pgfqpoint{8.576412in}{3.890905in}}%
\pgfpathlineto{\pgfqpoint{8.954587in}{3.898788in}}%
\pgfpathlineto{\pgfqpoint{9.332763in}{3.904403in}}%
\pgfpathlineto{\pgfqpoint{9.764963in}{3.908459in}}%
\pgfpathlineto{\pgfqpoint{10.251189in}{3.910719in}}%
\pgfpathlineto{\pgfqpoint{10.845465in}{3.911157in}}%
\pgfpathlineto{\pgfqpoint{11.601816in}{3.909313in}}%
\pgfpathlineto{\pgfqpoint{13.735806in}{3.903186in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.902092in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.902092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{4.859012in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{4.862588in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{4.866678in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{4.872356in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{4.880920in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{4.892336in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{4.906252in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{4.927828in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{4.967243in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{4.975649in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{4.980787in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{4.981801in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{4.981650in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{4.980278in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{4.977664in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{4.973818in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{4.962630in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{4.947425in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{4.929330in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{4.852735in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{4.836688in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{4.822751in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{4.811171in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{4.802099in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{4.795507in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{4.791098in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{4.781474in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{4.773906in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{4.768239in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{4.761083in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{4.752321in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{4.741889in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{4.729770in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{4.715992in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{4.700623in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{4.683773in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{4.646216in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{4.604724in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{4.538444in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{4.427230in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{4.384853in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{4.344571in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{4.306866in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{4.272096in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{4.240430in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{4.211846in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{4.186139in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{4.162937in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{4.141745in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{4.112593in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{4.076639in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{4.042876in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{4.019222in}}%
\pgfpathlineto{\pgfqpoint{4.848682in}{3.997526in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{3.978146in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{3.961271in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{3.947054in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{3.935624in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{3.926954in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{3.920759in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{3.915328in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{3.904935in}}%
\pgfpathlineto{\pgfqpoint{5.983208in}{3.897157in}}%
\pgfpathlineto{\pgfqpoint{6.172296in}{3.893558in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{3.891789in}}%
\pgfpathlineto{\pgfqpoint{6.577484in}{3.892234in}}%
\pgfpathlineto{\pgfqpoint{6.766572in}{3.895218in}}%
\pgfpathlineto{\pgfqpoint{7.036697in}{3.899953in}}%
\pgfpathlineto{\pgfqpoint{7.225785in}{3.900564in}}%
\pgfpathlineto{\pgfqpoint{7.847073in}{3.900842in}}%
\pgfpathlineto{\pgfqpoint{9.467825in}{3.904055in}}%
\pgfpathlineto{\pgfqpoint{10.845465in}{3.903725in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900970in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{4.859150in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{4.861886in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{4.866467in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{4.873332in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{4.882781in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{4.894946in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{4.909870in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{4.927622in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{4.948348in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{4.972225in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{4.999330in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{5.029548in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{5.062552in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{5.097829in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{5.153519in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{5.247398in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{5.300556in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{5.333229in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{5.362610in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{5.375718in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{5.387580in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{5.398069in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{5.407081in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{5.414540in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{5.420402in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{5.424656in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{5.427323in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{5.428455in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{5.428135in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{5.426475in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{5.419709in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{5.409473in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{5.390574in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{5.351260in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{5.327796in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{5.278232in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{5.263725in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{5.254981in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{5.244928in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{5.233348in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{5.220055in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{5.204907in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{5.187815in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{5.168738in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{5.147686in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{5.124713in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{5.099915in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{5.045420in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{4.985642in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{4.922315in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{4.663138in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{4.602001in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{4.543861in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{4.489317in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{4.438765in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{4.392341in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{4.349924in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{4.311152in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{4.275455in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{4.242148in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{4.195276in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{4.150834in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{4.108318in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{4.068094in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{4.030994in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{4.008364in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{3.987566in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{3.968667in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{3.951712in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{3.936747in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{3.923799in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{3.912849in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{3.903811in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{3.896523in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{3.888311in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{3.880635in}}%
\pgfpathlineto{\pgfqpoint{5.875158in}{3.858823in}}%
\pgfpathlineto{\pgfqpoint{6.010221in}{3.852623in}}%
\pgfpathlineto{\pgfqpoint{6.145283in}{3.848559in}}%
\pgfpathlineto{\pgfqpoint{6.280346in}{3.846980in}}%
\pgfpathlineto{\pgfqpoint{6.415409in}{3.847856in}}%
\pgfpathlineto{\pgfqpoint{6.550471in}{3.850843in}}%
\pgfpathlineto{\pgfqpoint{6.712547in}{3.856609in}}%
\pgfpathlineto{\pgfqpoint{7.495910in}{3.888353in}}%
\pgfpathlineto{\pgfqpoint{7.793048in}{3.898077in}}%
\pgfpathlineto{\pgfqpoint{8.036161in}{3.903790in}}%
\pgfpathlineto{\pgfqpoint{8.306286in}{3.907997in}}%
\pgfpathlineto{\pgfqpoint{8.630437in}{3.910858in}}%
\pgfpathlineto{\pgfqpoint{9.062637in}{3.912258in}}%
\pgfpathlineto{\pgfqpoint{9.656913in}{3.911747in}}%
\pgfpathlineto{\pgfqpoint{10.980527in}{3.907684in}}%
\pgfpathlineto{\pgfqpoint{12.682317in}{3.903248in}}%
\pgfpathlineto{\pgfqpoint{14.357094in}{3.901404in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.901312in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.901312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{4.855970in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{4.851397in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{4.843041in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{4.841365in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{4.841674in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{4.843635in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{4.847608in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{4.853787in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{4.862220in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{4.872888in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{4.885772in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{4.900873in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{4.918163in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{4.937496in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{4.969546in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{5.024667in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{5.043884in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{5.059678in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{5.071317in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{5.078555in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{5.081619in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{5.081142in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{5.078052in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{5.070689in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{5.054727in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{5.048555in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{5.044326in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{5.041380in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{5.039095in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{5.035337in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{5.032101in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{5.027621in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{5.021660in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{5.014013in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{5.004525in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{4.993091in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{4.979660in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{4.964231in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{4.946853in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{4.927619in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{4.906661in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{4.860282in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{4.809367in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{4.728362in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{4.592467in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{4.515167in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{4.466564in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{4.420751in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{4.377948in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{4.338213in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{4.301455in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{4.267452in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{4.235868in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{4.206304in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{4.164932in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{4.126315in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{4.089946in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{4.055636in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{4.023372in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{3.993222in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{3.965339in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{3.940067in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{3.917936in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{3.905149in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{3.893990in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{3.884413in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{3.872738in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{3.863726in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{3.854665in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{3.847906in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{3.841884in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{3.838373in}}%
\pgfpathlineto{\pgfqpoint{6.091258in}{3.837378in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{3.838608in}}%
\pgfpathlineto{\pgfqpoint{6.307358in}{3.841872in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{3.848598in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{3.859318in}}%
\pgfpathlineto{\pgfqpoint{7.009684in}{3.887490in}}%
\pgfpathlineto{\pgfqpoint{7.171760in}{3.895680in}}%
\pgfpathlineto{\pgfqpoint{7.360847in}{3.902925in}}%
\pgfpathlineto{\pgfqpoint{7.603960in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{7.847073in}{3.914831in}}%
\pgfpathlineto{\pgfqpoint{8.144211in}{3.918393in}}%
\pgfpathlineto{\pgfqpoint{8.495374in}{3.920138in}}%
\pgfpathlineto{\pgfqpoint{8.954587in}{3.919936in}}%
\pgfpathlineto{\pgfqpoint{9.656913in}{3.917065in}}%
\pgfpathlineto{\pgfqpoint{12.061029in}{3.905886in}}%
\pgfpathlineto{\pgfqpoint{13.303605in}{3.902896in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.901539in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.901539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{4.857541in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{4.860594in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{4.864546in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{4.870113in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{4.881253in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{4.895083in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{4.916178in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{4.944767in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{4.969915in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{4.991467in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{5.015716in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{5.058053in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{5.072643in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{5.083932in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{5.088012in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{5.090936in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{5.092661in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{5.093179in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{5.092514in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{5.087884in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{5.079541in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{5.068584in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{5.037033in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{5.018991in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{5.002978in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{4.989164in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{4.973542in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{4.958371in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{4.948731in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{4.935740in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{4.927480in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{4.917815in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{4.906618in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{4.893810in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{4.879355in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{4.863264in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{4.845591in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{4.805911in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{4.761505in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{4.689630in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{4.592480in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{4.545963in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{4.501695in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{4.460027in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{4.421161in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{4.385187in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{4.352086in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{4.321742in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{4.293938in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{4.268357in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{4.233224in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{4.190081in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{4.138896in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{4.090143in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{4.053990in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{4.029113in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{4.006505in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{3.986568in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{3.969661in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{3.955856in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{3.944846in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{3.933316in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{3.918994in}}%
\pgfpathlineto{\pgfqpoint{5.875158in}{3.899506in}}%
\pgfpathlineto{\pgfqpoint{6.010221in}{3.890659in}}%
\pgfpathlineto{\pgfqpoint{6.145283in}{3.883735in}}%
\pgfpathlineto{\pgfqpoint{6.307358in}{3.877634in}}%
\pgfpathlineto{\pgfqpoint{6.469434in}{3.873767in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{3.873031in}}%
\pgfpathlineto{\pgfqpoint{6.739559in}{3.875118in}}%
\pgfpathlineto{\pgfqpoint{7.198772in}{3.885925in}}%
\pgfpathlineto{\pgfqpoint{7.657985in}{3.889270in}}%
\pgfpathlineto{\pgfqpoint{8.873549in}{3.897173in}}%
\pgfpathlineto{\pgfqpoint{9.737951in}{3.900100in}}%
\pgfpathlineto{\pgfqpoint{10.845465in}{3.901441in}}%
\pgfpathlineto{\pgfqpoint{12.871405in}{3.901125in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900785in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{4.855705in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{4.852699in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{4.853022in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{4.855427in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{4.860017in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{4.869815in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{4.879147in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{4.882031in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{4.881804in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{4.880245in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{4.877250in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{4.872765in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{4.866784in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{4.859349in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{4.850548in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{4.829410in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{4.804834in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{4.727017in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{4.703404in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{4.670629in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{4.627024in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{4.602589in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{4.575298in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{4.544986in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{4.512060in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{4.392452in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{4.362242in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{4.335339in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{4.312102in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{4.292751in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{4.277430in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{4.266177in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{4.258851in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{4.255040in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{4.253947in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{4.253273in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{4.248642in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{4.244493in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{4.238939in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{4.231904in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{4.223358in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{4.213320in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{4.201844in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{4.174991in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{4.143905in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{4.109977in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{3.969900in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{3.937796in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{3.907970in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{3.880825in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{3.856613in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{3.835394in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{3.817047in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{3.801279in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{3.787653in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{3.770096in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{3.749748in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{3.726607in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{3.705452in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{3.690485in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{3.677997in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{3.670983in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{3.666602in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{3.665072in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{3.666165in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{3.670603in}}%
\pgfpathlineto{\pgfqpoint{5.659058in}{3.681662in}}%
\pgfpathlineto{\pgfqpoint{5.929183in}{3.699140in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{3.713885in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{3.742025in}}%
\pgfpathlineto{\pgfqpoint{6.631509in}{3.760001in}}%
\pgfpathlineto{\pgfqpoint{7.036697in}{3.800929in}}%
\pgfpathlineto{\pgfqpoint{7.171760in}{3.810758in}}%
\pgfpathlineto{\pgfqpoint{7.333835in}{3.819816in}}%
\pgfpathlineto{\pgfqpoint{7.549935in}{3.829311in}}%
\pgfpathlineto{\pgfqpoint{7.928111in}{3.843301in}}%
\pgfpathlineto{\pgfqpoint{8.360311in}{3.857293in}}%
\pgfpathlineto{\pgfqpoint{8.765499in}{3.868217in}}%
\pgfpathlineto{\pgfqpoint{9.170687in}{3.876951in}}%
\pgfpathlineto{\pgfqpoint{9.602888in}{3.884088in}}%
\pgfpathlineto{\pgfqpoint{10.089114in}{3.889897in}}%
\pgfpathlineto{\pgfqpoint{10.656377in}{3.894407in}}%
\pgfpathlineto{\pgfqpoint{11.358703in}{3.897605in}}%
\pgfpathlineto{\pgfqpoint{12.331154in}{3.899545in}}%
\pgfpathlineto{\pgfqpoint{14.113982in}{3.900457in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900511in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{3.428471in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{4.857564in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{4.859841in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{4.868464in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{4.867925in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{4.865983in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{4.862775in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{4.858246in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{4.852388in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{4.845239in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{4.827433in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{4.805937in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{4.758175in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{4.723942in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{4.703690in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{4.686100in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{4.671503in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{4.660147in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{4.652163in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{4.647519in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{4.645977in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{4.647073in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{4.652040in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{4.659722in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{4.661982in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{4.662490in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{4.661169in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{4.656441in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{4.645116in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{4.642456in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{4.642507in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{4.644208in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{4.647700in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{4.653063in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{4.660222in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{4.673493in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{4.686977in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{4.693314in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{4.694883in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{4.695035in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{4.693547in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{4.690245in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{4.685013in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{4.677790in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{4.668573in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{4.657410in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{4.644402in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{4.629696in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{4.595985in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{4.558147in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{4.419632in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{4.383260in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{4.349381in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{4.318204in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{4.289806in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{4.264145in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{4.241071in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{4.220325in}}%
\pgfpathlineto{\pgfqpoint{4.308431in}{4.201520in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{4.175822in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{4.084927in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{4.008159in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{3.976819in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{3.956089in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{3.944124in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{3.933848in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{3.925288in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{3.915419in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{3.908375in}}%
\pgfpathlineto{\pgfqpoint{5.551007in}{3.901543in}}%
\pgfpathlineto{\pgfqpoint{5.767108in}{3.890647in}}%
\pgfpathlineto{\pgfqpoint{5.929183in}{3.884041in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{3.880433in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{3.878904in}}%
\pgfpathlineto{\pgfqpoint{6.334371in}{3.879564in}}%
\pgfpathlineto{\pgfqpoint{6.496446in}{3.882774in}}%
\pgfpathlineto{\pgfqpoint{7.036697in}{3.896123in}}%
\pgfpathlineto{\pgfqpoint{7.198772in}{3.895720in}}%
\pgfpathlineto{\pgfqpoint{7.603960in}{3.893521in}}%
\pgfpathlineto{\pgfqpoint{8.090186in}{3.894534in}}%
\pgfpathlineto{\pgfqpoint{10.008076in}{3.899778in}}%
\pgfpathlineto{\pgfqpoint{11.493765in}{3.900825in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900680in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{3.900680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{5.763697in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{5.763697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546182in}{3.428471in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{5.763697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{3.428471in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{3.428471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{3.428471in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{5.763697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{0.725745in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{0.725745in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{3.060971in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{3.060971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{0.725745in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{3.060971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{0.725745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{3.060971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039914in,y=0.586856in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{20.00000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741168in}{0.725745in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{3.060971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741168in}{0.725745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741168in}{3.060971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741168in,y=0.586856in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{20.00000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442421in}{0.725745in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{3.060971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442421in}{0.725745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442421in}{3.060971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.442421in,y=0.586856in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{20.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143675in}{0.725745in}}%
\pgfpathlineto{\pgfqpoint{9.143675in}{3.060971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143675in}{0.725745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143675in}{3.060971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.143675in,y=0.586856in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{20.00000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.844928in}{0.725745in}}%
\pgfpathlineto{\pgfqpoint{11.844928in}{3.060971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.844928in}{0.725745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.844928in}{3.060971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.844928in,y=0.586856in,,top]{\color{textcolor}\sffamily\fontsize{20.00000}{20.00000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546182in}{0.725745in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{3.060971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{0.725745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{3.060971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.546182in,y=0.586856in,,top]{\color{textcolor}\sffamily\fontsize{20.00000}{20.00000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.793048in,y=0.339583in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{25.00000}\selectfont \(\displaystyle Time (ms)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{0.725745in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{0.725745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{0.725745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{0.725745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=0.725745in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.504154in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{1.504154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{1.504154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{1.504154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=1.504154in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{2.282562in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{2.282562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{2.282562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{2.282562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=2.282562in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{3.060971in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{3.060971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039914in}{3.060971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.546182in}{3.060971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901025in,y=3.060971in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447724in,y=1.893358in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{21.600000}\selectfont \(\displaystyle R_z (rad)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{1.575350in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{1.572561in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{1.563754in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{1.499702in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{1.489537in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{1.481348in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{1.471645in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{1.470311in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{1.471327in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{1.474674in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{1.480381in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{1.488549in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{1.499306in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{1.512718in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.528708in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{1.547005in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{1.577598in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{1.629893in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.648747in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{1.665654in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{1.680575in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{1.699962in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{1.742598in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{1.764091in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{1.788553in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{1.816060in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{1.846442in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{1.879278in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{1.925770in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{2.044255in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{2.077431in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{2.107945in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{2.126337in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{2.142968in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{2.157805in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{2.170933in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{2.187840in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{2.202208in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{2.218991in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{2.243809in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{2.259267in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{2.271728in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{2.286088in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{2.310774in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{2.372288in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{2.387501in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{2.400734in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{2.411791in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{2.427086in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{2.431325in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{2.433383in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{2.433406in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{2.431596in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{2.426012in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{2.417905in}}%
\pgfpathlineto{\pgfqpoint{5.605033in}{2.401495in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{2.374762in}}%
\pgfpathlineto{\pgfqpoint{5.929183in}{2.363803in}}%
\pgfpathlineto{\pgfqpoint{6.037233in}{2.355317in}}%
\pgfpathlineto{\pgfqpoint{6.145283in}{2.349136in}}%
\pgfpathlineto{\pgfqpoint{6.280346in}{2.343868in}}%
\pgfpathlineto{\pgfqpoint{6.469434in}{2.339154in}}%
\pgfpathlineto{\pgfqpoint{6.739559in}{2.332403in}}%
\pgfpathlineto{\pgfqpoint{6.955659in}{2.326871in}}%
\pgfpathlineto{\pgfqpoint{7.090722in}{2.325724in}}%
\pgfpathlineto{\pgfqpoint{7.252797in}{2.326845in}}%
\pgfpathlineto{\pgfqpoint{7.874086in}{2.334038in}}%
\pgfpathlineto{\pgfqpoint{8.144211in}{2.333745in}}%
\pgfpathlineto{\pgfqpoint{8.495374in}{2.331044in}}%
\pgfpathlineto{\pgfqpoint{9.116662in}{2.323548in}}%
\pgfpathlineto{\pgfqpoint{10.143139in}{2.311384in}}%
\pgfpathlineto{\pgfqpoint{10.899490in}{2.304837in}}%
\pgfpathlineto{\pgfqpoint{11.736878in}{2.299834in}}%
\pgfpathlineto{\pgfqpoint{12.709330in}{2.296318in}}%
\pgfpathlineto{\pgfqpoint{13.978919in}{2.294091in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.293609in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.293609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{1.580609in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{1.587767in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{1.599636in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{1.604865in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{1.605989in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{1.605940in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.604659in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{1.602151in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{1.593775in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{1.582062in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{1.562918in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{1.552657in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{1.549051in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{1.546690in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{1.545677in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{1.546056in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{1.547817in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{1.560572in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{1.573750in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{1.625107in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{1.636953in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{1.646874in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{1.655018in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{1.664602in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{1.674325in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{1.692244in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{1.701340in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{1.712939in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{1.722498in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{1.734043in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{1.748193in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{1.765555in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{1.786498in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{1.811028in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{1.838722in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{1.884170in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{1.930202in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{1.958833in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{1.984581in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{2.006846in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{2.025343in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{2.039980in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{2.050777in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{2.057845in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{2.061388in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{2.061698in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{2.059145in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{2.054171in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{2.047278in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{2.034485in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{1.993522in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{1.987616in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{1.984555in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.984938in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{1.989017in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{1.996677in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{2.007469in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{2.020659in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{2.050670in}}%
\pgfpathlineto{\pgfqpoint{4.929719in}{2.080568in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{2.100760in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{2.118132in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{2.127894in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{2.136122in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{2.145663in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{2.152230in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{2.156555in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{2.161147in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{2.168370in}}%
\pgfpathlineto{\pgfqpoint{5.902170in}{2.174686in}}%
\pgfpathlineto{\pgfqpoint{6.010221in}{2.183890in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{2.195572in}}%
\pgfpathlineto{\pgfqpoint{6.523459in}{2.242152in}}%
\pgfpathlineto{\pgfqpoint{6.631509in}{2.251099in}}%
\pgfpathlineto{\pgfqpoint{6.739559in}{2.257654in}}%
\pgfpathlineto{\pgfqpoint{6.901634in}{2.264546in}}%
\pgfpathlineto{\pgfqpoint{7.117735in}{2.273824in}}%
\pgfpathlineto{\pgfqpoint{7.387860in}{2.288360in}}%
\pgfpathlineto{\pgfqpoint{7.657985in}{2.302474in}}%
\pgfpathlineto{\pgfqpoint{7.874086in}{2.311405in}}%
\pgfpathlineto{\pgfqpoint{8.090186in}{2.317963in}}%
\pgfpathlineto{\pgfqpoint{8.333299in}{2.322924in}}%
\pgfpathlineto{\pgfqpoint{8.603424in}{2.326073in}}%
\pgfpathlineto{\pgfqpoint{8.927575in}{2.327433in}}%
\pgfpathlineto{\pgfqpoint{9.332763in}{2.326643in}}%
\pgfpathlineto{\pgfqpoint{9.900026in}{2.322968in}}%
\pgfpathlineto{\pgfqpoint{11.223640in}{2.311250in}}%
\pgfpathlineto{\pgfqpoint{12.250117in}{2.303167in}}%
\pgfpathlineto{\pgfqpoint{13.141530in}{2.298520in}}%
\pgfpathlineto{\pgfqpoint{14.195019in}{2.295427in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294837in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{1.573809in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{1.568151in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{1.560263in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{1.550584in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{1.527693in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{1.491125in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{1.469406in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.460057in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{1.451897in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{1.439398in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{1.435091in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{1.432047in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{1.429868in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{1.439999in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{1.449024in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{1.465334in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{1.481976in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{1.491331in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{1.498118in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.501733in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{1.501975in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{1.498980in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{1.493136in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{1.485001in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{1.469868in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{1.431949in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{1.424123in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{1.419671in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{1.419040in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{1.419606in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{1.421435in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{1.424569in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{1.429029in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{1.441938in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{1.450367in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{1.460091in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{1.483345in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{1.511504in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{1.544301in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{1.581376in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{1.622305in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{1.666653in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{1.714020in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{1.764050in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{1.816403in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{1.898415in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{2.093754in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{2.145407in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{2.192772in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{2.234994in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{2.254047in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{2.271719in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{2.288035in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{2.316813in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{2.340990in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{2.361357in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{2.378731in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{2.393820in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{2.413426in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{2.442317in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{2.466453in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{2.486666in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{2.523373in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{2.551974in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{2.570846in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{2.586630in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{2.595211in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{2.602111in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{2.607247in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{2.610592in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{2.612188in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{2.612143in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{2.609370in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{2.604005in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{2.594123in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{2.576272in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{2.552535in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{2.537432in}}%
\pgfpathlineto{\pgfqpoint{6.361384in}{2.517729in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{2.497600in}}%
\pgfpathlineto{\pgfqpoint{6.820597in}{2.476758in}}%
\pgfpathlineto{\pgfqpoint{6.982672in}{2.461944in}}%
\pgfpathlineto{\pgfqpoint{7.117735in}{2.452176in}}%
\pgfpathlineto{\pgfqpoint{7.252797in}{2.444648in}}%
\pgfpathlineto{\pgfqpoint{7.468898in}{2.435069in}}%
\pgfpathlineto{\pgfqpoint{8.198236in}{2.404123in}}%
\pgfpathlineto{\pgfqpoint{8.846537in}{2.376529in}}%
\pgfpathlineto{\pgfqpoint{9.278738in}{2.360467in}}%
\pgfpathlineto{\pgfqpoint{9.683926in}{2.347568in}}%
\pgfpathlineto{\pgfqpoint{10.116126in}{2.336085in}}%
\pgfpathlineto{\pgfqpoint{10.575339in}{2.326199in}}%
\pgfpathlineto{\pgfqpoint{11.088577in}{2.317441in}}%
\pgfpathlineto{\pgfqpoint{11.655841in}{2.309980in}}%
\pgfpathlineto{\pgfqpoint{12.277129in}{2.304050in}}%
\pgfpathlineto{\pgfqpoint{13.006468in}{2.299435in}}%
\pgfpathlineto{\pgfqpoint{13.897881in}{2.296149in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294828in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{1.574437in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{1.569918in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{1.563546in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{1.555612in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{1.536255in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{1.502738in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.469043in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{1.397670in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{1.375242in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{1.349393in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{1.319374in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{1.285207in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{1.247724in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{1.151280in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{1.117210in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{1.101991in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.088132in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{1.075684in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{1.064649in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{1.054986in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{1.046609in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{1.033195in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{1.023124in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{1.011286in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{0.990300in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{0.985025in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{0.982658in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{0.983072in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{0.984787in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{0.987940in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{0.992626in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{0.998902in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{1.006787in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{1.016264in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{1.027288in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{1.039785in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{1.053660in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{1.085072in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{1.120494in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{1.220135in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{1.305300in}}%
\pgfpathlineto{\pgfqpoint{3.444030in}{1.455173in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{1.537903in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{1.597124in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{1.634620in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{1.670096in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{1.703270in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{1.733975in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{1.762136in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{1.787719in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{1.810686in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{1.831009in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{1.848703in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{1.863872in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{1.876745in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{1.887703in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{1.901819in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{1.941290in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{1.966274in}}%
\pgfpathlineto{\pgfqpoint{4.821669in}{1.998168in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{2.014892in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{2.028801in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{2.039739in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{2.047841in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{2.053403in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{2.056812in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{2.058796in}}%
\pgfpathlineto{\pgfqpoint{5.551007in}{2.058780in}}%
\pgfpathlineto{\pgfqpoint{5.848145in}{2.057741in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{2.059804in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{2.063962in}}%
\pgfpathlineto{\pgfqpoint{6.199308in}{2.071787in}}%
\pgfpathlineto{\pgfqpoint{6.361384in}{2.083958in}}%
\pgfpathlineto{\pgfqpoint{7.063710in}{2.142584in}}%
\pgfpathlineto{\pgfqpoint{7.252797in}{2.162347in}}%
\pgfpathlineto{\pgfqpoint{7.549935in}{2.193709in}}%
\pgfpathlineto{\pgfqpoint{7.739023in}{2.211409in}}%
\pgfpathlineto{\pgfqpoint{7.928111in}{2.226766in}}%
\pgfpathlineto{\pgfqpoint{8.117198in}{2.239875in}}%
\pgfpathlineto{\pgfqpoint{8.333299in}{2.252407in}}%
\pgfpathlineto{\pgfqpoint{8.549399in}{2.262676in}}%
\pgfpathlineto{\pgfqpoint{8.792512in}{2.271940in}}%
\pgfpathlineto{\pgfqpoint{9.062637in}{2.279887in}}%
\pgfpathlineto{\pgfqpoint{9.359775in}{2.286341in}}%
\pgfpathlineto{\pgfqpoint{9.710938in}{2.291595in}}%
\pgfpathlineto{\pgfqpoint{10.116126in}{2.295330in}}%
\pgfpathlineto{\pgfqpoint{10.629364in}{2.297644in}}%
\pgfpathlineto{\pgfqpoint{11.277665in}{2.298125in}}%
\pgfpathlineto{\pgfqpoint{12.520242in}{2.296138in}}%
\pgfpathlineto{\pgfqpoint{14.492157in}{2.293671in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.293652in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.293652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{1.578315in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{1.583187in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{1.594581in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{1.599359in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{1.603958in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{1.608137in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{1.614650in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{1.623941in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{1.636034in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{1.650502in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{1.705502in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.718246in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{1.728884in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{1.762317in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{1.777065in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.786144in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{1.796459in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{1.808035in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{1.834896in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{1.866273in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{1.901331in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{1.939023in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{2.018395in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{2.200825in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{2.264339in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{2.352468in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{2.440815in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{2.482641in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{2.521501in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{2.556636in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{2.587575in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{2.614026in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{2.625497in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{2.635759in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{2.644785in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{2.652551in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{2.659041in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{2.664247in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{2.668174in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{2.670841in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{2.672277in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{2.672525in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{2.669680in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{2.662851in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{2.652714in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{2.640010in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{2.617673in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{2.576497in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{2.552458in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{2.538007in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{2.525466in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{2.515160in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{2.507152in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{2.501238in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{2.495240in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{2.483307in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{2.475373in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{2.464988in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{2.452203in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{2.437286in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{2.414909in}}%
\pgfpathlineto{\pgfqpoint{5.551007in}{2.368680in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{2.353365in}}%
\pgfpathlineto{\pgfqpoint{5.713083in}{2.339889in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{2.328491in}}%
\pgfpathlineto{\pgfqpoint{5.875158in}{2.319352in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{2.312508in}}%
\pgfpathlineto{\pgfqpoint{6.037233in}{2.307801in}}%
\pgfpathlineto{\pgfqpoint{6.145283in}{2.304277in}}%
\pgfpathlineto{\pgfqpoint{6.280346in}{2.302901in}}%
\pgfpathlineto{\pgfqpoint{6.496446in}{2.303801in}}%
\pgfpathlineto{\pgfqpoint{6.685534in}{2.303692in}}%
\pgfpathlineto{\pgfqpoint{7.063710in}{2.301666in}}%
\pgfpathlineto{\pgfqpoint{7.225785in}{2.304588in}}%
\pgfpathlineto{\pgfqpoint{7.495910in}{2.312504in}}%
\pgfpathlineto{\pgfqpoint{7.820061in}{2.321417in}}%
\pgfpathlineto{\pgfqpoint{8.090186in}{2.326424in}}%
\pgfpathlineto{\pgfqpoint{8.387324in}{2.329539in}}%
\pgfpathlineto{\pgfqpoint{8.711474in}{2.330711in}}%
\pgfpathlineto{\pgfqpoint{9.116662in}{2.329868in}}%
\pgfpathlineto{\pgfqpoint{9.656913in}{2.326352in}}%
\pgfpathlineto{\pgfqpoint{10.764427in}{2.316258in}}%
\pgfpathlineto{\pgfqpoint{12.142066in}{2.304307in}}%
\pgfpathlineto{\pgfqpoint{13.006468in}{2.299328in}}%
\pgfpathlineto{\pgfqpoint{14.005931in}{2.295957in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294920in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{1.579694in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{1.585071in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{1.592570in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{1.601773in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{1.623517in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{1.658106in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{1.678487in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{1.694735in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{1.701045in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{1.706091in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{1.709869in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{1.712403in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{1.713737in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{1.713052in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{1.708404in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{1.700473in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{1.690004in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{1.665229in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{1.653439in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{1.643991in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{1.638119in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{1.636775in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.636554in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{1.639440in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{1.646333in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{1.695493in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{1.703910in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{1.713420in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{1.732591in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{1.740569in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{1.750448in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{1.762419in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{1.776631in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{1.793192in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{1.812127in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{1.833330in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{1.856544in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{1.894158in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{1.971201in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{2.006305in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{2.027540in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{2.046804in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{2.063934in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{2.078794in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{2.091312in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{2.109539in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{2.115639in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{2.121997in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{2.127627in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{2.135807in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{2.141518in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{2.149268in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{2.159536in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{2.172315in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{2.192313in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{2.239223in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{2.257088in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{2.268227in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{2.277035in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{2.283468in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{2.287747in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{2.290817in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{2.291905in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{2.292643in}}%
\pgfpathlineto{\pgfqpoint{6.091258in}{2.295883in}}%
\pgfpathlineto{\pgfqpoint{6.253333in}{2.302416in}}%
\pgfpathlineto{\pgfqpoint{6.685534in}{2.322512in}}%
\pgfpathlineto{\pgfqpoint{6.847609in}{2.325887in}}%
\pgfpathlineto{\pgfqpoint{7.063710in}{2.330560in}}%
\pgfpathlineto{\pgfqpoint{7.252797in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{7.603960in}{2.350214in}}%
\pgfpathlineto{\pgfqpoint{7.793048in}{2.354598in}}%
\pgfpathlineto{\pgfqpoint{7.982136in}{2.356575in}}%
\pgfpathlineto{\pgfqpoint{8.198236in}{2.356445in}}%
\pgfpathlineto{\pgfqpoint{8.468361in}{2.353802in}}%
\pgfpathlineto{\pgfqpoint{8.846537in}{2.347490in}}%
\pgfpathlineto{\pgfqpoint{10.440277in}{2.318148in}}%
\pgfpathlineto{\pgfqpoint{11.061565in}{2.310298in}}%
\pgfpathlineto{\pgfqpoint{11.736878in}{2.304075in}}%
\pgfpathlineto{\pgfqpoint{12.493229in}{2.299424in}}%
\pgfpathlineto{\pgfqpoint{13.411656in}{2.296116in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294147in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{1.579327in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{1.581426in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.579511in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{1.576930in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{1.573066in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{1.567826in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.561159in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{1.553053in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{1.543529in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{1.532640in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{1.507108in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{1.444334in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{1.391107in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{1.264108in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{1.230414in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{1.199099in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{1.170575in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{1.144945in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{1.121925in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{1.090555in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{1.059221in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{1.036247in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{1.010739in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{0.982678in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{0.880037in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{0.867779in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{0.856778in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{0.847178in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{0.839085in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{0.832569in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{0.827676in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{0.824429in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{0.822833in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{0.822886in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{0.824572in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{0.827870in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{0.832751in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{0.839178in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{0.847105in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{0.856476in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{0.867228in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{0.879289in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{0.906997in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{0.938829in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{0.973845in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{1.030028in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{1.144181in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{1.197867in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{1.231235in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{1.262078in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{1.290008in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{1.314844in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{1.336643in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{1.355701in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{1.372536in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{1.395129in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{1.446421in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{1.471232in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{1.489609in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{1.509855in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.532178in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{1.556602in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{1.582966in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{1.625387in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{1.771524in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{1.811701in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{1.848618in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{1.871091in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{1.891732in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{1.910542in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{1.927600in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{1.950223in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{1.969865in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{1.987188in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{2.007723in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{2.056974in}}%
\pgfpathlineto{\pgfqpoint{6.091258in}{2.085093in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{2.148870in}}%
\pgfpathlineto{\pgfqpoint{6.496446in}{2.169592in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{2.187666in}}%
\pgfpathlineto{\pgfqpoint{6.712547in}{2.202717in}}%
\pgfpathlineto{\pgfqpoint{6.820597in}{2.215228in}}%
\pgfpathlineto{\pgfqpoint{7.306822in}{2.265837in}}%
\pgfpathlineto{\pgfqpoint{7.441885in}{2.278214in}}%
\pgfpathlineto{\pgfqpoint{7.576948in}{2.288445in}}%
\pgfpathlineto{\pgfqpoint{7.712010in}{2.296356in}}%
\pgfpathlineto{\pgfqpoint{7.847073in}{2.302075in}}%
\pgfpathlineto{\pgfqpoint{8.009148in}{2.306491in}}%
\pgfpathlineto{\pgfqpoint{8.198236in}{2.309044in}}%
\pgfpathlineto{\pgfqpoint{8.414336in}{2.309562in}}%
\pgfpathlineto{\pgfqpoint{8.711474in}{2.307747in}}%
\pgfpathlineto{\pgfqpoint{9.224712in}{2.301851in}}%
\pgfpathlineto{\pgfqpoint{9.981063in}{2.293620in}}%
\pgfpathlineto{\pgfqpoint{10.548327in}{2.289767in}}%
\pgfpathlineto{\pgfqpoint{11.142603in}{2.288035in}}%
\pgfpathlineto{\pgfqpoint{11.925966in}{2.288313in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.291653in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.291653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{1.585539in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{1.595447in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.609479in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{1.627868in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.650602in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{1.677378in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{1.707603in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{1.740412in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{1.893161in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{1.923468in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{1.950967in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{1.974873in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{1.994485in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{2.002534in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{2.009380in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.015031in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{2.022915in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{2.026772in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{2.027584in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{2.025142in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{2.024185in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{2.025196in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{2.029422in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{2.038416in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{2.051986in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{2.066374in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{2.072369in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{2.079956in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{2.089266in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{2.100258in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{2.119503in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{2.141238in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{2.180283in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{2.211138in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{2.231745in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{2.243389in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{2.253001in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{2.260464in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{2.265797in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{2.269107in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{2.270558in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{2.270344in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{2.267365in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{2.261887in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{2.247447in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{2.238868in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{2.232980in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{2.229687in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{2.227545in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{2.227034in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{2.228668in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{2.232488in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{2.242903in}}%
\pgfpathlineto{\pgfqpoint{5.902170in}{2.249099in}}%
\pgfpathlineto{\pgfqpoint{6.010221in}{2.254440in}}%
\pgfpathlineto{\pgfqpoint{6.145283in}{2.263368in}}%
\pgfpathlineto{\pgfqpoint{6.469434in}{2.285844in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{2.292825in}}%
\pgfpathlineto{\pgfqpoint{6.739559in}{2.297777in}}%
\pgfpathlineto{\pgfqpoint{7.090722in}{2.308985in}}%
\pgfpathlineto{\pgfqpoint{7.360847in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{7.630973in}{2.333525in}}%
\pgfpathlineto{\pgfqpoint{7.874086in}{2.342004in}}%
\pgfpathlineto{\pgfqpoint{8.117198in}{2.348380in}}%
\pgfpathlineto{\pgfqpoint{8.387324in}{2.353113in}}%
\pgfpathlineto{\pgfqpoint{8.657449in}{2.355628in}}%
\pgfpathlineto{\pgfqpoint{8.954587in}{2.356238in}}%
\pgfpathlineto{\pgfqpoint{9.305750in}{2.354689in}}%
\pgfpathlineto{\pgfqpoint{9.737951in}{2.350445in}}%
\pgfpathlineto{\pgfqpoint{10.359239in}{2.341912in}}%
\pgfpathlineto{\pgfqpoint{12.655305in}{2.308520in}}%
\pgfpathlineto{\pgfqpoint{13.330618in}{2.302750in}}%
\pgfpathlineto{\pgfqpoint{14.113982in}{2.298437in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.296946in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.296946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{1.575256in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.571179in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.564682in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{1.557909in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{1.556403in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{1.557905in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{1.560219in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{1.574896in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{1.582548in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{1.591559in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{1.613281in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{1.638850in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{1.706775in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{1.730368in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{1.749946in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{1.764999in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{1.770787in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{1.778966in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{1.782865in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{1.782892in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.779520in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{1.773260in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{1.764650in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{1.748642in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{1.702752in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{1.693337in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{1.685679in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{1.680398in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{1.678167in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{1.679527in}}%
\pgfpathlineto{\pgfqpoint{3.119879in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{1.693771in}}%
\pgfpathlineto{\pgfqpoint{3.227929in}{1.706245in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{1.721542in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{1.747968in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{1.821365in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{1.845430in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{1.859507in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{1.871731in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{1.881994in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{1.890319in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{1.896834in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{1.903693in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{1.907885in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{1.910951in}}%
\pgfpathlineto{\pgfqpoint{4.362456in}{1.915118in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{1.920223in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.925771in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{1.933266in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{1.959829in}}%
\pgfpathlineto{\pgfqpoint{4.794656in}{1.986203in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{2.056623in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{2.072114in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{2.085418in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{2.096611in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{2.108768in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{2.120904in}}%
\pgfpathlineto{\pgfqpoint{5.767108in}{2.135016in}}%
\pgfpathlineto{\pgfqpoint{6.037233in}{2.155128in}}%
\pgfpathlineto{\pgfqpoint{6.280346in}{2.175819in}}%
\pgfpathlineto{\pgfqpoint{6.631509in}{2.206232in}}%
\pgfpathlineto{\pgfqpoint{6.793584in}{2.217505in}}%
\pgfpathlineto{\pgfqpoint{7.063710in}{2.235795in}}%
\pgfpathlineto{\pgfqpoint{7.468898in}{2.265431in}}%
\pgfpathlineto{\pgfqpoint{7.630973in}{2.274296in}}%
\pgfpathlineto{\pgfqpoint{7.793048in}{2.280987in}}%
\pgfpathlineto{\pgfqpoint{7.982136in}{2.286449in}}%
\pgfpathlineto{\pgfqpoint{8.198236in}{2.290332in}}%
\pgfpathlineto{\pgfqpoint{8.468361in}{2.292761in}}%
\pgfpathlineto{\pgfqpoint{8.819524in}{2.293524in}}%
\pgfpathlineto{\pgfqpoint{9.440813in}{2.292169in}}%
\pgfpathlineto{\pgfqpoint{10.737414in}{2.289238in}}%
\pgfpathlineto{\pgfqpoint{11.736878in}{2.289554in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.292060in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.292060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{1.578250in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{1.584735in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{1.594913in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.613900in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{1.656965in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{1.710381in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{1.730882in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{1.785652in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.795186in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{1.802130in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{1.806467in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{1.808056in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{1.805892in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{1.799855in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{1.791354in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{1.774146in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{1.753077in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{1.744375in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{1.740268in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{1.738336in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{1.739295in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{1.743661in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{1.751666in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{1.763277in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{1.778270in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{1.796293in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{1.816921in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{1.839695in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{1.876827in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{1.953773in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{1.976837in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{1.996976in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{2.013599in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{2.026522in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{2.035944in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{2.042401in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{2.046672in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{2.051973in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{2.058501in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{2.066246in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{2.076816in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{2.089952in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{2.108953in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{2.156408in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{2.165686in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{2.172477in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{2.176597in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{2.178455in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{2.179183in}}%
\pgfpathlineto{\pgfqpoint{5.713083in}{2.180921in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{2.184182in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{2.190763in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{2.201570in}}%
\pgfpathlineto{\pgfqpoint{6.496446in}{2.228348in}}%
\pgfpathlineto{\pgfqpoint{6.604496in}{2.233673in}}%
\pgfpathlineto{\pgfqpoint{6.712547in}{2.237087in}}%
\pgfpathlineto{\pgfqpoint{6.901634in}{2.240188in}}%
\pgfpathlineto{\pgfqpoint{7.063710in}{2.243790in}}%
\pgfpathlineto{\pgfqpoint{7.225785in}{2.250062in}}%
\pgfpathlineto{\pgfqpoint{7.414872in}{2.259913in}}%
\pgfpathlineto{\pgfqpoint{7.847073in}{2.283478in}}%
\pgfpathlineto{\pgfqpoint{8.090186in}{2.293851in}}%
\pgfpathlineto{\pgfqpoint{8.333299in}{2.301852in}}%
\pgfpathlineto{\pgfqpoint{8.603424in}{2.308332in}}%
\pgfpathlineto{\pgfqpoint{8.900562in}{2.313053in}}%
\pgfpathlineto{\pgfqpoint{9.224712in}{2.315955in}}%
\pgfpathlineto{\pgfqpoint{9.629900in}{2.317185in}}%
\pgfpathlineto{\pgfqpoint{10.143139in}{2.316272in}}%
\pgfpathlineto{\pgfqpoint{10.845465in}{2.312635in}}%
\pgfpathlineto{\pgfqpoint{13.276593in}{2.298016in}}%
\pgfpathlineto{\pgfqpoint{14.384107in}{2.295111in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294880in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{1.575428in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{1.570878in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{1.567207in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{1.563134in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{1.534698in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{1.519918in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{1.497602in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{1.457064in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{1.447132in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{1.439047in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{1.430523in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{1.430673in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{1.433934in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{1.440382in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{1.450099in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{1.479431in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{1.498825in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{1.521034in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{1.545693in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{1.572377in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{1.615211in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{1.675324in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{1.750318in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{1.778400in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{1.804378in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{1.827750in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{1.848255in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{1.865869in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{1.880760in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{1.893240in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{1.903702in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{1.916501in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{1.926938in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{1.949915in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.963146in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{1.973924in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{1.992930in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{2.021836in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{2.058242in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{2.077968in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{2.095352in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{2.110101in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{2.122097in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{2.131448in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{2.138491in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{2.145224in}}%
\pgfpathlineto{\pgfqpoint{5.632045in}{2.152427in}}%
\pgfpathlineto{\pgfqpoint{5.848145in}{2.161984in}}%
\pgfpathlineto{\pgfqpoint{5.983208in}{2.170661in}}%
\pgfpathlineto{\pgfqpoint{6.118271in}{2.181893in}}%
\pgfpathlineto{\pgfqpoint{6.388396in}{2.207676in}}%
\pgfpathlineto{\pgfqpoint{6.550471in}{2.222020in}}%
\pgfpathlineto{\pgfqpoint{6.685534in}{2.231600in}}%
\pgfpathlineto{\pgfqpoint{6.847609in}{2.240403in}}%
\pgfpathlineto{\pgfqpoint{7.063710in}{2.252015in}}%
\pgfpathlineto{\pgfqpoint{7.306822in}{2.267912in}}%
\pgfpathlineto{\pgfqpoint{7.576948in}{2.285028in}}%
\pgfpathlineto{\pgfqpoint{7.766035in}{2.294847in}}%
\pgfpathlineto{\pgfqpoint{7.955123in}{2.302576in}}%
\pgfpathlineto{\pgfqpoint{8.171224in}{2.309135in}}%
\pgfpathlineto{\pgfqpoint{8.414336in}{2.314153in}}%
\pgfpathlineto{\pgfqpoint{8.684462in}{2.317469in}}%
\pgfpathlineto{\pgfqpoint{9.008612in}{2.319167in}}%
\pgfpathlineto{\pgfqpoint{9.413800in}{2.318972in}}%
\pgfpathlineto{\pgfqpoint{9.981063in}{2.316323in}}%
\pgfpathlineto{\pgfqpoint{11.250653in}{2.307496in}}%
\pgfpathlineto{\pgfqpoint{12.385179in}{2.300492in}}%
\pgfpathlineto{\pgfqpoint{13.384643in}{2.296683in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294432in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{1.575576in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{1.572709in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{1.568208in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{1.554061in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.544433in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{1.527178in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{1.507318in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{1.464148in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{1.436054in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{1.416871in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{1.400419in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{1.391401in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.384084in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{1.376097in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{1.369004in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{1.361378in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{1.353050in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{1.330904in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{1.328368in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{1.329483in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{1.334772in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{1.344338in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{1.357950in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{1.375129in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{1.395263in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{1.417714in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{1.454490in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{1.506831in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{1.585560in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{1.657373in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{1.689935in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{1.720508in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{1.758615in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{1.785266in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{1.809903in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{1.831889in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{1.850787in}}%
\pgfpathlineto{\pgfqpoint{4.254406in}{1.866961in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{1.893194in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{1.906273in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.922172in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{1.941292in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{1.963587in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{1.988600in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{2.029401in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{2.098083in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{2.135810in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{2.158795in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{2.179916in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{2.199160in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{2.216571in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{2.232229in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{2.246233in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{2.264360in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{2.279301in}}%
\pgfpathlineto{\pgfqpoint{5.523995in}{2.291321in}}%
\pgfpathlineto{\pgfqpoint{5.605033in}{2.300696in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{2.307762in}}%
\pgfpathlineto{\pgfqpoint{5.794120in}{2.314305in}}%
\pgfpathlineto{\pgfqpoint{5.902170in}{2.318553in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{2.322463in}}%
\pgfpathlineto{\pgfqpoint{6.415409in}{2.327600in}}%
\pgfpathlineto{\pgfqpoint{6.577484in}{2.328561in}}%
\pgfpathlineto{\pgfqpoint{6.712547in}{2.327205in}}%
\pgfpathlineto{\pgfqpoint{7.036697in}{2.322254in}}%
\pgfpathlineto{\pgfqpoint{7.171760in}{2.323487in}}%
\pgfpathlineto{\pgfqpoint{7.820061in}{2.333831in}}%
\pgfpathlineto{\pgfqpoint{8.090186in}{2.334083in}}%
\pgfpathlineto{\pgfqpoint{8.441349in}{2.331849in}}%
\pgfpathlineto{\pgfqpoint{8.981600in}{2.325751in}}%
\pgfpathlineto{\pgfqpoint{10.251189in}{2.310911in}}%
\pgfpathlineto{\pgfqpoint{11.034552in}{2.304402in}}%
\pgfpathlineto{\pgfqpoint{11.898954in}{2.299458in}}%
\pgfpathlineto{\pgfqpoint{12.898417in}{2.296054in}}%
\pgfpathlineto{\pgfqpoint{14.222032in}{2.293932in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.293675in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.293675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{1.579706in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{1.592811in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{1.602336in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{1.625466in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{1.664973in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.703646in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{1.727021in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{1.748345in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{1.809698in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{1.833426in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{1.859960in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{1.888976in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{1.963326in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{1.988445in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{1.999057in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{2.008158in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.015646in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{2.021454in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{2.025546in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{2.027912in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{2.028557in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{2.027501in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{2.024773in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{2.020412in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{2.014464in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{2.006987in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{1.998050in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{1.987734in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{1.963383in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{1.934989in}}%
\pgfpathlineto{\pgfqpoint{2.633654in}{1.843895in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{1.831094in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{1.819795in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{1.810219in}}%
\pgfpathlineto{\pgfqpoint{2.741704in}{1.802531in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{1.796838in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{1.793195in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{1.791610in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{1.792052in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{1.794454in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{1.798722in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{1.804739in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{1.812371in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{1.821475in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{1.843514in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{1.869753in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{1.899236in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{1.931176in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{1.982308in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{2.053855in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{2.161946in}}%
\pgfpathlineto{\pgfqpoint{3.633117in}{2.213061in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{2.244494in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{2.272894in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{2.297671in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{2.318515in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{2.335379in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{2.348406in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{2.357867in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{2.364108in}}%
\pgfpathlineto{\pgfqpoint{4.119343in}{2.367518in}}%
\pgfpathlineto{\pgfqpoint{4.173368in}{2.368514in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{2.367569in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{2.362471in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{2.359363in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{2.359379in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{2.361786in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{2.366797in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{2.374284in}}%
\pgfpathlineto{\pgfqpoint{4.686606in}{2.383819in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{2.400531in}}%
\pgfpathlineto{\pgfqpoint{4.902707in}{2.429198in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{2.444164in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{2.458851in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{2.463099in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{2.464934in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{2.464302in}}%
\pgfpathlineto{\pgfqpoint{5.307895in}{2.461329in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{2.456308in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{2.445905in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{2.425051in}}%
\pgfpathlineto{\pgfqpoint{5.713083in}{2.404532in}}%
\pgfpathlineto{\pgfqpoint{5.821133in}{2.390071in}}%
\pgfpathlineto{\pgfqpoint{5.929183in}{2.377847in}}%
\pgfpathlineto{\pgfqpoint{6.037233in}{2.367867in}}%
\pgfpathlineto{\pgfqpoint{6.145283in}{2.359930in}}%
\pgfpathlineto{\pgfqpoint{6.280346in}{2.352484in}}%
\pgfpathlineto{\pgfqpoint{6.442421in}{2.346131in}}%
\pgfpathlineto{\pgfqpoint{6.631509in}{2.338673in}}%
\pgfpathlineto{\pgfqpoint{6.793584in}{2.329796in}}%
\pgfpathlineto{\pgfqpoint{6.982672in}{2.319567in}}%
\pgfpathlineto{\pgfqpoint{7.117735in}{2.314974in}}%
\pgfpathlineto{\pgfqpoint{7.252797in}{2.312695in}}%
\pgfpathlineto{\pgfqpoint{7.495910in}{2.311407in}}%
\pgfpathlineto{\pgfqpoint{9.629900in}{2.306122in}}%
\pgfpathlineto{\pgfqpoint{12.331154in}{2.296597in}}%
\pgfpathlineto{\pgfqpoint{13.789831in}{2.294127in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.293524in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.293524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{1.575191in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{1.570229in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{1.556833in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{1.556611in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{1.559449in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{1.562379in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{1.566470in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{1.571796in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{1.578388in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{1.586236in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{1.605407in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{1.628205in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{1.676295in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{1.696452in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{1.704582in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{1.711175in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.716129in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{1.719398in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{1.720990in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{1.720963in}}%
\pgfpathlineto{\pgfqpoint{2.174440in}{1.719416in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{1.716492in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{1.707219in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{1.694701in}}%
\pgfpathlineto{\pgfqpoint{2.417553in}{1.665787in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{1.632628in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{1.622387in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{1.614604in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{1.609609in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{1.607575in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{1.608554in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{1.612561in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{1.619641in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{1.629880in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{1.643348in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{1.660008in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{1.679665in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{1.701940in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{1.738964in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{1.828727in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{1.863661in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{1.884970in}}%
\pgfpathlineto{\pgfqpoint{3.660130in}{1.904509in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{1.922166in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{1.937887in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{1.951681in}}%
\pgfpathlineto{\pgfqpoint{3.876230in}{1.963614in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{1.973785in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{1.982305in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{1.992233in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{1.999116in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{2.003574in}}%
\pgfpathlineto{\pgfqpoint{4.416481in}{2.012257in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{2.017073in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{2.023856in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{2.032721in}}%
\pgfpathlineto{\pgfqpoint{4.632581in}{2.043501in}}%
\pgfpathlineto{\pgfqpoint{4.713619in}{2.062294in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{2.101607in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{2.118833in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{2.133456in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{2.145318in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{2.154496in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{5.361920in}{2.165979in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{2.170118in}}%
\pgfpathlineto{\pgfqpoint{5.902170in}{2.183834in}}%
\pgfpathlineto{\pgfqpoint{6.037233in}{2.191925in}}%
\pgfpathlineto{\pgfqpoint{6.550471in}{2.226732in}}%
\pgfpathlineto{\pgfqpoint{6.712547in}{2.234015in}}%
\pgfpathlineto{\pgfqpoint{6.982672in}{2.245344in}}%
\pgfpathlineto{\pgfqpoint{7.117735in}{2.253537in}}%
\pgfpathlineto{\pgfqpoint{7.306822in}{2.267582in}}%
\pgfpathlineto{\pgfqpoint{7.603960in}{2.289727in}}%
\pgfpathlineto{\pgfqpoint{7.766035in}{2.299707in}}%
\pgfpathlineto{\pgfqpoint{7.928111in}{2.307717in}}%
\pgfpathlineto{\pgfqpoint{8.117198in}{2.314782in}}%
\pgfpathlineto{\pgfqpoint{8.333299in}{2.320360in}}%
\pgfpathlineto{\pgfqpoint{8.576412in}{2.324151in}}%
\pgfpathlineto{\pgfqpoint{8.846537in}{2.326080in}}%
\pgfpathlineto{\pgfqpoint{9.197700in}{2.326134in}}%
\pgfpathlineto{\pgfqpoint{9.656913in}{2.323726in}}%
\pgfpathlineto{\pgfqpoint{10.494302in}{2.316580in}}%
\pgfpathlineto{\pgfqpoint{12.007004in}{2.303914in}}%
\pgfpathlineto{\pgfqpoint{12.898417in}{2.299003in}}%
\pgfpathlineto{\pgfqpoint{13.924894in}{2.295737in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294645in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{1.582394in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{1.592945in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{1.607863in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{1.626498in}}%
\pgfpathlineto{\pgfqpoint{1.174977in}{1.648179in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{1.672229in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.724877in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.833925in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{1.884710in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{1.930811in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{1.951791in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{1.971261in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{1.989146in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{2.005388in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{2.019946in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{2.032800in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{2.053405in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{2.061200in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{2.067370in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{2.071959in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{2.075013in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{2.076577in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{2.076694in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{2.075404in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{2.072745in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{2.068757in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{2.063480in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{2.056959in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{2.040398in}}%
\pgfpathlineto{\pgfqpoint{2.093403in}{2.019542in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{1.994937in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{1.967183in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{1.936914in}}%
\pgfpathlineto{\pgfqpoint{2.336516in}{1.888174in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{1.802803in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{1.752174in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{1.720069in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{1.690178in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{1.663161in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{1.639461in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{1.619310in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{1.602799in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{1.589953in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{1.580764in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{1.575186in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{1.573107in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{1.574345in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{1.578674in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{1.585851in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{1.595640in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{1.607811in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{1.622129in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{1.638335in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{1.665495in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{1.714645in}}%
\pgfpathlineto{\pgfqpoint{3.768180in}{1.743459in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{1.769915in}}%
\pgfpathlineto{\pgfqpoint{3.930255in}{1.793216in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{1.806749in}}%
\pgfpathlineto{\pgfqpoint{4.038305in}{1.818527in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{1.828449in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{1.836500in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{1.842783in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{1.849507in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{1.862555in}}%
\pgfpathlineto{\pgfqpoint{4.524531in}{1.868440in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{1.875926in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{1.890024in}}%
\pgfpathlineto{\pgfqpoint{4.740631in}{1.906685in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.958902in}}%
\pgfpathlineto{\pgfqpoint{5.091794in}{1.978939in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{1.991829in}}%
\pgfpathlineto{\pgfqpoint{5.253870in}{2.002741in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{2.011758in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{2.021201in}}%
\pgfpathlineto{\pgfqpoint{5.551007in}{2.028279in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{2.034825in}}%
\pgfpathlineto{\pgfqpoint{5.956196in}{2.046794in}}%
\pgfpathlineto{\pgfqpoint{6.091258in}{2.055260in}}%
\pgfpathlineto{\pgfqpoint{6.226321in}{2.066136in}}%
\pgfpathlineto{\pgfqpoint{6.361384in}{2.079429in}}%
\pgfpathlineto{\pgfqpoint{6.550471in}{2.100784in}}%
\pgfpathlineto{\pgfqpoint{7.225785in}{2.178717in}}%
\pgfpathlineto{\pgfqpoint{7.414872in}{2.198811in}}%
\pgfpathlineto{\pgfqpoint{7.576948in}{2.213930in}}%
\pgfpathlineto{\pgfqpoint{7.766035in}{2.229272in}}%
\pgfpathlineto{\pgfqpoint{7.955123in}{2.242482in}}%
\pgfpathlineto{\pgfqpoint{8.171224in}{2.255281in}}%
\pgfpathlineto{\pgfqpoint{8.387324in}{2.265904in}}%
\pgfpathlineto{\pgfqpoint{8.630437in}{2.275583in}}%
\pgfpathlineto{\pgfqpoint{8.900562in}{2.283935in}}%
\pgfpathlineto{\pgfqpoint{9.197700in}{2.290719in}}%
\pgfpathlineto{\pgfqpoint{9.521850in}{2.295843in}}%
\pgfpathlineto{\pgfqpoint{9.900026in}{2.299556in}}%
\pgfpathlineto{\pgfqpoint{10.359239in}{2.301755in}}%
\pgfpathlineto{\pgfqpoint{10.926502in}{2.302171in}}%
\pgfpathlineto{\pgfqpoint{11.736878in}{2.300271in}}%
\pgfpathlineto{\pgfqpoint{13.735806in}{2.295080in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294066in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039914in}{0.725745in}}{\pgfqpoint{13.506268in}{2.335226in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{1.574009in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{1.567352in}}%
\pgfpathlineto{\pgfqpoint{1.201989in}{1.556525in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{1.549408in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.541089in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{1.531538in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{1.520747in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.495547in}}%
\pgfpathlineto{\pgfqpoint{1.418089in}{1.465974in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{1.432992in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{1.298709in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{1.271851in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{1.248990in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{1.229838in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{1.213675in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{1.192964in}}%
\pgfpathlineto{\pgfqpoint{2.255478in}{1.128090in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{1.098749in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{1.030463in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{1.018817in}}%
\pgfpathlineto{\pgfqpoint{2.714691in}{1.010208in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{1.005147in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{1.003839in}}%
\pgfpathlineto{\pgfqpoint{2.876766in}{1.006222in}}%
\pgfpathlineto{\pgfqpoint{2.930791in}{1.012040in}}%
\pgfpathlineto{\pgfqpoint{2.984817in}{1.020906in}}%
\pgfpathlineto{\pgfqpoint{3.038842in}{1.032382in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{1.046068in}}%
\pgfpathlineto{\pgfqpoint{3.146892in}{1.061662in}}%
\pgfpathlineto{\pgfqpoint{3.200917in}{1.079017in}}%
\pgfpathlineto{\pgfqpoint{3.254942in}{1.098183in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{1.119409in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{1.143053in}}%
\pgfpathlineto{\pgfqpoint{3.417017in}{1.169413in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{1.198582in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{1.230363in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{1.281680in}}%
\pgfpathlineto{\pgfqpoint{3.741168in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{3.795193in}{1.400525in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{1.429908in}}%
\pgfpathlineto{\pgfqpoint{3.903243in}{1.456460in}}%
\pgfpathlineto{\pgfqpoint{3.957268in}{1.480300in}}%
\pgfpathlineto{\pgfqpoint{4.011293in}{1.501803in}}%
\pgfpathlineto{\pgfqpoint{4.092331in}{1.530846in}}%
\pgfpathlineto{\pgfqpoint{4.200381in}{1.566341in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{1.610859in}}%
\pgfpathlineto{\pgfqpoint{4.389468in}{1.630604in}}%
\pgfpathlineto{\pgfqpoint{4.443493in}{1.652486in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{1.734214in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{1.766332in}}%
\pgfpathlineto{\pgfqpoint{4.767644in}{1.834153in}}%
\pgfpathlineto{\pgfqpoint{4.875694in}{1.901344in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{1.948497in}}%
\pgfpathlineto{\pgfqpoint{5.010757in}{1.977769in}}%
\pgfpathlineto{\pgfqpoint{5.064782in}{2.005057in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{2.030192in}}%
\pgfpathlineto{\pgfqpoint{5.172832in}{2.053070in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{2.073663in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{2.092020in}}%
\pgfpathlineto{\pgfqpoint{5.334907in}{2.108241in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{5.442957in}{2.134813in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{2.145463in}}%
\pgfpathlineto{\pgfqpoint{5.578020in}{2.158583in}}%
\pgfpathlineto{\pgfqpoint{5.659058in}{2.168795in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{2.176798in}}%
\pgfpathlineto{\pgfqpoint{5.902170in}{2.189669in}}%
\pgfpathlineto{\pgfqpoint{6.091258in}{2.205052in}}%
\pgfpathlineto{\pgfqpoint{6.280346in}{2.222694in}}%
\pgfpathlineto{\pgfqpoint{6.550471in}{2.248353in}}%
\pgfpathlineto{\pgfqpoint{6.658521in}{2.256500in}}%
\pgfpathlineto{\pgfqpoint{6.793584in}{2.264191in}}%
\pgfpathlineto{\pgfqpoint{7.198772in}{2.284806in}}%
\pgfpathlineto{\pgfqpoint{7.468898in}{2.299670in}}%
\pgfpathlineto{\pgfqpoint{7.657985in}{2.307891in}}%
\pgfpathlineto{\pgfqpoint{7.847073in}{2.314013in}}%
\pgfpathlineto{\pgfqpoint{8.063173in}{2.318778in}}%
\pgfpathlineto{\pgfqpoint{8.306286in}{2.321903in}}%
\pgfpathlineto{\pgfqpoint{8.603424in}{2.323391in}}%
\pgfpathlineto{\pgfqpoint{8.981600in}{2.322854in}}%
\pgfpathlineto{\pgfqpoint{9.521850in}{2.319569in}}%
\pgfpathlineto{\pgfqpoint{12.196091in}{2.300271in}}%
\pgfpathlineto{\pgfqpoint{13.195555in}{2.296550in}}%
\pgfpathlineto{\pgfqpoint{14.465145in}{2.294205in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294144in}}%
\pgfpathlineto{\pgfqpoint{14.519170in}{2.294144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{3.060971in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{3.060971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546182in}{0.725745in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{3.060971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{0.725745in}}%
\pgfpathlineto{\pgfqpoint{14.546182in}{0.725745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039914in}{0.725745in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{3.060971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/Uncertainty.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Arial}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.850467in}{4.740185in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.850467in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.850467in}{4.740185in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.740185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{4.570324in}}%
\pgfpathlineto{\pgfqpoint{0.668800in}{4.570324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674633in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{1.674633in}{4.570324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674633in}{0.780376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674633in}{4.570324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714133in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686300in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{3.686300in}{4.570324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686300in}{0.780376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686300in}{4.570324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725800in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697967in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{5.697967in}{4.570324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697967in}{0.780376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697967in}{4.570324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.737467in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709633in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{7.709633in}{4.570324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.709633in}{0.780376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.709633in}{4.570324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749133in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.721300in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{9.721300in}{4.570324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.721300in}{0.780376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.721300in}{4.570324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.760800in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.732967in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{11.732967in}{4.570324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.732967in}{0.780376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.732967in}{4.570324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.772467in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.744633in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{13.744633in}{4.570324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.744633in}{0.780376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.744633in}{4.570324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.784133in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.709633in,y=0.301672in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Distance from Demonstrated Target \(\displaystyle (m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{0.780376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{0.780376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{0.780376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=0.780376in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{1.254120in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{1.254120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{1.254120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{1.254120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=1.254120in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{1.727863in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{1.727863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{1.727863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{1.727863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=1.727863in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{2.201607in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{2.201607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{2.201607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{2.201607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=2.201607in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{2.675350in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{2.675350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{2.675350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{2.675350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=2.675350in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{3.149093in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{3.149093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{3.149093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{3.149093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=3.149093in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{3.622837in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{3.622837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{3.622837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{3.622837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=3.622837in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{4.096580in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{4.096580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{4.096580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{4.096580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=4.096580in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{4.570324in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{4.570324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{4.570324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{4.570324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=4.570324in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290531in,y=2.675350in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473467in}{0.827751in}}%
\pgfpathlineto{\pgfqpoint{1.875800in}{0.827751in}}%
\pgfpathlineto{\pgfqpoint{1.875800in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{1.473467in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{1.473467in}{0.827751in}}%
\pgfpathlineto{\pgfqpoint{1.473467in}{0.827751in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485133in}{0.827751in}}%
\pgfpathlineto{\pgfqpoint{3.887467in}{0.827751in}}%
\pgfpathlineto{\pgfqpoint{3.887467in}{1.325181in}}%
\pgfpathlineto{\pgfqpoint{3.485133in}{1.325181in}}%
\pgfpathlineto{\pgfqpoint{3.485133in}{0.827751in}}%
\pgfpathlineto{\pgfqpoint{3.485133in}{0.827751in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496800in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{5.899133in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{5.899133in}{1.206745in}}%
\pgfpathlineto{\pgfqpoint{5.496800in}{1.206745in}}%
\pgfpathlineto{\pgfqpoint{5.496800in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{5.496800in}{0.922499in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508467in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{7.910800in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{7.910800in}{2.627976in}}%
\pgfpathlineto{\pgfqpoint{7.508467in}{2.627976in}}%
\pgfpathlineto{\pgfqpoint{7.508467in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{7.508467in}{0.946186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.520133in}{1.301494in}}%
\pgfpathlineto{\pgfqpoint{9.922467in}{1.301494in}}%
\pgfpathlineto{\pgfqpoint{9.922467in}{2.177919in}}%
\pgfpathlineto{\pgfqpoint{9.520133in}{2.177919in}}%
\pgfpathlineto{\pgfqpoint{9.520133in}{1.301494in}}%
\pgfpathlineto{\pgfqpoint{9.520133in}{1.301494in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.531800in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{11.934133in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{11.934133in}{1.680489in}}%
\pgfpathlineto{\pgfqpoint{11.531800in}{1.680489in}}%
\pgfpathlineto{\pgfqpoint{11.531800in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{11.531800in}{0.969874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.543467in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{13.945800in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{13.945800in}{1.751550in}}%
\pgfpathlineto{\pgfqpoint{13.543467in}{1.751550in}}%
\pgfpathlineto{\pgfqpoint{13.543467in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{13.543467in}{0.969874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.674633in}{0.827751in}}%
\pgfpathlineto{\pgfqpoint{1.674633in}{0.827751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.674633in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{1.674633in}{0.969874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574050in}{0.827751in}}%
\pgfpathlineto{\pgfqpoint{1.775217in}{0.827751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574050in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.775217in}{0.969874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473467in}{0.875125in}}%
\pgfpathlineto{\pgfqpoint{1.875800in}{0.875125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674633in}{2.296355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.686300in}{0.827751in}}%
\pgfpathlineto{\pgfqpoint{3.686300in}{0.827751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.686300in}{1.325181in}}%
\pgfpathlineto{\pgfqpoint{3.686300in}{1.396243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585717in}{0.827751in}}%
\pgfpathlineto{\pgfqpoint{3.786883in}{0.827751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585717in}{1.396243in}}%
\pgfpathlineto{\pgfqpoint{3.786883in}{1.396243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485133in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{3.887467in}{0.922499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686300in}{3.101719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686300in}{2.580601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.697967in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{5.697967in}{0.875125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.697967in}{1.206745in}}%
\pgfpathlineto{\pgfqpoint{5.697967in}{1.396243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597383in}{0.875125in}}%
\pgfpathlineto{\pgfqpoint{5.798550in}{0.875125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597383in}{1.396243in}}%
\pgfpathlineto{\pgfqpoint{5.798550in}{1.396243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496800in}{1.064622in}}%
\pgfpathlineto{\pgfqpoint{5.899133in}{1.064622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697967in}{1.869986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.709633in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{7.709633in}{0.875125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.709633in}{2.627976in}}%
\pgfpathlineto{\pgfqpoint{7.709633in}{3.575463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.609050in}{0.875125in}}%
\pgfpathlineto{\pgfqpoint{7.810217in}{0.875125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.609050in}{3.575463in}}%
\pgfpathlineto{\pgfqpoint{7.810217in}{3.575463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508467in}{1.348868in}}%
\pgfpathlineto{\pgfqpoint{7.910800in}{1.348868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.721300in}{1.301494in}}%
\pgfpathlineto{\pgfqpoint{9.721300in}{0.922499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.721300in}{2.177919in}}%
\pgfpathlineto{\pgfqpoint{9.721300in}{3.101719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620717in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{9.821883in}{0.922499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620717in}{3.101719in}}%
\pgfpathlineto{\pgfqpoint{9.821883in}{3.101719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.520133in}{1.775237in}}%
\pgfpathlineto{\pgfqpoint{9.922467in}{1.775237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.721300in}{4.143955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.732967in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{11.732967in}{0.922499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.732967in}{1.680489in}}%
\pgfpathlineto{\pgfqpoint{11.732967in}{1.917361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.632383in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{11.833550in}{0.922499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.632383in}{1.917361in}}%
\pgfpathlineto{\pgfqpoint{11.833550in}{1.917361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.531800in}{1.064622in}}%
\pgfpathlineto{\pgfqpoint{11.934133in}{1.064622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.732967in}{3.385965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.732967in}{3.717586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.744633in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{13.744633in}{0.875125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.744633in}{1.751550in}}%
\pgfpathlineto{\pgfqpoint{13.744633in}{2.012109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.644050in}{0.875125in}}%
\pgfpathlineto{\pgfqpoint{13.845217in}{0.875125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.644050in}{2.012109in}}%
\pgfpathlineto{\pgfqpoint{13.845217in}{2.012109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.543467in}{1.301494in}}%
\pgfpathlineto{\pgfqpoint{13.945800in}{1.301494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.780376in}}{\pgfqpoint{14.081667in}{3.789948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.744633in}{4.286078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.744633in}{4.475575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{4.570324in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{4.570324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.750467in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{4.570324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{0.780376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{0.668800in}{4.570324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/Uncertainty_Num_V6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Arial}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.850467in}{6.718875in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.850467in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.850467in}{6.718875in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.718875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{6.549013in}}%
\pgfpathlineto{\pgfqpoint{0.668800in}{6.549013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674633in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{1.674633in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674633in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674633in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728497in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686300in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{3.686300in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686300in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686300in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740163in,y=0.351117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{17.000000}{17.000000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697967in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{5.697967in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697967in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697967in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.751830in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709633in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{7.709633in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.709633in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.709633in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.763497in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.721300in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{9.721300in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.721300in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.721300in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.775163in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.732967in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{11.732967in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.732967in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.732967in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.786830in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.744633in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{13.744633in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.744633in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.744633in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.798497in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.709633in,y=0.301672in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Distance from Demonstrated Target \(\displaystyle (m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{0.858149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=0.858149in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{1.569507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{1.569507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{1.569507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=1.569507in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{2.280865in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{2.280865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{2.280865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{2.280865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=2.280865in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{2.992223in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{2.992223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{2.992223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{2.992223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=2.992223in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{3.703581in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{3.703581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{3.703581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{3.703581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=3.703581in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{4.414939in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{4.414939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{4.414939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{4.414939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=4.414939in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{5.126297in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{5.126297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{5.126297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{5.126297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=5.126297in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{5.837655in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{5.837655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{5.837655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{5.837655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=5.837655in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{6.549013in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=6.549013in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290531in,y=3.703581in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473467in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{1.875800in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{1.875800in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{1.473467in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{1.473467in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{1.473467in}{0.929285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485133in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{3.887467in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{3.887467in}{1.676211in}}%
\pgfpathlineto{\pgfqpoint{3.485133in}{1.676211in}}%
\pgfpathlineto{\pgfqpoint{3.485133in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{3.485133in}{0.929285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496800in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{5.899133in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{5.899133in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{5.496800in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{5.496800in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{5.496800in}{1.071557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508467in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{7.910800in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{7.910800in}{3.632446in}}%
\pgfpathlineto{\pgfqpoint{7.508467in}{3.632446in}}%
\pgfpathlineto{\pgfqpoint{7.508467in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{7.508467in}{1.107125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.520133in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{9.922467in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{9.922467in}{2.956655in}}%
\pgfpathlineto{\pgfqpoint{9.520133in}{2.956655in}}%
\pgfpathlineto{\pgfqpoint{9.520133in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{9.520133in}{1.640643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.531800in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{11.934133in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{11.934133in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{11.531800in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{11.531800in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{11.531800in}{1.142693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.543467in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{13.945800in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{13.945800in}{2.316433in}}%
\pgfpathlineto{\pgfqpoint{13.543467in}{2.316433in}}%
\pgfpathlineto{\pgfqpoint{13.543467in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{13.543467in}{1.142693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.674633in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{1.674633in}{0.929285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.674633in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{1.674633in}{1.142693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574050in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{1.775217in}{0.929285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574050in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{1.775217in}{1.142693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473467in}{1.000421in}}%
\pgfpathlineto{\pgfqpoint{1.875800in}{1.000421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674633in}{3.134495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.686300in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{3.686300in}{0.929285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.686300in}{1.676211in}}%
\pgfpathlineto{\pgfqpoint{3.686300in}{1.782915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585717in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{3.786883in}{0.929285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585717in}{1.782915in}}%
\pgfpathlineto{\pgfqpoint{3.786883in}{1.782915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485133in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{3.887467in}{1.071557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686300in}{4.343804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686300in}{3.561310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.697967in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{5.697967in}{1.000421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.697967in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{5.697967in}{1.782915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597383in}{1.000421in}}%
\pgfpathlineto{\pgfqpoint{5.798550in}{1.000421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597383in}{1.782915in}}%
\pgfpathlineto{\pgfqpoint{5.798550in}{1.782915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496800in}{1.284964in}}%
\pgfpathlineto{\pgfqpoint{5.899133in}{1.284964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697967in}{2.494273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.709633in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{7.709633in}{1.000421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.709633in}{3.632446in}}%
\pgfpathlineto{\pgfqpoint{7.709633in}{5.055162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.609050in}{1.000421in}}%
\pgfpathlineto{\pgfqpoint{7.810217in}{1.000421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.609050in}{5.055162in}}%
\pgfpathlineto{\pgfqpoint{7.810217in}{5.055162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508467in}{1.711779in}}%
\pgfpathlineto{\pgfqpoint{7.910800in}{1.711779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.721300in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{9.721300in}{1.071557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.721300in}{2.956655in}}%
\pgfpathlineto{\pgfqpoint{9.721300in}{4.343804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620717in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{9.821883in}{1.071557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620717in}{4.343804in}}%
\pgfpathlineto{\pgfqpoint{9.821883in}{4.343804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.520133in}{2.352001in}}%
\pgfpathlineto{\pgfqpoint{9.922467in}{2.352001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.721300in}{5.908791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.732967in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{11.732967in}{1.071557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.732967in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{11.732967in}{2.565409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.632383in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{11.833550in}{1.071557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.632383in}{2.565409in}}%
\pgfpathlineto{\pgfqpoint{11.833550in}{2.565409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.531800in}{1.284964in}}%
\pgfpathlineto{\pgfqpoint{11.934133in}{1.284964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.732967in}{4.770618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.732967in}{5.268569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.744633in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{13.744633in}{1.000421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.744633in}{2.316433in}}%
\pgfpathlineto{\pgfqpoint{13.744633in}{2.707680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.644050in}{1.000421in}}%
\pgfpathlineto{\pgfqpoint{13.845217in}{1.000421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.644050in}{2.707680in}}%
\pgfpathlineto{\pgfqpoint{13.845217in}{2.707680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.543467in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{13.945800in}{1.640643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.744633in}{6.122199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.744633in}{6.406742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{6.549013in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.750467in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{0.858149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{0.668800in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/Uncertainty_Num_V7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Arial}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.850467in}{6.718875in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.850467in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.850467in}{6.718875in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.718875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{6.549013in}}%
\pgfpathlineto{\pgfqpoint{0.668800in}{6.549013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674633in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{1.674633in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674633in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674633in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428497in,y=0.501117in,left,base,rotate=0.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{17.000000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686300in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{3.686300in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686300in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686300in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440163in,y=0.501117in,left,base,rotate=0.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{17.000000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697967in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{5.697967in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697967in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697967in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.451830in,y=0.501117in,left,base,rotate=0.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{17.000000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709633in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{7.709633in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.709633in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.709633in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.463497in,y=0.501117in,left,base,rotate=0.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{17.000000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.721300in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{9.721300in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.721300in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.721300in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.475163in,y=0.501117in,left,base,rotate=0.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{17.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.732967in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{11.732967in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.732967in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.732967in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.486830in,y=0.501117in,left,base,rotate=0.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{17.000000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.744633in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{13.744633in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.744633in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.744633in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.498497in,y=0.501117in,left,base,rotate=0.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{17.000000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.709633in,y=0.351672in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{18.000000}\selectfont Distance from Demonstrated Target \(\displaystyle (m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{0.858149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{0.858149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=0.858149in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{17.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{1.569507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{1.569507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{1.569507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=1.569507in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{17.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{2.280865in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{2.280865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{2.280865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{2.280865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=2.280865in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{17.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{2.992223in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{2.992223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{2.992223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{2.992223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=2.992223in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{17.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{3.703581in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{3.703581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{3.703581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{3.703581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=3.703581in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{17.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{4.414939in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{4.414939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{4.414939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{4.414939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=4.414939in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{17.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{5.126297in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{5.126297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{5.126297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{5.126297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=5.126297in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{17.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{5.837655in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{5.837655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{5.837655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{5.837655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=5.837655in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{17.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{6.549013in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668800in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.750467in}{6.549013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529911in,y=6.549013in,right,]{\color{textcolor}\sffamily\fontsize{20.000000}{17.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250531in,y=3.703581in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{18.000000}\selectfont Updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473467in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{1.875800in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{1.875800in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{1.473467in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{1.473467in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{1.473467in}{0.929285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485133in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{3.887467in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{3.887467in}{1.676211in}}%
\pgfpathlineto{\pgfqpoint{3.485133in}{1.676211in}}%
\pgfpathlineto{\pgfqpoint{3.485133in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{3.485133in}{0.929285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496800in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{5.899133in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{5.899133in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{5.496800in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{5.496800in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{5.496800in}{1.071557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508467in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{7.910800in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{7.910800in}{3.632446in}}%
\pgfpathlineto{\pgfqpoint{7.508467in}{3.632446in}}%
\pgfpathlineto{\pgfqpoint{7.508467in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{7.508467in}{1.107125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.520133in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{9.922467in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{9.922467in}{2.956655in}}%
\pgfpathlineto{\pgfqpoint{9.520133in}{2.956655in}}%
\pgfpathlineto{\pgfqpoint{9.520133in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{9.520133in}{1.640643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.531800in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{11.934133in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{11.934133in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{11.531800in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{11.531800in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{11.531800in}{1.142693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.543467in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{13.945800in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{13.945800in}{2.316433in}}%
\pgfpathlineto{\pgfqpoint{13.543467in}{2.316433in}}%
\pgfpathlineto{\pgfqpoint{13.543467in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{13.543467in}{1.142693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.674633in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{1.674633in}{0.929285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.674633in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{1.674633in}{1.142693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574050in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{1.775217in}{0.929285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574050in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{1.775217in}{1.142693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473467in}{1.000421in}}%
\pgfpathlineto{\pgfqpoint{1.875800in}{1.000421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674633in}{3.134495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.686300in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{3.686300in}{0.929285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.686300in}{1.676211in}}%
\pgfpathlineto{\pgfqpoint{3.686300in}{1.782915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585717in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{3.786883in}{0.929285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585717in}{1.782915in}}%
\pgfpathlineto{\pgfqpoint{3.786883in}{1.782915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485133in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{3.887467in}{1.071557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686300in}{4.343804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686300in}{3.561310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.697967in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{5.697967in}{1.000421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.697967in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{5.697967in}{1.782915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597383in}{1.000421in}}%
\pgfpathlineto{\pgfqpoint{5.798550in}{1.000421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597383in}{1.782915in}}%
\pgfpathlineto{\pgfqpoint{5.798550in}{1.782915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496800in}{1.284964in}}%
\pgfpathlineto{\pgfqpoint{5.899133in}{1.284964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697967in}{2.494273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.709633in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{7.709633in}{1.000421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.709633in}{3.632446in}}%
\pgfpathlineto{\pgfqpoint{7.709633in}{5.055162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.609050in}{1.000421in}}%
\pgfpathlineto{\pgfqpoint{7.810217in}{1.000421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.609050in}{5.055162in}}%
\pgfpathlineto{\pgfqpoint{7.810217in}{5.055162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508467in}{1.711779in}}%
\pgfpathlineto{\pgfqpoint{7.910800in}{1.711779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.721300in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{9.721300in}{1.071557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.721300in}{2.956655in}}%
\pgfpathlineto{\pgfqpoint{9.721300in}{4.343804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620717in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{9.821883in}{1.071557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620717in}{4.343804in}}%
\pgfpathlineto{\pgfqpoint{9.821883in}{4.343804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.520133in}{2.352001in}}%
\pgfpathlineto{\pgfqpoint{9.922467in}{2.352001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.721300in}{5.908791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.732967in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{11.732967in}{1.071557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.732967in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{11.732967in}{2.565409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.632383in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{11.833550in}{1.071557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.632383in}{2.565409in}}%
\pgfpathlineto{\pgfqpoint{11.833550in}{2.565409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.531800in}{1.284964in}}%
\pgfpathlineto{\pgfqpoint{11.934133in}{1.284964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.732967in}{4.770618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.732967in}{5.268569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.744633in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{13.744633in}{1.000421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.744633in}{2.316433in}}%
\pgfpathlineto{\pgfqpoint{13.744633in}{2.707680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.644050in}{1.000421in}}%
\pgfpathlineto{\pgfqpoint{13.845217in}{1.000421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.644050in}{2.707680in}}%
\pgfpathlineto{\pgfqpoint{13.845217in}{2.707680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.543467in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{13.945800in}{1.640643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668800in}{0.858149in}}{\pgfqpoint{14.081667in}{5.690864in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.744633in}{6.122199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.744633in}{6.406742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{6.549013in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.750467in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{14.750467in}{0.858149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668800in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{0.668800in}{6.549013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/Uncertainty_Path_V.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Arial}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.872354in}{11.754554in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.872354in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.872354in}{11.754554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{11.754554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{11.048056in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{11.048056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{9.329048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{11.048056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{9.329048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{11.048056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{9.329048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{11.048056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{9.329048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{11.048056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{9.329048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{11.048056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{9.329048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{11.048056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.520048in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.520048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{9.520048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{9.520048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=9.520048in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.838383in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.838383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{9.838383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{9.838383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=9.838383in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.156718in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.156718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{10.156718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{10.156718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=10.156718in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.475053in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.475053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{10.475053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{10.475053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=10.475053in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.793388in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.793388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{10.793388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{10.793388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=10.793388in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300000in,y=10.188552in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle T_x (m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.484637in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.488697in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.494430in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.501584in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.509900in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.519120in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.529000in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.539314in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.549865in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.560487in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.571046in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.581435in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.591570in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.601383in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.610821in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.619833in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.628375in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.636402in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.643871in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.650741in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.656974in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.662541in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.667419in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.671594in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.675058in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.677810in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.679852in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.681188in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.681822in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.681759in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.681003in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.679559in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.677437in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.674651in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.671227in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.667196in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.662604in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.657503in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.651956in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.646032in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.639809in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.633363in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.626774in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.620119in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.613470in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.606893in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.600448in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.594189in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.588165in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.582426in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.577028in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.572035in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.567526in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.563599in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.560378in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.558003in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.556634in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.556437in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.557570in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.560168in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.564334in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.570129in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.577569in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.586622in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.597208in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.609199in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.622414in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.636624in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.651550in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.666875in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.682254in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.697336in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.711787in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.725304in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.737637in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.748584in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.758003in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.765798in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.771920in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.776358in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.779130in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.780281in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.779878in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.777999in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.774735in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.770182in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.764436in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.757592in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.749741in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.740967in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.731348in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.720951in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.709838in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.698060in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.685661in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.672681in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.659156in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.645122in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.630623in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.615706in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.600430in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.584863in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.569079in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.553160in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.537189in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.521251in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.505427in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.489791in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.474408in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.459331in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.444596in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.430229in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.416240in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.402631in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.389393in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.376519in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.363996in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.351818in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.339984in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.328498in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.317376in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.306639in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.296314in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.286431in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.277018in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.268100in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.259696in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.251816in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.244462in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.237630in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.231307in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.225475in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.220110in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.215183in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.210662in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.206510in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.202692in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.199170in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.195911in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.192881in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.190052in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.187399in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.184899in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.182531in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.180278in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.178120in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.176040in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.174023in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.172050in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.170108in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.168180in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.166256in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.164324in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.162378in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.160411in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.158420in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.156404in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.154363in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.152300in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.150218in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.148124in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.146024in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.143924in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.141832in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{10.139755in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{10.137698in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.135668in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.133667in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{10.131700in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{10.129769in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{10.127876in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.126022in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.124210in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.122439in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{10.120710in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.119024in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{10.117381in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.115780in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.114222in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{10.112705in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.111229in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{10.109794in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{10.108398in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.107042in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{10.105725in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.104448in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{10.103211in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.102014in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.100859in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.099747in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.098678in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{10.097652in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.096669in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{10.095728in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.094827in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.093962in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.093128in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{10.092319in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.091527in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{10.090740in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.089948in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{10.089138in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{10.088299in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{10.087420in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{10.086492in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.085508in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.084464in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.083359in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.082193in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.080968in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.079691in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.078369in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.077010in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.075626in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.074227in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.072825in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.071432in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.070056in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.068706in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.067388in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.066107in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.064866in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.063666in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{10.062509in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.061392in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{10.060315in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{10.059275in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.058269in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.057293in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{10.056344in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{10.055419in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{10.054516in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{10.053632in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.052767in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{10.051920in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{10.051090in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{10.050278in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{10.049484in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{10.048708in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.047953in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{10.047218in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.046506in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{10.045816in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{10.045150in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{10.044508in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{10.043891in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.043299in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{10.042733in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{10.042191in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{10.041673in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.041180in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{10.040711in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{10.040264in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{10.039841in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{10.039438in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.039058in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{10.038697in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{10.038356in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{10.038034in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{10.037730in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{10.037444in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.037174in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{10.036920in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.036682in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{10.036459in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{10.036249in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{10.036053in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{10.035870in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.035698in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.035539in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.035391in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.035253in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.035125in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.035007in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.034897in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.034797in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.034704in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.034620in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.034542in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.034471in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.034407in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.034349in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.034297in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.034251in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.034209in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.034172in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.034140in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.034112in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.034088in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.034067in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.034050in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.034036in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.034025in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.034017in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.034011in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.034008in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.034007in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.034007in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.034010in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.034014in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.034019in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.034026in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.034033in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.034042in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.034052in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.034062in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.034073in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.034084in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.034096in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.034108in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.034120in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.034133in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.034145in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.034158in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.034170in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.034182in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.034194in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.034206in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.034217in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.034228in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.034238in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.034248in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.034257in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.034265in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.034273in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.034281in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.034287in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.034293in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.034298in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.034303in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.034306in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.034309in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.034311in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.034312in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.034312in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.034311in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.034310in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.034307in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.034304in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.034299in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.034294in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.034288in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.034281in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.034272in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.034263in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.034253in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.034242in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.034229in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.034216in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.034201in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.034186in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.034169in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.034152in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.034133in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.034113in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.034092in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.034070in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.034047in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.034022in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.033996in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.033970in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.033942in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.033913in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.033882in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.033851in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.033819in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.033785in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.033750in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.033715in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.033678in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.033640in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.033602in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.033562in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.033522in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.033480in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.033438in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.033395in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.033352in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.033307in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.033262in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.033217in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.033171in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.033124in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.033077in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{10.033029in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{10.032981in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{10.032933in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{10.032884in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{10.032835in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{10.032786in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{10.032736in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{10.032687in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{10.032637in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{10.032587in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{10.032537in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{10.032487in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{10.032437in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{10.032387in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{10.032337in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{10.032287in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{10.032237in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{10.032187in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{10.032138in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{10.032088in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{10.032039in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{10.031990in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{10.031941in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{10.031892in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{10.031844in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{10.031796in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.031748in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{10.031701in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{10.031653in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{10.031606in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{10.031560in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{10.031514in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{10.031468in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{10.031422in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{10.031377in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{10.031333in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{10.031288in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{10.031244in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{10.031201in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{10.031158in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{10.031115in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{10.031073in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{10.031031in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.030990in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{10.030949in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{10.030908in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{10.030868in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{10.030829in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{10.030790in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{10.030751in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{10.030713in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{10.030675in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{10.030638in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{10.030601in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{10.030564in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{10.030528in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{10.030493in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{10.030458in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{10.030423in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{10.030389in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{10.030356in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{10.030323in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{10.030290in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{10.030258in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{10.030226in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{10.030194in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{10.030163in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{10.030133in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{10.030103in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{10.030073in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{10.030044in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{10.030015in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{10.029987in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{10.029959in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{10.029931in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{10.029904in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{10.029877in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{10.029851in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{10.029825in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{10.029800in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{10.029775in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{10.029750in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.029726in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{10.029702in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{10.029678in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{10.029655in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{10.029632in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{10.029610in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{10.029588in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{10.029566in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{10.029545in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{10.029523in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.029503in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{10.029482in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{10.029462in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{10.029443in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{10.029424in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{10.029405in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{10.029386in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{10.029367in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{10.029349in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{10.029332in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{10.029314in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.029297in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{10.029280in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{10.029264in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{10.029247in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{10.029231in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{10.029216in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{10.029200in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{10.029185in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{10.029170in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{10.029156in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{10.029141in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{10.029141in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.029141in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.745923in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.745923in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.745923in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{9.745923in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{9.745901in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{9.745878in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{9.745855in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{9.745831in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{9.745807in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{9.745783in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{9.745758in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{9.745732in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{9.745706in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{9.745679in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{9.745652in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{9.745624in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{9.745596in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{9.745567in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{9.745538in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{9.745508in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{9.745477in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{9.745446in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{9.745414in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{9.745382in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{9.745349in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{9.745315in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{9.745280in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{9.745245in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{9.745210in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{9.745173in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.745136in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{9.745098in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{9.745059in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{9.745019in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{9.744979in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{9.744938in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{9.744896in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{9.744854in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{9.744810in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{9.744766in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{9.744721in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{9.744674in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{9.744627in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{9.744580in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{9.744531in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{9.744481in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{9.744430in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{9.744379in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{9.744326in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{9.744272in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{9.744218in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{9.744162in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{9.744105in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{9.744047in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{9.743989in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{9.743929in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{9.743867in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{9.743805in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.743742in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{9.743677in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{9.743611in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{9.743544in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{9.743476in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{9.743406in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{9.743336in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{9.743263in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{9.743190in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{9.743115in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{9.743039in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{9.742962in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{9.742883in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{9.742803in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{9.742721in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{9.742638in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{9.742553in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{9.742467in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{9.742379in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{9.742290in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{9.742199in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{9.742106in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{9.742012in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{9.741917in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{9.741819in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{9.741720in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{9.741619in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{9.741517in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{9.741413in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{9.741307in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{9.741199in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{9.741089in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{9.740978in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{9.740865in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{9.740749in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{9.740632in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{9.740513in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{9.740392in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.740269in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{9.740144in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{9.740017in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{9.739888in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{9.739757in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.739623in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{9.739488in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{9.739350in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{9.739211in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{9.739069in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{9.738925in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{9.738778in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{9.738630in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.738479in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{9.738326in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{9.738170in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{9.738012in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{9.737852in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{9.737689in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.737524in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{9.737356in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{9.737186in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{9.737014in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{9.736839in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{9.736661in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{9.736481in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{9.736298in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{9.736113in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{9.735925in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{9.735734in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{9.735541in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{9.735344in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{9.735146in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{9.734944in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{9.734739in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{9.734532in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{9.734322in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{9.734108in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{9.733892in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{9.733673in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{9.733451in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{9.733225in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{9.732996in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{9.732765in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{9.732529in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{9.732291in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{9.732049in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{9.731804in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{9.731555in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{9.731302in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{9.731046in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{9.730786in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{9.730522in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{9.730255in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{9.729983in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{9.729707in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{9.729428in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{9.729144in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{9.728855in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{9.728563in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{9.728266in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{9.727964in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{9.727658in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{9.727347in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{9.727032in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{9.726712in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{9.726386in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{9.726056in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{9.725721in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{9.725381in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{9.725035in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{9.724685in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{9.724328in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{9.723967in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{9.723600in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{9.723227in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{9.722849in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{9.722464in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{9.722074in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{9.721678in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{9.721276in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{9.720868in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{9.720454in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{9.720033in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{9.719606in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{9.719173in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{9.718733in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{9.718286in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{9.717833in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{9.717373in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{9.716906in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{9.716432in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{9.715951in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{9.715462in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{9.714967in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{9.714464in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{9.713953in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{9.713435in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{9.712909in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{9.712376in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{9.711834in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{9.711285in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{9.710728in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{9.710162in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{9.709588in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{9.709006in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.708415in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{9.707816in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{9.707208in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{9.706592in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{9.705966in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{9.705332in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{9.704688in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{9.704036in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{9.703374in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{9.702703in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{9.702023in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{9.701333in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{9.700633in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{9.699924in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{9.699205in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{9.698477in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{9.697738in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{9.696990in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{9.696231in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{9.695463in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{9.694684in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{9.693895in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{9.693096in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{9.692287in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{9.691467in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{9.690636in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{9.689796in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{9.688945in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{9.688083in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{9.687211in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{9.686328in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{9.685435in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.684532in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{9.683618in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{9.682693in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{9.681758in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{9.680813in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.679857in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{9.678891in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{9.677915in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{9.676928in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{9.675931in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{9.674924in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{9.673908in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{9.672881in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.671844in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{9.670797in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{9.669740in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.668673in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{9.667596in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{9.666509in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{9.665411in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.664303in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{9.663183in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{9.662052in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{9.660909in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{9.659752in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{9.658581in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{9.657396in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.656194in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{9.654976in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{9.653740in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.652486in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{9.651214in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{9.649923in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{9.648614in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{9.647289in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{9.645950in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.644598in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.643238in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.641875in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{9.640513in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.639159in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{9.637818in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.636495in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{9.635196in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.633923in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{9.632679in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{9.631464in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{9.630276in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{9.629111in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{9.627963in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{9.626822in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{9.625679in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{9.624518in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{9.623324in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{9.622083in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{9.620776in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{9.619391in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{9.617915in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{9.616339in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{9.614659in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{9.612872in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{9.610984in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.609000in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{9.606935in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{9.604805in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{9.602633in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{9.600443in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.598266in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.596129in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{9.594062in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{9.592090in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.590237in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{9.588523in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.586962in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{9.585569in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{9.584352in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.583318in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.582472in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{9.581813in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{9.581343in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.581059in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.580957in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{9.581036in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{9.581291in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.581720in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{9.582322in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.583094in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{9.584034in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.585137in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{9.586398in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{9.587809in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.589360in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{9.591040in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{9.592835in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.594730in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{9.596713in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{9.598771in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.600892in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{9.603068in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{9.605292in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.607556in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{9.609856in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.612189in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{9.614549in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{9.616934in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{9.619342in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{9.621770in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{9.624217in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{9.626683in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{9.629169in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{9.631678in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{9.634215in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.636787in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{9.639403in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{9.642080in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{9.644834in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{9.647690in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{9.650676in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.653825in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{9.657174in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{9.660762in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{9.664628in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{9.668812in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{9.673350in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{9.678279in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{9.683633in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{9.689445in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{9.695750in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{9.702582in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.709977in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.717971in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{9.726602in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.735907in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{9.745921in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.756679in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{9.768208in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{9.780530in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{9.793663in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{9.807613in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{9.822378in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{9.837945in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{9.854286in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{9.871362in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{9.889117in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{9.907484in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{9.926382in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{9.945726in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{9.965423in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{9.985384in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.005519in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.025742in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.045967in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.066110in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.086084in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.105805in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.125185in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.144138in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.162585in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.180451in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.197678in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.214217in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.230037in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.245123in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.259470in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.273088in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.285989in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.298196in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.309731in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.320619in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.330882in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.340541in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.349613in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.358107in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.366029in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.373374in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.380132in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.386286in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.391812in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.396682in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.400865in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.404324in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.407023in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.408922in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.409986in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.410180in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.409472in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.407839in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.405264in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.401742in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.397276in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.391886in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.385611in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.378507in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.370659in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.362180in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.353210in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.343920in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.334500in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.325153in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.316079in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.307464in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.299473in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.292239in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.285866in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.280427in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.275966in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.272500in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.270024in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.268510in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.267914in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.268182in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.269250in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.271057in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.273545in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.276660in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.280352in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.284571in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.289256in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.294335in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.299715in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.305278in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.310882in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.316364in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.321546in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.326251in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.330316in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.333601in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.336004in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.337461in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.337951in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.337491in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.336138in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.333986in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.331168in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.327847in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.324219in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.320499in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.316914in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.313685in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.311016in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.309087in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.308041in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.307988in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.309001in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.311121in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.314352in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.318666in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.324007in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.330291in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.337413in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.345260in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.353712in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.362657in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.371991in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.381624in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.391470in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.401447in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.411469in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.421436in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.431230in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.440711in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.449715in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.458054in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.465525in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.471914in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.477009in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.480601in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.484831in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.489222in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.495362in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.502929in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.511600in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.521063in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.531035in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.541279in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.551614in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.561917in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.572116in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.582171in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.592061in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.601774in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.611291in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.620588in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.629634in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.638392in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.646821in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.654882in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.662540in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.669764in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.676532in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.682826in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.688630in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.693930in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.698709in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.702941in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.706595in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.709628in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.711993in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.713639in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.714518in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.714593in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.713840in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.712253in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.709849in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.706661in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.702746in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.698178in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.693050in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.687472in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.681567in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.675467in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.669301in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.663195in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.657259in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.651584in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.646245in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.641300in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.636794in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.632770in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.629271in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.626349in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.624067in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.622504in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.621749in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.621899in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.623050in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.625285in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.628669in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.633240in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.639006in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.645939in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.653975in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.663010in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.672894in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.683436in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.694397in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.705505in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.716463in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.726968in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.736733in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.745503in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.753069in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.759268in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.763993in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.767181in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.768814in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.768912in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.767530in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.764748in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.760673in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.755423in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.741912in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.733898in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.725195in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.715897in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.706086in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.695823in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.685156in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.674115in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.662715in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.650950in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.638803in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.626243in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.613230in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.599727in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.585697in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.571116in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.555969in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.540260in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.524002in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.507229in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.489984in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.472327in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.454328in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.436063in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.417615in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.399067in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.380493in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.361964in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.343535in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.325256in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.307167in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.289303in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.271699in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.254393in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.237430in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.220866in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.204766in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.189203in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.174256in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.160000in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.146505in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.133829in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.122015in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.111095in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.101084in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.091984in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.083783in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.076455in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.069963in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.064257in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.059277in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.054956in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.051222in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.048003in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.045230in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.042839in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.040770in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.038969in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.037387in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.035980in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.034704in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.033518in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.032381in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.031254in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.030101in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.028888in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.027586in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.026173in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.024629in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.022942in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.021101in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.019101in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.016937in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.014606in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.012104in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.009430in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.006583in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.003562in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.000370in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.997012in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{9.993499in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.989844in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{9.986064in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{9.982181in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.978222in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{9.974218in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{9.970203in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.966214in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{9.962291in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{9.958472in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.954794in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{9.951288in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{9.947978in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.944883in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{9.942012in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.939368in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{9.936950in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.934752in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{9.932765in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{9.930979in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.929382in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.927962in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{9.926705in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{9.925599in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.924632in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.923792in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{9.923070in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{9.922455in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.921938in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{9.921510in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.921161in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{9.920880in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{9.920655in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.920475in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.920322in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{9.920183in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{9.920039in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{9.919876in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{9.919680in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.919439in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{9.919144in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{9.918789in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{9.918374in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{9.917899in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{9.917368in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{9.916789in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{9.916172in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{9.915532in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{9.914883in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{9.914242in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{9.913625in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{9.913046in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{9.912519in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{9.912053in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{9.911656in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{9.911332in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{9.911084in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.910911in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{9.910812in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.910783in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{9.910819in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.910914in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{9.911062in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.911255in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.911486in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.911750in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{9.912041in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{9.912355in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{9.912686in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{9.913032in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{9.913390in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.913758in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{9.914134in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{9.914516in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.914903in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{9.915294in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{9.915687in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{9.916082in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{9.916478in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{9.916874in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{9.917270in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.917666in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{9.918060in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{9.918453in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{9.918844in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.919234in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{9.919623in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{9.920009in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.920394in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{9.920777in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{9.921158in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{9.921538in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{9.921916in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{9.922292in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{9.922667in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{9.923040in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.923411in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{9.923780in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{9.924148in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{9.924515in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{9.924880in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.925243in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{9.925605in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{9.925965in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{9.926323in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{9.926680in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{9.927035in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{9.927388in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{9.927740in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{9.928089in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{9.928437in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{9.928783in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{9.929127in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{9.929469in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{9.929808in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{9.930146in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{9.930481in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{9.930814in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{9.931145in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{9.931473in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{9.931799in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{9.932122in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{9.932442in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{9.932760in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{9.933075in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{9.933387in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{9.933696in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{9.934003in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{9.934306in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{9.934606in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{9.934904in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{9.935198in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{9.935488in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.935776in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{9.936060in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{9.936341in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{9.936619in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{9.936893in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{9.937163in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{9.937430in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{9.937694in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{9.937954in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{9.938211in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{9.938464in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{9.938713in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{9.938959in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{9.939201in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{9.939439in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{9.939674in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{9.939905in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{9.940133in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{9.940357in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{9.940577in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{9.940794in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{9.941007in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{9.941217in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{9.941422in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{9.941625in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{9.941824in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{9.942019in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{9.942210in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{9.942399in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{9.942583in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{9.942765in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{9.942943in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{9.943117in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{9.943288in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{9.943456in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{9.943621in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{9.943782in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{9.943940in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{9.944095in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{9.944247in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{9.944395in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{9.944541in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{9.944683in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{9.944823in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{9.944959in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{9.945092in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{9.945223in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{9.945351in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{9.945476in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{9.945598in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{9.945717in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{9.945833in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{9.945947in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{9.946058in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{9.946167in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{9.946273in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{9.946376in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{9.946477in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{9.946576in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{9.946671in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{9.946765in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{9.946856in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{9.946945in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{9.947031in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{9.947116in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{9.947198in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{9.947277in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{9.947355in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{9.947431in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{9.947504in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{9.947576in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{9.947645in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{9.947713in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{9.947779in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{9.947843in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{9.947905in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{9.947965in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{9.948024in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{9.948081in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{9.948137in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{9.948190in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{9.948243in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{9.948294in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{9.948343in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{9.948391in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{9.948438in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{9.948483in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.948527in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{9.948570in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{9.948612in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{9.948652in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{9.948692in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{9.948730in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.948767in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{9.948803in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{9.948838in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{9.948873in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{9.948906in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{9.948938in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{9.948970in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{9.949000in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.949030in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{9.949059in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{9.949087in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{9.949115in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{9.949141in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.949167in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{9.949193in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{9.949217in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{9.949241in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{9.949265in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{9.949288in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{9.949310in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{9.949331in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{9.949352in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{9.949373in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{9.949393in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{9.949412in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{9.949431in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{9.949450in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{9.949468in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{9.949486in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{9.949503in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{9.949519in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{9.949536in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{9.949552in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{9.949567in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{9.949582in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{9.949597in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{9.949611in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{9.949625in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{9.949639in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{9.949652in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{9.949665in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{9.949678in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{9.949691in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{9.949703in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{9.949715in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{9.949726in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{9.949737in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{9.949748in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{9.949759in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{9.949769in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{9.949780in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.949790in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{9.949799in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{9.949809in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{9.949818in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{9.949827in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{9.949836in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{9.949845in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{9.949853in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{9.949861in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{9.949869in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{9.949877in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{9.949885in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{9.949893in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{9.949900in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{9.949907in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{9.949914in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{9.949921in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{9.949927in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{9.949934in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{9.949940in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{9.949946in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{9.949953in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{9.949958in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{9.949964in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{9.949970in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{9.949975in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{9.949981in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{9.949986in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.949991in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{9.949996in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{9.950001in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{9.950006in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{9.950011in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{9.950015in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{9.950020in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{9.950024in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{9.950028in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{9.950032in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{9.950036in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{9.950040in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{9.950044in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{9.950048in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{9.950052in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{9.950055in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{9.950059in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{9.950062in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{9.950066in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{9.950069in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{9.950072in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{9.950075in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{9.950078in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{9.950081in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{9.950084in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{9.950087in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{9.950090in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{9.950092in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.950092in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.950092in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.715935in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.715935in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.715935in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{9.715935in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{9.715983in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{9.716032in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{9.716083in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{9.716134in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{9.716186in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{9.716238in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{9.716292in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{9.716347in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{9.716403in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{9.716460in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{9.716517in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{9.716576in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{9.716636in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{9.716697in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{9.716759in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{9.716822in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{9.716886in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{9.716951in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{9.717018in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{9.717085in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{9.717154in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{9.717223in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{9.717294in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{9.717367in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{9.717440in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{9.717515in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.717590in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{9.717667in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{9.717746in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{9.717825in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{9.717906in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{9.717989in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{9.718072in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{9.718157in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{9.718243in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{9.718331in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{9.718420in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{9.718510in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{9.718602in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{9.718695in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{9.718790in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{9.718886in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{9.718984in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{9.719083in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{9.719183in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{9.719285in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{9.719388in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{9.719493in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{9.719600in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{9.719708in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{9.719817in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{9.719929in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{9.720041in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{9.720155in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.720271in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{9.720389in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{9.720508in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{9.720628in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{9.720750in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{9.720874in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{9.720999in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{9.721126in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{9.721255in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{9.721385in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{9.721516in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{9.721650in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{9.721784in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{9.721921in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{9.722059in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{9.722198in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{9.722340in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{9.722482in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{9.722626in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{9.722772in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{9.722920in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{9.723068in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{9.723219in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{9.723370in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{9.723523in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{9.723678in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{9.723834in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{9.723991in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{9.724150in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{9.724310in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{9.724471in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{9.724634in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{9.724797in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{9.724962in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{9.725128in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{9.725295in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{9.725463in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{9.725632in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.725802in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{9.725973in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{9.726144in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{9.726317in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{9.726490in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.726663in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{9.726838in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{9.727012in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{9.727187in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{9.727363in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{9.727538in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{9.727714in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{9.727890in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.728065in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{9.728241in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{9.728416in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{9.728591in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{9.728766in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{9.728940in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.729113in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{9.729285in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{9.729457in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{9.729627in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{9.729797in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{9.729965in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{9.730132in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{9.730297in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{9.730460in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{9.730622in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{9.730782in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{9.730939in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{9.731095in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{9.731248in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{9.731399in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{9.731547in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{9.731693in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{9.731836in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{9.731976in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{9.732113in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{9.732247in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{9.732378in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{9.732505in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{9.732630in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{9.732751in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{9.732868in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{9.732983in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{9.733093in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{9.733201in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{9.733304in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{9.733404in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{9.733501in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{9.733594in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{9.733683in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{9.733769in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{9.733850in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{9.733928in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{9.734003in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{9.734073in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{9.734140in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{9.734203in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{9.734262in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{9.734317in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{9.734368in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{9.734415in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{9.734458in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{9.734497in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{9.734532in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{9.734562in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{9.734588in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{9.734609in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{9.734626in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{9.734638in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{9.734645in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{9.734648in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{9.734645in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{9.734638in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{9.734625in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{9.734607in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{9.734584in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{9.734556in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{9.734521in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{9.734481in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{9.734436in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{9.734384in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{9.734327in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{9.734263in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{9.734193in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{9.734117in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{9.734034in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{9.733945in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{9.733849in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{9.733747in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{9.733638in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{9.733521in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{9.733398in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{9.733268in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{9.733131in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{9.732986in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{9.732834in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{9.732674in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{9.732508in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{9.732333in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{9.732151in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{9.731962in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{9.731765in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{9.731560in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.731347in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{9.731127in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{9.730900in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{9.730664in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{9.730421in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{9.730171in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{9.729913in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{9.729647in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{9.729375in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{9.729095in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{9.728808in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{9.728514in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{9.728213in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{9.727906in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{9.727593in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{9.727273in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{9.726948in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{9.726617in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{9.726282in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{9.725941in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{9.725596in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{9.725248in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{9.724896in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{9.724541in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{9.724183in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{9.723824in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{9.723464in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{9.723104in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{9.722744in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{9.722386in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{9.722029in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{9.721676in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.721326in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{9.720982in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{9.720643in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{9.720313in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{9.719990in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.719678in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{9.719377in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{9.719088in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{9.718814in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{9.718555in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{9.718314in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{9.718091in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{9.717890in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.717711in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{9.717556in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{9.717427in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.717326in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{9.717255in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{9.717214in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{9.717206in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.717233in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{9.717294in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{9.717392in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{9.717527in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{9.717699in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{9.717908in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{9.718156in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.718440in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{9.718763in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{9.719122in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.719520in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{9.719956in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{9.720431in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{9.720949in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{9.721511in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{9.722121in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.722784in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.723506in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.724292in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{9.725151in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.726089in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{9.727114in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.728234in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{9.729453in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.730778in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{9.732211in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{9.733754in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{9.735405in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{9.737162in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{9.739017in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{9.740962in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{9.742986in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{9.745072in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{9.747206in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{9.749368in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{9.751542in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{9.753711in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{9.755860in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{9.757978in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{9.760057in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{9.762092in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{9.764082in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.766028in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{9.767935in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{9.769812in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{9.771671in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{9.773524in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.775388in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.777278in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{9.779211in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{9.781203in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.783265in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{9.785410in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.787648in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{9.789986in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{9.792432in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.794989in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.797664in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{9.800458in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{9.803373in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.806409in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.809563in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{9.812832in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{9.816211in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.819690in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{9.823260in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.826907in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{9.830618in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.834375in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{9.838158in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{9.841949in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.845728in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{9.849476in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{9.853176in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.856815in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{9.860384in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{9.863875in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.867285in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{9.870614in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{9.873860in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.877026in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{9.880111in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.883115in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{9.886037in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{9.888874in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{9.891623in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{9.894278in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{9.896835in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{9.899288in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{9.901633in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{9.903868in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{9.905991in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.908005in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{9.909917in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{9.911734in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{9.913473in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{9.915153in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{9.916799in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.918442in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{9.920114in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{9.921852in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{9.923689in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{9.925659in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{9.927792in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{9.930114in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{9.932651in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{9.935423in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{9.938452in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{9.941759in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.945368in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.949306in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{9.953601in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.958287in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{9.963400in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.968976in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{9.975052in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{9.981661in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{9.988832in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{9.996584in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.004928in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.013861in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.023364in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.033405in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.043929in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.054868in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.066140in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.077651in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.089304in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.101004in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.112661in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.124192in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.135522in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.146587in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.157329in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.167702in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.177665in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.187188in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.196247in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.204826in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.212914in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.220504in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.227588in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.234161in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.240215in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.245741in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.250728in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.255170in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.259060in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.262397in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.265187in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.267440in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.269171in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.270400in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.271145in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.271419in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.271230in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.270575in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.269445in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.267816in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.265658in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.262934in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.259598in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.255604in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.250902in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.245447in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.239199in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.232130in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.224224in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.215484in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.205930in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.195608in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.184589in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.172978in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.160912in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.148569in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.136164in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.123948in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.112195in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.101191in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.091217in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.082535in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.075370in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.069909in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.066292in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.064611in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.064908in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.067175in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.071351in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.077327in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.084947in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.094021in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.104341in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.115693in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.127876in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.140712in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.154049in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.167762in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.181750in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.195927in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.210220in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.224566in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.238906in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.253190in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.267375in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.281425in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.295314in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.309026in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.322549in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.335879in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.349014in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.361953in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.374693in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.387228in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.399549in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.411640in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.423479in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.435040in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.446290in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.457191in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.467704in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.477784in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.487386in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.496462in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.504960in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.512824in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.519992in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.526397in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.531967in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.536626in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.540298in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.542914in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.544417in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.544767in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.543954in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.541999in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.538962in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.534946in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.530096in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.524594in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.518649in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.512490in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.506353in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.500474in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.495081in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.490391in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.486608in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.483917in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.484457in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.488184in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.493463in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.500078in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.507812in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.516456in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.525819in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.535731in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.546054in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.556676in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.567510in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.578488in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.589549in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.600633in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.611672in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.622583in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.633265in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.643603in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.653472in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.662743in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.671297in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.679029in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.685857in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.691720in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.696581in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.700421in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.703237in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.705035in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.705827in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.705628in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.704452in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.702313in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.699222in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.695193in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.690246in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.684410in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.677725in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.670249in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.662056in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.653243in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.643931in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.634261in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.624400in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.614526in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.604827in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.595485in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.586667in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.578516in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.571145in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.564640in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.559058in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.554439in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.550806in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.548174in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.546558in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.545970in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.546425in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.547934in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.550508in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.554147in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.558841in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.564565in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.571279in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.578924in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.587426in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.596688in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.606587in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.616981in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.627700in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.638554in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.649343in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.659865in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.669930in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.679372in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.688055in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.695877in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.702770in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.708698in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.713653in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.717651in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.720729in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.722938in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.724342in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.725012in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.725024in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.724449in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.723357in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.721810in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.719862in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.717562in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.714948in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.712052in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.708899in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.705505in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.701879in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.698026in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.693940in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.689617in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.685046in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.680219in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.675128in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.669766in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.664131in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.658222in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.652040in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.645588in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.638868in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.631886in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.624645in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.617151in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.609409in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.601426in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.593212in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.584781in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.576148in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.567334in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.558362in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.549265in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.540080in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.530850in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.521628in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.512471in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.503441in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.494598in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.486001in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.477699in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.469733in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.462133in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.454919in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.448099in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.441671in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.435627in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.429948in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.424611in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.419584in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.414834in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.410323in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.406016in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.401877in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.397876in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.393986in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.390187in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.386459in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.382792in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.379175in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.375604in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.372075in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.368589in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.365147in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.361753in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.358410in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.355122in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.351893in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.348723in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.345614in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.342564in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.339570in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.336628in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.333730in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.330866in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.328024in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.325191in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.322353in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.319497in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{10.316609in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{10.313681in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.310705in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.307678in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{10.304597in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{10.301464in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{10.298285in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.295066in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.291816in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.288548in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{10.285275in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.282011in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{10.278769in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.275563in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.272404in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{10.269301in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.266263in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{10.263296in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{10.260406in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.257597in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{10.254871in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.252234in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{10.249687in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.247235in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.244878in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.242619in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.240460in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{10.238399in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.236435in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{10.234567in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.232790in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.231099in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.229488in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{10.227948in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.226470in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{10.225042in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.223652in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{10.222288in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{10.220937in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{10.219589in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{10.218233in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.216863in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.215473in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.214062in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.212628in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.211173in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.209701in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.208216in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.206725in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.205235in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.203755in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.202293in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.200856in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.199450in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.198081in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.196753in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.195468in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.194228in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.193033in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{10.191883in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.190778in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{10.189716in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{10.188694in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.187711in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.186764in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{10.185852in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{10.184971in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{10.184119in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{10.183296in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.182499in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{10.181727in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{10.180980in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{10.180257in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{10.179558in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{10.178881in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.178229in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{10.177599in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.176993in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{10.176411in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{10.175851in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{10.175315in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{10.174802in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.174311in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{10.173842in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{10.173394in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{10.172967in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.172560in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{10.172172in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{10.171803in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{10.171451in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{10.171116in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.170796in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{10.170492in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{10.170203in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{10.169927in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{10.169664in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{10.169413in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.169174in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{10.168946in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.168728in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{10.168519in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{10.168320in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{10.168129in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{10.167946in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.167771in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.167603in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.167441in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.167285in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.167135in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.166991in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.166851in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.166716in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.166585in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.166458in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.166335in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.166214in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.166097in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.165983in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.165871in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.165762in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.165654in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.165549in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.165445in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.165342in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.165241in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.165141in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.165042in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.164944in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.164846in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.164749in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.164653in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.164557in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.164461in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.164365in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.164270in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.164174in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.164079in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.163983in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.163887in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.163791in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.163694in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.163597in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.163500in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.163402in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.163304in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.163205in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.163106in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.163006in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.162906in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.162805in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.162703in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.162601in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.162498in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.162395in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.162291in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.162186in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.162081in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.161975in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.161869in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.161762in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.161654in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.161546in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.161437in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.161328in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.161218in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.161107in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.160997in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.160885in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.160773in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.160661in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.160548in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.160435in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.160321in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.160207in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.160092in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.159977in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.159861in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.159745in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.159629in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.159512in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.159395in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.159277in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.159159in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.159041in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.158922in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.158803in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.158683in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.158563in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.158442in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.158321in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.158199in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.158077in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.157954in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.157830in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.157707in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.157582in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.157457in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.157331in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.157205in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.157079in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.156951in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.156824in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.156696in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.156567in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.156438in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.156309in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.156179in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.156049in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.155919in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.155789in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.155658in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.155527in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.155397in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.155266in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.155136in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.155006in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.154876in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.154746in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.154616in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.154487in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{10.154358in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{10.154230in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{10.154102in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{10.153975in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{10.153849in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{10.153723in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{10.153597in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{10.153473in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{10.153349in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{10.153226in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{10.153104in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{10.152983in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{10.152863in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{10.152744in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{10.152625in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{10.152508in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{10.152392in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{10.152277in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{10.152162in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{10.152049in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{10.151937in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{10.151827in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{10.151717in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{10.151608in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{10.151501in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{10.151395in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.151290in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{10.151186in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{10.151083in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{10.150982in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{10.150881in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{10.150782in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{10.150685in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{10.150588in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{10.150493in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{10.150398in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{10.150305in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{10.150214in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{10.150123in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{10.150034in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{10.149946in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{10.149859in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{10.149773in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.149689in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{10.149605in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{10.149523in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{10.149442in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{10.149362in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{10.149284in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{10.149206in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{10.149130in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{10.149055in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{10.148981in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{10.148908in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{10.148836in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{10.148765in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{10.148695in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{10.148627in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{10.148559in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{10.148493in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{10.148427in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{10.148363in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{10.148300in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{10.148237in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{10.148176in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{10.148116in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{10.148056in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{10.147998in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{10.147940in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{10.147884in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{10.147828in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{10.147774in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{10.147720in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{10.147667in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{10.147615in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{10.147564in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{10.147514in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{10.147465in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{10.147416in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{10.147368in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{10.147322in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{10.147276in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.147230in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{10.147186in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{10.147142in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{10.147099in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{10.147057in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{10.147016in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{10.146975in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{10.146935in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{10.146896in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{10.146857in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.146819in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{10.146782in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{10.146746in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{10.146710in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{10.146675in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{10.146640in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{10.146606in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{10.146573in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{10.146540in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{10.146508in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{10.146476in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.146445in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{10.146415in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{10.146385in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{10.146356in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{10.146327in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{10.146299in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{10.146271in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{10.146244in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{10.146217in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{10.146191in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{10.146166in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{10.146166in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.146166in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.986675in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.986675in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.986675in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{9.986675in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{9.986722in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{9.986769in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{9.986818in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{9.986867in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{9.986917in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{9.986968in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{9.987020in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{9.987073in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{9.987126in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{9.987181in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{9.987237in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{9.987294in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{9.987351in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{9.987410in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{9.987470in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{9.987531in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{9.987593in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{9.987656in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{9.987720in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{9.987785in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{9.987851in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{9.987919in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{9.987987in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{9.988057in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{9.988128in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{9.988200in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.988274in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{9.988348in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{9.988424in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{9.988501in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{9.988580in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{9.988659in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{9.988740in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{9.988823in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{9.988906in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{9.988991in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{9.989078in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{9.989165in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{9.989254in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{9.989345in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{9.989437in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{9.989530in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{9.989625in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{9.989721in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{9.989819in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{9.989918in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{9.990019in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{9.990121in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{9.990225in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{9.990330in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{9.990437in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{9.990545in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{9.990655in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{9.990766in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.990879in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{9.990994in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{9.991110in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{9.991227in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{9.991347in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{9.991468in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{9.991590in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{9.991714in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{9.991840in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{9.991967in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{9.992096in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{9.992227in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{9.992359in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{9.992493in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{9.992628in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{9.992765in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{9.992904in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{9.993044in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{9.993186in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{9.993329in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{9.993474in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{9.993620in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{9.993768in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{9.993918in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{9.994069in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{9.994222in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{9.994376in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{9.994531in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{9.994688in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{9.994846in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{9.995006in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{9.995167in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{9.995329in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{9.995493in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{9.995657in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{9.995823in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{9.995991in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{9.996159in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.996328in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{9.996499in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{9.996670in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{9.996842in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{9.997016in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.997190in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{9.997364in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{9.997540in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{9.997716in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{9.997892in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{9.998069in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{9.998247in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{9.998424in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.998602in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{9.998781in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{9.998959in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{9.999137in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{9.999315in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{9.999493in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.999670in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{9.999847in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.000024in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.000200in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.000375in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.000550in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.000723in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.000895in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.001067in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.001237in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.001405in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.001572in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.001738in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.001901in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.002063in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.002223in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.002382in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.002538in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.002691in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.002843in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.002992in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.003139in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.003283in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.003425in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.003564in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.003701in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.003835in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.003966in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.004094in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.004220in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.004343in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.004463in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.004581in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.004695in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.004807in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.004916in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.005022in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.005125in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.005226in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.005323in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.005418in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.005509in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.005598in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.005683in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.005765in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.005845in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.005921in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.005994in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.006063in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.006129in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.006192in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.006251in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.006307in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.006359in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.006408in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.006453in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.006493in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.006530in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.006564in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.006593in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.006617in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.006638in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.006654in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.006666in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.006674in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.006677in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.006676in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.006670in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.006659in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.006643in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.006623in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.006597in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.006567in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.006532in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.006491in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.006446in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.006395in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.006339in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.006277in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.006211in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.006138in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.006061in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.005978in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.005890in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.005796in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.005697in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.005592in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.005482in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.005366in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.005245in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.005119in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.004987in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.004850in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.004707in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.004560in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.004407in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.004250in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.004087in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.003920in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.003748in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.003571in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.003391in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.003206in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.003017in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.002824in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.002628in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.002428in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.002226in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.002020in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.001812in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.001603in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.001391in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.001178in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.000964in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.000749in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.000535in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.000321in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.000107in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{9.999896in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.999686in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{9.999479in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{9.999275in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{9.999075in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{9.998880in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.998690in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{9.998507in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{9.998330in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{9.998161in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{9.998001in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{9.997850in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{9.997709in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{9.997580in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.997463in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{9.997359in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{9.997268in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.997193in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{9.997133in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{9.997088in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{9.997061in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.997050in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{9.997056in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{9.997079in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{9.997119in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{9.997175in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{9.997246in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{9.997331in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.997429in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{9.997538in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{9.997657in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.997783in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{9.997916in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{9.998054in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{9.998196in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{9.998341in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{9.998489in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.998640in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.998793in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.998950in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{9.999110in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.999276in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{9.999447in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.999624in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{9.999807in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.999997in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.000192in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.000390in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.000589in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.000785in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.000974in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.001149in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.001305in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.001433in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.001524in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.001570in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.001562in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.001492in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.001354in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.001140in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.000848in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.000474in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.000018in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.999480in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{9.998863in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{9.998170in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{9.997408in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{9.996583in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.995703in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.994777in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{9.993813in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{9.992818in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.991799in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{9.990761in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.989709in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{9.988649in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{9.987583in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.986517in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.985455in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{9.984402in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{9.983362in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.982342in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.981348in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{9.980385in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{9.979460in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.978577in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{9.977741in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.976957in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{9.976230in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.975562in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{9.974957in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{9.974418in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.973946in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{9.973544in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{9.973212in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.972950in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{9.972760in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{9.972642in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.972595in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{9.972617in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{9.972707in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.972861in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{9.973075in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.973341in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{9.973650in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{9.973991in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{9.974352in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{9.974718in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{9.975075in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{9.975410in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{9.975714in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{9.975976in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{9.976192in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.976358in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{9.976477in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{9.976551in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{9.976588in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{9.976599in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{9.976599in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.976606in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{9.976638in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{9.976719in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{9.976869in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{9.977110in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{9.977464in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{9.977951in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{9.978591in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{9.979404in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{9.980409in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{9.981628in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.983084in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.984800in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{9.986802in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.989114in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{9.991761in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.994764in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{9.998142in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.001909in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.006076in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.010645in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.015613in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.020970in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.026697in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.032765in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.039139in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.045775in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.052625in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.059638in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.066766in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.073964in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.081193in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.088421in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.095623in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.102780in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.109877in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.116905in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.123855in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.130726in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.137514in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.144218in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.150838in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.157373in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.163819in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.170171in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.176424in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.182569in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.188597in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.194498in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.200265in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.205888in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.211362in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.216683in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.221845in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.226846in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.231681in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.236342in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.240818in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.245091in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.249138in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.252929in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.256425in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.259582in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.262347in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.264663in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.266469in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.267706in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.268318in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.268261in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.267505in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.266033in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.263852in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.260984in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.257479in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.253409in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.248874in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.244004in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.238954in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.233909in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.229069in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.224641in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.220829in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.217819in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.215769in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.214807in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.215025in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.216476in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.219180in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.223115in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.228227in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.234423in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.241581in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.249556in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.258189in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.267320in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.276796in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.286480in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.296253in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.306015in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.315683in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.325187in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.334469in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.343481in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.352181in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.360537in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.368521in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.376115in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.383304in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.390080in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.396442in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.402389in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.407926in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.413063in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.417811in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.422188in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.426222in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.429945in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.433404in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.436651in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.439748in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.442757in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.445738in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.448742in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.451810in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.454965in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.458215in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.461550in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.464943in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.468349in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.471706in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.474944in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.477984in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.480747in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.483165in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.485184in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.486769in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.487908in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.488612in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.488909in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.488847in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.488484in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.487887in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.487127in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.486274in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.485396in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.484553in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.483798in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.483177in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.482730in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.483309in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.484885in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.487164in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.490090in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.493615in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.497692in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.502275in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.507322in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.512789in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.518631in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.524797in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.531226in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.537842in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.544549in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.551225in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.557716in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.563841in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.569396in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.574164in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.577929in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.580500in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.581716in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.581462in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.579670in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.576317in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.571423in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.565046in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.557273in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.548217in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.538008in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.526783in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.514678in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.501824in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.488339in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.474325in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.459870in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.445057in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.429958in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.414652in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.399224in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.383773in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.368416in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.353289in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.338543in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.324339in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.310839in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.298194in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.286536in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.275975in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.266596in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.258460in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.251612in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.246079in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.241883in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.239036in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.237552in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.237440in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.238707in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.241356in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.245380in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.250761in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.257467in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.265451in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.274645in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.284963in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.296295in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.308503in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.321422in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.334857in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.348591in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.362389in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.376016in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.389247in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.401883in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.413753in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.424725in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.434701in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.443615in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.451431in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.458137in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.463742in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.468272in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.471767in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.474279in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.475867in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.476593in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.476524in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.475726in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.474261in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.472191in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.469577in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.466473in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.462934in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.459010in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.454749in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.450196in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.445389in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.440364in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.435152in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.429779in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.424264in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.418625in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.412875in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.407022in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.401073in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.395030in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.388888in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.382641in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.376275in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.369774in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.363120in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.356295in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.349282in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.342070in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.334655in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.327042in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.319244in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.311288in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.303215in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.295078in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.286947in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.278903in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.271038in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.263446in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.256216in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.249429in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.243152in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.237434in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.232308in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.227787in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.223871in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.220543in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.217774in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.215521in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.213730in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.212342in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.211293in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.210517in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.209954in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.209549in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.209254in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.209026in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.208830in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.208632in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.208404in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.208115in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.207734in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.207231in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.206573in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.205730in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.204673in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.203380in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.201832in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.200020in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.197940in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.195595in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.192993in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.190149in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.187081in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.183814in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.180375in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.176791in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.173095in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.169316in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{10.165483in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{10.161620in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.157752in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.153899in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{10.150079in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{10.146310in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{10.142607in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.138988in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.135470in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.132068in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{10.128801in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.125685in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{10.122732in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.119955in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.117361in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{10.114954in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.112735in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{10.110701in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{10.108849in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.107172in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{10.105663in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.104313in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{10.103114in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.102056in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.101129in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.100323in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.099630in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{10.099040in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.098542in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{10.098128in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.097788in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.097509in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.097281in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{10.097089in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.096916in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{10.096746in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.096560in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{10.096337in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{10.096062in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{10.095717in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{10.095289in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.094770in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.094153in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.093438in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.092626in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.091723in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.090739in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.089687in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.088582in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.087444in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.086290in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.085141in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.084013in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.082922in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.081881in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.080899in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.079983in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.079136in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.078360in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{10.077656in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.077021in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{10.076452in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{10.075944in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.075492in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.075091in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{10.074734in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{10.074417in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{10.074133in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{10.073878in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.073647in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{10.073437in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{10.073244in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{10.073065in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{10.072897in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{10.072737in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.072584in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{10.072434in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.072286in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{10.072139in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{10.071991in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{10.071842in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{10.071689in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.071532in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{10.071372in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{10.071208in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{10.071039in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.070865in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{10.070687in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{10.070505in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{10.070319in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{10.070130in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.069937in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{10.069741in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{10.069542in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{10.069340in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{10.069136in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{10.068931in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.068724in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{10.068516in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.068308in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{10.068099in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{10.067889in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{10.067680in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{10.067471in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.067263in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.067056in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.066850in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.066645in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.066442in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.066241in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.066041in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.065844in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.065649in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.065457in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.065267in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.065080in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.064896in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.064714in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.064536in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.064361in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.064189in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.064021in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.063856in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.063694in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.063535in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.063380in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.063229in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.063081in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.062937in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.062796in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.062658in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.062524in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.062394in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.062267in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.062143in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.062023in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.061906in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.061793in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.061682in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.061576in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.061472in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.061371in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.061274in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.061180in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.061088in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.061000in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.060914in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.060832in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.060752in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.060675in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.060600in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.060528in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.060459in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.060391in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.060327in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.060264in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.060204in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.060146in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.060090in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.060037in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.059985in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.059935in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.059887in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.059841in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.059796in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.059753in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.059712in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.059672in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.059634in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.059597in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.059561in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.059527in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.059494in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.059462in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.059432in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.059402in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.059374in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.059346in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.059319in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.059294in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.059269in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.059244in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.059221in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.059198in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.059175in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.059154in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.059132in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.059111in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.059091in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.059071in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.059051in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.059031in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.059012in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.058992in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.058973in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.058954in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.058935in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.058916in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.058898in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.058879in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.058860in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.058841in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.058821in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.058802in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.058783in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.058764in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.058744in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.058725in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.058705in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.058685in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.058665in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.058645in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.058625in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.058605in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.058584in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.058564in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.058544in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.058523in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.058503in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.058482in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{10.058462in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{10.058441in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{10.058420in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{10.058400in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{10.058379in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{10.058359in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{10.058338in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{10.058318in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{10.058297in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{10.058277in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{10.058257in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{10.058237in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{10.058216in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{10.058196in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{10.058177in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{10.058157in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{10.058137in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{10.058118in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{10.058098in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{10.058079in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{10.058060in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{10.058041in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{10.058022in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{10.058003in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{10.057985in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{10.057966in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.057948in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{10.057930in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{10.057912in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{10.057894in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{10.057877in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{10.057860in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{10.057842in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{10.057825in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{10.057809in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{10.057792in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{10.057775in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{10.057759in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{10.057743in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{10.057727in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{10.057711in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{10.057696in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{10.057680in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.057665in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{10.057650in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{10.057636in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{10.057621in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{10.057607in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{10.057592in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{10.057578in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{10.057564in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{10.057551in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{10.057537in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{10.057524in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{10.057511in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{10.057498in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{10.057485in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{10.057472in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{10.057460in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{10.057448in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{10.057435in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{10.057423in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{10.057412in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{10.057400in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{10.057389in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{10.057377in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{10.057366in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{10.057355in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{10.057345in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{10.057334in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{10.057324in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{10.057313in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{10.057303in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{10.057293in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{10.057283in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{10.057274in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{10.057264in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{10.057255in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{10.057245in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{10.057236in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{10.057227in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{10.057219in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.057210in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{10.057201in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{10.057193in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{10.057185in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{10.057176in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{10.057168in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{10.057161in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{10.057153in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{10.057145in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{10.057138in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.057130in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{10.057123in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{10.057116in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{10.057109in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{10.057102in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{10.057095in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{10.057088in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{10.057082in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{10.057075in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{10.057069in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{10.057063in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.057056in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{10.057050in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{10.057045in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{10.057039in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{10.057033in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{10.057027in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{10.057022in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{10.057016in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{10.057011in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{10.057006in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{10.057000in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{10.057000in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.057000in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.918730in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.918730in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.918730in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{9.918730in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{9.918732in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{9.918734in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{9.918736in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{9.918738in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{9.918740in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{9.918742in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{9.918744in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{9.918746in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{9.918748in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{9.918750in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{9.918752in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{9.918754in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{9.918757in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{9.918759in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{9.918761in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{9.918764in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{9.918766in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{9.918768in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{9.918771in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{9.918773in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{9.918776in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{9.918778in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{9.918781in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{9.918784in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{9.918786in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{9.918789in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.918792in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{9.918794in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{9.918797in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{9.918800in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{9.918803in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{9.918806in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{9.918809in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{9.918812in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{9.918815in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{9.918818in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{9.918821in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{9.918824in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{9.918827in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{9.918830in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{9.918833in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{9.918837in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{9.918840in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{9.918843in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{9.918846in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{9.918850in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{9.918853in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{9.918856in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{9.918860in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{9.918863in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{9.918866in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{9.918870in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{9.918873in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{9.918877in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.918880in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{9.918884in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{9.918887in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{9.918890in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{9.918894in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{9.918897in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{9.918901in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{9.918904in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{9.918908in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{9.918911in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{9.918914in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{9.918918in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{9.918921in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{9.918924in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{9.918927in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{9.918931in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{9.918934in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{9.918937in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{9.918940in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{9.918943in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{9.918946in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{9.918949in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{9.918952in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{9.918954in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{9.918957in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{9.918959in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{9.918962in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{9.918964in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{9.918966in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{9.918968in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{9.918970in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{9.918972in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{9.918974in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{9.918975in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{9.918977in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{9.918978in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{9.918979in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{9.918980in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.918980in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{9.918981in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{9.918981in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{9.918981in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{9.918981in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.918980in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{9.918979in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{9.918978in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{9.918977in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{9.918975in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{9.918973in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{9.918971in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{9.918968in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.918965in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{9.918961in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{9.918957in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{9.918953in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{9.918949in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{9.918943in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.918938in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{9.918932in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{9.918925in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{9.918918in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{9.918911in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{9.918902in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{9.918894in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{9.918884in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{9.918874in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{9.918864in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{9.918853in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{9.918841in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{9.918828in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{9.918815in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{9.918801in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{9.918786in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{9.918770in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{9.918753in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{9.918736in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{9.918717in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{9.918698in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{9.918678in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{9.918656in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{9.918634in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{9.918611in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{9.918586in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{9.918560in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{9.918533in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{9.918505in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{9.918475in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{9.918444in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{9.918412in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{9.918378in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{9.918343in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{9.918306in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{9.918267in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{9.918227in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{9.918185in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{9.918141in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{9.918096in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{9.918048in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{9.917999in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{9.917947in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{9.917893in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{9.917837in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{9.917779in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{9.917719in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{9.917656in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{9.917591in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{9.917523in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{9.917452in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{9.917379in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{9.917303in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{9.917225in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{9.917143in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{9.917059in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{9.916971in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{9.916880in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{9.916786in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{9.916689in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{9.916588in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{9.916484in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{9.916377in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{9.916266in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{9.916151in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{9.916032in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{9.915910in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{9.915783in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{9.915653in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{9.915519in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{9.915380in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{9.915238in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{9.915091in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{9.914940in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{9.914784in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{9.914624in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{9.914459in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{9.914290in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{9.914117in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{9.913938in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{9.913755in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{9.913375in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{9.913178in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{9.912976in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{9.912769in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{9.912557in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.912340in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{9.912119in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{9.911892in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{9.911661in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{9.911425in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{9.911185in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{9.910939in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{9.910690in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{9.910435in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{9.910176in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{9.909913in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{9.909645in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{9.909373in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{9.909098in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{9.908818in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{9.908535in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{9.908248in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{9.907958in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{9.907665in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{9.907369in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{9.907070in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{9.906769in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{9.906466in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{9.906161in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{9.905854in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{9.905547in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{9.905239in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{9.904931in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{9.904623in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{9.904315in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{9.904008in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{9.903703in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.903401in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{9.903100in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{9.902803in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{9.902510in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{9.902221in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.901938in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{9.901660in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{9.901388in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{9.901124in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{9.900868in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{9.900620in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{9.900381in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{9.900153in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.899935in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{9.899729in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{9.899534in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.899353in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{9.899185in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{9.899030in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{9.898889in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.898763in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{9.898650in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{9.898551in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{9.898466in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{9.898393in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{9.898331in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{9.898279in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.898237in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{9.898202in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{9.898174in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.898151in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{9.898132in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{9.898118in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{9.898109in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{9.898105in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{9.898110in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.898127in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.898159in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.898213in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{9.898295in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.898412in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{9.898572in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.898782in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{9.899049in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.899378in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{9.899773in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{9.900236in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{9.900768in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{9.901365in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{9.902025in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{9.902740in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{9.903502in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{9.904299in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{9.905121in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{9.905953in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{9.906784in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{9.907600in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{9.908391in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{9.909151in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{9.909872in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{9.910552in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{9.911191in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.911789in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{9.912352in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{9.912885in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{9.913398in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{9.913899in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.914402in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.914916in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{9.915452in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{9.916020in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.916626in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{9.917278in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.917977in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{9.918726in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{9.919524in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.920370in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.921262in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{9.922195in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{9.923164in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.924163in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.925186in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{9.926226in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{9.927277in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.928334in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{9.929392in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.930447in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{9.931495in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.932534in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{9.933562in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{9.934581in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.935591in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{9.936596in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{9.937599in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.938604in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{9.939616in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{9.940640in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.941678in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{9.942733in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{9.943805in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.944893in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{9.945996in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.947110in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{9.948229in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{9.949347in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{9.950457in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{9.951552in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{9.952624in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{9.953667in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{9.954676in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{9.955648in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{9.956580in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.957473in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{9.958328in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{9.959150in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{9.959944in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{9.960718in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{9.961481in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.962246in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{9.963027in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{9.963838in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{9.964694in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{9.965610in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{9.966603in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{9.967686in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{9.968874in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{9.970181in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{9.971621in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{9.973207in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.974954in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.976876in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{9.978988in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.981304in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{9.983839in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.986606in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{9.989616in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{9.992880in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{9.996407in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.000203in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.004272in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.008613in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.013223in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.018092in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.023208in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.028553in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.034104in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.039835in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.045718in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.051726in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.057827in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.063993in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.070192in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.076390in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.082551in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.088636in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.094600in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.100396in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.105972in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.111277in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.116256in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.120860in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.125042in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.128759in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.131975in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.134657in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.136779in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.138320in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.139266in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.139611in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.139355in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.138508in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.137082in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.135098in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.132575in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.129531in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.125982in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.121937in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.117401in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.112373in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.106849in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.100820in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.094276in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.087204in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.079593in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.071431in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.062711in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.053430in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.043590in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.033200in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.022281in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.010865in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{9.998997in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{9.986742in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{9.974184in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{9.961428in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{9.948606in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{9.935866in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{9.923373in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{9.911301in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{9.899818in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{9.889084in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{9.879237in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{9.870393in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{9.862636in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{9.856025in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{9.850585in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{9.846311in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{9.843163in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{9.841071in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{9.839937in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{9.839643in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{9.840064in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{9.841075in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{9.842570in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{9.844463in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{9.846698in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{9.849246in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{9.852104in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{9.855293in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{9.858856in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{9.862849in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{9.867345in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{9.872424in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{9.878172in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{9.884675in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{9.892009in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{9.900241in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{9.909420in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{9.919573in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{9.930707in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{9.942804in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{9.955823in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{9.969696in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{9.984334in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{9.999628in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.015455in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.031687in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.048199in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.064880in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.081639in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.098406in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.115138in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.131806in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.148400in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.164922in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.181378in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.197783in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.214153in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.230505in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.246854in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.263213in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.279588in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.295975in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.312358in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.328706in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.344969in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.361078in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.376940in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.392435in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.407416in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.421703in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.435088in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.447338in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.458200in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.467409in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.474701in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.479813in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.484717in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.488961in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.495014in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.502661in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.511686in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.521878in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.533036in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.544974in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.557526in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.570544in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.583899in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.597472in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.611151in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.624822in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.638361in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.651635in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.664492in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.676769in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.688297in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.698912in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.708464in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.716827in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.723903in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.729630in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.733972in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.736929in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.738522in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.738801in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.737836in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.735716in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.732547in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.728446in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.723533in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.717933in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.711762in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.705133in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.698147in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.690901in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.683482in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.675978in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.668470in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.661044in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.653785in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.646779in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.640111in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.633862in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.628105in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.622904in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.618311in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.614368in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.611109in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.608564in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.606756in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.605714in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.605468in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.606049in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.607495in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.609838in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.613110in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.617327in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.622497in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.628608in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.635633in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.643528in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.652234in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.661673in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.671753in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.682365in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.693384in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.704674in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.716091in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.727492in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.738741in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.749714in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.760306in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.770427in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.780003in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.788970in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.797274in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.804862in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.811676in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.817660in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.822747in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.826874in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.829976in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.831998in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.832898in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.832648in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.831239in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.828677in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.824987in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.820208in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.814392in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.807607in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.799928in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.791442in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.782241in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.772420in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.762071in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.751280in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.740127in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.728682in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.717006in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.705155in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.693172in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.681101in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.668976in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.656831in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.644694in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.632592in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.620548in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.608583in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.596715in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.584960in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.573333in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.561849in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.550524in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.539378in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.528435in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.517725in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.507286in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.497161in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.487396in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.478041in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.469139in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.460730in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.452843in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.445498in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.438703in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.432455in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.426742in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.421542in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.416820in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.412537in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.408644in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.405085in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.401803in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.398742in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.395848in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.393072in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.390373in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.387716in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.385072in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.382415in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.379727in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.376989in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.374188in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.371308in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.368339in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.365271in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.362094in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.358803in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.355395in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.351867in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.348221in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.344459in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.340586in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.336606in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.332526in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.328353in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.324095in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.319760in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.315357in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.310895in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{10.306381in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{10.301827in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.297239in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.292628in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{10.288002in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{10.283373in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{10.278750in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.274146in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.269572in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.265043in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{10.260572in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.256172in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{10.251858in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.247638in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.243524in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{10.239521in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.235635in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{10.231869in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{10.228226in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.224708in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{10.221316in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.218051in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{10.214915in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.211909in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.209034in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.206289in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.203675in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{10.201187in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.198824in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{10.196578in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.194442in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.192405in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.190454in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{10.188571in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.186737in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{10.184930in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.183123in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{10.181291in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{10.179410in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{10.177458in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{10.175416in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.173272in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.171019in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.168653in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.166176in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.163596in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.160924in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.158175in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.155369in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.152528in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.149674in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.146831in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.144018in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.141256in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.138559in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.135940in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.133407in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.130966in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.128620in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{10.126372in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.124220in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{10.122164in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{10.120201in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.118326in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.116536in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{10.114826in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{10.113191in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{10.111627in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{10.110129in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.108690in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{10.107308in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{10.105975in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{10.104688in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{10.103441in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{10.102229in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.101047in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{10.099890in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.098753in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{10.097632in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{10.096524in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{10.095426in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{10.094335in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.093249in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{10.092167in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{10.091087in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{10.090010in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.088935in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{10.087861in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{10.086790in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{10.085721in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{10.084654in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.083591in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{10.082532in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{10.081478in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{10.080428in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{10.079385in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{10.078347in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.077317in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{10.076294in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.075279in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{10.074273in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{10.073276in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{10.072288in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{10.071310in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.070343in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.069387in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.068441in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.067507in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.066585in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.065675in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.064777in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.063892in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.063019in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.062159in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.061311in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.060477in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.059656in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.058848in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.058054in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.057272in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.056504in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.055750in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.055008in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.054280in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.053565in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.052864in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.052175in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.051500in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.050837in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.050188in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.049551in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.048927in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.048316in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.047717in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.047130in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.046556in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.045993in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.045443in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.044905in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.044378in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.043862in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.043358in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.042865in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.042384in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.041913in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.041452in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.041003in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.040564in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.040134in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.039716in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.039306in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.038907in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.038517in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.038137in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.037766in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.037404in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.037050in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.036706in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.036370in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.036043in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.035723in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.035412in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.035109in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.034814in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.034526in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.034246in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.033973in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.033708in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.033449in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.033198in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.032953in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.032715in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.032483in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.032258in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.032039in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.031826in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.031620in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.031419in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.031224in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.031035in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.030851in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.030672in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.030499in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.030332in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.030169in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.030012in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.029859in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.029712in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.029569in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.029431in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.029298in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.029169in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.029045in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.028925in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.028809in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.028698in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.028591in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.028488in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.028389in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.028294in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.028203in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.028115in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.028032in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.027951in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.027875in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.027802in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.027732in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.027665in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.027602in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.027541in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.027484in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.027429in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.027378in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.027329in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.027282in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.027239in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.027197in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.027158in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.027122in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.027087in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{10.027055in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{10.027025in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{10.026997in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{10.026970in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{10.026946in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{10.026923in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{10.026902in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{10.026883in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{10.026865in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{10.026849in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{10.026834in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{10.026820in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{10.026808in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{10.026797in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{10.026787in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{10.026779in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{10.026772in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{10.026765in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{10.026760in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{10.026756in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{10.026752in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{10.026750in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{10.026748in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{10.026747in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{10.026747in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{10.026748in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.026749in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{10.026751in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{10.026753in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{10.026757in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{10.026760in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{10.026765in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{10.026769in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{10.026774in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{10.026780in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{10.026786in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{10.026793in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{10.026800in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{10.026807in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{10.026814in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{10.026822in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{10.026830in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{10.026839in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.026847in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{10.026856in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{10.026865in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{10.026875in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{10.026884in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{10.026894in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{10.026903in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{10.026913in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{10.026923in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{10.026934in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{10.026944in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{10.026954in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{10.026965in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{10.026975in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{10.026986in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{10.026996in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{10.027007in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{10.027018in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{10.027028in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{10.027039in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{10.027050in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{10.027061in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{10.027071in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{10.027082in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{10.027093in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{10.027103in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{10.027114in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{10.027125in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{10.027135in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{10.027146in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{10.027156in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{10.027167in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{10.027177in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{10.027187in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{10.027198in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{10.027208in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{10.027218in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{10.027228in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{10.027238in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.027248in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{10.027257in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{10.027267in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{10.027277in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{10.027286in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{10.027296in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{10.027305in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{10.027314in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{10.027323in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{10.027332in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.027341in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{10.027350in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{10.027359in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{10.027368in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{10.027376in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{10.027385in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{10.027393in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{10.027401in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{10.027410in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{10.027418in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{10.027426in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.027434in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{10.027441in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{10.027449in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{10.027457in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{10.027464in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{10.027471in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{10.027479in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{10.027486in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{10.027493in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{10.027500in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{10.027507in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{10.027507in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.027507in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.888111in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.888111in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.888111in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{9.888111in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{9.888080in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{9.888047in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{9.888014in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{9.887981in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{9.887947in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{9.887912in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{9.887877in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{9.887841in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{9.887804in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{9.887767in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{9.887729in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{9.887690in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{9.887651in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{9.887611in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{9.887571in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{9.887530in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{9.887488in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{9.887445in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{9.887401in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{9.887357in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{9.887312in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{9.887267in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{9.887220in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{9.887173in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{9.887125in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{9.887076in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.887027in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{9.886976in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{9.886925in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{9.886873in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{9.886820in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{9.886767in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{9.886712in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{9.886657in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{9.886601in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{9.886544in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{9.886486in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{9.886427in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{9.886367in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{9.886306in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{9.886245in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{9.886182in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{9.886119in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{9.886054in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{9.885989in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{9.885923in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{9.885855in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{9.885787in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{9.885718in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{9.885648in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{9.885577in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{9.885505in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{9.885432in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{9.885358in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.885283in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{9.885207in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{9.885130in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{9.885052in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{9.884973in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{9.884893in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{9.884812in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{9.884730in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{9.884647in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{9.884563in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{9.884478in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{9.884392in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{9.884305in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{9.884217in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{9.884129in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{9.884039in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{9.883948in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{9.883857in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{9.883764in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{9.883671in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{9.883576in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{9.883481in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{9.883385in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{9.883288in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{9.883190in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{9.883092in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{9.882992in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{9.882892in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{9.882791in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{9.882689in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{9.882587in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{9.882484in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{9.882380in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{9.882276in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{9.882171in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{9.882066in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{9.881960in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{9.881854in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.881747in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{9.881640in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{9.881533in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{9.881425in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{9.881317in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.881209in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{9.881101in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{9.880992in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{9.880884in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{9.880776in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{9.880668in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{9.880560in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{9.880452in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.880345in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{9.880238in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{9.880132in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{9.880026in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{9.879921in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{9.879817in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.879714in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{9.879611in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{9.879510in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{9.879409in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{9.879310in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{9.879212in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{9.879116in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{9.879021in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{9.878927in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{9.878836in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{9.878746in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{9.878658in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{9.878572in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{9.878488in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{9.878406in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{9.878326in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{9.878249in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{9.878174in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{9.878102in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{9.878032in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{9.877965in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{9.877901in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{9.877840in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{9.877781in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{9.877725in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{9.877672in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{9.877622in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{9.877575in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{9.877531in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{9.877490in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{9.877452in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{9.877417in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{9.877385in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{9.877356in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{9.877330in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{9.877308in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{9.877288in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{9.877272in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{9.877258in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{9.877248in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{9.877241in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{9.877237in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{9.877236in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{9.877238in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{9.877244in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{9.877252in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{9.877264in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{9.877280in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{9.877298in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{9.877320in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{9.877345in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{9.877374in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{9.877406in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{9.877442in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{9.877481in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{9.877523in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{9.877569in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{9.877619in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{9.877672in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{9.877729in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{9.877790in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{9.877854in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{9.877922in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{9.877994in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{9.878070in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{9.878149in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{9.878233in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{9.878320in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{9.878410in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{9.878505in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{9.878604in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{9.878706in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{9.878812in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{9.878922in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{9.879036in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{9.879154in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{9.879275in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{9.879400in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{9.879529in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{9.879662in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{9.879798in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{9.879938in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{9.880081in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{9.880228in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{9.880378in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{9.880531in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{9.880688in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.880848in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{9.881011in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{9.881177in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{9.881346in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{9.881518in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{9.881692in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{9.881869in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{9.882048in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{9.882229in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{9.882413in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{9.882598in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{9.882785in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{9.882974in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{9.883164in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{9.883355in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{9.883547in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{9.883740in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{9.883933in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{9.884126in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{9.884319in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{9.884512in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{9.884705in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{9.884896in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{9.885086in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{9.885275in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{9.885461in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{9.885646in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{9.885828in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{9.886007in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{9.886182in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{9.886354in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{9.886521in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.886684in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{9.886841in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{9.886993in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{9.887139in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{9.887278in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.887410in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{9.887534in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{9.887651in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{9.887758in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{9.887855in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{9.887943in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{9.888020in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{9.888086in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.888140in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{9.888181in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{9.888210in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.888224in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{9.888225in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{9.888210in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{9.888181in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.888136in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{9.888075in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{9.887998in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{9.887905in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{9.887797in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{9.887673in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{9.887535in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.887383in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{9.887218in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{9.887042in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.886855in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{9.886660in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{9.886458in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{9.886251in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{9.886041in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{9.885832in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.885625in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.885424in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.885233in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{9.885055in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.884896in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{9.884759in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.884647in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{9.884563in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.884511in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{9.884490in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{9.884500in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{9.884541in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{9.884609in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{9.884699in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{9.884805in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{9.884919in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{9.885032in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{9.885134in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{9.885213in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{9.885259in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{9.885262in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{9.885216in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{9.885113in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{9.884951in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{9.884727in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{9.884443in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.884101in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{9.883708in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{9.883270in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{9.882798in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{9.882301in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.881792in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.881284in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{9.880787in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{9.880313in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.879870in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{9.879467in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.879109in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{9.878801in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{9.878548in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.878353in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.878220in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{9.878152in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{9.878150in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.878219in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.878361in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{9.878579in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{9.878874in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.879250in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{9.879708in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.880250in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{9.880874in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.881582in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{9.882372in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{9.883240in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.884183in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{9.885196in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{9.886273in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.887410in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{9.888600in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{9.889840in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.891123in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{9.892449in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{9.893811in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.895208in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{9.896635in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.898087in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{9.899559in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{9.901042in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{9.902530in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{9.904012in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{9.905479in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{9.906922in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{9.908330in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{9.909697in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{9.911014in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.912275in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{9.913474in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{9.914606in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{9.915668in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{9.916657in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{9.917572in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.918412in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{9.919179in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{9.919875in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{9.920504in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{9.921070in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{9.921582in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{9.922048in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{9.922482in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{9.922898in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{9.923318in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{9.923767in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.924278in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.924889in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{9.925643in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.926586in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{9.927765in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.929225in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{9.931007in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{9.933145in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{9.935664in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{9.938581in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{9.941903in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{9.945625in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{9.949734in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{9.954204in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{9.958997in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{9.964066in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{9.969358in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{9.974814in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{9.980375in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{9.985986in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{9.991597in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{9.997163in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.002646in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.008012in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.013230in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.018272in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.023111in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.027723in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.032081in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.036161in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.039939in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.043393in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.046502in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.049247in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.051613in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.053588in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.055164in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.056337in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.057110in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.057495in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.057506in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.057166in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.056502in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.055543in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.054318in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.052848in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.051155in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.049250in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.047140in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.044825in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.042303in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.039566in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.036606in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.033413in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.029978in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.026295in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.022358in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.018169in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.013735in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.009070in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.004195in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{9.999142in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{9.993954in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{9.988685in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{9.983404in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{9.978195in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{9.973157in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{9.968401in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{9.964047in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{9.960217in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{9.957033in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{9.954601in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{9.953016in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{9.952352in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{9.952666in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{9.953990in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{9.956338in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{9.959701in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{9.964050in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{9.969335in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{9.975490in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{9.982439in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{9.990101in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{9.998395in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.007252in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.016615in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.026439in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.036691in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.047349in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.058392in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.069805in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.081566in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.093652in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.106034in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.118678in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.131546in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.144600in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.157806in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.171130in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.184544in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.198022in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.211540in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.225073in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.238591in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.252061in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.265442in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.278687in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.291745in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.304558in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.317069in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.329223in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.340969in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.352259in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.363056in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.373327in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.383049in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.392207in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.400797in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.408823in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.416299in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.423248in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.429697in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.435677in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.441220in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.446353in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.451102in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.455485in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.459521in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.463221in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.466596in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.469653in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.472395in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.474826in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.476941in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.478737in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.480204in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.481329in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.482098in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.483842in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.486303in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.489601in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.493438in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.497495in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.501445in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.504977in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.507807in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.509696in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.510460in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.509972in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.508163in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.505016in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.500566in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.494895in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.488128in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.480429in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.471988in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.463015in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.453725in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.444321in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.434980in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.425850in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.417038in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.408614in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.400611in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.393035in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.385861in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.379049in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.372541in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.366270in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.360165in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.354156in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.348181in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.342186in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.336133in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.329996in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.323762in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.317435in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.311028in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.304570in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.298096in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.291653in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.285294in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.279074in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.273047in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.267264in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.261772in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.256607in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.251802in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.247386in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.243384in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.239826in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.236746in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.234183in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.232186in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.230808in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.230106in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.230132in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.230931in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.232535in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.234961in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.238206in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.242251in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.247057in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.252565in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.258694in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.265343in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.272387in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.279682in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.287076in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.294409in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.301528in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.308298in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.314601in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.320346in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.325466in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.329920in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.333686in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.336762in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.339167in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.340930in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.342096in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.342718in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.342852in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.342560in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.341900in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.340926in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.339688in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.338229in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.336588in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.334796in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.332880in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.330861in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.328755in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.326574in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.324326in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.322016in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.319645in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.317215in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.314728in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.312186in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.309592in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.306950in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.304266in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.301548in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.298804in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.296044in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.293280in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.290521in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.287779in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.285063in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.282383in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.279746in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.277158in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.274624in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.272150in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.269739in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.267396in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.265128in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.262940in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.260839in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.258834in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.256932in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.255139in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.253462in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.251905in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.250470in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.249159in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.247971in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.246906in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.245962in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.245136in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.244427in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.243830in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.243343in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.242961in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.242681in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.242496in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.242403in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.242395in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.242465in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.242606in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.242808in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.243059in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.243347in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.243655in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.243966in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.244259in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.244516in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.244716in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.244842in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.244879in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.244817in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.244646in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.244363in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.243966in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.243455in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.242835in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.242110in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.241288in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.240377in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.239387in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.238327in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{10.237207in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{10.236035in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.234821in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.233572in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{10.232296in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{10.231000in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{10.229691in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.228376in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.227063in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.225760in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{10.224474in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.223214in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{10.221984in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.220792in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.219643in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{10.218539in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.217484in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{10.216479in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{10.215525in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.214624in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{10.213775in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.212979in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{10.212236in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.211548in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.210914in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.210334in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.209808in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{10.209335in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.208914in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{10.208543in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.208217in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.207933in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.207684in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{10.207465in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.207265in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{10.207075in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.206884in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{10.206680in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{10.206453in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{10.206191in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{10.205888in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.205536in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.205132in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.204675in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.204164in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.203602in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.202995in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.202348in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.201669in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.200968in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.200256in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.199540in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.198832in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.198139in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.197468in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.196824in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.196211in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.195631in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.195086in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{10.194575in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.194098in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{10.193653in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{10.193238in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.192849in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.192483in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{10.192137in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{10.191809in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{10.191496in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{10.191195in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.190905in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{10.190625in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{10.190355in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{10.190092in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{10.189839in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{10.189594in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.189358in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{10.189131in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.188915in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{10.188709in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{10.188514in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{10.188329in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{10.188156in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.187995in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{10.187844in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{10.187705in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{10.187577in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.187460in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{10.187352in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{10.187255in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{10.187167in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{10.187089in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.187019in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{10.186957in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{10.186902in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{10.186856in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{10.186816in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{10.186782in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.186755in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{10.186733in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.186716in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{10.186704in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{10.186697in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{10.186694in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{10.186695in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.186699in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.186707in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.186717in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.186730in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.186746in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.186764in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.186784in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.186805in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.186828in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.186853in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.186878in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.186905in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.186932in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.186960in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.186988in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.187017in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.187046in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.187075in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.187104in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.187133in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.187162in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.187190in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.187218in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.187246in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.187272in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.187299in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.187324in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.187349in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.187373in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.187396in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.187418in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.187440in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.187460in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.187479in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.187497in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.187514in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.187530in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.187545in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.187558in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.187571in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.187582in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.187592in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.187601in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.187608in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.187614in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.187620in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.187623in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.187626in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.187627in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.187628in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.187627in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.187624in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.187621in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.187616in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.187611in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.187604in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.187596in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.187586in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.187576in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.187565in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.187552in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.187538in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.187524in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.187508in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.187491in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.187473in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.187454in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.187434in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.187414in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.187392in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.187369in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.187345in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.187321in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.187295in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.187269in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.187241in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.187213in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.187184in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.187154in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.187123in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.187091in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.187058in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.187025in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.186990in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.186955in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.186919in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.186882in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.186844in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.186805in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.186765in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.186725in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.186684in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.186642in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.186599in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.186555in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.186510in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.186465in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.186418in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.186372in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.186324in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.186275in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.186226in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.186177in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.186126in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.186075in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.186024in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.185972in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.185919in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.185866in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.185813in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.185759in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.185705in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.185650in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.185596in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.185541in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.185486in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{10.185430in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{10.185375in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{10.185319in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{10.185264in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{10.185208in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{10.185152in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{10.185097in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{10.185041in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{10.184985in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{10.184930in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{10.184875in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{10.184820in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{10.184765in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{10.184710in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{10.184656in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{10.184601in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{10.184547in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{10.184494in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{10.184440in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{10.184387in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{10.184334in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{10.184282in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{10.184230in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{10.184178in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{10.184127in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{10.184076in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.184026in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{10.183976in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{10.183926in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{10.183877in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{10.183829in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{10.183780in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{10.183733in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{10.183685in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{10.183639in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{10.183592in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{10.183546in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{10.183501in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{10.183456in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{10.183412in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{10.183368in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{10.183325in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{10.183282in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.183240in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{10.183198in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{10.183157in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{10.183116in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{10.183076in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{10.183036in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{10.182997in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{10.182958in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{10.182920in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{10.182882in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{10.182845in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{10.182808in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{10.182772in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{10.182737in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{10.182701in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{10.182667in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{10.182633in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{10.182599in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{10.182566in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{10.182533in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{10.182501in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{10.182469in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{10.182438in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{10.182407in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{10.182376in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{10.182346in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{10.182317in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{10.182288in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{10.182259in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{10.182231in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{10.182204in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{10.182176in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{10.182150in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{10.182123in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{10.182097in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{10.182072in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{10.182047in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{10.182022in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{10.181998in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.181974in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{10.181950in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{10.181927in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{10.181904in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{10.181882in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{10.181860in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{10.181838in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{10.181817in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{10.181796in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{10.181775in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.181755in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{10.181735in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{10.181716in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{10.181697in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{10.181678in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{10.181659in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{10.181641in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{10.181623in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{10.181606in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{10.181588in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{10.181571in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.181555in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{10.181538in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{10.181522in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{10.181506in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{10.181491in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{10.181476in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{10.181461in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{10.181446in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{10.181432in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{10.181418in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{10.181404in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{10.181404in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.181404in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.945562in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.945562in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.945562in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{9.945562in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{9.945590in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{9.945618in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{9.945647in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{9.945677in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{9.945707in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{9.945738in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{9.945769in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{9.945801in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{9.945833in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{9.945866in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{9.945899in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{9.945933in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{9.945967in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{9.946002in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{9.946038in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{9.946074in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{9.946111in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{9.946148in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{9.946186in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{9.946225in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{9.946264in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{9.946304in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{9.946344in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{9.946385in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{9.946427in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{9.946470in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.946513in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{9.946556in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{9.946601in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{9.946646in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{9.946692in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{9.946738in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{9.946785in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{9.946833in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{9.946881in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{9.946931in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{9.946981in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{9.947031in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{9.947083in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{9.947135in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{9.947187in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{9.947241in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{9.947295in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{9.947350in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{9.947406in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{9.947462in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{9.947519in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{9.947577in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{9.947636in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{9.947695in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{9.947755in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{9.947816in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{9.947877in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{9.947940in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.948003in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{9.948066in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{9.948131in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{9.948196in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{9.948262in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{9.948328in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{9.948395in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{9.948463in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{9.948532in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{9.948601in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{9.948671in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{9.948742in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{9.948813in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{9.948885in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{9.948957in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{9.949030in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{9.949103in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{9.949178in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{9.949252in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{9.949327in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{9.949403in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{9.949479in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{9.949556in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{9.949633in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{9.949710in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{9.949788in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{9.949866in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{9.949944in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{9.950022in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{9.950101in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{9.950180in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{9.950259in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{9.950339in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{9.950418in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{9.950497in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{9.950576in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{9.950656in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{9.950735in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.950813in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{9.950892in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{9.950970in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{9.951048in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{9.951125in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.951202in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{9.951279in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{9.951354in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{9.951429in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{9.951503in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{9.951576in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{9.951648in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{9.951719in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.951789in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{9.951858in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{9.951925in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{9.951991in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{9.952055in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{9.952118in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.952179in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{9.952238in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{9.952294in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{9.952349in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{9.952402in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{9.952452in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{9.952499in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{9.952544in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{9.952587in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{9.952626in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{9.952662in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{9.952696in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{9.952726in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{9.952752in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{9.952776in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{9.952795in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{9.952811in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{9.952823in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{9.952831in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{9.952835in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{9.952835in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{9.952830in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{9.952822in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{9.952808in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{9.952790in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{9.952768in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{9.952741in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{9.952709in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{9.952672in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{9.952631in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{9.952584in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{9.952533in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{9.952476in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{9.952414in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{9.952347in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{9.952275in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{9.952197in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{9.952114in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{9.952026in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{9.951932in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{9.951833in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{9.951728in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{9.951617in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{9.951500in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{9.951378in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{9.951249in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{9.951115in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{9.950974in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{9.950827in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{9.950673in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{9.950514in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{9.950347in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{9.950174in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{9.949994in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{9.949807in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{9.949613in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{9.949412in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{9.949204in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{9.948988in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{9.948765in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{9.948534in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{9.948296in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{9.948049in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{9.947795in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{9.947532in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{9.947262in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{9.946983in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{9.946695in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{9.946399in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{9.946095in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{9.945781in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{9.945459in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{9.945128in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{9.944787in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{9.944438in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{9.944079in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{9.943711in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{9.943333in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{9.942946in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{9.942549in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{9.942142in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{9.941726in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{9.941300in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{9.940864in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{9.940418in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{9.939962in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{9.939496in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.939019in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{9.938533in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{9.938037in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{9.937530in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{9.937014in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{9.936487in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{9.935950in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{9.935403in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{9.934846in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{9.934280in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{9.933703in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{9.933117in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{9.932521in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{9.931915in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{9.931300in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{9.930676in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{9.930042in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{9.929400in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{9.928749in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{9.928090in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{9.927422in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{9.926746in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{9.926063in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{9.925373in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{9.924675in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{9.923971in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{9.923260in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{9.922544in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{9.921822in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{9.921096in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{9.920365in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{9.919630in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.918892in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{9.918152in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{9.917410in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{9.916666in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{9.915922in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.915178in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{9.914435in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{9.913694in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{9.912956in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{9.912222in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{9.911493in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{9.910769in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{9.910052in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.909342in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{9.908642in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{9.907951in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.907271in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{9.906603in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{9.905948in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{9.905308in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.904682in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{9.904072in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{9.903478in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{9.902901in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{9.902341in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{9.901799in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{9.901275in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.900769in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{9.900280in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{9.899810in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.899357in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{9.898923in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{9.898508in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{9.898113in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{9.897739in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{9.897387in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.897060in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.896760in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.896489in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{9.896252in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.896051in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{9.895889in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.895769in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{9.895694in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.895666in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{9.895685in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{9.895750in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{9.895860in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{9.896012in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{9.896199in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{9.896416in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{9.896651in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{9.896895in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{9.897134in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{9.897355in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{9.897545in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{9.897690in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{9.897780in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{9.897807in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{9.897764in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{9.897647in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{9.897455in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.897189in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{9.896853in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{9.896455in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{9.896002in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{9.895505in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.894976in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.894426in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{9.893865in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{9.893303in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.892744in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{9.892194in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.891653in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{9.891120in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{9.890589in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.890053in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.889504in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{9.888929in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{9.888315in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.887647in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.886913in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{9.886098in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{9.885193in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.884188in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{9.883079in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.881864in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{9.880546in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.879129in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{9.877625in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{9.876048in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.874415in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{9.872749in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{9.871073in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.869411in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{9.867786in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{9.866218in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.864724in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{9.863315in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{9.862000in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.860781in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{9.859657in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.858620in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{9.857659in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{9.856759in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{9.855902in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{9.855066in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{9.854229in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{9.853369in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{9.852467in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{9.851506in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{9.850472in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.849354in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{9.848143in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{9.846835in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{9.845427in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{9.843918in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{9.842310in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.840608in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{9.838818in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{9.836949in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{9.835011in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{9.833018in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{9.830982in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{9.828922in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{9.826856in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{9.824808in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{9.822806in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{9.820885in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.819084in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.817449in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{9.816034in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.814892in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{9.814080in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.813651in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{9.813656in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{9.814137in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{9.815128in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{9.816656in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{9.818735in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{9.821370in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{9.824557in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{9.828278in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{9.832505in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{9.837201in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{9.842320in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{9.847814in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{9.853632in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{9.859727in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{9.866055in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{9.872577in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{9.879258in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{9.886063in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{9.892960in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{9.899912in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{9.906883in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{9.913829in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{9.920707in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{9.927470in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{9.934069in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{9.940461in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{9.946605in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{9.952466in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{9.958015in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{9.963232in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{9.968103in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{9.972623in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{9.976795in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{9.980631in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{9.984150in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{9.987379in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{9.990349in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{9.993091in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{9.995637in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{9.998009in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.000221in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.002277in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.004168in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.005873in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.007355in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.008568in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.009450in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.009929in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.009924in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.009349in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.008117in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.006150in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.003380in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{9.999757in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{9.995250in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{9.989852in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{9.983584in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{9.976496in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{9.968669in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{9.960222in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{9.951308in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{9.942111in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{9.932838in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{9.923711in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{9.914947in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{9.906749in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{9.899294in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{9.892726in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{9.887155in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{9.882656in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{9.879270in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{9.877004in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{9.875833in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{9.875706in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{9.876546in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{9.878258in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{9.880744in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{9.883902in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{9.887646in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{9.891902in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{9.896619in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{9.901763in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{9.907317in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{9.913278in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{9.919655in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{9.926466in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{9.933737in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{9.941498in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{9.949784in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{9.958631in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{9.968076in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{9.978151in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{9.988886in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.000299in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.012403in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.025192in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.038648in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.052732in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.067386in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.082527in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.098054in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.113844in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.129766in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.145683in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.161461in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.176978in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.192128in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.206824in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.221007in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.234646in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.247741in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.260324in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.272460in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.284242in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.295782in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.307198in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.318609in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.330115in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.341795in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.353695in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.365831in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.378179in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.390677in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.403222in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.415667in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.427822in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.439459in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.450312in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.460091in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.468496in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.475223in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.479981in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.484230in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.487538in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.492243in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.498165in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.505122in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.512933in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.521426in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.530442in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.539836in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.549484in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.559280in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.569130in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.578951in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.588665in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.598194in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.607456in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.616365in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.624829in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.632757in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.640060in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.646662in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.652500in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.657532in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.661730in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.665089in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.667616in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.669329in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.670256in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.670430in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.669884in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.668651in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.666761in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.664239in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.661107in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.657383in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.653089in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.648243in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.642874in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.637016in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.630714in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.624027in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.617029in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.609813in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.602483in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.595155in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.587954in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.581001in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.574418in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.568317in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.562807in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.557989in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.553961in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.550822in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.548667in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.547591in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.547685in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.549032in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.551702in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.555743in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.561180in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.568012in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.576209in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.585719in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.596465in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.608348in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.621252in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.635037in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.649544in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.664597in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.680000in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.695553in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.711052in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.726305in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.741138in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.755401in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.768968in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.781740in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.793637in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.804597in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.814568in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.823506in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.831372in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.838131in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.843751in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.848204in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.851473in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.853551in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.854442in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.854163in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.852742in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.850217in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.846638in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.842059in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.836543in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.830160in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.822982in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.815083in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.806541in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.797428in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.787815in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.777766in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.767341in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.756596in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.745580in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.734339in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.722916in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.711352in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.699686in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.687955in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.676193in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.664434in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.652708in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.641042in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.629460in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.617985in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.606637in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.595435in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.584397in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.573544in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.562896in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.552478in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.542313in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.532425in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.522839in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.513575in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.504651in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.496078in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.487864in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.480012in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.472522in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.465391in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.458613in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.452183in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.446097in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.440346in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.434927in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.429831in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.425051in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.420578in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.416400in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.412506in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.408879in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.405503in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.402357in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.399418in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.396661in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.394055in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.391567in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.389165in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.386812in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.384477in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.382128in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.379743in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.377300in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.374786in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.372192in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.369516in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.366757in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.363921in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.361017in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.358057in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.355056in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.352027in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.348987in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{10.345952in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{10.342935in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.339947in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.336999in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{10.334100in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{10.331256in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{10.328474in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.325759in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.323116in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.320548in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{10.318059in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.315651in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{10.313326in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.311085in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.308928in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{10.306854in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.304861in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{10.302948in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{10.301112in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.299351in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{10.297662in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.296043in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{10.294492in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.293007in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.291585in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.290224in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.288924in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{10.287682in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.286497in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{10.285365in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.284284in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.283252in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.282264in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{10.281317in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.280404in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{10.279519in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.278657in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{10.277810in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{10.276971in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{10.276136in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{10.275298in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.274455in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.273605in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.272747in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.271881in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.271007in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.270129in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.269248in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.268370in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.267496in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.266633in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.265783in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.264952in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.264144in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.263361in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.262607in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.261885in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.261198in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.260546in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{10.259933in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.259359in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{10.258824in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{10.258330in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.257877in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.257464in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{10.257091in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{10.256757in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{10.256460in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{10.256200in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.255975in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{10.255783in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{10.255623in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{10.255493in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{10.255392in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{10.255318in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.255269in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{10.255245in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.255243in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{10.255263in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{10.255303in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{10.255361in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{10.255436in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.255527in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{10.255633in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{10.255753in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{10.255886in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.256030in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{10.256185in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{10.256349in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{10.256522in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{10.256704in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.256892in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{10.257088in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{10.257289in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{10.257495in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{10.257706in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{10.257922in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.258141in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{10.258363in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.258587in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{10.258814in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{10.259043in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{10.259274in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{10.259505in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.259738in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.259971in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.260204in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.260438in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.260671in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.260903in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.261135in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.261366in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.261596in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.261825in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.262052in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.262278in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.262502in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.262724in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.262944in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.263162in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.263378in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.263592in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.263803in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.264012in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.264219in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.264423in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.264624in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.264822in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.265018in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.265211in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.265401in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.265589in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.265773in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.265955in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.266134in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.266309in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.266482in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.266652in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.266819in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.266983in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.267144in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.267302in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.267458in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.267610in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.267759in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.267906in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.268049in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.268190in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.268328in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.268463in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.268595in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.268724in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.268851in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.268975in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.269096in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.269215in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.269331in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.269444in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.269555in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.269663in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.269769in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.269872in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.269973in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.270071in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.270167in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.270261in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.270352in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.270441in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.270528in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.270613in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.270695in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.270775in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.270854in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.270930in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.271004in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.271076in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.271146in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.271214in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.271281in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.271345in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.271408in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.271468in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.271527in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.271585in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.271640in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.271694in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.271746in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.271796in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.271845in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.271892in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.271938in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.271982in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.272024in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.272065in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.272105in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.272143in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.272180in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.272215in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.272249in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.272281in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.272312in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.272342in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.272371in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.272398in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.272425in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.272450in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.272473in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.272496in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.272518in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.272539in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.272558in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.272577in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.272595in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.272611in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.272627in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.272642in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.272657in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.272670in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.272683in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.272695in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{10.272706in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{10.272717in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{10.272727in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{10.272736in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{10.272745in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{10.272753in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{10.272761in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{10.272768in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{10.272774in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{10.272781in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{10.272786in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{10.272791in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{10.272796in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{10.272801in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{10.272805in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{10.272808in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{10.272812in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{10.272815in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{10.272818in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{10.272820in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{10.272822in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{10.272824in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{10.272826in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{10.272827in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{10.272828in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{10.272829in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.272830in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{10.272830in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{10.272831in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{10.272831in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{10.272831in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{10.272831in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{10.272830in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{10.272830in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{10.272829in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{10.272829in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{10.272828in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{10.272827in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{10.272826in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{10.272825in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{10.272824in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{10.272822in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{10.272821in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.272819in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{10.272818in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{10.272816in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{10.272815in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{10.272813in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{10.272811in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{10.272809in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{10.272808in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{10.272806in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{10.272804in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{10.272802in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{10.272800in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{10.272798in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{10.272796in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{10.272794in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{10.272792in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{10.272789in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{10.272787in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{10.272785in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{10.272783in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{10.272781in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{10.272779in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{10.272777in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{10.272774in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{10.272772in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{10.272770in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{10.272768in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{10.272766in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{10.272764in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{10.272762in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{10.272759in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{10.272757in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{10.272755in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{10.272753in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{10.272751in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{10.272749in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{10.272747in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{10.272745in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{10.272743in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.272741in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{10.272738in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{10.272736in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{10.272734in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{10.272732in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{10.272731in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{10.272729in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{10.272727in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{10.272725in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{10.272723in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.272721in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{10.272719in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{10.272717in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{10.272715in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{10.272714in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{10.272712in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{10.272710in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{10.272708in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{10.272707in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{10.272705in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{10.272703in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.272701in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{10.272700in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{10.272698in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{10.272697in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{10.272695in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{10.272693in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{10.272692in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{10.272690in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{10.272689in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{10.272687in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{10.272686in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{10.272686in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.272686in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.021655in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.021655in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{10.021655in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{10.021655in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{10.021686in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{10.021718in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{10.021750in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{10.021783in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{10.021817in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{10.021851in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{10.021886in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{10.021922in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{10.021958in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.021995in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{10.022033in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{10.022071in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{10.022110in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{10.022150in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{10.022191in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{10.022232in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{10.022274in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{10.022317in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{10.022361in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{10.022405in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.022451in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{10.022497in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{10.022544in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{10.022592in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{10.022641in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{10.022691in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{10.022741in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{10.022793in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{10.022845in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{10.022899in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.022953in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{10.023008in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{10.023065in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{10.023122in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{10.023180in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{10.023240in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{10.023300in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{10.023362in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{10.023424in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{10.023488in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{10.023553in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{10.023618in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{10.023685in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{10.023754in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{10.023823in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{10.023893in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{10.023965in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{10.024038in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{10.024112in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{10.024188in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{10.024264in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{10.024342in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{10.024421in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{10.024502in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{10.024584in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{10.024667in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{10.024751in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{10.024837in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{10.024924in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{10.025013in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{10.025103in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{10.025195in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{10.025287in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{10.025382in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{10.025478in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{10.025575in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{10.025674in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{10.025774in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{10.025876in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.025979in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{10.026084in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{10.026190in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{10.026298in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{10.026408in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{10.026519in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{10.026631in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{10.026746in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{10.026862in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{10.026979in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{10.027098in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{10.027219in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{10.027342in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{10.027466in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{10.027591in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{10.027719in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{10.027848in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.027979in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{10.028111in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{10.028245in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{10.028381in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{10.028519in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{10.028658in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{10.028799in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{10.028941in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{10.029086in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{10.029231in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{10.029379in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{10.029528in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{10.029679in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{10.029832in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{10.029986in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{10.030142in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{10.030300in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{10.030459in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{10.030620in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{10.030782in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{10.030946in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{10.031112in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{10.031279in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{10.031447in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{10.031618in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{10.031789in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{10.031962in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.032137in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.032313in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.032491in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.032670in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.032850in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.033032in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.033215in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.033399in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.033585in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.033772in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.033961in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.034150in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.034341in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.034533in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.034727in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.034921in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.035117in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.035314in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.035513in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.035713in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.035914in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.036116in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.036320in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.036525in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.036731in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.036939in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.037148in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.037359in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.037571in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.037785in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.038000in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.038217in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.038436in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.038657in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.038880in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.039104in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.039330in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.039559in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.039789in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.040021in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.040256in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.040492in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.040731in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.040972in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.041215in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.041461in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.041709in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.041959in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.042212in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.042467in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.042725in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.042985in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.043248in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.043513in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.043781in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.044052in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.044325in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.044601in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.044880in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.045161in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.045445in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.045732in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.046022in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.046315in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.046611in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.046910in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.047211in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.047516in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.047824in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.048135in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.048449in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.048766in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.049087in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.049410in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.049737in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.050068in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.050401in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.050739in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.051079in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.051423in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.051771in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.052122in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.052477in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.052836in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.053198in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.053565in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.053935in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.054309in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.054687in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.055069in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.055455in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.055846in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.056240in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.056639in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.057043in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.057450in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.057863in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.058280in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.058701in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.059128in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.059559in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.059995in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.060436in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.060883in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.061334in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.061791in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.062254in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.062721in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.063195in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.063674in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.064159in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.064650in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.065147in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.065650in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.066160in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.066676in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{10.067198in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{10.067727in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{10.068263in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{10.068806in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.069356in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{10.069912in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.070477in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{10.071048in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{10.071627in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{10.072214in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{10.072808in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{10.073410in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.074020in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{10.074637in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{10.075263in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{10.075896in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{10.076538in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.077187in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{10.077844in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{10.078509in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{10.079182in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.079863in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{10.080551in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{10.081246in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{10.081948in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{10.082657in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.083373in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{10.084094in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.084821in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{10.085553in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{10.086290in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{10.087031in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{10.087776in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{10.088523in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.089272in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{10.090021in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{10.090771in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{10.091518in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{10.092262in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.093001in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.093734in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{10.094457in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{10.095170in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.095871in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{10.096558in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.097229in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.097884in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.098520in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.099137in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.099732in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.100304in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.100851in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.101368in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.101853in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.102301in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.102709in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.103072in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.103387in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.103651in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.103863in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.104021in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.104126in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.104180in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{10.104186in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{10.104149in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{10.104075in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{10.103972in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.103847in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{10.103711in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.103572in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{10.103441in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.103324in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.103229in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.103163in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{10.103129in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.103130in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{10.103170in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.103249in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.103368in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.103525in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.103719in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{10.103947in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.104207in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{10.104497in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.104814in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{10.105155in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{10.105519in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.105904in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{10.106308in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.106730in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.107170in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{10.107625in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.108095in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{10.108579in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.109076in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.109586in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.110109in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{10.110644in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{10.111192in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{10.111754in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.112331in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.112924in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{10.113533in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{10.114159in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.114804in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.115468in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.116151in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.116855in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.117581in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.118329in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.119102in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.119899in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.120723in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.121575in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.122456in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.123368in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.124311in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.125289in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.126302in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.127352in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.128442in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.129574in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.130751in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.131975in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.133250in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.134580in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.135969in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.137423in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.138947in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.140549in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.142240in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.144030in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.145931in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.147957in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.150122in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.152438in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.154918in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.157568in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.160395in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.163400in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.166583in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.169937in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.173454in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.177122in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.180924in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.184842in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.192941in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.197082in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.201258in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.205453in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.209655in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.213850in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.218030in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.222185in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.226308in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.230391in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.234427in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.238407in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.242326in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.246177in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.249956in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.253658in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.257283in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.260831in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.264304in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.267709in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.271054in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.274353in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.277620in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.280875in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.284141in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.287441in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.290798in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.294234in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.297762in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.301394in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.305129in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.308959in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.312866in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.316821in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.320781in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.324695in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.328496in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.332110in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.335458in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.338456in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.341026in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.343096in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.344608in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.345517in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.345796in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.345434in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.344441in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.342848in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.340707in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.338092in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.335095in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.331823in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.328390in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.324907in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.321472in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.318169in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.315058in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.312179in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.309552in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.307178in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.305042in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.303122in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.301386in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.299803in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.298346in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.296997in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.295750in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.294613in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.293606in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.292754in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.292085in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.291616in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.291357in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.291292in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.291385in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.291575in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.291775in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.291881in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.291776in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.291344in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.290478in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.289085in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.287097in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.284473in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.281199in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.277291in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.272801in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.267814in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.262453in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.256875in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.251265in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.245827in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.240775in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.236315in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.232637in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.229912in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.228280in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.227858in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.228735in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.230971in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.234604in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.239643in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.246077in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.253872in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.262978in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.273332in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.284865in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.297498in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.311142in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.325697in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.341035in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.356999in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.373387in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.389946in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.406368in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.422285in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.437283in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.450910in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.462700in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.472187in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.478925in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.481889in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.479817in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.476031in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.471780in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.465824in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.458009in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.448243in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.436438in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.422463in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.406185in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.387547in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.366653in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.331864in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.259940in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.239258in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.221729in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.207878in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.198141in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.194968in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.193020in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.192374in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.193102in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.195263in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.198896in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.204015in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.210606in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.218624in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.238598in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.262910in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.303941in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.344441in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.368166in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.387942in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.403228in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.413866in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.419952in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.421737in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.419563in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.413818in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.404889in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.393137in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.378888in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.362426in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.344005in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.313236in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.279436in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.231112in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.082486in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.049724in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.030307in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.013164in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{9.998380in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.985883in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.975473in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.966864in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{9.956619in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{9.948711in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{9.940454in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{9.919306in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.902227in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.874856in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.864694in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.856950in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.851634in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.848483in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{9.842275in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{9.835100in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.828351in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.824159in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.820765in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.818211in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{9.817188in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{9.817978in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.819174in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.818860in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.818860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.483977in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.486597in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.488446in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.491523in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.502642in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.502607in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.500047in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.494708in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.486705in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.476513in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.426194in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.418572in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.413626in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.412176in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.413040in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.415096in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.418417in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.423047in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.428998in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.436244in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.454336in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.476351in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.547982in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.567098in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.574945in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.581537in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.586831in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.590811in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.593484in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.594877in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.595029in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.593993in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.588602in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.579229in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.566390in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.550541in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.532044in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.511147in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.488002in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.462719in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.421083in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.375644in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.310958in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.162684in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.116511in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.074190in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.048820in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.026038in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.005919in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.988394in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.973284in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.960331in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{9.949246in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{9.935516in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{9.924545in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.912938in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.898599in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.865330in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.854192in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.847162in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.842703in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.841109in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.841345in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.843828in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{9.849009in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{9.849475in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.849217in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.853801in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.860292in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{9.872943in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{9.878765in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{9.882925in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.885583in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.887083in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.887532in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.887532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.484374in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.487915in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.492876in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.506037in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.529964in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.553531in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.567030in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.578029in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.586274in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.591723in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.594468in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.594678in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.592546in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.588246in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.581893in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.573517in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.563079in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.550534in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.535901in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.519313in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.491393in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.393409in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.377112in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.363423in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.353423in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.350188in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.348318in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.347922in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.349074in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.351809in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.356116in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.361942in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.369190in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.387327in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.408850in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.453208in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.471929in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.486555in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.496568in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.501974in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.503163in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.500755in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.495426in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.487765in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.478193in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.466930in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.453987in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.439209in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.422378in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.403349in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.382109in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.358786in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.320445in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.279079in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.192180in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.135453in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.109093in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.084935in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.063472in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.044958in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.029417in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.016681in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.006439in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.998295in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{9.989131in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{9.982590in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.974848in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.965474in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{9.956947in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{9.946218in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.933435in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.911515in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.889629in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.877221in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.867185in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.859391in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.852213in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.842733in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{9.833857in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{9.823531in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.819508in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.817267in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.816672in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.818280in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.823285in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.833562in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{9.837494in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{9.839571in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{9.839772in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.837485in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.833791in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.833014in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.833014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.485681in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.492315in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.501365in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.522761in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.543701in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.557006in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.567225in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.571986in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.574968in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.576116in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.575386in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.572688in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.567858in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.560707in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.551110in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.539088in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.524842in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.500257in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.440162in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.425346in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.412485in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.402080in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.394758in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.391187in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.391872in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.396975in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.406228in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.418905in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.441626in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.464123in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.476678in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.486275in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.492578in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.495628in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.495741in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.493398in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.489117in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.480020in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.468593in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.455312in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.440242in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.423350in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.398121in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.370067in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.339464in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.252198in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.232782in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.221790in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.208186in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.197562in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.189142in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.180128in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.169176in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.140192in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.125260in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.118528in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.114037in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.111153in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.106884in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.100212in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.093411in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.087829in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.084876in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.083901in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.084866in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.084082in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.080708in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.067905in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.066421in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.066421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.479793in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.474145in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.466390in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.447785in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.408125in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.396041in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.381547in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.364035in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.343280in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.319456in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.293104in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.236337in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.180332in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.142007in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.118982in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.098382in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.080521in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.065634in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.053853in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.045271in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.040056in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.038542in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.041213in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.044271in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.048536in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.054026in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.068641in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.087766in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.110620in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.149127in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.188033in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.211861in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.232948in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.250863in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.265492in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.276936in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.285435in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.291287in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.294796in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.296228in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.295793in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.293639in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.289860in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.284522in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.273766in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.260036in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.243776in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.225448in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.198617in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.143327in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.125883in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.116255in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.108375in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.102190in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.095665in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.091580in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.087618in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.081662in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.076087in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.068219in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.051323in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.034833in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.024947in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.017225in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.011662in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.007533in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{9.999169in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.988869in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.986652in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.985410in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.985331in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{9.988729in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.987865in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.987865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.485145in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.490699in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.498352in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.516883in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.535587in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.547094in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.552298in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.554631in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.553476in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.548514in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.539745in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.527453in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.512146in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.494488in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.465103in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.363757in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.346354in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.330858in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.317501in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.306483in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.298075in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.292664in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.290689in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.292473in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.298097in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.307344in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.319699in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.334360in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.396583in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.409298in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.420009in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.428426in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.434302in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.437476in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.437909in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.435681in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.430962in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.423972in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.414963in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.404195in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.385297in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.363801in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.332336in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.265487in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.233259in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.211671in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.199234in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.188642in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.179944in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.173023in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.165364in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.158195in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.143376in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.132670in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.119724in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.096224in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.070178in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.057942in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.048206in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.041014in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.036138in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.025645in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.015875in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.006565in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.000884in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.995772in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.963989in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{9.958755in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{9.955163in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{9.953267in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{9.953298in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.957809in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.957809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.480763in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.476765in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.470452in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.461737in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.450568in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.436997in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.421180in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.403369in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.373629in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.330248in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.207783in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.177594in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.149957in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.125142in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.103392in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.084942in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.074574in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.065864in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.059043in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.054533in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.052919in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.054769in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.060431in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.069891in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.082722in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.098049in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.138483in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.151965in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.162585in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.170071in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.174524in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.176321in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.176005in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.172780in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.165444in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.155853in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.143676in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.132483in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.115057in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.059380in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.048017in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.039010in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.032907in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.029809in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.029361in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.031691in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.039179in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.045134in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.047736in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.048073in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.048237in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.049931in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.050846in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.051389in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.049512in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.044934in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.044509in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.046338in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.050966in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.063219in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.067161in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.069336in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.069549in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.067182in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.064010in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.063483in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.063483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.479863in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.474538in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.460194in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.450158in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.445047in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.441529in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.439671in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.439417in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.441736in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.446685in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.464460in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.465190in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.463674in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.459899in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.454187in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.427212in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.423358in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.421640in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.422341in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.425753in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.432151in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.441694in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.454322in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.469710in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.496493in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.533506in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.549921in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.563768in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.574602in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.582266in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.586795in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.588350in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.587166in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.583515in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.577673in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.569911in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.555211in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.537524in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.517525in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.488287in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.433675in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.387401in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.358633in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.339053in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.321706in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.306765in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.294152in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.283645in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.272424in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.263706in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.251555in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.233747in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.217934in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.207829in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.200125in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.194813in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.191252in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.186758in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.169308in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.165456in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.162159in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.157287in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.149399in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.147348in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.147170in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.147170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{11.048056in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.329048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{11.219957in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{11.219957in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{11.654554in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{11.654554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992125in}{11.548190in}}%
\pgfpathlineto{\pgfqpoint{1.186569in}{11.548190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339347in,y=11.499579in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00 Cm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992125in}{11.351725in}}%
\pgfpathlineto{\pgfqpoint{1.186569in}{11.351725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339347in,y=11.303113in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.01 Cm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249438in}{11.548190in}}%
\pgfpathlineto{\pgfqpoint{3.443882in}{11.548190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596660in,y=11.499579in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.02 Cm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249438in}{11.351725in}}%
\pgfpathlineto{\pgfqpoint{3.443882in}{11.351725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596660in,y=11.303113in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.03 Cm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506750in}{11.548190in}}%
\pgfpathlineto{\pgfqpoint{5.701195in}{11.548190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.853972in,y=11.499579in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.04 Cm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506750in}{11.351725in}}%
\pgfpathlineto{\pgfqpoint{5.701195in}{11.351725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.853972in,y=11.303113in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05 Cm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.764063in}{11.548190in}}%
\pgfpathlineto{\pgfqpoint{7.958507in}{11.548190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.111285in,y=11.499579in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.06 Cm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.764063in}{11.351725in}}%
\pgfpathlineto{\pgfqpoint{7.958507in}{11.351725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.111285in,y=11.303113in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.07 Cm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.311857in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{9.311857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{7.592849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{9.311857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{7.592849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{9.311857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{7.592849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{9.311857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{7.592849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{9.311857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{7.592849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{9.311857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{7.592849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{9.311857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{7.838422in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.838422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{7.838422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{7.838422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=7.838422in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.145388in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.145388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{8.145388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{8.145388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=8.145388in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.452353in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.452353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{8.452353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{8.452353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=8.452353in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.759319in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.759319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{8.759319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{8.759319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=8.759319in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.066285in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.066285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{9.066285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{9.066285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=9.066285in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384968in,y=8.452353in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle T_y (m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.242603in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.245945in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.250651in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.256496in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.263251in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.270683in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.278572in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.286715in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.294940in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.303105in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.311097in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.318833in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.326256in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.333322in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.340003in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.346279in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.352134in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.357556in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.362533in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.367057in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.371123in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.374732in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.377892in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.380615in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.382922in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.384842in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.386408in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.387664in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.388657in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.389442in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.390073in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.390609in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.391102in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.391603in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.392154in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.392792in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.393548in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.394452in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.395537in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.396839in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.398405in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.400291in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.402568in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.405315in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.408618in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.412560in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.417220in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.422663in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.428935in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.436066in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.444068in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.452937in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.462654in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.473188in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.484496in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.496529in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.509229in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.522534in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.536380in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.550703in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.565441in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.580535in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.595927in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.611565in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.627393in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.643357in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.659397in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.675447in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.691434in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.707280in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.722901in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.738215in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.753143in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.767615in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.781572in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.794968in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.807765in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.819939in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.831469in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.842344in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.852550in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.862080in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.870923in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.879071in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.886517in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.893257in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.899291in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.904623in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.909264in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.913231in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.916544in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.919232in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.921327in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.922867in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.923897in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.924464in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.924618in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.924412in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.923894in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.923112in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.922108in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.920918in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.919575in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.918103in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.916525in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.914858in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.913113in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.911301in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.909428in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.907498in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.905511in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.903468in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.901369in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.899213in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.897001in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.894735in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.892417in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.890053in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.887647in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.885209in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.882749in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.880279in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.877810in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.875356in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.872930in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.870542in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.868203in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.865920in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.863701in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.861549in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.859467in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.857459in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.855525in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.853665in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.851879in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.850168in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.848529in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.846963in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.845467in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.844041in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.842683in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.841392in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.840167in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.839009in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.837918in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.836896in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.835944in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.835067in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.834268in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.833552in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.832922in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.832381in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.831932in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.831576in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.831312in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.831138in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.831048in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.831036in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.831093in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.831207in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.831364in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.831549in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.831746in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.831939in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.832113in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.832258in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.832365in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.832426in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.832440in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.832406in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.832327in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.832208in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.832057in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.831884in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.831701in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.831519in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.831350in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.831206in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.831098in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.831033in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.831018in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.831057in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.831153in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.831307in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.831518in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.831784in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.832099in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.832459in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.832857in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.833286in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.833740in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.834210in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.834692in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.835179in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.835667in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.836154in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.836636in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.837114in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.837587in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.838058in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.838527in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.838999in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.839476in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.839961in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.840457in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.840964in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.841484in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.842018in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.842565in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.843123in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.843692in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.844268in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.844850in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.845432in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.846013in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.846588in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.847155in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.847709in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.848249in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.848774in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.849281in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.849770in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.850240in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.850691in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.851123in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.851538in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.851935in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.852314in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.852678in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.853026in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.853360in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.853681in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.853988in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.854284in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.854568in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.854841in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.855104in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.855357in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.855601in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.855836in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.856062in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.856280in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.856489in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.856690in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.856882in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.857067in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.857242in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.857410in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.857569in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.857721in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.857864in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.857999in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.858127in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.858246in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.858358in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.858463in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.858561in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.858651in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.858735in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.858811in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.858882in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.858946in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.859004in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.859057in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.859104in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.859145in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.859181in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.859213in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.859239in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.859261in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.859279in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.859292in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.859302in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.859307in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.859310in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.859308in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.859303in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.859295in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.859285in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.859271in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.859255in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.859236in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.859214in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.859191in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.859165in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.859137in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.859107in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.859076in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.859043in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.859008in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.858971in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.858933in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.858894in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.858853in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.858812in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.858769in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.858725in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.858680in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.858634in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.858588in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.858540in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.858492in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.858443in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.858394in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.858344in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.858293in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.858242in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.858190in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.858138in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.858086in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.858033in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.857980in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.857927in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.857873in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.857819in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.857765in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.857711in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.857657in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.857602in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.857548in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.857493in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.857439in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.857384in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.857329in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.857274in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.857220in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.857165in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.857111in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.857056in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.857002in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.856948in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.856893in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.856839in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.856786in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.856732in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.856679in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.856625in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.856572in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.856519in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.856467in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.856414in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.856362in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.856310in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.856259in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.856207in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.856156in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.856106in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.856055in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.856005in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.855955in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.855905in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.855856in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.855807in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.855758in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.855710in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.855662in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.855614in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.855567in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.855520in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.855473in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.855427in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.855381in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.855335in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.855290in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.855245in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.855200in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.855156in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.855112in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.855069in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.855026in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.854984in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.854942in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.854900in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.854859in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.854819in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.854779in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.854739in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.854700in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.854662in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.854624in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.854586in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.854549in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.854513in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.854477in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.854442in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.854408in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.854374in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.854341in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.854308in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.854276in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.854244in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.854213in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.854183in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.854153in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.854124in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.854095in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.854067in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.854040in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.854013in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.853987in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.853961in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.853936in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.853912in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.853888in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.853864in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.853841in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.853819in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.853797in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.853776in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.853755in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.853734in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.853715in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.853695in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.853676in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.853658in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.853640in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.853622in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.853605in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.853589in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.853572in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.853557in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.853541in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.853526in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.853512in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.853497in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.853484in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.853470in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.853457in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.853444in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.853432in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.853419in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.853408in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.853396in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.853385in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.853374in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.853364in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.853353in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.853343in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.853333in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.853324in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.853315in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.853306in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.853297in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.853288in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.853280in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.853272in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.853264in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.853257in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.853249in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.853242in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.853235in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.853228in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.853222in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.853215in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.853209in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.853203in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.853197in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.853191in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.853186in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.853180in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.853175in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.853170in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.853165in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.853160in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.853155in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.853150in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.853146in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.853142in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.853137in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.853133in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.853129in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.853125in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.853121in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.853118in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.853114in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.853111in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.853107in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.853104in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.853101in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.853098in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.853094in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.853091in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.853089in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.853086in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.853083in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.853080in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.853078in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.853075in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.853073in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.853070in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.853068in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.853066in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.853064in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.853061in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.853059in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.853057in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.853055in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.853053in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.853053in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.853053in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.824477in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.824477in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.824477in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.824477in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.824497in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.824517in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.824538in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.824559in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.824580in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.824602in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.824624in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.824646in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.824669in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.824693in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.824716in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.824740in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.824765in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.824790in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.824815in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.824840in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.824867in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.824893in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.824920in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.824947in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.824975in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.825003in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.825032in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.825061in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.825091in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.825121in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.825152in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.825183in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.825214in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.825246in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.825278in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.825311in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.825345in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.825378in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.825413in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.825448in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.825483in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.825519in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.825555in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.825592in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.825629in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.825667in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.825706in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.825744in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.825784in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.825824in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.825864in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.825905in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.825946in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.825988in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.826031in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.826074in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.826117in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.826161in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.826206in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.826251in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.826296in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.826342in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.826388in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.826435in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.826483in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.826531in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.826579in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.826628in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.826677in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.826727in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.826777in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.826827in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.826878in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.826930in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.826981in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.827034in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.827086in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.827139in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.827192in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.827246in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.827300in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.827354in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.827408in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.827463in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.827518in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.827573in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.827628in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.827684in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.827739in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.827795in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.827851in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.827907in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.827963in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.828019in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.828075in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.828131in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.828187in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.828242in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.828298in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.828354in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.828409in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.828464in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.828518in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.828573in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.828627in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.828680in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.828733in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.828786in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.828838in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.828889in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.828940in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.828990in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.829039in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.829088in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.829136in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.829182in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.829228in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.829273in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.829317in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.829359in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.829401in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.829441in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.829480in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.829517in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.829553in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.829588in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.829621in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.829653in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.829683in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.829711in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.829737in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.829762in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.829785in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.829806in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.829825in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.829842in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.829858in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.829871in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.829882in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.829891in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.829898in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.829903in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.829905in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.829906in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.829904in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.829900in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.829893in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.829885in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.829874in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.829861in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.829845in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.829827in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.829807in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.829784in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.829758in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.829731in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.829700in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.829667in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.829632in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.829594in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.829553in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.829509in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.829463in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.829414in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.829362in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.829307in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.829249in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.829188in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.829125in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.829057in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.828987in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.828914in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.828837in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.828757in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.828673in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.828586in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.828495in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.828401in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.828303in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.828201in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.828096in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.827986in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.827873in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.827755in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.827634in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.827508in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.827378in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.827244in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.827106in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.826963in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.826816in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.826665in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.826508in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.826348in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.826182in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.826012in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.825837in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.825657in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.825473in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.825283in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.825089in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.824890in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.824686in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.824476in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.824262in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.824043in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.823819in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.823589in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.823355in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.823115in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.822871in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.822622in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.822367in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.822108in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.821844in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.821575in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.821301in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.821023in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.820740in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.820452in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.820160in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.819864in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.819564in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.819259in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.818951in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.818639in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.818323in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.818004in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.817682in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.817356in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.817028in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.816698in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.816365in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.816030in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.815694in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.815356in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.815017in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.814677in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.814337in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.813996in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.813656in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.813316in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.812978in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.812640in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.812305in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.811971in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.811639in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.811311in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.810985in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.810662in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.810343in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.810028in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.809715in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.809406in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.809101in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.808798in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.808498in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.808199in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.807900in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.807602in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.807302in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.806998in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.806690in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.806376in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.806054in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.805723in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.805381in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.805028in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.804661in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.804279in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.803882in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.803468in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.803036in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.802586in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.802115in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.801625in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.801113in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.800579in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.800023in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.799445in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.798845in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.798222in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.797579in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.796915in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.796233in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.795534in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.794821in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.794097in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.793364in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.792626in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.791886in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.791146in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.790410in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.789679in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.788955in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.788240in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.787534in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.786840in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.786157in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.785486in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.784829in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.784185in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.783556in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.782940in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.782338in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.781750in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.781174in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.780610in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.780057in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.779511in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.778972in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.778436in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.777901in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.777364in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.776822in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.776271in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.775711in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.775137in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.774548in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.773942in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.773315in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.772665in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.771988in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.771280in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.770533in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.769742in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.768898in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.767994in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.767022in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.765973in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.764843in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.763627in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.762323in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.760929in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.759449in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.757888in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.756251in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.754549in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.752794in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.751000in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.749182in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.747357in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.745540in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.743745in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.741984in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.740267in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.738601in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.736991in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.735438in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.733943in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.732502in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.731109in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.729758in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.728439in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.727144in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.725863in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.724588in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.723314in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.722035in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.720749in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.719453in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.718148in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.716834in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.715514in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.714190in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.712866in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.711545in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.710231in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.708929in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.707641in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.706373in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.705126in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.703903in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.702708in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.701543in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.700410in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.699310in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.698247in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.697222in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.696237in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.695293in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.694391in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.693532in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.692714in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.691938in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.691201in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.690499in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.689827in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.689179in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.688546in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.687918in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.687284in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.686629in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.685940in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.685200in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.684394in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.683505in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.682514in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.681400in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.680140in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.678708in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.677072in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.675198in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.673045in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.670569in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.667720in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.664449in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.660705in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.656441in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.651612in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.646175in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.640095in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.633340in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.625885in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.617711in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.608805in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.599161in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.588781in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.577672in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.565845in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.553314in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.540094in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.526201in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.511648in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.496453in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.480632in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.464212in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.447222in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.429705in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.411713in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.393309in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.374569in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.355572in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.336403in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.317147in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.297884in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.278693in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.259647in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.240816in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.222269in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.204073in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.186295in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.169006in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.152274in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.136170in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.120763in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.106122in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.092310in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.079386in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.067403in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.056404in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.046422in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.037476in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.029571in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.022693in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.016813in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.011882in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.007839in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.004615in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.002141in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.000352in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.999194in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{7.998622in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{7.998605in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{7.999119in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.000150in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.001687in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.003720in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.006242in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.009249in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.012734in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.016695in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.021130in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.026038in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.031421in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.037278in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.043608in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.050405in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.057660in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.065355in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.073463in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.081950in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.090775in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.099887in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.109234in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.118763in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.128420in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.138155in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.147919in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.157662in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.167331in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.176865in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.186190in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.195219in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.203846in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.211945in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.219375in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.225980in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.231596in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.236054in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.239188in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.241738in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.243445in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.245846in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.248825in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.252264in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.256042in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.260048in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.264181in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.268356in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.272508in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.276591in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.280574in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.284442in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.288191in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.291829in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.295367in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.298823in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.302217in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.305570in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.308901in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.312230in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.315572in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.318940in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.322345in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.325795in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.329294in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.332842in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.336434in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.340062in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.343709in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.347357in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.350983in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.354567in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.358088in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.361532in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.364891in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.368167in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.371373in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.374534in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.377689in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.380893in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.384217in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.387750in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.391590in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.395844in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.400617in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.406005in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.412089in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.418931in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.426573in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.435040in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.444336in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.454454in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.465374in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.477067in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.489494in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.502612in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.516369in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.530711in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.545580in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.560917in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.576661in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.592752in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.609126in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.625721in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.642471in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.659304in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.676144in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.692910in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.709514in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.725871in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.741893in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.757503in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.772633in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.787228in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.801243in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.814649in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.827423in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.839549in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.851019in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.861822in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.871951in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.881396in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.890148in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.898198in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.905538in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.912166in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.918083in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.923297in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.927822in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.931675in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.934884in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.937478in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.939495in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.940975in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.941965in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.942512in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.942665in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.942472in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.941978in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.941223in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.940245in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.939074in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.937741in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.936269in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.934682in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.933001in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.931246in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.929435in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.927585in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.925715in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.923840in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.921974in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.920130in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.918320in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.916554in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.914841in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.913187in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.911599in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.910078in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.908626in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.907241in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.905918in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.904651in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.903432in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.902251in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.901100in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.899969in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.898850in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.897736in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.896620in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.895497in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.894363in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.893214in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.892046in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.890858in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.889649in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.888417in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.887162in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.885885in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.884588in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.883273in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.881944in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.880604in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.879262in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.877923in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.876599in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.875301in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.874040in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.872828in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.871678in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.870600in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.869601in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.868686in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.867858in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.867117in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.866461in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.865884in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.865379in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.864936in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.864544in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.864187in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.863854in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.863530in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.863202in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.862859in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.862494in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.862098in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.861667in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.861199in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.860693in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.860148in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.859567in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.858953in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.858309in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.857638in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.856947in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.856237in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.855515in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.854782in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.854042in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.853297in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.852549in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.851801in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.851053in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.850306in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.849561in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.848818in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.848077in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.847338in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.846602in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.845868in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.845136in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.844407in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.843681in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.842958in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.842240in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.841528in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.840824in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.840130in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.839448in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.838781in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.838133in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.837505in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.836899in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.836319in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.835764in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.835238in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.834740in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.834271in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.833832in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.833422in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.833042in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.832690in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.832366in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.832068in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.831795in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.831544in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.831314in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.831103in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.830909in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.830729in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.830561in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.830403in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.830252in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.830108in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.829967in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.829829in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.829690in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.829551in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.829410in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.829268in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.829124in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.828978in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.828833in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.828689in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.828548in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.828412in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.828284in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.828164in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.828056in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.827960in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.827880in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.827816in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.827770in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.827742in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.827732in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.827742in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.827770in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.827816in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.827880in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.827962in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.828060in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.828174in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.828303in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.828446in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.828602in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.828770in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.828949in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.829140in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.829339in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.829548in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.829765in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.829989in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.830219in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.830456in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.830697in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.830943in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.831193in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.831447in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.831703in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.831962in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.832222in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.832484in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.832747in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.833010in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.833273in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.833536in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.833798in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.834059in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.834319in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.834577in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.834834in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.835088in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.835340in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.835590in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.835837in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.836080in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.836321in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.836558in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.836792in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.837023in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.837250in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.837473in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.837692in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.837907in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.838118in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.838324in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.838527in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.838725in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.838919in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.839109in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.839294in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.839475in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.839652in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.839824in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.839992in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.840155in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.840314in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.840468in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.840618in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.840764in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.840905in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.841042in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.841174in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.841302in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.841426in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.841546in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.841662in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.841773in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.841881in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.841984in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.842083in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.842178in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.842270in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.842358in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.842441in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.842521in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.842598in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.842671in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.842740in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.842805in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.842867in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.842926in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.842981in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.843033in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.843082in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.843128in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.843170in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.843209in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.843246in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.843279in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.843309in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.843336in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.843360in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.843382in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.843400in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.843416in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.843429in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.843439in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.843446in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.843451in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.843453in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.843452in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.843448in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.843442in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.843434in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.843422in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.843409in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.843392in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.843374in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.843352in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.843328in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.843302in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.843274in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.843243in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.843210in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.843175in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.843138in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.843099in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.843058in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.843015in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.842970in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.842923in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.842875in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.842825in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.842773in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.842720in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.842666in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.842611in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.842554in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.842496in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.842438in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.842378in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.842317in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.842256in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.842194in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.842131in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.842067in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.842003in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.841939in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.841874in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.841808in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.841743in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.841677in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.841611in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.841545in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.841479in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.841412in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.841346in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.841280in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.841213in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.841147in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.841081in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.841015in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.840950in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.840884in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.840819in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.840754in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.840690in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.840626in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.840562in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.840499in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.840436in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.840373in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.840311in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.840250in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.840188in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.840128in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.840068in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.840008in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.839949in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.839891in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.839833in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.839775in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.839719in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.839662in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.839607in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.839552in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.839497in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.839443in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.839390in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.839338in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.839286in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.839234in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.839183in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.839133in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.839084in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.839035in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.838987in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.838939in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.838892in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.838845in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.838800in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.838754in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.838710in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.838666in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.838622in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.838580in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.838538in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.838496in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.838455in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.838415in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.838375in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.838336in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.838297in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.838259in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.838221in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.838184in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.838148in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.838112in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.838077in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.838042in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.838008in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.837974in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.837941in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.837908in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.837876in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.837845in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.837814in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.837783in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.837753in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.837723in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.837694in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.837666in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.837637in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.837610in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.837582in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.837556in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.837529in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.837503in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.837478in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.837453in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.837428in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.837404in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.837380in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.837357in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.837334in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.837311in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.837289in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.837267in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.837246in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.837225in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.837204in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.837184in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.837164in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.837144in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.837125in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.837125in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.837125in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.754668in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.754668in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.754668in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.754668in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.754707in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.754746in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.754785in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.754826in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.754867in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.754909in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.754952in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.754995in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.755039in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.755084in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.755130in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.755177in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.755224in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.755272in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.755322in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.755372in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.755422in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.755474in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.755527in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.755580in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.755635in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.755690in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.755747in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.755804in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.755862in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.755921in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.755982in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.756043in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.756105in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.756168in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.756233in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.756298in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.756364in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.756432in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.756500in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.756570in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.756641in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.756712in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.756785in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.756859in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.756935in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.757011in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.757089in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.757167in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.757247in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.757328in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.757411in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.757494in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.757579in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.757665in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.757752in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.757840in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.757930in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.758021in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.758113in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.758206in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.758301in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.758397in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.758494in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.758593in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.758692in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.758793in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.758896in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.758999in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.759104in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.759210in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.759317in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.759426in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.759536in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.759647in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.759759in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.759873in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.759988in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.760104in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.760221in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.760340in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.760459in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.760580in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.760702in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.760825in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.760949in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.761075in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.761201in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.761328in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.761457in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.761586in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.761716in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.761847in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.761980in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.762113in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.762246in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.762381in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.762516in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.762652in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.762789in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.762926in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.763064in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.763202in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.763340in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.763479in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.763619in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.763758in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.763898in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.764038in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.764177in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.764317in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.764457in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.764596in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.764735in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.764874in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.765012in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.765150in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.765287in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.765423in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.765559in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.765694in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.765827in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.765960in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.766091in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.766221in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.766349in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.766476in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.766601in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.766725in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.766847in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.766966in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.767084in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.767200in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.767313in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.767424in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.767533in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.767639in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.767743in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.767844in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.767943in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.768039in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.768132in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.768222in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.768309in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.768394in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.768476in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.768554in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.768630in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.768702in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.768772in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.768838in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.768901in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.768961in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.769018in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.769072in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.769122in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.769169in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.769212in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.769252in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.769289in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.769321in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.769351in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.769376in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.769398in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.769415in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.769429in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.769439in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.769444in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.769445in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.769442in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.769435in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.769423in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.769406in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.769384in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.769358in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.769327in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.769290in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.769249in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.769202in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.769149in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.769091in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.769028in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.768959in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.768883in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.768802in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.768715in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.768621in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.768521in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.768415in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.768302in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.768182in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.768055in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.767922in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.767781in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.767633in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.767478in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.767315in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.767145in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.766967in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.766782in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.766588in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.766387in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.766177in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.765960in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.765734in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.765499in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.765256in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.765005in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.764745in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.764476in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.764198in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.763912in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.763616in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.763311in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.762998in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.762675in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.762343in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.762002in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.761651in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.761292in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.760922in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.760544in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.760157in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.759760in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.759353in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.758938in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.758513in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.758080in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.757637in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.757185in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.756725in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.756255in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.755777in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.755290in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.754796in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.754292in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.753781in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.753262in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.752736in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.752202in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.751660in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.751112in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.750558in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.749997in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.749430in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.748858in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.748280in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.747697in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.747110in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.746518in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.745923in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.745323in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.744720in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.744114in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.743505in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.742892in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.742277in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.741659in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.741037in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.740411in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.739781in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.739146in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.738506in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.737859in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.737206in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.736544in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.735874in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.735195in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.734506in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.733807in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.733098in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.732377in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.731646in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.730903in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.730147in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.729380in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.728599in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.727805in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.726996in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.726173in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.725335in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.724482in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.723613in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.722729in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.721831in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.720919in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.719995in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.719061in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.718120in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.717175in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.716229in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.715285in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.714346in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.713415in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.712494in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.711583in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.710684in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.709794in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.708913in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.708037in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.707163in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.706287in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.705402in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.704505in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.703590in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.702654in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.701693in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.700707in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.699693in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.698654in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.697592in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.696509in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.695412in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.694305in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.693195in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.692091in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.690999in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.689926in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.688877in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.687856in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.686864in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.685903in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.684969in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.684059in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.683164in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.682277in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.681386in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.680480in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.679543in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.678564in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.677530in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.676433in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.675264in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.674021in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.672704in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.671316in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.669865in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.668363in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.666827in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.665276in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.663733in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.662222in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.660770in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.659400in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.658132in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.656984in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.655967in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.655088in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.654351in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.653750in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.653279in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.652924in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.652666in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.652484in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.652352in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.652247in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.652144in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.652022in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.651863in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.651654in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.651386in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.651055in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.650659in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.650202in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.649690in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.649133in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.648542in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.647930in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.647310in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.646694in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.646089in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.645503in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.644937in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.644390in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.643856in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.643326in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.642788in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.642226in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.641625in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.640964in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.640225in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.639391in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.638447in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.637381in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.636184in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.634853in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.633388in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.631789in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.630064in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.628221in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.626270in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.624224in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.622096in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.619902in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.617655in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.615366in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.613043in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.610688in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.608299in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.605869in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.603382in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.600816in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.598143in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.595325in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.592318in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.589071in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.585528in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.581630in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.577319in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.572539in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.567239in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.561373in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.554900in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.547787in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.540004in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.531531in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.522351in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.512457in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.501848in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.490530in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.478511in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.465809in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.452439in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.438421in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.423777in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.408529in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.392707in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.376347in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.359493in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.342200in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.324536in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.306579in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.288416in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.270139in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.251839in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.233608in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.215528in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.197677in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.180123in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.162933in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.146168in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.129889in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.114158in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.099038in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.084594in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.070893in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.058003in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.045990in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.034916in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.024841in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.015813in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.007873in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.001046in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.995344in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.990759in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.987263in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.984807in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.983326in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.982737in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.982953in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.983886in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{7.985457in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.987600in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{7.990264in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{7.993409in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{7.997011in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.001048in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.005504in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.010362in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.015602in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.021203in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.027138in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.033379in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.039897in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.046666in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.053661in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.060862in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.068251in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.075813in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.083533in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.091394in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.099380in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.107471in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.115646in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.123881in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.132153in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.140439in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.148716in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.156960in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.165147in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.173251in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.181239in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.189069in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.196691in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.204040in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.211037in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.217587in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.223582in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.228901in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.233417in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.236998in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.239513in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.242535in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.245715in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.250134in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.255529in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.261626in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.268146in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.274824in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.281418in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.287724in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.293583in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.298880in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.303547in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.307554in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.310912in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.313658in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.315856in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.317587in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.318940in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.320002in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.320856in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.321574in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.322215in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.322825in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.323441in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.324092in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.324799in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.325575in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.326430in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.327367in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.328379in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.329460in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.330594in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.331769in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.332972in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.334197in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.335443in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.336722in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.338057in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.339483in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.341051in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.342822in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.344876in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.347300in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.350189in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.353639in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.357739in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.362563in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.368171in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.374599in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.381865in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.389972in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.398905in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.408642in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.419150in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.430389in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.442317in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.454886in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.468047in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.481752in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.495949in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.510587in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.525618in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.540992in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.556659in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.572568in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.588668in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.604901in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.621208in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.637524in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.653780in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.669906in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.685833in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.701494in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.716833in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.731797in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.746345in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.760441in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.774057in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.787165in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.799740in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.811755in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.823182in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.833989in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.844144in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.853618in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.862384in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.870424in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.877729in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.884298in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.890140in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.895275in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.899727in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.903529in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.906721in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.909346in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.911452in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.913086in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.914299in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.915136in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.915641in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.915853in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.915804in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.915525in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.915040in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.914371in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.913537in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.912554in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.911437in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.910198in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.908852in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.907408in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.905877in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.904268in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.902590in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.900852in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.899059in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.897220in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.895338in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.893420in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.891467in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.889485in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.887472in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.885432in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.883363in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.881266in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.879139in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.876982in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.874796in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.872579in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.870333in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.868057in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.865752in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.863417in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.861051in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.858654in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.856224in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.853760in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.851260in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.848724in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.846153in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.843548in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.840914in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.838256in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.835582in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.832904in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.830236in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.827595in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.825001in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.822476in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.820042in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.817722in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.815533in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.813491in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.811606in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.809886in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.808332in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.806943in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.805711in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.804627in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.803679in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.802848in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.802117in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.801466in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.800875in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.800326in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.799802in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.799291in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.798781in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.798264in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.797736in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.797194in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.796636in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.796063in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.795479in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.794887in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.794292in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.793698in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.793111in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.792535in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.791974in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.791430in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.790907in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.790407in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.789929in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.789477in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.789049in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.788645in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.788267in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.787912in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.787580in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.787272in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.786986in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.786722in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.786480in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.786260in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.786062in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.785887in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.785733in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.785602in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.785492in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.785404in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.785336in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.785289in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.785261in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.785252in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.785260in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.785286in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.785329in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.785389in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.785465in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.785558in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.785667in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.785794in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.785938in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.786100in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.786280in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.786478in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.786692in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.786924in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.787170in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.787431in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.787704in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.787989in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.788283in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.788585in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.788894in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.789207in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.789525in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.789846in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.790169in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.790495in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.790823in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.791154in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.791489in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.791828in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.792171in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.792521in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.792877in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.793240in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.793611in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.793990in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.794377in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.794773in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.795177in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.795590in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.796009in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.796436in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.796869in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.797308in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.797751in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.798199in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.798651in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.799105in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.799562in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.800020in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.800479in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.800939in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.801399in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.801858in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.802317in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.802774in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.803229in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.803682in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.804133in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.804581in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.805027in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.805469in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.805908in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.806344in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.806775in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.807204in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.807628in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.808048in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.808463in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.808875in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.809282in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.809685in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.810084in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.810477in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.810867in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.811252in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.811632in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.812007in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.812378in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.812745in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.813106in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.813463in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.813816in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.814163in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.814507in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.814845in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.815179in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.815509in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.815834in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.816155in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.816471in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.816783in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.817090in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.817394in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.817693in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.817987in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.818278in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.818564in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.818846in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.819124in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.819399in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.819669in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.819935in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.820197in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.820456in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.820711in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.820962in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.821209in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.821453in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.821693in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.821930in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.822163in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.822392in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.822619in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.822842in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.823061in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.823277in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.823490in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.823700in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.823907in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.824111in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.824311in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.824509in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.824704in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.824895in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.825084in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.825270in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.825454in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.825634in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.825812in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.825987in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.826160in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.826330in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.826497in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.826662in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.826825in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.826985in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.827143in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.827298in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.827451in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.827602in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.827751in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.827897in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.828042in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.828184in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.828324in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.828463in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.828599in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.828733in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.828866in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.828996in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.829125in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.829252in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.829377in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.829501in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.829623in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.829743in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.829862in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.829979in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.830094in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.830208in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.830321in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.830432in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.830541in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.830649in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.830756in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.830861in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.830965in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.831068in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.831169in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.831269in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.831368in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.831466in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.831562in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.831657in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.831750in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.831843in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.831934in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.832024in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.832113in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.832200in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.832287in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.832372in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.832456in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.832539in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.832621in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.832701in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.832781in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.832859in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.832936in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.833013in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.833088in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.833162in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.833235in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.833307in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.833378in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.833447in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.833516in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.833584in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.833651in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.833717in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.833782in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.833845in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.833908in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.833970in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.834031in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.834091in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.834150in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.834208in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.834266in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.834322in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.834377in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.834432in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.834486in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.834539in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.834591in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.834642in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.834692in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.834742in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.834790in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.834838in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.834885in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.834932in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.834977in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.835022in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.835066in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.835109in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.835152in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.835194in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.835235in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.835275in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.835315in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.835354in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.835392in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.835430in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.835467in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.835504in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.835539in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.835575in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.835609in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.835643in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.835676in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.835709in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.835741in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.835773in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.835804in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.835834in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.835864in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.835894in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.835922in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.835951in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.835978in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.836006in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.836033in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.836059in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.836085in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.836110in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.836135in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.836159in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.836183in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.836207in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.836230in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.836252in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.836275in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.836296in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.836318in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.836339in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.836359in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.836380in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.836399in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.836419in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.836438in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.836457in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.836475in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.836493in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.836511in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.836528in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.836545in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.836562in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.836578in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.836594in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.836610in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.836625in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.836640in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.836655in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.836669in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.836684in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.836697in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.836711in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.836725in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.836738in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.836751in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.836763in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.836763in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.836763in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.724013in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.724013in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.724013in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.724013in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.724040in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.724068in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.724096in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.724125in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.724154in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.724184in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.724214in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.724245in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.724277in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.724309in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.724341in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.724374in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.724408in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.724443in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.724478in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.724513in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.724550in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.724586in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.724624in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.724662in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.724701in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.724741in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.724781in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.724822in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.724863in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.724906in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.724949in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.724993in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.725037in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.725083in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.725129in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.725176in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.725223in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.725272in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.725321in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.725371in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.725422in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.725473in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.725526in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.725579in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.725633in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.725688in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.725744in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.725801in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.725859in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.725917in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.725977in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.726037in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.726098in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.726160in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.726224in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.726288in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.726353in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.726419in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.726485in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.726553in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.726622in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.726692in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.726763in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.726835in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.726907in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.726981in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.727056in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.727131in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.727208in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.727286in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.727365in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.727444in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.727525in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.727607in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.727690in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.727773in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.727858in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.727944in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.728030in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.728118in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.728207in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.728296in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.728387in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.728478in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.728571in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.728664in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.728759in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.728854in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.728950in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.729047in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.729145in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.729244in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.729343in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.729444in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.729545in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.729647in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.729750in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.729853in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.729957in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.730062in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.730167in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.730273in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.730380in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.730487in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.730594in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.730702in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.730811in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.730920in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.731029in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.731138in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.731248in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.731358in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.731468in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.731578in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.731688in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.731798in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.731908in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.732018in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.732128in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.732237in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.732346in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.732455in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.732563in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.732671in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.732778in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.732885in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.732990in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.733095in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.733200in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.733303in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.733406in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.733507in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.733607in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.733707in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.733805in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.733902in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.733998in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.734092in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.734185in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.734277in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.734368in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.734457in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.734545in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.734631in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.734716in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.734799in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.734881in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.734962in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.735041in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.735118in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.735194in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.735269in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.735342in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.735413in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.735483in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.735552in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.735618in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.735683in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.735747in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.735809in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.735869in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.735927in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.735984in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.736038in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.736091in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.736142in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.736191in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.736238in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.736283in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.736326in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.736367in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.736405in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.736441in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.736475in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.736507in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.736536in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.736563in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.736587in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.736608in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.736627in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.736643in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.736657in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.736667in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.736675in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.736679in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.736681in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.736680in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.736675in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.736667in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.736656in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.736642in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.736624in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.736603in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.736578in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.736550in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.736518in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.736482in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.736442in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.736399in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.736352in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.736301in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.736246in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.736187in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.736124in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.736057in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.735985in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.735909in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.735830in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.735745in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.735657in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.735564in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.735466in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.735364in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.735257in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.735146in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.735030in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.734910in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.734785in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.734655in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.734520in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.734381in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.734237in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.734088in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.733934in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.733775in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.733611in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.733443in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.733269in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.733091in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.732907in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.732718in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.732525in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.732326in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.732122in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.731912in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.731698in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.731478in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.731253in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.731022in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.730786in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.730544in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.730296in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.730042in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.729782in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.729516in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.729244in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.728964in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.728677in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.728383in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.728081in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.727771in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.727451in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.727122in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.726782in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.726432in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.726069in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.725693in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.725303in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.724897in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.724475in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.724035in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.723575in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.723096in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.722595in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.722073in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.721528in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.720959in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.720368in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.719752in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.719114in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.718452in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.717767in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.717058in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.716326in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.715571in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.714792in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.713988in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.713160in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.712306in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.711425in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.710516in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.709578in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.708611in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.707614in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.706587in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.705530in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.704444in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.703329in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.702188in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.701021in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.699830in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.698617in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.697382in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.696126in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.694849in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.693551in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.692232in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.690890in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.689523in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.688130in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.686709in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.685258in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.683776in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.682261in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.680714in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.679136in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.677528in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.675893in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.674235in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.672560in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.670872in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.669179in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.667489in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.665812in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.664156in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.662529in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.660940in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.659397in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.657903in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.656462in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.655076in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.653744in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.652461in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.651223in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.650019in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.648838in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.647667in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.646491in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.645295in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.644063in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.642784in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.641446in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.640041in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.638565in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.637014in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.635387in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.633687in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.631917in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.630083in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.628194in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.626257in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.624283in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.622280in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.620256in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.618219in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.616174in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.614127in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.612079in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.610035in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.607996in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.605963in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.603939in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.601923in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.599919in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.597928in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.595952in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.593996in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.592061in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.590155in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.588281in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.586448in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.584663in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.582935in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.581275in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.579697in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.578213in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.576839in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.575587in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.574472in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.573506in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.572700in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.572062in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.571596in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.571307in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.571193in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.571250in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.571471in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.571847in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.572364in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.573008in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.573764in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.574618in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.575560in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.576579in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.577671in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.578831in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.580062in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.581363in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.582741in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.584199in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.585745in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.587385in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.589125in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.590970in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.592921in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.594978in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.597135in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.599381in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.601700in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.604068in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.606458in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.608829in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.611137in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.613328in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.615342in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.617112in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.618571in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.619654in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.620297in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.620443in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.620040in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.619043in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.617411in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.615109in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.612104in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.608370in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.603882in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.598620in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.592566in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.585705in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.578026in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.569519in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.560174in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.549989in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.538964in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.527107in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.514436in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.500982in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.486790in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.471921in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.456451in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.440472in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.424081in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.407382in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.390475in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.373458in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.356423in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.339459in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.322652in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.306093in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.289875in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.274099in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.258875in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.244319in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.230552in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.217696in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.205866in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.195166in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.185685in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.177492in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.170631in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.165123in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.160959in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.158101in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.156478in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.155990in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.156513in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.157904in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.160014in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.162702in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.165843in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.169336in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.173104in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.177094in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.181268in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.185605in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.190086in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.194697in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.199421in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.204240in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.209130in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.214066in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.219020in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.223962in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.228860in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.233682in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.238389in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.242940in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.247287in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.251374in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.255141in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.258523in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.261456in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.263885in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.265763in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.267061in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.267767in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.267885in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.267437in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.266453in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.264977in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.263066in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.260788in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.258223in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.255468in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.252631in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.249834in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.247203in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.244867in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.242952in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.241572in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.241243in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.242047in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.243236in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.244803in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.246744in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.249059in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.251745in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.254801in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.258224in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.262006in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.266134in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.270590in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.275346in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.280363in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.285592in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.290968in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.296417in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.301854in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.307186in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.312324in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.317183in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.321693in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.325799in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.329465in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.332674in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.335430in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.337752in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.339682in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.341275in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.342605in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.343757in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.344823in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.345899in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.347075in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.348433in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.350046in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.351972in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.354261in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.356955in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.360093in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.363711in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.367847in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.372545in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.377847in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.383799in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.390442in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.397809in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.405926in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.414803in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.424441in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.434830in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.445947in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.457767in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.470253in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.483368in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.497070in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.511312in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.526048in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.541230in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.556808in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.572732in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.588952in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.605418in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.622078in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.638876in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.655751in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.672638in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.689460in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.706132in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.722565in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.738661in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.754327in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.769473in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.784023in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.797912in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.811092in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.823527in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.835195in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.846082in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.856183in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.865498in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.874030in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.881783in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.888765in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.894986in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.900458in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.905197in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.909221in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.912554in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.915222in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.917254in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.918683in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.919545in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.919880in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.919728in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.919134in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.918142in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.916796in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.915138in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.913208in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.911042in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.908672in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.906126in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.903430in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.900608in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.897680in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.894665in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.891585in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.888456in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.885298in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.882126in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.878956in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.875802in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.872676in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.869589in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.866548in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.863563in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.860638in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.857778in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.854988in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.852272in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.849633in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.847074in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.844598in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.842207in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.839905in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.837692in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.835573in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.833547in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.831618in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.829785in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.828049in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.826410in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.824866in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.823417in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.822058in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.820789in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.819606in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.818507in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.817490in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.816556in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.815704in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.814935in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.814251in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.813655in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.813150in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.812740in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.812430in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.812223in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.812124in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.812136in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.812261in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.812499in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.812850in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.813311in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.813876in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.814538in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.815290in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.816120in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.817016in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.817961in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.818940in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.819936in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.820932in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.821911in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.822861in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.823771in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.824631in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.825437in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.826186in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.826878in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.827516in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.828105in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.828653in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.829169in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.829665in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.830151in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.830638in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.831136in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.831652in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.832194in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.832765in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.833371in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.834012in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.834691in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.835408in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.836162in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.836953in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.837780in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.838640in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.839532in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.840454in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.841405in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.842383in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.843386in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.844414in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.845465in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.846538in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.847633in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.848749in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.849885in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.851040in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.852213in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.853404in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.854610in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.855831in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.857064in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.858308in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.859560in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.860817in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.862078in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.863338in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.864595in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.865845in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.867085in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.868312in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.869522in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.870714in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.871884in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.873031in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.874155in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.875254in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.876328in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.877378in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.878403in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.879405in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.880384in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.881341in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.882279in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.883198in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.884099in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.884983in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.885852in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.886706in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.887547in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.888373in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.889186in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.889987in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.890775in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.891550in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.892314in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.893064in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.893803in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.894529in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.895243in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.895945in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.896634in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.897311in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.897976in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.898628in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.899268in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.899896in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.900512in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.901116in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.901708in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.902288in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.902857in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.903413in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.903959in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.904492in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.905015in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.905526in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.906027in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.906516in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.906995in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.907464in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.907922in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.908370in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.908807in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.909235in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.909653in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.910062in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.910461in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.910851in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.911232in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.911603in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.911966in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.912321in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.912667in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.913004in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.913334in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.913655in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.913969in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.914275in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.914573in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.914864in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.915148in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.915425in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.915694in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.915957in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.916213in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.916463in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.916706in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.916943in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.917174in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.917399in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.917618in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.917831in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.918038in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.918240in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.918437in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.918628in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.918815in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.918996in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.919172in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.919344in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.919511in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.919673in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.919830in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.919984in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.920133in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.920278in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.920419in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.920555in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.920688in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.920817in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.920943in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.921065in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.921183in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.921298in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.921409in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.921517in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.921622in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.921724in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.921823in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.921918in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.922011in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.922101in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.922188in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.922273in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.922355in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.922434in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.922511in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.922585in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.922658in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.922727in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.922795in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.922860in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.922923in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.922984in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.923043in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.923100in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.923155in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.923208in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.923259in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.923309in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.923356in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.923402in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.923446in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.923489in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.923530in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.923569in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.923607in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.923644in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.923678in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.923712in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.923744in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.923774in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.923804in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.923832in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.923858in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.923884in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.923908in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.923931in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.923953in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.923973in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.923993in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.924011in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.924029in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.924045in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.924060in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.924075in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.924089in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.924101in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.924113in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.924124in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.924134in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.924143in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.924152in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.924160in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.924167in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.924174in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.924180in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.924185in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.924190in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.924194in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.924198in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.924201in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.924203in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.924205in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.924207in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.924208in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.924209in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.924210in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.924210in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.924210in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.924209in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.924208in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.924207in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.924205in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.924204in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.924202in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.924199in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.924197in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.924194in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.924191in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.924188in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.924185in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.924181in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.924178in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.924174in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.924170in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.924166in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.924162in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.924158in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.924153in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.924149in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.924144in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.924140in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.924135in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.924130in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.924125in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.924120in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.924115in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.924110in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.924105in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.924100in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.924095in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.924090in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.924085in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.924080in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.924075in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.924070in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.924064in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.924059in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.924054in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.924049in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.924044in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.924039in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.924033in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.924028in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.924023in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.924018in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.924013in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.924008in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.924003in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.923998in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.923993in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.923988in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.923984in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.923979in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.923974in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.923969in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.923965in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.923960in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.923955in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.923951in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.923946in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.923942in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.923937in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.923933in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.923928in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.923924in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.923920in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.923915in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.923911in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.923907in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.923903in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.923899in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.923895in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.923891in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.923887in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.923883in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.923880in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.923876in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.923872in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.923868in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.923865in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.923861in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.923858in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.923854in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.923851in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.923847in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.923844in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.923841in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.923838in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.923834in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.923831in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.923828in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.923825in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.923822in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.923819in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.923816in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.923813in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.923810in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.923808in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.923805in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.923802in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.923802in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.923802in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.729756in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.729756in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.729756in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.729756in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.729762in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.729767in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.729773in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.729779in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.729785in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.729791in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.729798in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.729804in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.729810in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.729817in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.729823in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.729830in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.729837in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.729844in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.729851in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.729858in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.729866in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.729873in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.729880in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.729888in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.729896in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.729904in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.729912in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.729920in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.729928in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.729936in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.729945in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.729953in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.729962in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.729971in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.729980in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.729989in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.729998in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.730007in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.730016in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.730026in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.730036in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.730045in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.730055in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.730065in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.730075in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.730086in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.730096in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.730106in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.730117in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.730128in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.730139in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.730150in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.730161in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.730172in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.730183in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.730195in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.730206in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.730218in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.730230in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.730242in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.730254in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.730266in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.730278in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.730290in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.730302in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.730315in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.730327in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.730340in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.730353in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.730365in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.730378in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.730391in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.730404in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.730417in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.730430in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.730443in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.730456in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.730470in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.730483in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.730496in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.730509in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.730522in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.730536in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.730549in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.730562in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.730575in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.730588in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.730601in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.730614in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.730627in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.730640in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.730653in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.730665in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.730678in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.730690in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.730702in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.730714in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.730726in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.730737in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.730749in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.730760in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.730771in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.730781in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.730792in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.730802in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.730811in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.730821in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.730830in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.730838in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.730846in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.730854in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.730861in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.730868in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.730874in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.730880in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.730885in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.730889in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.730893in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.730896in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.730899in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.730900in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.730901in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.730901in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.730901in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.730899in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.730897in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.730894in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.730889in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.730884in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.730878in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.730871in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.730863in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.730853in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.730843in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.730831in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.730818in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.730804in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.730788in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.730772in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.730754in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.730734in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.730714in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.730691in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.730668in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.730643in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.730617in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.730589in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.730559in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.730528in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.730496in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.730462in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.730426in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.730388in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.730349in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.730308in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.730266in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.730221in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.730175in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.730127in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.730077in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.730026in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.729972in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.729916in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.729858in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.729798in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.729736in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.729672in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.729605in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.729537in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.729466in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.729392in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.729316in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.729238in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.729157in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.729074in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.728988in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.728899in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.728808in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.728714in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.728616in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.728516in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.728413in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.728307in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.728198in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.728086in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.727970in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.727852in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.727729in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.727604in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.727475in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.727342in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.727206in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.727066in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.726923in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.726775in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.726624in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.726468in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.726309in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.726146in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.725978in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.725806in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.725630in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.725449in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.725264in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.725074in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.724880in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.724680in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.724477in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.724268in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.724054in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.723835in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.723611in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.723382in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.723147in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.722908in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.722662in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.722411in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.722155in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.721892in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.721624in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.721350in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.721070in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.720784in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.720492in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.720194in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.719889in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.719577in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.719260in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.718935in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.718604in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.718266in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.717921in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.717569in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.717210in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.716844in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.716470in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.716089in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.715701in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.715305in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.714901in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.714489in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.714070in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.713643in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.713208in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.712764in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.712313in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.711853in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.711386in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.710909in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.710425in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.709933in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.709432in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.708924in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.708407in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.707884in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.707353in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.706816in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.706272in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.705723in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.705170in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.704613in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.704054in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.703493in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.702931in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.702370in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.701811in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.701254in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.700699in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.700147in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.699598in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.699050in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.698504in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.697956in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.697406in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.696850in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.696286in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.695711in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.695122in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.694517in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.693894in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.693252in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.692590in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.691908in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.691205in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.690484in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.689745in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.688989in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.688220in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.687439in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.686649in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.685853in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.685053in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.684249in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.683445in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.682642in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.681840in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.681040in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.680245in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.679453in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.678667in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.677888in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.677118in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.676358in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.675611in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.674879in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.674164in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.673469in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.672798in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.672152in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.671537in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.670953in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.670406in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.669897in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.669429in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.669006in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.668630in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.668302in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.668025in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.667799in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.667626in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.667504in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.667433in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.667409in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.667428in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.667485in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.667571in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.667676in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.667792in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.667906in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.668008in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.668089in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.668140in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.668154in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.668127in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.668055in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.667938in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.667775in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.667569in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.667325in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.667049in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.666747in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.666427in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.666095in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.665758in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.665418in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.665078in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.664738in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.664395in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.664044in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.663677in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.663288in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.662863in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.662393in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.661864in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.661265in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.660585in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.659814in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.658948in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.657980in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.656911in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.655741in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.654474in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.653115in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.651672in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.650156in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.648577in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.646948in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.645282in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.643590in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.641886in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.640180in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.638480in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.636794in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.635126in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.633482in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.631861in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.630264in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.628689in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.627131in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.625586in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.624047in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.622508in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.620964in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.619408in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.617838in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.616250in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.614640in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.613006in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.611344in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.609653in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.607928in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.606164in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.604354in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.602491in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.600564in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.598561in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.596466in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.594261in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.591923in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.589425in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.586734in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.583810in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.580610in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.577080in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.573163in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.568798in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.563921in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.558471in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.552389in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.545624in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.538129in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.529867in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.520808in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.510930in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.500223in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.488685in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.476325in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.463160in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.449217in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.434528in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.419131in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.403060in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.386353in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.369046in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.351177in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.332788in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.313929in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.294660in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.275053in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.255196in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.235188in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.215143in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.195178in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.175413in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.155964in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.136938in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.118433in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.100535in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.083323in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.066866in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.051224in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.036455in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.022607in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.009726in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.997853in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.987022in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.977268in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.968620in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.961102in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.954733in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.949521in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.945463in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.942539in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.940707in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.939904in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.940041in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.941007in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.942677in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.944915in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.947590in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{7.950583in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.953795in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{7.957153in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{7.960606in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{7.964129in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{7.967721in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{7.971399in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{7.975198in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{7.979172in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{7.983383in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{7.987906in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{7.992819in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{7.998195in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.004105in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.010602in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.017729in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.025510in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.033951in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.043038in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.052737in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.062995in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.073737in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.084869in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.096283in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.107861in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.119483in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.131034in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.142405in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.153502in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.164237in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.174536in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.184329in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.193554in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.202151in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.210061in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.217224in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.223579in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.229063in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.233605in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.237134in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.239572in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.241412in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.242498in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.244016in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.245886in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.248027in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.250360in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.252816in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.255340in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.257897in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.260473in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.263075in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.265731in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.268490in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.271414in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.274578in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.278062in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.281949in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.286314in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.291220in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.296709in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.302803in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.309502in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.316783in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.324609in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.332924in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.341661in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.350740in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.360067in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.369536in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.379027in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.388414in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.397564in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.406351in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.414661in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.422398in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.429492in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.435902in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.441613in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.446643in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.451040in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.454885in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.458291in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.461397in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.464368in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.467383in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.470620in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.474250in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.478421in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.483252in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.488834in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.495229in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.502473in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.510580in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.519547in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.529357in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.539981in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.551385in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.563528in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.576366in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.589852in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.603937in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.618573in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.633706in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.649280in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.665232in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.681488in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.697963in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.714552in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.731135in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.747577in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.763731in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.779450in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.794590in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.809027in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.822652in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.835384in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.847164in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.857956in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.867741in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.876522in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.884312in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.891139in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.897040in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.902059in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.906247in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.909657in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.912341in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.914354in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.915746in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.916567in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.916861in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.916673in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.916042in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.915008in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.913606in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.911868in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.909825in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.907505in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.904932in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.902130in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.899117in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.895914in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.892537in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.889004in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.885335in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.881547in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.877663in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.873706in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.869702in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.865676in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.861656in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.857666in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.853729in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.849865in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.846089in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.842412in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.838843in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.835383in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.832033in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.828787in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.825637in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.822571in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.819576in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.816636in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.813736in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.810864in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.808007in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.805157in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.802309in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.799461in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.796613in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.793768in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.790932in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.788114in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.785322in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.782567in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.779861in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.777213in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.774633in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.772128in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.769704in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.767369in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.765125in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.762978in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.760933in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.758997in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.757176in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.755479in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.753916in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.752495in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.751225in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.750113in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.749163in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.748377in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.747754in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.747288in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.746971in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.746792in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.746736in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.746782in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.746908in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.747089in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.747298in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.747512in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.747705in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.747859in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.747959in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.747992in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.747953in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.747840in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.747656in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.747407in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.747104in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.746759in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.746390in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.746013in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.745646in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.745305in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.745005in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.744758in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.744575in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.744461in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.744423in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.744464in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.744585in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.744788in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.745072in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.745435in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.745876in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.746391in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.746977in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.747631in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.748349in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.749126in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.749958in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.750842in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.751772in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.752744in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.753755in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.754800in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.755875in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.756976in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.758099in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.759243in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.760402in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.761576in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.762761in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.763956in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.765158in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.766364in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.767572in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.768780in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.769984in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.771180in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.772365in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.773536in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.774688in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.775820in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.776928in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.778010in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.779065in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.780092in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.781089in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.782057in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.782995in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.783903in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.784781in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.785629in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.786448in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.787239in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.788001in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.788738in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.789448in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.790135in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.790799in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.791444in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.792070in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.792680in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.793278in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.793864in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.794443in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.795015in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.795583in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.796150in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.796716in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.797283in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.797851in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.798422in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.798995in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.799571in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.800150in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.800732in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.801315in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.801901in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.802488in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.803076in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.803665in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.804253in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.804841in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.805428in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.806014in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.806597in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.807178in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.807756in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.808331in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.808902in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.809469in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.810031in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.810588in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.811140in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.811687in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.812228in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.812763in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.813291in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.813813in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.814328in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.814836in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.815337in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.815830in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.816316in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.816794in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.817265in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.817727in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.818182in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.818628in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.819067in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.819497in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.819918in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.820332in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.820736in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.821133in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.821521in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.821900in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.822271in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.822634in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.822988in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.823333in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.823670in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.823999in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.824319in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.824631in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.824934in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.825229in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.825516in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.825795in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.826066in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.826329in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.826584in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.826831in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.827070in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.827302in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.827526in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.827742in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.827951in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.828153in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.828347in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.828534in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.828714in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.828887in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.829054in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.829213in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.829366in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.829513in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.829652in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.829786in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.829913in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.830035in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.830150in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.830259in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.830363in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.830460in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.830553in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.830639in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.830720in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.830796in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.830867in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.830933in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.830993in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.831049in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.831100in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.831146in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.831188in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.831224in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.831257in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.831285in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.831308in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.831327in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.831342in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.831353in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.831360in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.831362in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.831361in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.831355in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.831346in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.831332in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.831315in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.831294in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.831269in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.831241in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.831208in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.831173in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.831133in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.831091in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.831044in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.830995in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.830942in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.830886in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.830827in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.830765in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.830700in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.830632in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.830561in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.830488in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.830413in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.830335in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.830254in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.830172in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.830088in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.830001in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.829913in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.829823in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.829732in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.829639in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.829545in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.829449in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.829353in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.829255in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.829156in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.829057in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.828956in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.828855in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.828754in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.828652in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.828549in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.828446in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.828343in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.828240in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.828136in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.828033in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.827929in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.827826in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.827723in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.827620in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.827517in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.827414in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.827312in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.827210in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.827109in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.827008in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.826907in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.826807in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.826708in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.826609in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.826511in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.826414in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.826317in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.826221in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.826126in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.826032in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.825938in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.825845in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.825753in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.825662in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.825572in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.825482in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.825394in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.825306in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.825220in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.825134in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.825049in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.824965in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.824882in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.824800in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.824719in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.824639in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.824560in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.824482in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.824405in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.824328in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.824253in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.824179in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.824106in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.824033in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.823962in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.823891in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.823822in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.823753in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.823686in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.823619in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.823553in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.823488in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.823425in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.823362in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.823300in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.823238in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.823178in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.823119in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.823060in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.823003in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.822946in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.822890in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.822835in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.822781in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.822728in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.822676in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.822624in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.822573in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.822523in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.822474in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.822426in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.822378in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.822331in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.822285in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.822240in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.822195in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.822151in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.822108in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.822066in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.822024in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.821983in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.821943in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.821903in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.821864in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.821826in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.821788in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.821751in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.821715in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.821679in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.821644in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.821610in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.821576in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.821542in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.821510in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.821478in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.821446in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.821415in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.821385in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.821355in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.821355in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.821355in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.708221in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.708221in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.708221in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.708221in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.708274in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.708327in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.708382in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.708438in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.708494in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.708552in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.708611in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.708670in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.708731in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.708793in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.708856in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.708920in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.708985in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.709051in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.709119in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.709187in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.709257in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.709328in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.709400in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.709473in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.709548in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.709624in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.709701in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.709779in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.709859in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.709940in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.710022in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.710105in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.710190in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.710277in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.710364in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.710453in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.710544in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.710636in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.710729in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.710824in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.710920in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.711018in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.711117in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.711218in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.711320in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.711424in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.711529in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.711636in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.711744in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.711854in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.711966in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.712079in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.712194in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.712310in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.712428in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.712548in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.712669in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.712791in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.712916in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.713042in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.713170in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.713299in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.713430in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.713562in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.713696in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.713832in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.713970in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.714109in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.714250in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.714392in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.714536in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.714681in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.714828in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.714977in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.715127in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.715279in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.715432in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.715587in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.715743in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.715901in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.716060in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.716220in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.716382in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.716545in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.716710in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.716875in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.717042in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.717210in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.717380in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.717550in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.717721in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.717894in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.718067in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.718241in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.718416in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.718592in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.718768in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.718945in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.719122in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.719300in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.719478in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.719657in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.719835in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.720014in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.720192in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.720371in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.720549in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.720727in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.720904in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.721081in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.721257in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.721432in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.721607in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.721780in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.721952in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.722122in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.722291in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.722458in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.722623in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.722786in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.722947in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.723106in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.723262in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.723415in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.723566in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.723713in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.723858in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.723998in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.724136in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.724270in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.724399in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.724525in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.724647in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.724765in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.724878in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.724986in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.725090in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.725189in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.725283in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.725372in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.725456in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.725535in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.725609in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.725677in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.725740in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.725798in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.725850in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.725897in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.725938in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.725973in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.726003in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.726027in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.726045in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.726057in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.726063in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.726063in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.726057in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.726045in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.726027in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.726002in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.725971in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.725933in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.725889in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.725837in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.725779in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.725714in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.725641in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.725561in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.725474in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.725379in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.725276in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.725165in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.725047in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.724920in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.724784in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.724640in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.724488in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.724326in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.724156in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.723976in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.723787in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.723589in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.723381in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.723163in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.722935in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.722697in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.722449in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.722190in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.721921in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.721641in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.721351in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.721049in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.720736in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.720412in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.720077in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.719730in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.719371in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.719001in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.718619in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.718225in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.717819in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.717402in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.716972in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.716530in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.716075in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.715609in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.715130in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.714639in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.714136in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.713621in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.713093in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.712554in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.712002in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.711438in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.710863in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.710276in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.709677in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.709067in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.708446in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.707815in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.707172in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.706519in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.705857in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.705184in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.704503in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.703812in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.703113in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.702407in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.701693in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.700972in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.700245in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.699513in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.698776in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.698035in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.697291in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.696545in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.695797in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.695049in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.694301in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.693555in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.692812in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.692073in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.691339in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.690611in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.689891in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.689179in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.688478in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.687789in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.687112in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.686449in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.685802in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.685171in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.684557in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.683961in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.683383in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.682823in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.682282in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.681758in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.681250in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.680757in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.680277in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.679806in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.679343in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.678885in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.678428in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.677970in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.677508in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.677041in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.676567in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.676084in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.675594in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.675094in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.674587in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.674074in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.673556in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.673035in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.672513in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.671992in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.671474in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.670960in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.670450in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.669945in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.669445in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.668949in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.668456in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.667965in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.667473in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.666978in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.666478in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.665971in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.665455in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.664928in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.664387in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.663831in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.663260in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.662671in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.662064in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.661437in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.660789in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.660117in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.659420in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.658695in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.657942in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.657157in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.656340in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.655490in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.654607in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.653692in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.652746in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.651773in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.650778in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.649764in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.648741in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.647715in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.646694in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.645688in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.644703in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.643748in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.642826in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.641941in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.641095in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.640285in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.639508in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.638758in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.638026in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.637300in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.636566in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.635810in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.635016in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.634172in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.633263in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.632281in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.631220in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.630075in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.628846in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.627536in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.626151in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.624701in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.623199in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.621659in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.620099in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.618537in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.616990in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.615475in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.614005in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.612594in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.611250in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.609981in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.608792in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.607687in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.606667in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.605732in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.604882in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.604114in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.603426in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.602814in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.602275in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.601807in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.601405in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.601068in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.600792in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.600572in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.600402in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.600278in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.600191in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.600134in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.600097in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.600072in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.600051in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.600026in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.599991in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.599939in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.599865in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.599764in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.599630in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.599458in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.599242in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.598973in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.598646in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.598252in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.597784in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.597234in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.596598in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.595867in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.595039in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.594110in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.593078in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.591942in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.590704in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.589364in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.587927in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.586395in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.584773in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.583062in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.581263in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.579372in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.577384in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.575285in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.573061in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.570688in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.568141in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.565386in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.562384in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.559094in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.555466in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.551452in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.547003in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.542071in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.536614in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.530596in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.523988in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.516769in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.508926in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.500454in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.491360in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.481656in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.471367in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.460525in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.449166in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.437333in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.425065in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.412400in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.399368in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.385996in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.372303in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.358306in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.344017in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.329452in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.314626in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.299559in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.284276in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.268809in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.253195in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.237478in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.221706in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.205929in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.190203in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.174584in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.159131in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.143908in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.128979in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.114414in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.100285in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.086667in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.073635in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.061264in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.049626in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.038786in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.028805in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.019734in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.011614in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.004478in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.998343in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.993216in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.989088in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.985935in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.983721in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.982399in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.981914in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.982214in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{7.983249in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.984975in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{7.987357in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{7.990367in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{7.993977in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{7.998160in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.002883in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.008107in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.013781in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.019846in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.026231in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.032862in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.039662in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.046557in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.053477in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.060365in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.067168in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.073846in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.080371in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.086729in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.092922in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.098972in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.104922in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.110840in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.116808in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.122925in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.129292in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.136004in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.143138in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.150749in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.158855in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.167435in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.176421in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.185694in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.195079in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.204349in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.213232in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.221422in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.228596in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.234430in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.238608in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.241482in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.242685in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.244342in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.246341in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.248562in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.250884in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.253190in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.255376in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.257354in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.259056in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.260435in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.261467in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.262146in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.262483in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.262508in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.262263in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.261799in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.261176in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.260454in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.259689in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.258927in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.258200in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.257530in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.256926in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.256391in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.255925in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.255534in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.255231in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.255036in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.254983in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.255115in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.255485in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.256150in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.257173in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.258620in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.260556in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.263048in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.266165in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.269979in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.274561in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.279981in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.286305in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.293589in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.301875in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.311185in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.321522in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.332865in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.345177in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.358405in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.372487in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.387356in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.402944in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.419182in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.436006in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.453354in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.471167in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.489393in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.507979in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.526879in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.546046in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.565437in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.585007in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.604713in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.624509in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.644345in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.664167in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.683912in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.703509in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.722879in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.741933in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.760579in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.778728in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.796294in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.813203in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.829396in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.844827in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.859467in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.873296in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.886309in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.898506in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.909894in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.920485in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.930294in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.939337in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.947635in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.955206in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.962073in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.968259in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.973788in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.978686in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.982979in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.986696in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.989864in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.992514in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.994676in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.996381in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.997659in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.998543in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.999062in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.999245in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.999120in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.998713in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.998050in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.997156in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.996056in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.994778in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.993349in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.991799in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.990160in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.988463in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.986740in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.985019in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.983326in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.981681in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.980100in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.978595in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.977173in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.975837in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.974586in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.973415in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.972318in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.971285in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.970304in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.969362in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.968446in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.967543in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.966642in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.965731in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.964800in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.963840in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.962837in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.961781in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.960656in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.959444in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.958125in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.956679in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.955084in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.953320in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.951373in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.949233in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.946893in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.944356in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.941629in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.938726in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.935668in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.932481in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.929200in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.925862in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.922511in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.919191in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.915943in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.912808in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.909818in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.907001in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.904375in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.901953in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.899739in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.897731in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.895921in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.894290in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.892819in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.891479in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.890240in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.889073in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.887948in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.886838in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.885721in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.884580in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.883400in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.882173in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.880896in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.879567in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.878192in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.876776in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.875330in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.873865in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.872392in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.870923in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.869469in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.868039in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.866638in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.865273in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.863946in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.862660in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.861413in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.860206in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.859035in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.857897in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.856788in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.855703in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.854639in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.853591in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.852556in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.851532in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.850515in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.849504in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.848499in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.847499in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.846504in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.845516in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.844534in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.843560in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.842597in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.841644in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.840704in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.839778in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.838866in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.837969in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.837087in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.836220in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.835366in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.834524in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.833694in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.832873in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.832058in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.831248in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.830441in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.829634in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.828827in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.828020in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.827210in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.826398in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.825584in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.824769in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.823952in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.823135in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.822318in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.821503in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.820689in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.819879in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.819073in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.818274in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.817482in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.816699in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.815927in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.815167in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.814423in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.813696in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.812989in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.812303in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.811641in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.811006in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.810398in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.809820in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.809272in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.808756in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.808270in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.807817in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.807395in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.807003in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.806642in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.806310in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.806006in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.805730in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.805480in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.805256in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.805055in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.804878in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.804722in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.804587in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.804472in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.804376in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.804298in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.804236in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.804190in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.804159in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.804143in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.804139in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.804148in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.804169in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.804200in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.804242in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.804293in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.804353in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.804421in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.804496in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.804579in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.804668in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.804763in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.804863in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.804969in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.805078in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.805192in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.805309in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.805429in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.805552in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.805677in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.805805in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.805933in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.806064in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.806195in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.806327in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.806459in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.806592in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.806724in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.806856in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.806987in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.807118in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.807248in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.807376in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.807504in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.807629in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.807753in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.807875in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.807995in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.808114in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.808229in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.808343in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.808454in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.808562in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.808668in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.808772in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.808872in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.808970in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.809064in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.809156in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.809245in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.809331in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.809413in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.809493in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.809570in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.809643in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.809713in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.809780in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.809844in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.809905in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.809962in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.810017in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.810068in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.810116in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.810161in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.810203in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.810241in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.810277in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.810309in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.810339in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.810365in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.810389in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.810409in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.810426in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.810441in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.810452in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.810461in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.810466in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.810469in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.810469in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.810466in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.810460in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.810451in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.810439in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.810425in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.810407in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.810387in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.810364in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.810338in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.810309in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.810278in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.810244in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.810206in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.810167in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.810124in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.810079in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.810030in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.809980in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.809926in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.809871in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.809812in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.809751in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.809688in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.809623in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.809555in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.809485in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.809413in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.809339in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.809263in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.809186in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.809106in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.809025in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.808943in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.808859in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.808774in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.808687in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.808600in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.808511in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.808421in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.808331in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.808239in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.808147in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.808054in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.807961in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.807867in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.807773in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.807678in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.807584in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.807489in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.807393in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.807298in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.807203in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.807108in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.807013in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.806918in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.806823in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.806729in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.806634in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.806541in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.806447in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.806354in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.806262in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.806170in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.806078in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.805987in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.805897in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.805807in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.805718in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.805630in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.805542in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.805455in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.805369in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.805283in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.805198in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.805114in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.805031in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.804949in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.804867in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.804787in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.804707in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.804628in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.804550in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.804472in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.804396in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.804320in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.804246in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.804172in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.804099in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.804027in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.803956in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.803886in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.803817in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.803748in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.803681in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.803614in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.803549in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.803484in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.803420in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.803357in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.803295in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.803233in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.803173in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.803113in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.803055in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.802997in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.802940in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.802884in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.802828in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.802774in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.802720in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.802667in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.802615in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.802564in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.802513in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.802464in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.802415in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.802367in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.802319in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.802273in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.802227in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.802182in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.802137in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.802094in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.802051in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.802008in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.801967in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.801926in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.801886in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.801846in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.801807in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.801769in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.801732in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.801695in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.801658in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.801623in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.801588in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.801553in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.801519in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.801486in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.801453in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.801421in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.801390in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.801359in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.801328in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.801298in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.801269in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.801240in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.801212in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.801184in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.801156in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.801129in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.801103in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.801103in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.801103in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.730591in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.730591in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.730591in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.730591in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.730611in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.730630in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.730651in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.730671in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.730692in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.730714in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.730735in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.730757in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.730780in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.730802in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.730825in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.730849in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.730873in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.730897in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.730922in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.730947in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.730972in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.730998in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.731024in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.731051in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.731078in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.731106in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.731133in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.731162in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.731190in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.731220in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.731249in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.731279in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.731310in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.731341in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.731372in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.731404in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.731436in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.731469in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.731502in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.731536in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.731570in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.731604in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.731640in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.731675in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.731711in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.731747in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.731784in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.731822in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.731859in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.731898in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.731936in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.731976in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.732015in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.732055in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.732096in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.732137in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.732178in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.732220in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.732263in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.732306in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.732349in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.732393in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.732437in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.732481in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.732526in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.732571in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.732617in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.732663in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.732710in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.732757in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.732804in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.732852in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.732900in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.732948in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.732996in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.733045in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.733095in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.733144in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.733194in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.733244in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.733294in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.733344in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.733395in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.733445in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.733496in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.733547in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.733598in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.733649in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.733700in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.733751in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.733802in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.733853in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.733904in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.733955in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.734005in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.734055in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.734106in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.734155in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.734205in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.734254in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.734303in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.734351in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.734399in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.734446in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.734493in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.734539in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.734584in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.734628in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.734672in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.734715in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.734757in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.734797in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.734837in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.734876in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.734913in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.734949in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.734983in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.735017in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.735048in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.735078in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.735107in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.735133in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.735158in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.735181in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.735201in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.735220in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.735237in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.735251in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.735263in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.735273in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.735280in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.735284in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.735286in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.735285in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.735281in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.735275in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.735265in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.735253in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.735237in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.735219in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.735197in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.735172in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.735143in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.735112in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.735077in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.735038in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.734996in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.734950in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.734901in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.734849in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.734792in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.734732in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.734668in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.734600in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.734528in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.734453in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.734373in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.734289in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.734202in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.734109in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.734013in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.733912in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.733807in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.733697in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.733583in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.733463in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.733339in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.733211in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.733077in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.732937in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.732793in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.732644in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.732488in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.732328in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.732161in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.731989in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.731811in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.731627in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.731437in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.731241in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.731038in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.730829in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.730613in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.730391in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.730161in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.729925in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.729682in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.729431in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.729173in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.728907in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.728634in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.728353in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.728065in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.727768in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.727463in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.727151in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.726829in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.726500in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.726162in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.725815in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.725459in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.725095in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.724721in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.724339in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.723947in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.723547in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.723137in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.722717in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.722288in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.721850in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.721402in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.720945in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.720478in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.720001in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.719515in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.719019in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.718514in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.717999in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.717474in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.716940in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.716397in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.715844in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.715282in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.714711in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.714131in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.713543in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.712945in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.712339in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.711725in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.711104in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.710474in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.709837in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.709193in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.708543in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.707886in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.707223in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.706555in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.705882in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.705204in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.704522in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.703837in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.703148in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.702458in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.701766in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.701072in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.700378in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.699685in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.698992in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.698301in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.697612in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.696925in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.696242in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.695563in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.694887in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.694216in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.693550in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.692887in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.692230in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.691575in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.690924in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.690276in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.689628in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.688981in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.688332in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.687681in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.687026in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.686367in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.685701in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.685028in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.684346in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.683656in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.682955in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.682243in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.681519in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.680782in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.680032in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.679267in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.678488in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.677695in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.676886in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.676063in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.675226in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.674376in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.673514in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.672643in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.671764in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.670880in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.669994in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.669110in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.668230in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.667359in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.666498in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.665650in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.664818in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.664002in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.663205in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.662425in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.661665in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.660922in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.660197in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.659488in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.658793in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.658111in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.657440in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.656780in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.656130in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.655488in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.654856in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.654232in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.653619in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.653017in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.652427in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.651850in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.651290in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.650746in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.650220in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.649714in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.649227in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.648759in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.648307in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.647870in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.647443in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.647020in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.646593in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.646155in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.645694in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.645197in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.644654in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.644050in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.643375in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.642618in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.641771in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.640828in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.639788in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.638651in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.637422in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.636110in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.634728in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.633294in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.631830in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.630359in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.628907in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.627500in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.626160in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.624910in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.623764in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.622736in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.621834in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.621060in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.620413in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.619886in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.619470in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.619148in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.618905in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.618720in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.618578in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.618461in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.618356in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.618255in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.618151in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.618039in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.617918in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.617788in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.617651in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.617509in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.617366in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.617225in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.617089in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.616963in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.616849in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.616750in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.616667in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.616604in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.616561in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.616540in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.616541in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.616567in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.616617in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.616692in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.616793in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.616920in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.617072in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.617250in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.617450in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.617672in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.617911in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.618163in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.618422in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.618678in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.618923in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.619145in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.619331in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.619466in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.619536in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.619525in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.619418in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.619201in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.618857in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.618373in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.617733in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.616921in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.615921in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.614715in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.613283in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.611604in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.609656in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.607416in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.604861in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.601968in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.598714in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.595078in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.591039in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.586578in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.581679in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.576325in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.570505in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.564210in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.557434in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.550173in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.542429in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.534203in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.525498in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.516322in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.506679in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.496579in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.486035in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.475064in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.463688in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.451939in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.439854in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.427481in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.414871in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.402081in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.389170in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.376195in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.363209in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.350265in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.337408in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.324684in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.312137in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.299811in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.287752in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.276005in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.264621in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.253647in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.243131in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.233119in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.223650in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.214757in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.206465in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.198788in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.191730in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.185284in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.179432in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.174146in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.169394in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.165143in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.161364in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.158040in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.155172in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.152777in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.150889in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.149552in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.148811in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.148706in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.149262in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.150480in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.152337in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.154780in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.157727in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.161073in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.164698in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.168475in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.172284in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.176013in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.179567in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.182868in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.185859in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.188502in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.190782in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.192709in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.194322in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.195684in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.196884in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.198022in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.199206in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.200535in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.202097in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.203958in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.206160in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.208721in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.211632in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.214858in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.218336in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.221978in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.225671in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.229280in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.232660in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.235655in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.238112in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.239885in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.242134in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.244677in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.248419in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.253328in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.259383in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.266573in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.274897in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.284353in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.294940in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.306647in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.319455in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.333323in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.348193in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.363978in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.380564in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.397804in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.415519in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.433506in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.451545in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.469414in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.486900in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.503818in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.520012in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.535362in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.549783in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.563222in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.575659in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.587097in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.597561in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.607096in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.615761in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.623625in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.630762in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.637249in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.643161in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.648569in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.653543in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.658150in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.662457in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.666536in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.670465in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.674330in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.678225in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.682251in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.686513in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.691109in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.696129in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.701648in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.707722in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.714390in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.721670in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.729568in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.738072in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.747163in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.756807in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.766967in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.777596in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.788644in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.800057in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.811781in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.823761in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.835944in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.848281in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.860719in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.873211in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.885703in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.898142in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.910468in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.922616in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.934517in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.946099in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.957294in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.968036in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.978271in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.987954in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.997053in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{9.005550in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{9.013437in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{9.020715in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{9.027398in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{9.033505in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{9.039064in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{9.044109in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{9.048678in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{9.052809in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{9.056543in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{9.059917in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{9.062964in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{9.065714in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{9.068193in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{9.070419in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{9.072410in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{9.074175in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{9.075720in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{9.077047in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{9.078153in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{9.079032in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{9.079678in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{9.080081in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{9.080236in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{9.080139in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{9.079789in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{9.079187in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{9.078341in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{9.077260in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{9.075957in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{9.074451in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{9.072763in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{9.070915in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{9.068935in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{9.066850in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{9.064685in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{9.062464in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{9.060207in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{9.057933in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{9.055654in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{9.053381in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{9.051118in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{9.048869in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{9.046633in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{9.044406in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{9.042182in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{9.039953in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{9.037711in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{9.035445in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{9.033148in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{9.030814in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{9.028435in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{9.026009in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{9.023533in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{9.021003in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{9.018417in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.015774in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{9.013071in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.010302in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{9.007466in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.004557in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.001572in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.998510in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.995369in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.992151in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.988859in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.985497in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.982072in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.978591in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.975065in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.971504in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.967920in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.964326in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.960733in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.957154in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.953598in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.950075in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.946591in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.943151in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.939758in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.936413in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.933114in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.929859in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.926642in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.923458in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.920299in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.917156in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.914023in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.910891in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.907755in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.904613in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.901461in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.898300in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.895131in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.891960in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.888791in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.885633in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.882495in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.879387in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.876322in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.873311in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.870363in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.867489in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.864696in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.861990in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.859376in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.856858in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.854437in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.852114in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.849888in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.847759in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.845725in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.843782in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.841929in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.840162in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.838479in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.836876in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.835350in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.833900in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.832522in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.831216in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.829980in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.828812in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.827712in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.826679in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.825713in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.824815in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.823983in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.823219in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.822521in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.821890in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.821325in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.820826in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.820391in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.820020in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.819712in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.819465in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.819277in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.819147in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.819073in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.819052in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.819083in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.819164in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.819291in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.819464in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.819679in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.819934in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.820226in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.820552in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.820908in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.821291in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.821697in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.822123in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.822565in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.823021in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.823487in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.823962in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.824444in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.824933in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.825427in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.825926in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.826429in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.826937in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.827449in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.827964in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.828484in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.829007in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.829533in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.830061in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.830591in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.831123in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.831655in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.832186in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.832717in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.833245in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.833772in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.834296in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.834816in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.835332in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.835844in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.836351in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.836853in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.837350in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.837841in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.838327in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.838806in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.839280in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.839748in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.840210in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.840666in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.841116in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.841560in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.841998in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.842430in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.842857in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.843277in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.843692in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.844102in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.844505in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.844904in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.845297in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.845686in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.846069in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.846447in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.846820in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.847189in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.847552in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.847912in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.848267in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.848617in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.848964in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.849306in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.849644in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.849978in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.850308in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.850635in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.850957in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.851276in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.851592in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.851904in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.852212in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.852518in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.852819in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.853118in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.853414in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.853706in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.853996in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.854282in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.854566in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.854847in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.855125in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.855400in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.855672in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.855942in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.856209in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.856474in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.856736in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.856996in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.857253in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.857508in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.857761in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.858011in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.858259in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.858505in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.858749in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.858990in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.859230in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.859467in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.859702in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.859936in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.860167in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.860396in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.860624in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.860850in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.861074in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.861296in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.861516in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.861734in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.861951in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.862166in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.862380in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.862592in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.862802in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.863011in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.863219in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.863424in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.863629in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.863832in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.864034in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.864234in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.864433in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.864631in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.864828in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.865024in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.865219in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.865412in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.865605in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.865797in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.865988in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.866178in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.866367in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.866555in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.866743in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.866931in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.867117in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.867303in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.867489in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.867674in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.867858in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.868042in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.868226in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.868409in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.868591in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.868774in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.868955in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.869137in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.869317in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.869498in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.869677in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.869857in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.870035in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.870213in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.870391in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.870567in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.870744in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.870919in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.871094in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.871267in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.871441in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.871613in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.871784in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.871954in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.872124in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.872292in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.872460in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.872626in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.872792in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.872956in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.873119in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.873281in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.873442in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.873601in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.873760in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.873917in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.874073in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.874227in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.874380in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.874532in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.874682in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.874831in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.874979in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.875125in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.875270in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.875413in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.875555in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.875696in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.875835in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.875972in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.876108in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.876243in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.876376in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.876507in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.876637in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.876766in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.876893in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.877018in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.877142in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.877264in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.877385in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.877504in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.877622in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.877739in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.877853in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.877967in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.878079in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.878189in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.878298in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.878405in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.878511in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.878616in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.878719in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.878820in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.878920in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.879019in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.879116in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.879212in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.879306in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.879399in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.879491in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.879581in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.879670in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.879758in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.879844in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.879929in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.880013in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.880095in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.880176in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.880256in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.880335in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.880412in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.880488in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.880563in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.880637in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.880709in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.880780in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.880850in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.880919in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.880987in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.881054in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.881120in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.881184in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.881247in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.881310in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.881371in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.881431in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.881491in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.881549in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.881606in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.881662in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.881718in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.881772in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.881825in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.881878in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.881929in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.881980in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.882030in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.882078in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.882126in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.882173in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.882220in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.882265in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.882310in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.882354in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.882397in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.882439in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.882480in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.882521in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.882561in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.882600in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.882639in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.882677in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.882714in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.882714in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.882714in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.736829in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.736829in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.736829in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.736829in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.736859in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.736889in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.736919in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.736950in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.736981in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.737013in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.737046in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.737079in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.737112in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.737146in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.737181in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.737216in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.737252in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.737288in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.737325in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.737363in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.737401in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.737439in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.737479in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.737519in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.737559in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.737600in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.737642in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.737684in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.737727in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.737771in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.737815in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.737860in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.737906in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.737952in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.737999in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.738047in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.738095in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.738144in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.738194in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.738244in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.738295in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.738346in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.738399in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.738452in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.738505in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.738560in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.738615in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.738670in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.738727in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.738784in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.738842in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.738900in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.738959in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.739019in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.739079in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.739140in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.739202in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.739264in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.739327in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.739391in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.739455in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.739520in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.739585in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.739651in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.739717in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.739785in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.739852in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.739920in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.739989in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.740058in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.740128in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.740198in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.740269in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.740340in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.740411in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.740483in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.740555in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.740627in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.740700in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.740773in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.740846in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.740919in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.740993in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.741067in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.741140in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.741214in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.741288in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.741362in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.741435in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.741509in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.741582in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.741655in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.741728in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.741801in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.741873in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.741945in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.742016in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.742086in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.742156in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.742225in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.742294in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.742361in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.742428in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.742493in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.742558in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.742621in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.742683in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.742744in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.742803in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.742861in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.742917in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.742972in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.743024in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.743075in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.743124in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.743170in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.743215in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.743257in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.743296in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.743333in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.743367in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.743399in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.743428in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.743453in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.743476in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.743495in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.743511in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.743524in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.743533in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.743539in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.743540in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.743538in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.743532in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.743522in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.743508in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.743490in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.743467in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.743440in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.743409in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.743373in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.743333in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.743288in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.743238in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.743184in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.743125in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.743061in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.742992in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.742919in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.742840in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.742757in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.742668in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.742575in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.742477in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.742373in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.742264in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.742150in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.742031in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.741907in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.741777in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.741641in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.741500in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.741354in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.741202in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.741044in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.740880in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.740711in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.740535in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.740354in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.740166in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.739973in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.739773in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.739566in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.739353in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.739134in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.738908in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.738675in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.738436in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.738190in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.737936in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.737676in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.737409in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.737134in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.736852in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.736563in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.736266in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.735962in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.735650in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.735331in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.735004in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.734669in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.734326in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.733975in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.733616in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.733249in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.732874in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.732491in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.732100in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.731700in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.731293in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.730876in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.730452in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.730019in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.729578in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.729128in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.728670in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.728204in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.727729in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.727246in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.726755in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.726255in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.725747in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.725230in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.724706in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.724173in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.723633in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.723084in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.722528in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.721964in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.721392in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.720813in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.720226in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.719632in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.719032in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.718424in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.717810in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.717190in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.716563in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.715930in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.715292in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.714648in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.713998in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.713344in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.712686in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.712022in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.711355in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.710684in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.710010in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.709332in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.708651in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.707968in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.707282in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.706595in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.705905in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.705213in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.704520in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.703826in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.703130in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.702432in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.701733in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.701032in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.700328in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.699622in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.698911in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.698196in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.697476in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.696748in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.696011in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.695263in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.694502in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.693725in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.692930in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.692114in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.691274in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.690406in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.689509in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.688579in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.687614in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.686612in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.685569in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.684485in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.683357in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.682185in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.680967in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.679701in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.678388in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.677026in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.675615in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.674156in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.672647in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.671090in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.669484in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.667829in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.666128in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.664380in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.662588in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.660755in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.658881in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.656972in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.655029in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.653057in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.651059in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.649039in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.646998in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.644939in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.642865in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.640776in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.638672in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.636553in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.634419in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.632266in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.630093in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.627897in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.625673in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.623420in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.621134in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.618814in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.616459in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.614068in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.611642in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.609182in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.606690in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.604168in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.601619in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.599047in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.596455in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.593847in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.591227in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.588597in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.585960in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.583317in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.580671in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.578020in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.575363in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.572697in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.570019in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.567323in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.564602in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.561850in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.559058in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.556221in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.553330in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.550381in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.547370in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.544293in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.541150in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.537939in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.534662in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.531322in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.527921in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.524464in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.520956in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.517404in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.513812in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.510187in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.506533in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.502856in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.499159in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.495449in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.491731in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.488011in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.484296in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.480594in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.476916in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.473271in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.469670in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.466124in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.462643in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.459235in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.455908in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.452668in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.449519in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.446463in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.443500in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.440627in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.437840in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.435132in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.432498in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.429928in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.427416in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.424956in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.422545in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.420179in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.417860in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.415589in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.413369in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.411204in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.409101in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.407065in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.405103in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.403221in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.401427in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.399724in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.398117in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.396608in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.395198in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.393884in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.392662in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.391523in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.390456in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.389446in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.388471in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.387510in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.386533in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.385513in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.384417in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.383214in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.381871in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.380355in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.378632in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.376667in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.374421in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.371852in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.368914in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.365557in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.361729in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.357374in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.352437in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.346866in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.340611in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.333631in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.325889in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.317358in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.308021in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.297870in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.286910in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.275158in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.262645in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.249414in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.235516in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.221009in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.205951in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.190397in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.174396in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.157993in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.141224in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.124122in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.106721in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.089052in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.071154in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.053066in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.034834in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.016509in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{7.998145in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.979796in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{7.961517in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{7.943358in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{7.925370in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.907597in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{7.890084in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{7.872874in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.856010in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.839533in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.823490in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.807926in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.792892in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.778438in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.764619in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.751491in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.739112in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.727542in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.716842in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.707074in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.698300in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.690585in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.683992in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.678586in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.674431in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.671589in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.670121in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.670084in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{7.671530in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.674504in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{7.679041in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{7.685163in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{7.692874in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{7.702157in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{7.712967in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{7.725230in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{7.738843in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{7.753670in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{7.769557in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{7.786334in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{7.803831in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{7.821887in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{7.840359in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{7.859125in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{7.878084in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{7.897155in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{7.916268in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{7.935364in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{7.954392in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{7.973304in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{7.992055in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.010602in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.028901in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.046911in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.064589in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.081891in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.098771in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.115177in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.131054in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.146333in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.160938in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.174776in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.187735in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.199687in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.210480in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.219949in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.227911in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.234176in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.238549in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.239324in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.234637in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.230208in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.231178in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.234442in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.238342in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.244152in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.252487in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.263945in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.278928in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.297566in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.319740in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.345157in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.373409in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.420065in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.470407in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.625709in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.657007in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.685939in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.712251in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.735807in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.756525in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.774347in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.789251in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.801290in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.810600in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.817403in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.821997in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.824742in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.826234in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.825074in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.820113in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.809453in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.804800in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.800932in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.798819in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.800412in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.806077in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.805700in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.805803in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.808490in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.813503in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.819967in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.823524in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.835153in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.836253in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.835340in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.828612in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.828612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.240565in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.238248in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.232521in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.222293in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.203068in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.198672in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.196471in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.197079in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.199378in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.203592in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.210250in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.219957in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.233205in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.250236in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.271020in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.295309in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.322699in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.352693in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.401402in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.470621in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.574964in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.622892in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.652109in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.678835in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.702932in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.724297in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.742839in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.758501in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.771302in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.781360in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.788884in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.794173in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.797594in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.800092in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.800308in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.798029in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.790589in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.783802in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.781517in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.781162in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.782712in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.786516in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.799539in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.812243in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.829656in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.834331in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.839568in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.842153in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.842993in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.841795in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.838938in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.838765in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.838765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.239631in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.235543in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.228915in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.217903in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.197023in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.189979in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.185085in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.182589in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.182645in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.184052in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.187164in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.192712in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.201424in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.213810in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.230074in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.250145in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.273749in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.300482in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.329869in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.377842in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.446456in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.533215in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.581787in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.611589in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.638985in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.663816in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.685963in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.705328in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.721848in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.735542in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.746524in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.755008in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.761302in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.765791in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.770060in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.773020in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.774841in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.774847in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.772213in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.766234in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.761675in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.761722in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.763960in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.768563in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.769787in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.772664in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.775108in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.790983in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.799816in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.803894in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.805940in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.806144in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.804095in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.797169in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.795897in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.795897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.244333in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.251366in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.281929in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.287496in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.290712in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.291675in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.290729in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.286795in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.277218in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.262141in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.256294in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.253789in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.254046in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.256864in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.263136in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.273494in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.288199in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.307158in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.330006in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.356183in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.385024in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.431822in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.530803in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.578877in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.623117in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.649703in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.673670in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.694891in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.713277in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.728750in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.741264in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.750854in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.757657in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.761913in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.763959in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.764214in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.762235in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.755753in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.725194in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.719629in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.715829in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.711842in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.712253in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.715155in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.720349in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.726401in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.757297in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.766306in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.773331in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.777803in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.780725in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.782035in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.781493in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.780388in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.780388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.239590in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.235162in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.228476in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.214424in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.181708in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.169735in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.162535in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.158051in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.156944in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.157719in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.160262in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.165241in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.173316in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.184952in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.200340in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.219437in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.242046in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.267887in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.296631in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.327909in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.378654in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.450655in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.522263in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.571940in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.602120in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.629622in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.654279in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.675962in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.694572in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.710076in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.722544in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.732153in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.739175in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.743966in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.746938in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.748888in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.748537in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.745027in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.736643in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.735049in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.735472in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.739477in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.748618in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.751496in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.756779in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.765833in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.788617in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.800401in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.808801in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.815404in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.820487in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.824142in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.826534in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.827527in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.826834in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.826779in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.826779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.238464in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.233654in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.220517in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.210965in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.203709in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.199379in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.197841in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.198577in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.202109in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.223383in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.228278in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.235818in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.246656in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.261104in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.279167in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.300623in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.325097in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.352133in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.396418in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.459834in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.539504in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.583335in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.609734in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.633555in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.654689in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.673103in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.688807in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.701850in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.712336in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.720424in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.726328in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.730304in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.733299in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.733629in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.731359in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.726036in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.703819in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.684218in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.680301in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.678946in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.679502in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.682659in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.690061in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.691836in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.694106in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.698877in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.715646in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.728469in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.735783in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.747432in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.764153in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.770860in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.775301in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.777966in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.778682in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.777312in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.771728in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.767139in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.764788in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.764788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.239500in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.233814in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.227005in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.221393in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.204755in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.204909in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.207488in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.212725in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.220738in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.231619in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.245458in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.262304in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.282109in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.304705in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.329828in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.371520in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.416899in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.480958in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.594030in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.638446in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.665431in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.689987in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.712002in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.731457in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.748386in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.762856in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.774969in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.784862in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.792705in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.798687in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.803018in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.806889in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.808223in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.807098in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.802943in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.795244in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.790702in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.786296in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.781253in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.772384in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.765439in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.762324in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.761589in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.761471in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.757254in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.754065in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.751565in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.751602in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.750958in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.751961in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.755691in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.767846in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.771172in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.772628in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.771996in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.765847in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.765847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.239426in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.234931in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.226490in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.223482in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.222210in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.220646in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.218140in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.213934in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.208009in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.196715in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.181240in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.175363in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.171656in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.170520in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.172207in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.176920in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.184847in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.196116in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.210732in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.228555in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.249327in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.272702in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.298285in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.339885in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.399290in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.505180in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.547337in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.585715in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.608897in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.630037in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.649046in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.665851in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.680417in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.692775in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.703020in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.711293in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.717763in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.724497in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.728228in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.729565in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.728724in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.722528in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.720653in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.721307in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.722756in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.721868in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.724709in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.730945in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.739014in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.757717in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.769231in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.782055in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.790441in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.797013in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.802002in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.805766in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.808139in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.809475in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.809772in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.809772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.311857in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.592849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.575659in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{7.575659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{5.856651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{7.575659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{5.856651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{7.575659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{5.856651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{7.575659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{5.856651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{7.575659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{5.856651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{7.575659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{5.856651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{7.575659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.232684in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.232684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{6.232684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{6.232684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=6.232684in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.769874in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.769874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{6.769874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{6.769874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=6.769874in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{7.307064in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.307064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{7.307064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{7.307064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=7.307064in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384968in,y=6.716155in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle T_z (m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.413936in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.420114in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.428808in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.439609in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.452093in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.465839in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.480447in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.495554in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.510851in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.526089in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.541085in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.555715in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.569912in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.583661in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.596990in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.609962in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.622671in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.635226in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.647747in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.660348in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.673131in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.686182in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.699567in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.713336in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.727524in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.742158in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.757261in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.772856in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.788969in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.805628in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.822864in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.840708in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.859184in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.878306in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.898072in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.918458in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.939420in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.960883in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.982740in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.004845in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{7.027008in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.048991in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.070507in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.091233in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.110824in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.128937in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.145253in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.159504in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.171482in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.181050in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.188142in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.192762in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.194982in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.194934in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.192811in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.188856in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.183354in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.176616in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.168961in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.160700in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.152125in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{7.143498in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{7.135048in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.126978in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{7.119465in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{7.112664in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{7.106714in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.101730in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{7.097808in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{7.095016in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.093391in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{7.092932in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.093607in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{7.095349in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.098063in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{7.101632in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{7.105919in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.110767in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{7.115994in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{7.121395in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{7.126736in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{7.131750in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.136148in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{7.139631in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.141900in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.142687in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.141760in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.138942in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.134116in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.127221in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{7.118256in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{7.107273in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{7.094373in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{7.079705in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{7.063462in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{7.045869in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{7.027175in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{7.007639in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.987517in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.967045in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.946433in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.925864in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.905487in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.885428in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.865789in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.846656in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.828103in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.810194in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.792988in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.776536in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.760880in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.746057in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.732087in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.718983in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.706744in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.695355in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.684791in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.675015in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.665976in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.657612in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.649849in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.642603in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.635783in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.629297in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.616977in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.610990in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.605034in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.599064in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.593045in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.586952in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.580771in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.574493in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.568117in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.561646in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.555089in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.548456in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.541760in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.535015in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.528236in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.521437in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.514635in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.507845in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.501087in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.494380in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.487748in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.481217in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.474817in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.468578in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.462532in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.456708in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.451130in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.445820in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.440790in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.436048in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.431594in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.427424in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.423523in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.419876in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.416458in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.413241in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.410192in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.407277in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.404465in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.401723in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.399025in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.396348in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.393675in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.390995in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.388298in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.385582in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.382847in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.380096in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.377336in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.374575in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.371824in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.369091in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.366388in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.363723in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.361105in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.358538in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.356028in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.353578in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.351188in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.348859in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.346589in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.344376in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.342217in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.340108in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.338044in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.336023in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.334042in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.332099in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.330193in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.328326in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.326500in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.324720in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.322994in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.321332in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.319744in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.318244in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.316845in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.315561in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.314403in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.313378in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.312494in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.311753in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.311153in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.310691in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.310359in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.310147in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.310042in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.310028in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.310087in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.310201in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.310351in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.310520in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.310692in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.310854in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.310997in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.311113in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.311198in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.311249in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.311266in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.311251in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.311207in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.311138in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.311051in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.310950in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.310842in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.310732in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.310623in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.310519in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.310423in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.310335in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.310256in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.310187in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.310126in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.310073in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.310025in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.309982in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.309942in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.309904in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.309865in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.309826in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.309785in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.309742in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.309696in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.309646in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.309594in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.309538in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.309480in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.309420in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.309357in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.309292in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.309226in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.309160in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.309093in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.309026in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.308959in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.308894in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.308830in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.308768in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.308708in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.308651in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.308596in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.308545in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.308497in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.308452in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.308412in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.308375in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.308343in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.308314in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.308290in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.308271in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.308256in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.308245in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.308239in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.308238in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.308240in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.308248in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.308259in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.308275in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.308294in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.308318in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.308346in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.308377in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.308412in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.308450in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.308491in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.308535in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.308583in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.308633in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.308685in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.308740in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.308797in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.308857in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.308918in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.308980in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.309044in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.309110in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.309176in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.309244in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.309312in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.309381in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.309451in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.309521in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.309591in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.309661in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.309732in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.309802in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.309872in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.309942in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.310011in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.310080in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.310149in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.310216in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.310283in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.310349in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.310415in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.310479in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.310542in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.310604in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.310665in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.310725in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.310784in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.310842in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.310898in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.310953in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.311007in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.311059in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.311110in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.311160in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.311208in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.311255in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.311301in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.311345in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.311388in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.311429in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.311469in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.311507in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.311544in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.311580in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.311614in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.311647in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.311678in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.311708in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.311737in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.311764in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.311790in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.311814in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.311837in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.311858in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.311878in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.311897in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.311914in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.311930in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.311945in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.311958in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.311970in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.311980in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.311989in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.311997in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.312003in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.312009in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.312012in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.312015in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.312017in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.312017in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.312016in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.312014in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.312011in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.312006in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.312001in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.311995in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.311987in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.311979in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.311970in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.311960in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.311949in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.311937in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.311924in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.311911in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.311897in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.311882in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.311867in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.311851in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.311835in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.311818in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.311800in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.311782in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.311763in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.311744in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.311725in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.311705in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.311685in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.311665in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.311644in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.311623in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.311602in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.311581in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.311559in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.311537in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.311515in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.311493in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.311471in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.311449in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.311426in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.311404in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.311381in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.311359in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.311336in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.311314in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.311291in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.311268in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.311246in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.311223in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.311201in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.311179in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.311156in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.311134in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.311112in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.311090in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.311068in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.311046in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.311024in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.311003in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.310982in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.310960in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.310939in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.310918in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.310897in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.310877in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.310856in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.310836in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.310816in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.310796in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.310776in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.310757in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.310737in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.310718in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.310699in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.310681in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.310662in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.310644in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.310625in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.310607in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.310590in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.310572in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.310555in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.310538in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.310521in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.310504in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.310487in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.310471in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.310455in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.310439in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.310423in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.310408in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.310393in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.310378in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.310363in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.310348in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.310334in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.310319in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.310305in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.310291in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.310278in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.310264in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.310251in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.310238in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.310225in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.310212in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.310200in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.310188in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.310175in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.310163in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.310152in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.310140in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.310129in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.310118in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.310106in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.310096in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.310085in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.310074in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.310064in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.310054in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.310044in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.310034in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.310024in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.310015in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.310005in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.309996in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.309987in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.309978in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.309969in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.309961in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.309952in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.309952in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.309952in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307149in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307149in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.307149in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.307149in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.307101in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.307052in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.307002in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.306952in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.306900in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.306848in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.306794in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.306740in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.306684in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.306628in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.306570in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.306511in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.306452in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.306391in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.306329in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.306266in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.306202in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.306136in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.306070in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.306002in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.305933in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.305863in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.305792in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.305719in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.305645in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.305570in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.305493in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.305415in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.305336in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.305256in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.305174in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.305090in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.305005in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.304919in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.304831in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.304742in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.304651in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.304559in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.304465in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.304370in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.304273in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.304174in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.304074in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.303972in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.303869in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.303764in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.303657in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.303549in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.303438in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.303326in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.303213in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.303097in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.302980in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.302861in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.302740in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.302617in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.302493in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.302366in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.302238in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.302108in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.301976in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.301842in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.301706in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.301568in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.301428in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.301286in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.301142in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.300997in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.300849in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.300699in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.300547in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.300394in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.300238in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.300080in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.299920in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.299759in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.299595in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.299429in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.299261in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.299091in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.298919in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.298746in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.298570in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.298392in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.298212in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.298031in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.297847in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.297661in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.297474in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.297285in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.297094in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.296901in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.296706in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.296509in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.296311in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.296111in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.295909in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.295706in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.295501in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.295295in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.295087in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.294877in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.294667in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.294454in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.294241in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.294027in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.293811in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.293594in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.293376in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.293157in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.292937in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.292717in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.292496in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.292274in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.292051in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.291828in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.291605in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.291381in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.291157in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.290933in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.290708in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.290484in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.290260in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.290036in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.289812in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.289588in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.289365in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.289142in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.288920in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.288698in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.288477in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.288257in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.288037in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.287818in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.287599in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.287381in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.287164in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.286948in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.286732in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.286517in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.286302in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.286088in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.285875in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.285662in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.285450in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.285238in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.285026in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.284815in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.284604in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.284393in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.284183in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.283972in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.283762in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.283552in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.283342in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.283131in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.282921in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.282711in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.282500in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.282289in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.282078in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.281867in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.281655in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.281443in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.281231in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.281018in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.280805in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.280591in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.280377in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.280162in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.279946in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.279729in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.279512in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.279293in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.279074in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.278853in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.278632in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.278409in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.278184in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.277958in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.277731in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.277501in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.277270in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.277036in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.276800in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.276562in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.276321in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.276077in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.275830in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.275580in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.275327in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.275070in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.274808in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.274543in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.274273in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.273998in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.273718in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.273433in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.273142in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.272845in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.272541in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.272231in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.271914in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.271589in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.271256in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.270914in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.270564in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.270205in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.269836in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.269458in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.269068in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.268668in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.268256in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.267832in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.267396in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.266947in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.266484in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.266008in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.265518in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.265012in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.264491in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.263955in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.263402in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.262832in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.262245in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.261640in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.261016in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.260374in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.259713in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.259031in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.258330in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.257607in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.256864in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.256098in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.255311in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.254500in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.253666in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.252809in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.251927in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.251020in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.250088in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.249130in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.248146in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.247135in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.246096in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.245029in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.243933in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.242807in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.241651in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.240464in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.239244in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.237992in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.236706in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.235384in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.234026in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.232631in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.231196in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.229720in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.228202in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.226640in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.225033in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.223379in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.221676in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.219923in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.218120in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.216266in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.214360in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.212403in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.210396in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.208340in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.206238in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.204092in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.201905in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.199681in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.197424in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.195138in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.192827in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.190499in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.188158in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.185813in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.183472in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.181147in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.178849in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.176590in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.174384in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.172243in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.170180in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.168204in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.166323in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.164542in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.162862in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.161282in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.159798in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.158399in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.157074in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.155806in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.154575in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.153362in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.152145in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.150903in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.149618in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.148275in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.146862in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.145370in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.143792in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.142126in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.140368in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.138519in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.136580in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.134554in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.132443in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.130251in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.127979in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.125630in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.123204in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.120700in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.118116in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.115450in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.112697in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.109853in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.106913in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.103870in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.100720in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.097458in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.094081in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.090585in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.086972in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.083245in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.079409in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.075476in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.071460in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.067383in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.063271in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.059157in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.055082in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.051091in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.047233in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.043556in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.040110in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.036939in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.034081in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.031569in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.029426in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.027671in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.026315in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.025360in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.024803in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.024634in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.024836in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.025389in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.026272in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.027461in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.028937in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.030684in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.032687in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.034936in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.037422in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.040136in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.043071in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.046217in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.049562in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.053095in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.056805in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.060679in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.064711in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.068897in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.073239in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.077747in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.082437in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.087336in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.092477in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.097905in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.103678in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.109861in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.116529in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.123764in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.131650in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.140271in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.149703in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.160018in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.171274in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.183521in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.196798in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.211133in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.226541in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.243026in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.260580in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.279182in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.298801in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.319397in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.340919in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.363314in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.386520in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.410464in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.435065in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.460220in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.485809in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.511681in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.537658in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.563529in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.589060in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.613998in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.638083in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.661069in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.682731in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.702875in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.721353in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.738058in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.752933in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.765969in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.777211in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.786758in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.794756in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.801399in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.806909in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.811522in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.815465in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{6.818937in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{6.822101in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.825070in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.827917in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.830673in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.833338in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.835891in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.838297in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.840518in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.842525in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.844299in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.845842in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.847172in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.848320in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.849325in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.850217in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.851016in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.851718in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.852287in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.852656in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.852718in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.852334in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.851332in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.849524in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.846717in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.842724in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.837382in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.830559in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.822161in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.812134in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.800466in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.787191in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.772387in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.756181in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.738742in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.720287in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.701059in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.681323in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.661343in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.641371in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.621630in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.602315in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.583585in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.565570in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.548373in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.532076in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.516741in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.502416in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.489135in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.476925in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.465804in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.455786in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.446881in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.439098in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.432436in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.426887in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.422425in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.419006in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.416558in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.414982in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.414151in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.413914in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.414107in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.414565in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.415136in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.415695in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.416146in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.416428in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.416512in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.416393in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.416085in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.415617in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.415026in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.414353in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.413641in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.412932in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.412265in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.411675in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.411193in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.410848in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.412315in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.415476in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.420006in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.425765in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.432614in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.440417in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.449050in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.458399in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.468367in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.478873in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.489856in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.501271in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.513092in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.525308in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.537927in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.550973in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.564484in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.578506in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.593094in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.608300in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.624168in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.640730in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.658003in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.675987in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.694666in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.714008in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.733969in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.754494in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.775516in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.796961in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.818753in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.840813in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.863066in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.885444in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.907888in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.930345in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.952768in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.975108in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.997308in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.019292in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{7.040957in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.062161in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.082726in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.102434in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.121040in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.138289in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.153937in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.167767in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.179607in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.189339in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.196899in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.202286in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.205555in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.206823in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.206263in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.204098in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.200595in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.196048in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.190758in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.185015in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.179082in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{7.173184in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{7.167502in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.162179in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{7.157316in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{7.152986in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{7.149235in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.146087in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{7.143554in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{7.141630in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.140303in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{7.139552in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.139347in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{7.139653in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.140427in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{7.141616in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{7.143152in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.144948in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{7.146890in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{7.148832in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{7.150590in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{7.151940in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.152625in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{7.152369in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.150892in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.147935in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.143279in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.136754in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.128248in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.117713in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{7.105154in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{7.090636in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{7.074275in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{7.056235in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{7.036727in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{7.015997in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.994313in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.971957in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.949199in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.926294in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.903465in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.858763in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.837175in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.816245in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.796057in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.776685in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.758196in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.740645in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.724084in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.708555in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.694091in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.680712in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.668424in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.657219in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.647076in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.637960in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.629823in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.622602in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.616222in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.610597in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.605626in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.601204in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.597222in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.593576in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.590165in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.586906in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.583724in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.580560in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.577368in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.574113in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.570770in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.567322in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.563761in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.560081in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.556284in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.552376in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.548364in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.544258in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.540071in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.535814in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.531504in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.527156in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.522787in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.518419in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.514075in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.509779in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.505561in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.501448in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.497468in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.493648in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.490008in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.486565in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.483329in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.480305in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.477491in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.474880in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.472461in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.470216in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.468123in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.466158in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.464290in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.462491in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.460731in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.458983in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.457223in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.455433in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.453599in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.451710in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.449760in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.447746in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.445670in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.443535in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.441345in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.439108in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.436833in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.434528in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.432202in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.429862in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.427515in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.425169in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.422827in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.420494in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.418172in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.415865in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.413571in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.411293in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.409029in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.406778in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.404539in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.402313in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.400098in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.397895in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.395707in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.393537in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.391390in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.389274in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.387198in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.385174in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.383218in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.381345in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.379572in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.377916in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.376390in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.375005in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.373768in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.372683in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.371750in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.370964in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.370317in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.369796in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.369385in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.369066in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.368817in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.368615in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.368438in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.368266in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.368079in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.367863in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.367608in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.367303in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.366946in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.366533in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.366063in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.365539in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.364964in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.364341in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.363675in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.362972in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.362237in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.361473in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.360685in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.359878in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.359053in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.358215in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.357366in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.356508in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.355642in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.354772in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.353899in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.353024in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.352149in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.351276in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.350404in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.349536in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.348673in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.347815in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.346963in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.346118in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.345280in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.344450in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.343628in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.342815in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.342012in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.341218in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.340433in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.339658in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.338894in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.338140in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.337396in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.336663in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.335941in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.335229in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.334528in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.333838in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.333159in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.332491in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.331834in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.331187in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.330551in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.329926in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.329312in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.328709in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.328116in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.327534in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.326962in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.326401in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.325849in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.325309in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.324778in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.324257in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.323747in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.323246in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.322755in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.322274in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.321802in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.321340in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.320887in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.320443in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.320009in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.319584in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.319167in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.318760in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.318361in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.317971in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.317589in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.317216in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.316851in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.316494in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.316146in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.315805in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.315472in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.315148in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.314830in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.314521in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.314218in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.313923in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.313636in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.313355in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.313082in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.312815in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.312555in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.312302in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.312056in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.311816in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.311582in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.311355in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.311134in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.310919in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.310709in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.310506in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.310309in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.310117in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.309931in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.309750in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.309574in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.309404in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.309239in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.309079in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.308925in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.308775in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.308629in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.308489in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.308353in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.308222in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.308095in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.307973in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.307854in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.307740in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.307631in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.307525in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.307423in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.307325in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.307231in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.307141in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.307055in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.306972in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.306893in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.306817in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.306745in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.306677in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.306612in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.306550in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.306491in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.306436in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.306384in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.306335in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.306289in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.306247in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.306207in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.306170in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.306137in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.306106in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.306078in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.306053in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.306030in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.306010in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.305993in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.305978in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.305966in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.305956in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.305948in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.305943in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.305940in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.305938in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.305939in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.305942in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.305947in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.305953in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.305961in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.305971in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.305983in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.305996in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.306010in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.306026in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.306043in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.306061in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.306081in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.306101in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.306123in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.306145in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.306169in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.306193in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.306219in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.306245in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.306271in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.306299in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.306327in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.306355in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.306385in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.306414in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.306444in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.306475in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.306506in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.306537in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.306568in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.306600in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.306632in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.306665in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.306697in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.306730in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.306762in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.306795in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.306828in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.306861in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.306894in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.306927in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.306960in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.306992in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.307025in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.307058in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.307091in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.307123in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.307156in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.307188in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.307220in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.307252in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.307284in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.307316in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.307347in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.307378in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.307409in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.307440in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.307471in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.307501in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.307531in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.307561in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.307591in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.307620in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.307649in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.307678in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.307707in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.307735in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.307763in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.307791in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.307818in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.307845in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.307872in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.307898in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.307924in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.307950in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.307976in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.308001in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.308026in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.308051in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.308075in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.308099in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.308123in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.308147in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.308170in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.308193in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.308215in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.308237in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.308259in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.308281in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.308302in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.308323in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.308344in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.308364in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.308385in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.308404in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.308424in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.308443in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.308462in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.308481in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.308499in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.308518in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.308535in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.308553in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.308570in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.308587in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.308604in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.308621in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.308637in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.308653in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.308669in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.308684in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.308700in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.308715in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.308729in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.308744in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.308758in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.308772in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.308786in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.308800in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.308813in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.308826in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.308839in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.308839in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.308839in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.306498in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.306498in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.306498in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.306498in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.306438in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.306377in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.306315in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.306251in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.306186in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.306120in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.306053in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.305985in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.305916in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.305845in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.305773in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.305699in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.305625in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.305549in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.305472in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.305393in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.305313in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.305232in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.305149in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.305064in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.304979in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.304892in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.304803in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.304713in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.304621in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.304528in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.304433in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.304336in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.304238in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.304138in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.304037in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.303934in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.303829in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.303723in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.303615in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.303505in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.303393in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.303280in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.303165in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.303048in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.302929in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.302808in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.302686in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.302561in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.302435in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.302306in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.302176in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.302044in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.301910in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.301774in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.301636in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.301496in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.301354in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.301209in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.301063in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.300915in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.300765in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.300612in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.300458in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.300302in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.300143in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.299982in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.299820in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.299655in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.299488in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.299319in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.299148in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.298974in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.298799in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.298622in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.298442in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.298261in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.298077in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.297891in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.297704in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.297514in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.297322in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.297129in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.296933in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.296736in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.296536in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.296335in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.296132in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.295927in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.295720in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.295512in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.295302in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.295090in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.294877in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.294662in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.294446in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.294229in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.294010in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.293789in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.293568in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.293345in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.293122in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.292897in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.292672in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.292445in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.292218in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.291991in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.291763in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.291534in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.291306in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.291077in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.290848in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.290620in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.290391in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.290163in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.289935in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.289709in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.289482in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.289257in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.289033in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.288810in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.288589in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.288369in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.288151in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.287935in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.287721in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.287509in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.287300in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.287093in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.286888in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.286687in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.286489in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.286293in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.286102in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.285913in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.285728in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.285546in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.285369in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.285195in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.285025in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.284859in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.284697in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.284539in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.284386in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.284236in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.284091in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.283950in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.283813in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.283681in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.283552in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.283428in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.283309in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.283193in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.283082in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.282975in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.282873in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.282775in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.282682in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.282592in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.282508in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.282428in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.282352in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.282281in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.282215in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.282154in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.282097in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.282045in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.281998in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.281956in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.281920in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.281888in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.281862in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.281840in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.281825in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.281814in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.281810in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.281810in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.281817in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.281829in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.281847in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.281870in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.281900in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.281935in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.281977in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.282024in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.282078in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.282137in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.282203in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.282274in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.282352in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.282436in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.282526in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.282623in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.282725in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.282833in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.282947in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.283067in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.283193in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.283325in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.283462in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.283605in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.283753in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.283906in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.284064in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.284227in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.284395in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.284568in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.284744in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.284924in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.285108in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.285295in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.285485in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.285678in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.285872in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.286069in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.286266in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.286465in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.286663in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.286861in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.287058in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.287253in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.287446in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.287636in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.287822in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.288003in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.288178in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.288347in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.288508in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.288661in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.288804in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.288937in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.289057in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.289164in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.289256in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.289333in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.289392in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.289432in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.289451in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.289449in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.289422in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.289370in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.289291in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.289182in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.289042in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.288869in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.288660in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.288415in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.288131in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.287806in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.287438in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.287025in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.286567in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.286060in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.285506in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.284902in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.284249in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.283547in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.282796in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.281999in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.281158in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.280277in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.279358in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.278408in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.277430in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.276430in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.275412in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.274381in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.273341in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.272293in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.271239in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.270180in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.269114in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.268039in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.266949in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.265840in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.264706in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.263541in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.262337in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.261092in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.259799in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.258458in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.257068in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.255630in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.254147in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.252624in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.251067in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.249486in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.247889in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.246288in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.244696in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.243122in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.241577in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.240071in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.238609in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.237195in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.235831in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.234515in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.233242in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.232005in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.230794in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.229595in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.228392in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.227170in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.225912in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.224602in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.223225in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.221772in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.220233in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.218603in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.216879in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.215061in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.213149in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.211149in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.209067in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.206910in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.204687in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.202408in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.200081in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.197715in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.195316in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.192891in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.190444in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.187979in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.185499in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.183006in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.180503in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.177991in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.175473in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.172952in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.170430in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.167911in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.165398in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.162896in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.160412in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.157950in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.155519in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.153126in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.150783in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.148500in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.146290in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.144166in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.142143in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.140236in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.138459in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.136826in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.135348in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.134038in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.132904in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.131955in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.131197in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.130636in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.130277in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.130123in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.130177in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.130442in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.130921in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.131617in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.132534in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.133675in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.135045in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.136646in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.138479in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.140543in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.142833in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.145343in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.148061in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.150974in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.154068in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.157328in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.160742in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.164302in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.168005in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.171854in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.175862in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.180048in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.184439in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.189073in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.193997in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.199269in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.204953in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.211123in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.217854in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.225219in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.233290in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.242131in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.251796in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.262333in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.273778in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.286160in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.299495in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.313790in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.329039in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.345227in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.362326in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.380299in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.399100in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.418670in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.438945in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.459844in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.481269in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.503102in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.525194in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.547364in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.569393in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.591025in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.611973in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.631928in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.650576in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.667618in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.682780in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.695833in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.706598in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.714952in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.720832in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.724237in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.725231in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.723945in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.720577in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.715380in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.708654in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.700722in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.691908in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{6.682515in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{6.672813in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.663033in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.653366in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.643970in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.634975in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.626495in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.618629in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.611467in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.605093in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.599582in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.595001in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.591403in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.588828in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.587294in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.586798in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.587308in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.588761in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.591058in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.594054in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.597565in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.601357in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.605160in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.608676in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.611595in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.613614in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.614457in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.613888in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.611716in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.607804in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.602068in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.594478in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.585061in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.573904in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.561150in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.547000in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.531698in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.515526in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.498776in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.481740in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.464689in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.447866in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.431479in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.415704in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.400679in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.386512in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.373283in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.361040in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.349807in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.339590in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.330379in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.322158in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.314910in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.308622in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.303291in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.298917in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.295506in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.293065in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.291598in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.291103in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.291569in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.292975in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.295292in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.298484in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.302512in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.307336in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.312915in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.319209in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.326167in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.333730in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.341815in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.350314in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.359082in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.367937in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.376657in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.384984in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.392636in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.399318in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.404736in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.408607in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.413339in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.418430in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.425670in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.434785in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.445498in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.457540in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.470656in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.484622in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.499248in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.514386in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.529928in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.545809in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.561998in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.578499in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.595342in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.612577in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.630263in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.648467in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.667247in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.686652in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.706717in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.727466in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.748912in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.771058in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.793901in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.817427in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.841610in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.866408in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.891756in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.917570in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.943741in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.970142in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.996632in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{7.023066in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{7.049303in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{7.075208in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{7.100653in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{7.125518in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{7.149683in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.173025in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{7.195407in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.216676in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.236659in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.255169in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.272011in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.286996in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.299956in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.310754in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.319298in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.325538in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.329471in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.331139in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.330628in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.328063in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.323610in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.317468in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.309865in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.301045in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.291258in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.280744in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.269725in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{7.258395in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{7.246917in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.235425in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{7.224028in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{7.212808in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{7.201829in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.191137in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{7.180767in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{7.170739in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.161069in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{7.151765in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.142831in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{7.134273in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.126099in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{7.118322in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{7.110967in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.104074in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{7.097707in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{7.091972in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{7.087029in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{7.083104in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.080447in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{7.079211in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.079263in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.080106in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.081018in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.081279in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.080318in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.077738in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{7.073306in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{7.066918in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{7.058577in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{7.048370in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{7.036453in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{7.023038in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{7.008371in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.992720in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.976350in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.959512in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.942430in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.925298in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.908272in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.891480in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.875022in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.858974in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.843394in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.828323in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.813790in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.799813in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.786400in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.773554in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.761269in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.749535in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.738338in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.727658in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.717472in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.707752in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.698465in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.689574in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.681034in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.672795in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.664805in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.657010in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.649358in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.641804in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.634306in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.626833in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.619360in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.611871in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.604357in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.596816in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.589249in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.581666in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.574078in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.566501in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.558951in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.551445in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.544000in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.536631in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.529354in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.522182in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.515129in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.508212in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.501447in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.494856in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.488463in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.482295in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.476379in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.470745in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.465420in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.460425in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.455778in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.451491in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.447571in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.444016in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.440823in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.437981in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.435474in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.433283in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.431382in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.429742in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.428333in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.427120in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.426071in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.425155in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.424342in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.423607in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.422928in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.422287in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.421669in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.421063in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.420460in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.419855in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.419245in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.418629in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.418008in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.417383in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.416756in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.416129in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.415505in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.414883in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.414264in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.413648in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.413030in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.412406in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.411770in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.411113in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.410427in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.409702in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.408929in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.408102in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.407214in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.406263in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.405247in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.404169in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.403032in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.401845in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.400616in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.399357in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.398082in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.396804in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.395539in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.394298in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.393092in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.391932in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.390821in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.389766in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.388766in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.387822in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.386931in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.386089in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.385290in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.384527in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.383792in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.383079in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.382379in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.381686in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.380995in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.380300in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.379600in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.378891in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.378170in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.377436in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.376686in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.375918in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.375130in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.374317in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.373477in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.372608in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.371706in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.370771in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.369802in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.368798in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.367761in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.366692in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.365593in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.364466in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.363314in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.362138in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.360943in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.359730in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.358501in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.357258in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.356004in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.354739in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.353465in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.352184in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.350896in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.349604in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.348308in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.347009in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.345709in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.344410in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.343113in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.341818in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.340528in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.339245in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.337968in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.336701in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.335445in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.334202in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.332972in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.331759in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.330563in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.329386in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.328231in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.327098in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.325991in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.324911in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.323860in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.322840in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.321854in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.320902in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.319988in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.319113in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.318279in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.317488in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.316741in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.316039in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.315383in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.314773in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.314210in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.313692in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.313219in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.312790in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.312402in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.312053in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.311743in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.311467in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.311223in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.311010in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.310824in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.310664in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.310527in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.310411in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.310313in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.310233in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.310168in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.310118in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.310080in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.310053in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.310036in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.310028in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.310029in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.310036in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.310051in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.310071in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.310096in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.310125in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.310159in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.310196in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.310236in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.310279in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.310325in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.310372in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.310421in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.310472in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.310523in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.310576in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.310629in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.310683in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.310737in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.310792in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.310846in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.310901in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.310955in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.311009in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.311063in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.311116in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.311169in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.311220in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.311272in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.311322in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.311371in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.311420in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.311468in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.311514in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.311560in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.311604in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.311648in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.311690in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.311731in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.311770in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.311809in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.311846in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.311882in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.311916in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.311949in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.311981in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.312012in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.312040in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.312068in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.312094in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.312118in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.312141in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.312163in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.312183in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.312201in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.312218in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.312234in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.312247in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.312260in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.312270in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.312280in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.312287in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.312294in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.312298in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.312302in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.312303in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.312304in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.312303in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.312301in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.312297in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.312293in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.312287in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.312280in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.312271in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.312262in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.312252in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.312240in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.312228in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.312214in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.312200in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.312185in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.312169in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.312152in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.312135in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.312117in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.312098in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.312079in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.312059in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.312038in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.312017in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.311996in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.311974in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.311952in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.311929in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.311906in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.311882in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.311859in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.311835in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.311810in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.311786in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.311761in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.311737in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.311712in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.311687in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.311662in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.311636in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.311611in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.311586in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.311560in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.311535in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.311509in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.311484in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.311459in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.311433in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.311408in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.311383in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.311358in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.311333in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.311308in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.311283in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.311259in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.311234in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.311210in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.311185in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.311161in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.311137in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.311114in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.311090in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.311067in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.311043in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.311020in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.310998in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.310975in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.310953in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.310930in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.310908in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.310887in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.310865in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.310844in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.310822in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.310802in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.310781in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.310760in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.310740in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.310720in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.310701in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.310681in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.310662in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.310643in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.310624in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.310605in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.310587in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.310569in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.310551in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.310533in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.310516in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.310499in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.310482in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.310465in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.310449in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.310432in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.310416in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.310401in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.310385in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.310370in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.310355in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.310340in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.310325in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.310311in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.310296in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.310282in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.310268in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.310255in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.310241in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.310228in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.310215in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.310202in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.310190in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.310177in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.310165in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.310153in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.310141in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.310130in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.310118in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.310107in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.310096in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.310085in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.310074in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.310064in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.310053in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.310043in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.310033in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.310023in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.310014in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.310014in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.310014in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.305086in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.305086in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.305086in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.305086in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.304998in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.304908in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.304817in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.304725in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.304630in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.304534in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.304436in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.304337in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.304235in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.304132in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.304027in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.303921in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.303812in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.303702in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.303589in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.303475in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.303358in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.303240in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.303120in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.302997in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.302873in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.302746in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.302617in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.302486in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.302353in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.302218in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.302080in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.301940in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.301798in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.301654in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.301507in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.301358in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.301207in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.301053in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.300896in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.300737in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.300576in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.300412in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.300246in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.300077in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.299905in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.299731in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.299555in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.299375in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.299193in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.299009in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.298821in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.298631in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.298438in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.298243in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.298044in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.297843in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.297639in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.297433in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.297223in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.297011in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.296796in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.296578in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.296357in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.296134in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.295907in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.295678in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.295446in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.295211in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.294973in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.294732in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.294489in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.294243in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.293994in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.293742in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.293488in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.293231in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.292971in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.292709in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.292444in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.292176in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.291906in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.291633in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.291358in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.291080in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.290800in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.290518in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.290234in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.289947in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.289659in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.289368in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.289075in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.288781in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.288485in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.288187in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.287888in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.287587in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.287285in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.286981in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.286677in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.286371in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.286065in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.285758in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.285451in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.285143in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.284835in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.284527in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.284219in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.283912in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.283605in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.283299in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.282994in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.282690in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.282387in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.282086in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.281787in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.281490in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.281196in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.280904in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.280615in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.280329in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.280046in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.279768in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.279493in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.279222in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.278956in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.278695in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.278439in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.278189in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.277944in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.277704in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.277472in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.277245in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.277025in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.276813in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.276607in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.276409in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.276218in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.276035in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.275860in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.275694in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.275535in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.275385in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.275243in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.275110in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.274985in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.274870in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.274763in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.274665in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.274576in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.274497in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.274426in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.274365in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.274313in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.274271in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.274238in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.274214in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.274201in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.274197in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.274203in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.274220in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.274246in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.274283in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.274331in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.274389in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.274458in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.274538in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.274630in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.274733in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.274847in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.274973in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.275112in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.275262in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.275424in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.275600in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.275787in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.275988in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.276201in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.276428in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.276668in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.276921in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.277188in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.277469in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.277763in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.278072in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.278394in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.278730in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.279080in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.279444in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.279822in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.280213in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.280619in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.281038in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.281470in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.281916in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.282374in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.282845in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.283328in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.283823in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.284328in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.284844in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.285369in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.285903in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.286444in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.286991in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.287544in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.288100in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.288658in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.289216in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.289773in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.290326in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.290872in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.291411in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.291938in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.292453in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.292953in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.293435in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.293898in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.294339in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.294759in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.295155in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.295527in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.295874in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.296198in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.296499in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.296778in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.297036in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.297274in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.297494in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.297698in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.297888in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.298065in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.298230in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.298386in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.298533in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.298674in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.298810in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.298942in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.299070in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.299197in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.299323in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.299448in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.299574in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.299701in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.299829in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.299960in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.300092in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.300227in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.300364in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.300504in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.300645in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.300787in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.300930in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.301073in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.301216in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.301356in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.301493in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.301626in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.301753in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.301873in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.301985in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.302088in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.302180in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.302260in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.302327in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.302380in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.302418in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.302440in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.302444in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.302428in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.302390in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.302326in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.302235in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.302112in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.301955in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.301758in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.301520in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.301238in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.300910in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.300535in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.300113in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.299645in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.299132in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.298579in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.297990in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.297369in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.296726in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.296067in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.295402in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.294742in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.294096in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.293474in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.292882in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.292328in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.291815in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.291347in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.290922in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.290539in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.290196in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.289885in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.289601in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.289334in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.289076in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.288818in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.288552in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.288272in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.287971in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.287647in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.287298in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.286927in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.286535in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.286128in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.285713in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.285300in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.284900in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.284525in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.284187in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.283899in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.283672in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.283513in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.283430in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.283425in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.283497in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.283644in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.283856in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.284123in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.284427in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.284752in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.285076in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.285378in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.285638in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.285839in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.285965in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.286007in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.285960in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.285825in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.285607in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.285320in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.284985in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.284628in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.284284in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.283993in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.283796in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.283737in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.283855in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.284188in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.284767in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.285617in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.286757in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.288200in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.289956in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.292025in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.294405in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.297088in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.300063in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.303316in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.306836in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.310607in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.314616in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.318851in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.323297in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.327941in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.332762in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.337738in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.342843in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.348045in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.353310in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.358601in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.363884in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.369127in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.374306in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.379405in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.384417in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.389347in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.394210in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.399037in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.403870in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.408769in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.413804in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.419061in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.424635in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.430623in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.437123in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.444227in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.452015in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.460560in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.469918in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.480138in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.491253in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.503286in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.516251in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.530149in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.544969in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.560694in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.577296in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.594745in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.613001in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.651765in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.672165in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.693151in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.714635in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.736502in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.758616in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.780813in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.802905in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.824685in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.845939in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.866451in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.886014in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.904431in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.921517in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.937087in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.950947in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.962869in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.972568in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.979685in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.983820in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.984657in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.982175in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.976747in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.969028in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{6.959734in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{6.949492in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.938790in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.927988in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.917336in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.907004in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.897097in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.887669in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.878737in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.870284in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.862273in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.854653in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.847365in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.840347in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.833543in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.826897in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.820352in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.813852in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.807329in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.800707in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.793895in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.786784in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.779256in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.771181in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.762433in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.752894in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.742464in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.731071in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.718675in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.705270in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.690890in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.675608in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.659542in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.642853in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.625746in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.608463in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.591276in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.574464in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.558304in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.543046in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.528903in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.516041in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.504576in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.494567in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.486022in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.478893in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.473082in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.468440in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.464777in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.461877in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.459516in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.457479in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.455580in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.453672in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.451652in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.449454in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.447047in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.444421in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.441584in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.438552in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.435350in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.432010in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.428576in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.425105in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.421669in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.418350in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.415242in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.412436in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.410017in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.408054in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.406597in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.405668in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.405259in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.405329in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.405806in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.406588in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.407555in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.408575in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.409514in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.410249in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.412747in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.416709in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.422339in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.429417in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.437722in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.447031in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.457133in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.467834in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.478961in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.490370in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.501945in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.513595in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.525258in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.536893in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.548482in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.560025in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.571540in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.583058in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.594618in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.606263in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.618036in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.629977in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.642117in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.654484in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.667098in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.679976in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.693131in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.706572in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.720310in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.734350in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.748695in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.763346in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.778294in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.793524in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.809012in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.824726in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.840620in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.856639in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.872708in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.888736in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.904606in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.920175in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.935273in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.949708in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.963275in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.975771in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.987010in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.996833in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.005122in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.011802in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.016846in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.020274in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.022154in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.022597in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.021763in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.019851in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.017093in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.013744in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.010061in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.006293in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.002664in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.999365in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.996552in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.994347in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.992842in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.992106in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.992189in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.993129in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.994957in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.997695in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.001357in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{7.005953in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.011478in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{7.017917in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.025237in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{7.033386in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{7.042288in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.051838in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{7.061895in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{7.072274in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{7.082742in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{7.093020in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.102782in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{7.111678in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.119353in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.125471in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.129739in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.131923in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.131852in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.129427in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{7.124613in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{7.117435in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{7.107979in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{7.096381in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{7.082823in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{7.067527in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{7.050742in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{7.032727in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{7.013744in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.994037in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.973831in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.953323in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.932687in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.912072in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.891617in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.871447in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.851684in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.832449in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.813863in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.796043in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.779098in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.763125in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.748199in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.734377in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.721686in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.710136in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.699707in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.690361in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.682037in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.674653in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.668108in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.662283in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.657053in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.652283in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.647845in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.643621in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.639507in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.635418in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.631284in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.627056in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.622697in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.618185in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.613508in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.608663in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.603657in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.598501in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.593213in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.587810in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.582313in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.576743in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.571121in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.565466in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.559800in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.554144in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.548522in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.542961in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.537491in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.532144in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.526956in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.521961in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.517191in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.512676in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.508437in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.504491in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.500846in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.497505in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.494462in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.491705in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.489216in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.486970in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.484939in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.483087in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.481379in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.479779in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.478252in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.476769in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.475303in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.473835in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.472347in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.470830in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.469275in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.467678in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.466041in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.464364in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.462653in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.460912in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.459150in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.457372in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.455586in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.453796in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.452006in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.450220in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.448439in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.446660in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.444882in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.443099in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.441303in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.439487in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.437640in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.435753in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.433818in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.431828in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.429779in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.427669in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.425501in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.423279in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.421011in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.418711in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.416393in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.414079in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.411789in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.409548in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.407378in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.405299in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.403331in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.401487in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.399776in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.398202in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.396767in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.395465in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.394288in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.393222in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.392252in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.391357in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.390516in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.389708in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.388913in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.388113in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.387293in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.386444in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.385556in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.384626in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.383652in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.382636in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.381582in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.380496in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.379384in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.378256in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.377118in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.375979in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.374846in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.373723in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.372616in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.371526in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.370455in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.369405in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.368375in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.367364in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.366372in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.365397in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.364438in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.363493in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.362562in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.361643in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.360734in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.359836in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.358947in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.358067in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.357196in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.356334in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.355480in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.354635in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.353799in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.352972in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.352154in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.351347in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.350549in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.349762in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.348985in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.348220in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.347466in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.346724in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.345994in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.345276in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.344570in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.343878in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.343198in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.342532in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.341879in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.341240in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.340614in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.340003in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.339405in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.338822in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.338252in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.337697in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.337156in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.336628in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.336116in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.335617in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.335132in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.334662in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.334205in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.333762in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.333332in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.332916in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.332514in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.332124in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.331748in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.331384in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.331033in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.330694in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.330367in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.330052in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.329748in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.329456in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.329174in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.328903in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.328643in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.328392in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.328151in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.327919in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.327696in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.327482in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.327276in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.327079in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.326889in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.326706in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.326530in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.326362in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.326199in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.326043in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.325892in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.325747in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.325607in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.325472in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.325342in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.325216in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.325094in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.324976in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.324862in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.324751in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.324643in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.324538in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.324436in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.324337in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.324240in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.324145in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.324051in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.323960in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.323871in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.323783in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.323696in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.323610in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.323526in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.323443in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.323360in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.323278in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.323197in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.323116in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.323036in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.322956in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.322876in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.322797in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.322717in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.322638in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.322558in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.322478in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.322398in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.322317in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.322236in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.322155in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.322073in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.321990in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.321907in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.321823in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.321738in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.321652in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.321565in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.321477in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.321389in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.321299in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.321208in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.321116in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.321023in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.320929in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.320834in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.320738in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.320640in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.320542in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.320443in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.320342in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.320241in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.320139in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.320036in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.319932in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.319827in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.319722in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.319616in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.319510in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.319403in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.319295in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.319187in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.319079in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.318970in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.318861in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.318752in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.318643in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.318533in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.318424in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.318315in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.318205in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.318096in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.317987in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.317879in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.317770in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.317662in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.317554in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.317447in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.317340in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.317234in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.317128in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.317022in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.316918in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.316813in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.316710in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.316607in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.316505in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.316404in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.316303in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.316203in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.316104in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.316006in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.315908in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.315812in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.315716in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.315621in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.315527in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.315434in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.315342in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.315251in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.315160in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.315071in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.314983in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.314895in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.314809in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.314724in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.314639in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.314556in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.314473in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.314392in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.314311in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.314232in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.314153in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.314075in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.313999in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.313923in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.313849in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.313775in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.313703in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.313631in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.313560in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.313490in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.313422in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.313354in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.313287in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.313221in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.313156in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.313092in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.313029in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.312967in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.312906in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.312845in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.312786in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.312727in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.312670in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.312613in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.312557in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.312502in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.312448in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.312394in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.312342in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.312290in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.312239in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.312189in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.312140in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.312091in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.312044in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.311997in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.311951in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.311905in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.311861in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.311817in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.311774in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.311731in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.311689in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.311648in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.311608in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.311568in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.311529in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.311491in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.311453in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.311416in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.311380in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.311344in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.311309in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.311274in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.311240in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.311207in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.311174in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.311142in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.311111in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.311080in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.311049in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.311019in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.310990in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.310961in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.310933in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.310933in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.310933in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307892in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307892in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.307892in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.307892in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.307860in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.307827in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.307794in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.307760in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.307725in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.307690in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.307654in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.307617in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.307580in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.307542in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.307504in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.307464in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.307424in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.307384in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.307343in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.307300in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.307258in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.307214in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.307170in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.307125in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.307079in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.307032in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.306985in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.306937in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.306888in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.306838in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.306787in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.306735in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.306683in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.306630in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.306576in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.306521in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.306465in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.306408in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.306350in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.306292in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.306232in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.306171in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.306110in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.306048in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.305984in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.305920in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.305854in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.305788in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.305721in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.305652in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.305583in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.305512in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.305441in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.305368in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.305295in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.305220in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.305145in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.305068in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.304990in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.304911in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.304831in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.304750in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.304668in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.304585in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.304500in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.304415in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.304328in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.304241in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.304152in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.304062in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.303971in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.303879in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.303786in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.303692in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.303597in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.303500in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.303403in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.303304in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.303205in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.303104in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.303002in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.302900in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.302796in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.302691in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.302586in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.302479in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.302371in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.302263in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.302153in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.302043in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.301932in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.301820in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.301707in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.301593in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.301478in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.301363in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.301247in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.301131in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.301014in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.300896in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.300778in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.300659in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.300540in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.300420in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.300300in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.300180in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.300059in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.299938in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.299817in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.299696in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.299575in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.299454in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.299334in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.299213in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.299092in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.298972in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.298852in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.298733in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.298614in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.298496in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.298378in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.298262in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.298146in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.298031in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.297917in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.297804in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.297692in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.297581in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.297471in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.297363in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.297256in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.297151in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.297047in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.296945in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.296844in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.296745in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.296647in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.296551in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.296457in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.296364in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.296273in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.296184in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.296096in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.296011in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.295926in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.295843in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.295762in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.295683in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.295605in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.295528in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.295453in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.295379in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.295306in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.295235in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.295165in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.295096in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.295028in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.294961in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.294896in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.294831in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.294767in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.294704in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.294642in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.294580in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.294519in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.294459in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.294399in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.294340in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.294281in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.294222in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.294164in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.294106in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.294047in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.293989in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.293930in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.293871in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.293811in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.293751in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.293690in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.293628in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.293565in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.293501in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.293435in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.293368in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.293300in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.293229in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.293156in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.293081in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.293004in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.292923in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.292840in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.292754in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.292664in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.292571in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.292474in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.292373in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.292267in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.292158in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.292043in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.291924in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.291799in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.291669in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.291533in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.291392in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.291245in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.291091in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.290932in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.290765in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.290593in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.290413in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.290227in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.290033in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.289833in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.289625in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.289410in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.289188in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.288959in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.288722in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.288478in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.288227in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.287969in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.287704in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.287432in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.287154in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.286869in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.286577in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.286279in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.285976in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.285667in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.285352in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.285033in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.284709in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.284380in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.284048in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.283712in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.283374in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.283033in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.282690in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.282346in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.282001in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.281656in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.281311in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.280968in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.280627in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.280289in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.279954in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.279623in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.279298in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.278979in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.278667in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.278363in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.278068in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.277784in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.277510in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.277248in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.277000in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.276765in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.276546in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.276343in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.276156in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.275987in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.275837in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.275704in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.275591in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.275495in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.275418in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.275357in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.275311in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.275278in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.275256in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.275241in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.275229in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.275216in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.275196in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.275165in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.275117in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.275046in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.274949in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.274822in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.274662in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.274465in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.274231in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.273960in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.273649in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.273301in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.272916in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.272496in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.272043in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.271559in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.271048in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.270510in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.269949in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.269365in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.268759in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.268130in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.267478in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.266800in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.266095in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.265357in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.264584in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.263769in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.262907in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.261992in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.261019in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.259982in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.258876in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.257697in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.256441in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.255107in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.253693in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.252197in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.250620in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.248964in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.247231in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.245423in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.243544in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.241599in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.239590in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.237521in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.235396in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.233218in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.230990in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.228716in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.226400in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.224047in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.221663in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.219253in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.216826in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.214387in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.211944in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.209502in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.207068in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.204647in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.202243in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.199861in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.197505in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.195177in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.192883in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.190625in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.188408in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.186236in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.184113in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.182043in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.180032in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.178084in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.176203in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.174392in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.172654in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.170990in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.169398in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.167877in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.166420in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.165020in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.163668in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.162353in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.161063in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.159785in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.158507in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.157215in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.155894in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.154528in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.153098in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.151583in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.149958in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.148196in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.146267in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.144143in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.141796in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.139202in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.136346in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.133219in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.129825in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.126176in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.122302in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.118246in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.114067in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.109843in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.105668in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.101651in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.097910in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.094568in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.091744in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.089549in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.088079in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.087411in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.087609in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.088714in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.090754in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.093735in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.097649in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.102468in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.108150in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.114640in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.121873in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.129777in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.138277in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.147297in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.156756in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.166564in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.176621in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.186807in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.196982in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.206977in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.216600in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.225634in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.233847in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.241006in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.246888in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.251293in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.254055in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.255050in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.254199in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.251475in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.246902in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.240566in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.232610in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.223238in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.212710in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.201327in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.189411in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.177289in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{6.165267in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{6.153621in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.142585in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.132356in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.123091in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.114915in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.107930in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.102210in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.097812in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.094775in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.093121in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.092861in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.093991in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.096492in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.100333in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.105463in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.111806in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.119254in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.127659in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.136824in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.146497in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.156374in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.166100in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.175289in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.183545in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.190485in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.195770in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.199117in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.200319in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.199249in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.195861in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.190201in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.182400in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.172680in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.161353in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.148805in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.135484in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.121864in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.108417in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.095581in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.083735in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.073187in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.064166in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.056829in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.051260in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.047477in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.045441in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.045055in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.046182in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.048650in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.052275in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.056879in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.062302in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.068414in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.075124in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.082375in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.090145in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.098435in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.107270in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.116691in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.126750in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.137504in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.149015in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.161339in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.174523in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.188597in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.203569in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.219420in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.236093in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.253492in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.271471in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.289830in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.308303in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.326561in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.344211in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.360806in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.375858in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.388864in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.399319in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.406739in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.413132in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.417784in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.424322in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.432433in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.441791in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.452078in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.462994in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.474276in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.485707in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.497124in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.508423in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.519555in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.530520in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.541363in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.552164in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.563026in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.574065in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.585394in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.597108in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.609279in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.621946in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.635120in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.648787in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.662916in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.677468in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.692399in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.707665in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.723221in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.739026in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.755037in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.771212in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.787504in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.803871in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.820269in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.836661in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.853014in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.869303in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.885507in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.901611in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.917592in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.933421in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.949050in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.964407in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.979391in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.993873in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.007699in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.020705in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.032727in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.043616in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.053249in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.061538in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.068435in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.073936in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.078081in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.080953in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.082675in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.083398in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.083297in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.082551in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.081335in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.079805in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{7.078098in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{7.076323in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.074569in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{7.072902in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{7.071375in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{7.070027in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.068890in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{7.067990in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{7.067349in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.066987in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{7.066919in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.067159in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{7.067719in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.068607in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{7.069829in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{7.071385in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.073265in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{7.075445in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{7.077871in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{7.080462in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{7.083092in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.085595in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{7.087768in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.089382in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.090206in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.090021in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.088643in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.085935in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.081810in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{7.076240in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{7.069251in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{7.060920in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{7.051372in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{7.040773in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{7.029315in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{7.017207in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{7.004658in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.991867in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.979006in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.966225in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.953641in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.941351in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.929430in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.917943in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.906948in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.896498in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.886650in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.877461in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.868987in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.861282in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.854392in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.848349in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.843174in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.838871in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.835429in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.832822in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.831009in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.829934in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.829528in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.829708in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.830379in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.831440in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.832786in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.834315in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.835934in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.837560in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.839122in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.840563in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.841838in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.842913in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.843761in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.844361in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.844700in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.844767in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.844554in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.844058in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.843279in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.842216in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.840877in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.839266in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.837395in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.835275in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.832921in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.830348in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.827576in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.824625in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.821517in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.818276in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.814925in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.811486in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.807979in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.804423in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.800832in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.797217in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.793589in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.789953in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.786313in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.782669in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.779020in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.775363in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.771692in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.768000in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.764281in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.760529in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.756737in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.752900in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.749015in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.745078in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.741088in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.737042in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.732938in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.728774in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.724547in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.720254in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.715892in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.711460in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.706954in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.702375in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.697723in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.693002in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.688213in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.683363in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.678458in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.673505in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.668512in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.663491in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.658450in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.653402in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.648357in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.643324in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.638314in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.633335in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.628394in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.623498in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.618655in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.613870in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.609153in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.604511in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.599954in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.595490in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.591130in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.586884in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.582758in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.578760in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.574892in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.571156in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.567552in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.564076in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.560723in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.557484in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.554348in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.551304in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.548335in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.545427in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.542564in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.539731in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.536916in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.534107in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.531296in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.528476in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.525644in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.522796in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.519933in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.517054in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.514162in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.511259in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.508349in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.505435in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.502521in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.499609in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.496702in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.493802in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.490911in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.488028in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.485153in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.482285in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.479422in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.476562in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.473703in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.470841in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.467975in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.465102in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.462220in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.459329in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.456428in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.453516in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.450595in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.447665in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.444728in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.441786in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.438840in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.435893in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.432947in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.430005in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.427068in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.424140in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.421223in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.418319in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.415430in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.412559in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.409708in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.406879in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.404074in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.401295in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.398544in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.395823in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.393132in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.390475in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.387852in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.385266in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.382716in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.380206in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.377735in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.375306in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.372919in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.370576in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.368277in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.366024in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.363819in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.361661in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.359552in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.357492in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.355484in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.353527in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.351622in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.349771in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.347974in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.346232in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.344546in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.342917in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.341344in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.339830in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.338374in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.336976in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.335638in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.334358in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.333138in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.331977in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.330875in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.329831in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.328844in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.327913in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.327037in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.326215in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.325445in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.324725in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.324053in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.323427in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.322845in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.322305in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.321803in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.321338in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.320908in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.320509in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.320141in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.319800in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.319485in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.319194in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.318925in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.318676in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.318445in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.318231in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.318033in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.317850in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.317679in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.317521in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.317373in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.317236in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.317107in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.316987in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.316875in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.316770in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.316671in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.316577in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.316489in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.316406in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.316327in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.316252in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.316181in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.316112in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.316047in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.315985in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.315924in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.315866in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.315810in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.315756in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.315703in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.315652in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.315601in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.315552in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.315504in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.315456in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.315409in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.315363in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.315317in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.315271in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.315226in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.315180in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.315135in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.315090in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.315045in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.314999in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.314954in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.314908in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.314863in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.314816in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.314770in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.314724in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.314677in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.314629in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.314582in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.314534in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.314486in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.314438in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.314389in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.314340in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.314291in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.314241in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.314192in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.314142in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.314092in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.314042in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.313991in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.313941in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.313890in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.313840in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.313789in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.313738in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.313687in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.313637in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.313586in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.313535in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.313485in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.313434in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.313384in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.313334in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.313284in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.313234in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.313184in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.313135in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.313086in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.313037in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.312988in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.312940in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.312892in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.312844in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.312796in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.312749in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.312702in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.312656in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.312610in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.312564in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.312518in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.312473in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.312429in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.312384in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.312341in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.312297in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.312254in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.312212in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.312170in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.312128in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.312087in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.312046in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.312005in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.311965in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.311926in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.311887in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.311848in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.311810in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.311773in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.311735in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.311699in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.311662in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.311626in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.311591in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.311556in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.311522in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.311488in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.311454in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.311421in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.311388in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.311356in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.311324in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.311293in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.311262in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.311231in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.311201in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.311172in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.311142in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.311114in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.311085in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.311057in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.311030in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.311003in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.310976in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.310950in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.310924in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.310898in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.310873in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.310849in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.310824in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.310800in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.310777in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.310754in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.310731in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.310708in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.310686in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.310665in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.310643in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.310622in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.310601in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.310581in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.310561in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.310541in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.310522in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.310503in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.310484in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.310466in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.310448in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.310430in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.310413in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.310396in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.310379in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.310362in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.310346in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.310330in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.310314in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.310299in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.310283in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.310269in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.310254in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.310240in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.310225in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.310211in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.310198in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.310184in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.310184in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.310184in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.304081in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.304081in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.304081in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.304081in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.303974in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.303866in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.303756in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.303643in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.303529in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.303413in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.303294in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.303174in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.303052in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.302927in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.302800in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.302671in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.302540in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.302407in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.302271in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.302133in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.301993in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.301851in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.301706in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.301559in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.301409in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.301257in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.301102in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.300945in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.300785in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.300623in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.300458in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.300291in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.300121in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.299948in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.299772in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.299594in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.299413in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.299230in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.299043in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.298854in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.298662in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.298467in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.298269in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.298068in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.297865in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.297658in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.297449in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.297236in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.297021in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.296802in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.296581in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.296356in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.296129in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.295899in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.295665in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.295428in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.295189in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.294946in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.294700in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.294452in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.294200in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.293945in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.293687in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.293426in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.293163in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.292896in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.292626in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.292353in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.292078in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.291799in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.291518in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.291234in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.290947in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.290657in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.290364in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.290069in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.289772in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.289472in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.289169in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.288864in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.288557in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.288247in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.287935in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.287621in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.287305in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.286988in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.286668in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.286347in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.286024in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.285700in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.285375in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.285048in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.284720in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.284392in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.284063in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.283733in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.283403in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.283073in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.282742in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.282412in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.282083in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.281754in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.281426in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.281099in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.280773in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.280450in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.280128in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.279808in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.279490in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.279176in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.278864in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.278556in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.278252in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.277952in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.277656in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.277365in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.277079in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.276798in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.276523in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.276255in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.275993in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.275738in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.275491in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.275251in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.275020in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.274797in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.274584in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.274379in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.274185in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.274001in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.273827in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.273664in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.273512in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.273373in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.273245in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.273129in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.273025in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.272935in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.272857in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.272793in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.272742in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.272705in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.272681in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.272672in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.272676in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.272695in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.272727in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.272774in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.272836in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.272912in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.273002in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.273107in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.273226in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.273360in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.273509in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.273673in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.273851in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.274044in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.274252in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.274475in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.274713in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.274966in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.275233in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.275516in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.275813in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.276125in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.276452in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.276794in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.277149in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.277520in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.277904in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.278301in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.278713in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.279137in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.279573in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.280022in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.280481in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.280952in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.281432in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.281921in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.282417in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.282921in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.283430in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.283943in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.284459in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.284976in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.285492in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.286007in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.286517in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.287021in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.287517in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.288003in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.288477in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.288937in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.289381in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.289808in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.290215in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.290601in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.290965in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.291305in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.291621in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.291912in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.292176in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.292415in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.292627in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.292813in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.292972in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.293105in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.293212in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.293295in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.293352in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.293385in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.293395in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.293382in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.293346in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.293289in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.293211in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.293112in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.292994in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.292856in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.292700in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.292525in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.292332in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.292122in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.291895in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.291652in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.291392in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.291116in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.290824in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.290517in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.290195in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.289858in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.289505in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.289138in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.288757in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.288360in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.287950in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.287525in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.287086in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.286632in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.286164in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.285682in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.285185in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.284674in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.284149in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.283609in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.283055in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.282485in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.281901in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.281302in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.280689in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.280060in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.279416in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.278756in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.278082in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.277393in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.276688in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.275969in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.275235in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.274488in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.273726in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.272951in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.272164in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.271363in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.270550in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.269726in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.268888in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.268038in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.267173in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.266293in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.265396in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.264479in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.263539in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.262572in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.261575in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.260545in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.259477in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.258370in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.257221in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.256031in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.254799in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.253530in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.252228in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.250899in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.249552in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.248200in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.246856in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.245536in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.244257in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.243035in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.241886in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.240826in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.239865in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.239013in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.238276in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.237655in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.237150in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.236756in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.236465in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.236267in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.236146in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.236088in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.236076in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.236095in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.236131in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.236172in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.236210in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.236238in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.236253in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.236253in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.236237in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.236207in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.236165in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.236114in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.236058in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.236001in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.235946in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.235897in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.235854in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.235821in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.235795in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.235778in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.235766in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.235758in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.235751in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.235741in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.235724in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.235698in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.235657in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.235601in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.235528in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.235438in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.235332in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.235215in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.235092in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.234972in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.234867in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.234791in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.234761in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.234798in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.234923in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.235158in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.235525in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.236044in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.236732in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.237601in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.238663in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.239922in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.241383in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.243042in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.244895in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.246932in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.249141in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.251506in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.254011in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.256638in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.259372in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.262197in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.265098in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.268061in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.271071in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.274112in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.277167in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.280216in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.283238in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.286210in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.289111in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.291921in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.294624in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.297211in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.299682in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.302044in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.304317in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.306535in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.308745in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.311010in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.313410in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.316044in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.319024in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.322474in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.326520in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.331289in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.336897in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.343448in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.351032in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.359720in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.369566in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.380611in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.392874in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.406360in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.421056in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.436932in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.453944in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.472033in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.491132in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.511162in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.532036in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.553653in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.575897in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.598629in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.621682in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.644857in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.667920in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.690608in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.712631in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.733688in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.753480in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.771725in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.788175in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.802618in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.814886in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.824854in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.832443in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.837616in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.840390in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.840832in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.839073in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.835297in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.829744in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.822696in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.814453in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{6.805316in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{6.795569in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.785462in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.775210in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.764988in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.754936in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.745162in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.735746in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.726746in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.718203in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.710142in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.702578in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.695515in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.688951in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.682873in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.677260in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.672079in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.667278in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.662792in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.658530in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.654381in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.650209in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.645862in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.641170in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.635964in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.630075in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.623353in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.615663in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.606895in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.596964in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.585812in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.573412in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.559771in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.544941in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.529021in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.512164in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.494569in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.476481in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.458165in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.439896in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.421935in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.404518in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.387849in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.372089in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.357366in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.343763in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.331332in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.320089in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.310026in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.301111in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.293305in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.286563in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.280846in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.276119in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.272356in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.269533in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.267626in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.266605in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.266435in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.267073in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.268475in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.270604in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.273433in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.276957in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.281194in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.286182in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.291969in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.298606in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.306124in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.314529in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.323778in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.333776in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.344357in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.355289in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.366264in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.376918in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.386841in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.395599in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.402761in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.407912in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.412816in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.416926in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.422797in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.430232in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.439033in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.449006in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.459973in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.471771in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.484260in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.497321in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.510861in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.524801in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.539082in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.553654in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.568477in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.583516in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.598736in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.614104in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.629588in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.645152in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.660766in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.676398in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.692025in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.707627in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.723198in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.738738in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.754264in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.769806in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.785409in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.801132in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.817046in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.833223in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.849736in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.866644in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.883991in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.901799in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.920063in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.938750in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.957793in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.977092in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.996506in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.015850in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.034904in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.053409in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.071093in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.087680in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.102912in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.116571in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.128484in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.138535in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.146663in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.152860in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.157173in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.159698in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.160578in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.159998in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.158179in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.155362in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.151801in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.147743in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.143418in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{7.139029in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{7.134753in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.130734in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{7.127089in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{7.123909in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{7.121264in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.119202in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{7.117754in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{7.116933in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.116735in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{7.117143in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.118126in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{7.119640in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.121632in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{7.124038in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{7.126780in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.129767in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{7.132884in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{7.135991in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{7.138917in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{7.141457in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.143380in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{7.144437in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.144376in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.142959in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.139982in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.135284in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.128754in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.120338in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{7.110031in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{7.097884in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{7.083995in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{7.068509in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{7.051617in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{7.033542in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{7.014532in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.994845in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.974734in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.954433in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.934151in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.914066in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.894324in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.875045in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.856328in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.838254in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.820892in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.804304in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.788544in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.773659in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.759688in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.746661in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.734597in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.723502in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.713369in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.704179in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.695902in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.688494in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.681903in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.676062in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.670896in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.666319in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.662240in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.658563in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.655198in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.652058in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.649068in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.646165in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.643293in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.640413in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.637489in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.634498in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.631419in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.628237in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.624943in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.621528in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.617987in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.614318in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.610520in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.606596in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.602550in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.598391in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.594128in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.589777in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.585353in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.580880in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.576384in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.571893in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.567440in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.563058in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.558779in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.554630in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.550636in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.546815in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.543181in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.539739in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.536494in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.533443in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.530578in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.527889in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.525361in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.522976in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.520715in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.518559in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.516488in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.514485in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.512534in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.510623in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.508740in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.506876in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.505023in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.503176in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.501329in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.499477in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.497618in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.495749in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.493869in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.491975in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.490070in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.488154in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.486229in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.484297in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.482362in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.480425in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.478491in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.476561in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.474639in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.472725in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.470820in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.468925in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.467040in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.465163in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.463294in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.461432in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.459578in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.457733in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.455902in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.454088in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.452299in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.450546in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.448837in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.447187in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.445604in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.444101in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.442686in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.441363in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.440137in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.439007in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.437971in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.437022in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.436152in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.435348in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.434597in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.433883in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.433187in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.432493in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.431784in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.431048in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.430272in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.429448in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.428570in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.427634in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.426640in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.425586in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.424475in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.423310in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.422095in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.420834in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.419534in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.418198in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.416833in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.415443in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.414033in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.412607in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.411168in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.409722in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.408270in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.406816in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.405363in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.403914in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.402472in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.401039in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.399617in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.398208in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.396814in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.395435in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.394074in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.392730in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.391405in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.390099in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.388812in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.387544in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.386297in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.385068in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.383859in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.382670in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.381500in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.380349in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.379217in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.378104in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.377009in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.375933in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.374875in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.373835in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.372813in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.371808in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.370821in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.369850in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.368897in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.367960in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.367039in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.366135in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.365246in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.364373in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.363516in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.362674in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.361847in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.361034in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.360237in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.359453in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.358684in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.357929in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.357187in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.356459in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.355744in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.355043in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.354354in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.353678in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.353014in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.352362in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.351723in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.351095in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.350479in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.349874in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.349281in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.348698in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.348126in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.347565in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.347014in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.346474in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.345943in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.345422in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.344911in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.344409in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.343916in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.343433in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.342958in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.342492in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.342034in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.341585in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.341144in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.340710in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.340285in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.339867in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.339456in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.339053in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.338657in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.338268in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.337885in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.337509in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.337140in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.336777in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.336420in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.336069in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.335724in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.335385in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.335051in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.334723in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.334400in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.334082in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.333770in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.333462in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.333159in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.332861in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.332567in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.332278in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.331993in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.331713in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.331436in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.331164in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.330895in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.330630in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.330369in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.330111in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.329857in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.329606in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.329359in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.329114in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.328873in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.328634in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.328398in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.328165in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.327935in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.327707in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.327481in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.327258in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.327037in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.326818in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.326601in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.326386in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.326174in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.325962in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.325753in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.325545in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.325339in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.325135in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.324932in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.324731in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.324531in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.324332in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.324135in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.323940in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.323746in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.323553in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.323362in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.323172in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.322983in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.322796in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.322610in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.322426in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.322243in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.322062in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.321882in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.321703in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.321527in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.321351in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.321177in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.321005in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.320834in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.320665in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.320497in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.320331in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.320166in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.319842in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.319683in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.319525in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.319369in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.319214in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.319061in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.318910in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.318760in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.318612in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.318466in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.318321in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.318179in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.318038in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.317898in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.317760in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.317624in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.317490in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.317357in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.317227in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.317097in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.316970in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.316844in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.316720in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.316597in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.316476in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.316357in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.316239in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.316123in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.316009in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.315896in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.315785in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.315675in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.315567in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.315461in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.315356in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.315253in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.315151in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.315051in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.314952in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.314855in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.314759in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.314665in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.314572in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.314480in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.314390in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.314302in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.314214in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.314128in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.314044in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.313961in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.313879in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.313798in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.313719in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.313641in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.313565in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.313489in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.313415in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.313342in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.313271in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.313200in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.313131in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.313063in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.312996in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.312930in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.312865in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.312801in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.312739in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.312677in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.312617in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.312558in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.312499in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.312442in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.312386in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.312330in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.312276in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.312222in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.312170in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.312118in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.312068in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.312018in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.311969in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.311921in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.311874in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.311828in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.311783in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.311738in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.311694in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.311651in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.311609in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.311568in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.311527in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.311487in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.311448in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.311410in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.311372in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.311335in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.311299in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.311263in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.311228in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.311194in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.311160in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.311127in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.311095in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.311063in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.311063in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.311063in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.309060in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.309060in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.309060in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.309060in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.309052in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.309043in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.309034in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.309024in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.309015in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.309005in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.308996in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.308986in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.308975in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.308965in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.308955in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.308944in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.308933in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.308922in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.308911in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.308900in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.308888in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.308876in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.308864in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.308852in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.308840in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.308827in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.308815in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.308802in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.308789in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.308775in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.308762in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.308748in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.308734in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.308720in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.308705in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.308690in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.308676in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.308660in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.308645in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.308629in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.308614in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.308598in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.308581in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.308565in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.308548in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.308531in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.308514in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.308496in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.308478in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.308460in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.308442in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.308424in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.308405in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.308386in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.308367in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.308347in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.308327in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.308307in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.308287in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.308266in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.308246in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.308225in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.308203in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.308182in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.308160in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.308138in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.308116in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.308093in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.308070in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.308047in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.308024in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.308000in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.307976in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.307952in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.307928in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.307903in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.307879in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.307854in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.307828in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.307803in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.307777in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.307751in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.307725in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.307699in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.307672in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.307646in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.307619in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.307592in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.307564in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.307537in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.307509in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.307481in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.307454in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.307425in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.307397in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.307369in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.307340in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.307312in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.307283in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.307255in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.307226in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.307197in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.307168in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.307139in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.307110in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.307081in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.307052in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.307023in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.306994in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.306965in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.306936in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.306907in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.306879in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.306850in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.306821in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.306793in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.306765in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.306736in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.306708in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.306681in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.306653in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.306625in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.306598in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.306571in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.306544in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.306517in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.306491in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.306464in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.306438in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.306412in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.306386in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.306361in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.306336in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.306310in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.306285in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.306260in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.306236in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.306211in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.306186in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.306162in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.306137in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.306112in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.306088in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.306063in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.306037in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.306012in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.305986in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.305960in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.305934in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.305907in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.305879in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.305851in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.305822in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.305792in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.305762in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.305730in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.305698in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.305664in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.305629in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.305594in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.305556in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.305518in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.305478in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.305436in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.305393in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.305348in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.305301in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.305252in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.305201in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.305147in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.305092in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.305034in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.304973in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.304910in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.304845in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.304776in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.304704in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.304629in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.304551in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.304470in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.304384in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.304296in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.304203in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.304106in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.304005in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.303900in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.303791in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.303676in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.303557in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.303433in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.303304in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.303169in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.303029in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.302883in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.302731in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.302573in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.302409in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.302238in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.302060in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.301876in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.301684in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.301485in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.301279in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.301065in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.300843in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.300612in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.300373in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.300126in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.299869in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.299604in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.299329in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.299044in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.298750in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.298445in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.298130in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.297804in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.297468in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.297120in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.296761in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.296391in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.296008in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.295613in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.295206in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.294786in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.294353in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.293906in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.293446in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.292973in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.292484in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.291982in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.291464in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.290932in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.290384in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.289821in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.289241in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.288645in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.288033in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.287403in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.286757in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.286092in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.285410in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.284710in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.283991in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.283254in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.282498in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.281723in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.280928in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.280115in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.279281in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.278429in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.277557in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.276666in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.275757in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.274831in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.273887in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.272928in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.271954in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.270968in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.269972in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.268969in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.267961in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.266951in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.265942in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.264938in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.263940in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.262952in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.261975in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.261009in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.260053in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.259107in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.258166in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.257227in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.256282in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.255323in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.254342in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.253329in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.252275in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.251172in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.250014in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.248796in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.247515in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.246173in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.244772in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.243318in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.241820in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.240289in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.238739in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.237187in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.235649in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.234143in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.232684in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.231288in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.229966in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.228727in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.227575in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.226513in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.225540in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.224652in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.223841in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.223097in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.222406in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.221755in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.221126in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.220505in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.219879in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.219234in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.218560in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.217849in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.217094in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.216290in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.215434in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.214523in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.213559in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.212540in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.211472in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.210356in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.209198in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.208002in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.206774in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.205517in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.204236in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.202937in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.201622in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.200296in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.198963in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.197628in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.196295in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.194970in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.193658in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.192366in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.191100in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.189870in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.188685in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.187557in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.186500in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.185530in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.184667in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.183935in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.183358in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.182967in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.182790in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.182859in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.183202in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.183844in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.184808in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.186109in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.187759in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.189761in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.192111in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.194798in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.197803in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.201096in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.204644in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.208407in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.212342in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.216408in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.220568in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.224788in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.229041in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.233307in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.237568in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.241813in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.246032in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.250221in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.254377in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.258500in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.262592in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.266657in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.270701in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.274732in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.278761in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.282797in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.286858in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.290961in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.295131in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.299398in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.303803in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.308390in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.313214in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.318335in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.323816in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.329722in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.336113in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.343046in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.350574in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.358741in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.367588in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.377150in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.387456in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.398531in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.410395in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.423063in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.436543in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.450837in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.465939in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.481834in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.498496in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.515887in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.533951in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.552609in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.571759in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.591266in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.610965in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.630656in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.650113in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.669087in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.687326in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.704581in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.720627in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.735269in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.748347in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.759743in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.769381in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.777229in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.783301in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.787657in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.790407in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.791700in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.791718in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.790664in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.788741in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{6.786137in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{6.783017in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.779517in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.775740in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.771767in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.767656in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.763455in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.759202in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.754932in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.750681in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.746485in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.742383in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.738414in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.734611in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.731005in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.727612in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.724436in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.721461in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.718644in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.715917in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.713180in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.710302in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.707125in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.703469in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.699148in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.693979in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.687799in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.680469in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.671887in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.661986in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.650737in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.638150in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.624276in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.609202in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.593057in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.576004in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.558231in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.539945in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.521355in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.502663in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.484052in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.465687in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.447709in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.430244in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.413401in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.397280in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.381977in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.367583in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.354188in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.341882in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.330753in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.320888in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.312365in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.305256in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.299621in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.295500in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.292912in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.291849in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.292268in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.294092in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.297203in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.301451in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.306660in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.312638in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.319196in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.326158in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.333374in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.340720in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.348097in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.355426in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.362641in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.369679in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.376474in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.382952in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.389026in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.394592in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.399540in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.403746in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.407085in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.409432in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.413423in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.418635in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.425979in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.435112in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.445682in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.457333in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.469725in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.482542in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.495508in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.508389in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.521000in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.533197in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.544876in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.555968in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.566433in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.576257in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.585450in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.594036in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.602055in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.609559in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.616604in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.623251in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.629564in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.635608in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.641455in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.647181in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.652876in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.658642in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.664599in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.670885in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.677656in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.685076in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.693314in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.702531in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.712871in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.724452in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.737363in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.751652in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.767323in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.784327in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.802555in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.821832in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.841916in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.862502in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.883243in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.903764in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.923699in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.942708in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.960499in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.976838in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.991559in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.004556in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.015791in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.025285in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.033117in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.039417in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.044360in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.048151in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.051015in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.053177in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.054849in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{7.056226in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{7.057476in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.058742in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{7.060146in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{7.061788in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{7.063755in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.066122in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{7.068956in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{7.072316in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.076253in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{7.080807in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.086010in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{7.091874in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.098398in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{7.105557in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{7.113299in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.121543in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{7.130166in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{7.138997in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{7.147814in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{7.156340in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.164254in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{7.171199in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.176817in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.180764in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.182744in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.182519in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.179924in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.174867in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{7.167328in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{7.157356in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{7.145068in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{7.130642in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{7.114307in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{7.096343in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{7.077057in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{7.056768in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{7.035792in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{7.014419in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.992908in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.971478in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.950311in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.929555in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.909330in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.889734in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.870851in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.852753in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.835504in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.819160in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.803767in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.789361in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.775964in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.763584in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.752215in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.741835in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.732408in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.723881in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.716188in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.709244in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.702953in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.697204in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.691876in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.686850in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.682007in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.677243in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.672466in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.667604in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.662603in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.657425in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.652051in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.646476in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.640708in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.634765in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.628679in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.622484in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.616222in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.609932in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.603654in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.597423in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.591268in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.585215in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.579284in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.573491in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.567849in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.562371in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.557066in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.551944in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.547012in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.542278in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.537747in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.533420in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.529299in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.525381in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.521663in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.518136in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.514792in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.511618in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.508600in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.505721in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.502962in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.500301in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.497716in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.495188in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.492695in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.490223in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.487756in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.485285in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.482803in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.480306in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.477794in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.475270in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.472739in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.470208in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.467687in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.465186in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.462717in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.460287in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.457907in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.455583in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.453319in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.451118in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.448980in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.446905in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.444887in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.442922in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.441002in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.439118in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.437262in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.435425in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.433597in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.431773in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.429947in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.428117in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.426283in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.424447in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.422616in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.420799in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.419009in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.417263in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.415577in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.413972in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.412466in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.411077in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.409819in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.408701in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.407730in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.406909in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.406236in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.405705in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.405306in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.405029in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.404856in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.404771in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.404754in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.404787in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.404851in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.404929in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.405008in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.405077in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.405125in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.405146in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.405136in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.405091in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.405010in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.404892in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.404737in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.404546in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.404322in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.404065in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.403778in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.403462in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.403119in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.402750in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.402356in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.401938in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.401496in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.401032in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.400544in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.400034in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.399501in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.398946in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.398368in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.397768in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.397145in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.396501in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.395836in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.395151in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.394446in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.393722in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.392981in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.392222in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.391448in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.390660in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.389857in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.389042in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.388216in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.387380in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.386534in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.385679in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.384818in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.383950in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.383077in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.382199in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.381318in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.380433in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.379547in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.378660in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.377772in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.376884in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.375997in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.375111in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.374228in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.373347in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.372469in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.371595in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.370725in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.369860in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.369000in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.368145in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.367296in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.366453in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.365617in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.364788in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.363965in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.363150in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.362343in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.361543in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.360751in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.359968in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.359193in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.358426in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.357668in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.356919in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.356178in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.355447in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.354725in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.354011in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.352612in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.351927in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.351250in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.350583in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.349925in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.349277in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.348637in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.348007in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.347386in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.346775in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.346172in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.345578in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.344994in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.344418in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.343851in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.343293in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.342744in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.342204in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.341672in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.341148in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.340634in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.340127in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.339628in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.339138in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.338656in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.338182in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.337715in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.337257in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.336805in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.336362in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.335926in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.335497in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.335075in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.334661in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.334253in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.333853in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.333459in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.333072in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.332691in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.332317in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.331949in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.331588in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.331232in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.330883in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.330539in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.330201in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.329869in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.329542in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.329221in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.328905in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.328595in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.328289in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.327989in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.327693in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.327403in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.327116in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.326835in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.326558in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.326285in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.326017in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.325752in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.325492in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.325236in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.324983in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.324735in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.324490in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.324249in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.324011in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.323777in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.323546in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.323318in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.323094in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.322873in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.322655in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.322440in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.322228in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.322020in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.321814in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.321611in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.321411in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.321213in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.321019in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.320827in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.320638in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.320452in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.320268in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.320087in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.319908in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.319732in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.319559in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.319387in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.319219in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.319053in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.318889in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.318728in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.318569in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.318412in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.318257in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.318105in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.317955in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.317808in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.317662in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.317519in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.317378in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.317239in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.317102in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.316968in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.316835in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.316704in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.316576in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.316449in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.316324in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.316202in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.316081in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.315962in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.315845in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.315730in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.315617in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.315505in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.315395in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.315288in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.315181in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.315077in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.314974in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.314873in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.314774in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.314676in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.314580in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.314486in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.314393in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.314301in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.314212in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.314123in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.314036in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.313951in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.313867in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.313785in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.313704in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.313624in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.313546in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.313469in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.313394in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.313319in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.313246in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.313175in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.313104in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.313035in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.312967in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.312900in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.312835in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.312771in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.312707in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.312645in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.312584in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.312524in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.312466in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.312408in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.312351in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.312295in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.312241in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.312187in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.312134in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.312083in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.312032in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.311982in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.311933in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.311885in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.311838in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.311792in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.311747in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.311702in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.311658in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.311615in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.311573in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.311532in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.311492in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.311452in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.311413in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.311375in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.311337in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.311300in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.311264in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.311229in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.311194in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.311160in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.311127in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.311094in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.311062in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.311030in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.310999in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.310969in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.310939in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.310910in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.310882in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.310854in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.310826in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.310799in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.310773in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.310747in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.310747in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.310747in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307728in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307728in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.307728in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.307728in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.307693in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.307656in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.307619in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.307581in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.307543in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.307504in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.307464in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.307423in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.307382in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.307340in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.307297in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.307253in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.307209in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.307163in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.307117in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.307071in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.307023in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.306974in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.306925in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.306875in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.306823in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.306771in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.306718in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.306665in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.306610in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.306554in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.306497in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.306440in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.306381in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.306321in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.306261in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.306199in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.306136in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.306073in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.306008in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.305942in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.305875in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.305807in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.305738in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.305668in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.305596in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.305524in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.305450in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.305375in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.305299in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.305222in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.305143in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.305064in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.304983in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.304901in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.304818in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.304733in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.304647in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.304560in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.304472in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.304382in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.304291in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.304199in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.304105in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.304010in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.303914in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.303816in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.303717in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.303617in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.303515in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.303412in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.303308in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.303202in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.303095in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.302986in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.302876in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.302765in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.302652in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.302538in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.302423in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.302306in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.302188in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.302068in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.301947in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.301825in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.301701in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.301576in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.301450in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.301322in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.301194in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.301063in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.300932in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.300799in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.300665in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.300530in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.300393in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.300256in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.300117in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.299977in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.299836in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.299693in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.299550in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.299406in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.299261in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.299114in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.298967in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.298819in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.298670in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.298520in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.298370in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.298218in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.298066in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.297914in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.297760in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.297606in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.297452in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.297297in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.297142in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.296986in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.296830in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.296674in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.296518in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.296361in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.296205in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.296048in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.295891in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.295734in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.295577in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.295421in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.295264in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.295108in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.294952in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.294795in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.294640in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.294484in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.294328in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.294173in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.294018in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.293863in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.293708in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.293553in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.293398in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.293243in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.293089in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.292933in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.292778in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.292622in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.292466in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.292310in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.292152in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.291995in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.291836in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.291676in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.291516in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.291354in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.291191in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.291027in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.290862in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.290695in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.290526in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.290356in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.290184in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.290010in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.289834in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.289655in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.289475in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.289292in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.289107in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.288919in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.288729in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.288536in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.288340in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.288141in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.287939in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.287733in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.287524in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.287312in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.287096in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.286876in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.286653in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.286425in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.286193in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.285956in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.285715in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.285470in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.285219in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.284963in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.284702in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.284436in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.284164in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.283886in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.283602in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.283312in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.283016in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.282713in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.282403in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.282086in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.281761in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.281429in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.281089in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.280741in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.280384in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.280019in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.279645in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.279262in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.278869in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.278466in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.278054in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.277630in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.277196in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.276751in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.276294in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.275826in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.275345in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.274852in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.274346in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.273826in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.273292in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.272745in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.272182in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.271605in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.271012in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.270403in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.269777in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.269135in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.268474in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.267796in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.267099in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.266383in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.265647in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.264891in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.264114in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.263315in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.262494in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.261650in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.260783in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.259891in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.258974in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.258031in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.257062in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.256065in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.255040in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.253987in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.252904in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.251790in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.250646in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.249469in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.248260in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.247018in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.245743in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.244433in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.243088in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.241710in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.240297in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.238851in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.237372in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.235862in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.234322in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.232755in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.231164in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.229553in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.227926in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.226287in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.224641in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.222993in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.221346in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.219703in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.218068in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.216442in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.214822in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.213206in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.211590in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.209965in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.208321in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.206646in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.204925in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.203143in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.201286in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.199340in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.197292in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.195134in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.192860in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.190466in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.187953in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.185325in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.182588in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.179754in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.176835in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.173850in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.170814in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.167748in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.164667in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.161588in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.158523in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.155482in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.152472in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.149496in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.146555in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.143647in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.140769in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.137912in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.135068in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.132228in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.129381in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.126518in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.123631in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.120713in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.117761in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.114772in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.111745in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.108682in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.105584in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.102456in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.099303in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.096129in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.092941in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.089745in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.086546in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.083348in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.080155in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.076969in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.073790in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.070617in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.067446in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.064273in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.061091in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.057892in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.054667in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.051404in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.048096in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.044733in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.041309in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.037821in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.034268in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.030653in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.026983in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.023269in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.019526in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.015773in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.012033in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.008334in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.004705in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.001175in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.997774in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.994526in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.991454in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.988575in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.985901in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.983439in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.981190in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.979150in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.977309in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.975653in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.974163in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.972816in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.971587in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.970453in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.969390in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.968377in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.967395in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.966428in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.965458in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.964470in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.963448in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.962375in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.961235in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.960013in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.958694in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.957268in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.955729in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.954079in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.952327in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.950494in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.948610in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.946720in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.944884in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.943178in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.941696in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.940550in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.939867in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.939785in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.940444in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.941980in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.944521in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.948176in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.953035in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.959169in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.966625in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.975429in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.985584in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.997070in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.009840in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.023830in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.038954in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.055116in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.072209in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.090126in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.108756in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.127988in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.147706in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.167780in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.188066in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.208395in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.228574in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.248380in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.267569in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.285880in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.303051in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.318828in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.332985in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.345329in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.355709in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.364020in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.370209in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.374275in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.376275in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.376327in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.374607in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.371350in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.366831in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.361352in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.355217in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{6.348718in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{6.342116in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.335640in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.329480in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.323797in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.318727in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.314387in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.310879in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.308295in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.306720in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.306227in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.306884in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.308745in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.311853in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.316230in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.321879in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.328773in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.336850in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.346003in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.356075in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.366852in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.378062in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.389377in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.400434in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.410846in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.420234in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.428246in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.434574in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.438971in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.441253in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.441302in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.439071in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.434582in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.427934in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.419299in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.408924in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.397112in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.384213in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.370597in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.356631in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.342661in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.328999in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.315914in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.303637in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.292352in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.282204in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.273297in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.265697in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.259431in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.254498in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.250876in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.248528in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.247416in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.247506in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.248766in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.251169in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.254688in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.259283in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.264900in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.271461in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.278864in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.286977in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.295648in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.304710in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.313994in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.323339in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.332601in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.341656in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.350402in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.358757in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.366653in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.374035in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.380858in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.387081in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.392666in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.397578in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.401780in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.405234in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.407897in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.409724in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.411987in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.414446in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.417714in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.421596in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.427601in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.436293in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.448024in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.462964in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.481219in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.502939in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.528329in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.557535in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.590477in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.626714in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.704724in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.742811in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.777170in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.792275in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.805723in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.817376in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.827159in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.835053in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.841092in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.845368in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.848020in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.849233in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.848259in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.844427in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.833625in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.831632in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.831727in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.834065in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.838648in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.845334in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.858517in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.877641in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.884443in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.886251in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.886653in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.885433in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.882422in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.877507in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.870630in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.861787in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.851028in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.838450in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.808449in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.773369in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.715459in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.637289in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.582842in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.549831in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.520042in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.493849in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.471441in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.452783in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.437624in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.425497in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.415754in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.403977in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.350345in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.328589in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.316507in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.309891in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.305762in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.303936in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.303951in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.305630in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.303349in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.299108in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.302163in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.306930in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.308421in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.308291in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.305528in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.302012in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.301263in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.302697in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.308269in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.308638in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.308638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.412392in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.415653in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.425937in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.439740in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.499904in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.524667in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.544057in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.559287in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.577205in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.598180in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.622377in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.649894in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.680800in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.715074in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.752495in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.813238in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.896146in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.933840in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.950717in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.965946in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.979337in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.990758in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.000138in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.007462in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.012770in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.016158in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.017767in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.017786in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.016439in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.010647in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.997892in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.980995in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.974451in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.969657in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.966725in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.965620in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.966918in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.971636in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.970515in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.968328in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.964722in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.959485in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.952456in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.943524in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.932640in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.919805in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.905074in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.888552in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.850773in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.808117in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.716121in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.647946in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.604985in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.564795in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.527859in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.494541in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.465058in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.439438in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.417516in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.398941in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.383183in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.369579in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.351733in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.319602in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.284186in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.265885in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.250103in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.240755in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.234231in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.230752in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.230007in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.231811in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.237089in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.238277in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.237945in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.236888in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.239282in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.244525in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.260673in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.269137in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.276200in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.281665in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.286626in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.291587in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.297338in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.304356in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.307356in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.308550in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.308550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.409340in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.411793in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.416150in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.422631in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.431484in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.443035in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.457636in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.475534in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.496791in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.521296in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.548837in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.579172in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.612053in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.665512in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.741991in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.799126in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.834020in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.863920in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.876414in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.887043in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.895703in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.902352in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.907001in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.909722in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.910640in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.909938in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.904636in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.896057in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.878132in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.872057in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.869031in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.869277in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.872698in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.878988in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.887701in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.903991in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.926331in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.933874in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.935734in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.935940in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.934255in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.930495in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.924540in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.916333in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.905876in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.893234in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.878527in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.861927in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.823962in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.781491in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.627595in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.587892in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.551486in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.518797in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.490104in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.465499in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.444878in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.427946in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.414225in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.403079in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.389619in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.374611in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.343546in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.328231in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.318001in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.310322in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.306605in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.304337in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.304615in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.307680in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.307579in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.304583in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.304257in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.306254in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.314252in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.315874in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.315932in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.313591in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.305852in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.299539in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.296203in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.294925in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.295788in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.299641in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.305141in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.307669in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307669in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.413972in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.421170in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.431673in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.444940in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.460491in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.487217in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.517123in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.549629in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.584525in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.621678in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.660994in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.702809in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.748074in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.797610in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.850964in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.923222in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.956371in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.985148in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.997453in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.008214in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.017371in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.024907in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.030850in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.035264in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.038252in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.039951in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.040150in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.037320in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.027889in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.019251in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.015677in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.015250in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.016552in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.021432in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.031311in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.031542in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.029896in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.026793in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.022074in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.015632in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.007412in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.997411in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.985675in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.972295in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.941196in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.905638in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.828532in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.771622in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.735988in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.702810in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.672391in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.644903in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.620394in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.598788in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.579884in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.563349in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.541933in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.516671in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.466340in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.428647in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.406027in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.391179in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.378722in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.369124in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.362506in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.358539in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.356053in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.347528in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.345199in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.340352in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.336115in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.330187in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.305957in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.299940in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.295783in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.293444in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.293030in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.294774in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.307171in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307550in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.408014in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.402638in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.388068in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.377718in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.372339in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.368539in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.366440in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.366061in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.367364in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.370276in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.374737in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.380772in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.388594in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.398672in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.411675in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.428245in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.448724in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.472947in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.500093in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.556040in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.579845in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.589616in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.597661in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.603832in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.608047in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.610297in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.610635in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.609183in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.606124in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.596191in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.576395in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.563512in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.553076in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.546219in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.543560in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.543909in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.545408in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.548066in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.551882in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.562924in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.578238in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.597212in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.630016in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.652054in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.671296in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.679040in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.685153in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.689413in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.691664in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.691813in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.689831in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.685745in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.679636in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.671634in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.661915in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.638188in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.610361in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.549625in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.504862in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.477161in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.452097in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.430387in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.412565in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.398872in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.389220in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.383199in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.380096in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.378844in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.375229in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.368884in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.356326in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.344190in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.338573in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.335868in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.335748in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.338497in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.342393in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.343302in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.341599in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.336367in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.332707in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.325604in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.319825in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.315650in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.312266in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.309975in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.308902in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.309222in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.309412in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.309412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.409741in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.412840in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.416666in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.422110in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.429413in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.438877in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.450777in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.465271in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.482378in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.502033in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.524171in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.548765in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.575801in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.605190in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.653064in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.768360in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.796249in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.819531in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.837665in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.850717in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.859319in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.864579in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.869168in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.875081in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.882203in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.888746in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.896833in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.911771in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.929364in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.952894in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.961532in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.964227in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.965519in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.965205in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.963130in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.959189in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.953332in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.945563in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.935934in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.924547in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.897126in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.864919in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.811932in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.741542in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.709055in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.679341in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.652960in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.630376in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.611892in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.597574in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.587229in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.580408in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.576426in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.573863in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.570486in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.566939in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.559692in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.550187in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.509097in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.492115in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.475817in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.457177in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.411675in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.404716in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.399685in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.394642in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.385461in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.366910in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.345800in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.329178in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.318134in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.309439in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.303001in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.298255in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.295118in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.293920in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.294866in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.299433in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.304683in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307133in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.412005in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.416813in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.424123in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.436449in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.451356in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.460382in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.471177in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.484333in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.500270in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.519179in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.541085in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.565943in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.593706in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.624311in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.657600in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.711740in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.823549in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.856057in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.883317in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.894636in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.904324in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.912374in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.918821in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.923748in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.927279in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.930824in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.931052in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.927457in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.928808in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.931709in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.938664in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.951260in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.963829in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.967549in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.968069in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.967391in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.965308in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.961641in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.956256in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.949068in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.940040in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.929189in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.916576in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.886545in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.851315in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.792849in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.714137in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.677412in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.643416in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.612544in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.585042in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.561027in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.540479in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.523238in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.509008in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.497356in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.487727in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.475728in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.424204in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.371373in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.362924in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.356890in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.352971in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.350007in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.347493in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.342189in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.333969in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.335963in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.338327in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.337713in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.324315in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.318341in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.313927in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.311197in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.310062in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.310062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.413266in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.418446in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.439879in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.443266in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.444886in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.444842in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.444075in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.445148in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.447974in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.453029in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.460881in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.472253in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.487914in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.508402in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.533783in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.563494in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.613064in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.646083in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.675817in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.688645in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.699785in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.709070in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.716406in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.721764in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.725183in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.726765in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.726676in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.725132in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.718764in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.693758in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.689009in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.687434in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.689272in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.694551in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.703130in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.714677in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.728591in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.765542in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.771275in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.775712in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.778545in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.779509in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.778397in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.775067in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.769444in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.761518in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.751343in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.739027in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.724735in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.691112in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.652574in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.489930in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.453935in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.421495in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.393215in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.369507in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.350502in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.336028in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.325612in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.318494in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.313700in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.307162in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.300277in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.291249in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.264327in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.257528in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.254410in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.253123in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.253833in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.268941in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.282379in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.292270in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.300140in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.305596in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.312593in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.317372in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.319719in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.320055in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.318048in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.310367in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.308768in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.308834in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.309238in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.309238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{7.575659in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.856651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.839461in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{5.839461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{4.120453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{5.839461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{4.120453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{5.839461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{4.120453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{5.839461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{4.120453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{5.839461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{4.120453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{5.839461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{4.120453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{5.839461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.406954in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.406954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{4.406954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{4.406954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=4.406954in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.725289in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.725289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{4.725289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{4.725289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=4.725289in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.043624in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.043624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{5.043624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{5.043624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=5.043624in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.361958in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.361958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{5.361958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{5.361958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=5.361958in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.680293in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.680293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{5.680293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{5.680293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=5.680293in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474187in,y=4.979957in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle R_x (rad)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.520895in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.523621in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.527492in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.532352in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.538039in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.544390in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.551250in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.558475in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.565939in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.573537in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.581184in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.588815in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.596382in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.603851in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.611198in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.618412in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.625484in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.632412in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.639193in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.645829in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.652320in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.658666in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.664871in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.670934in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.676861in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.682656in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.688327in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.693884in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.699340in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.704712in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.710018in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.715279in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.720518in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.725757in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.731019in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.736329in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.741712in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.747197in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.752818in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.758617in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.764645in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.770966in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.777655in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.784796in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.792479in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.800791in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.809813in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.819610in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.830232in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.841711in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.854062in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.867284in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.881363in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.896273in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.911979in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.928437in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.945597in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.963403in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.981793in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{5.000704in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{5.020067in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{5.039813in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{5.059866in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{5.080140in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{5.100538in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{5.120944in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{5.141216in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{5.161186in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{5.180655in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{5.199400in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{5.217185in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.233775in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.248952in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.262536in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.274388in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.284422in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.292607in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.298967in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.303580in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.306581in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.308159in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.308554in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.308049in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.306952in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.305582in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.304243in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.303210in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.302716in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.302941in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.304017in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.306027in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.309008in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.312958in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.317837in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.323574in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.330070in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.337209in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.344863in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.352903in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.361204in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.369656in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.378160in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.386635in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.395012in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.403236in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.411260in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.419046in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.426562in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.433780in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.440678in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.447236in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.453441in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.459283in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.464759in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.469870in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.474620in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.479020in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.483082in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.486824in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.490266in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.493432in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.496349in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.499042in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.501542in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.503874in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.506064in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.508131in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.510094in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.511962in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.513744in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.515439in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.517043in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.518542in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.519918in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.521147in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.522201in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.523050in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.523665in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.524020in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.524096in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.523881in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.523369in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.522564in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.521475in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.520121in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.518527in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.516726in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.514754in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.512656in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.510474in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.508253in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.506032in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.503846in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.501726in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.499693in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.497766in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.495958in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.494276in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.492725in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.491306in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.490019in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.488861in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.487827in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.486912in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.486111in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.485416in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.484821in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.484321in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.483909in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.483579in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.483327in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.483145in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.483029in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.482973in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.482971in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.483019in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.483111in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.483241in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.483406in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.483601in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.483820in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.484061in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.484318in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.484586in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.484860in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.485134in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.485400in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.485652in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.485881in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.486081in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.486246in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.486370in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.486449in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.486481in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.486463in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.486395in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.486279in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.486114in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.485903in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.485647in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.485351in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.485015in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.484644in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.484241in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.483809in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.483352in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.482872in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.482376in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.481866in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.481351in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.480836in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.480331in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.479845in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.479390in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.478976in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.478616in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.478318in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.478091in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.477941in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.477872in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.477884in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.477979in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.478154in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.478405in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.478726in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.479111in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.479551in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.480039in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.480566in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.481123in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.481703in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.482301in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.482910in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.483527in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.484150in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.484776in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.485404in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.486036in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.486670in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.487309in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.487953in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.488604in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.489263in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.489930in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.490607in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.491294in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.491991in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.492697in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.493413in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.494138in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.494870in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.495610in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.496354in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.497104in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.497856in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.498611in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.499366in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.500121in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.500874in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.501625in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.502372in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.503115in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.503851in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.504581in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.505303in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.506017in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.506722in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.507417in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.508101in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.508774in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.509436in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.510085in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.510722in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.511345in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.511955in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.512551in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.513132in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.513699in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.514251in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.514789in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.515311in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.515817in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.516308in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.516784in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.517244in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.517688in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.518116in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.518528in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.518925in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.519305in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.519670in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.520019in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.520353in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.520671in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.520973in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.521260in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.521532in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.521788in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.522030in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.522257in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.522469in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.522667in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.522850in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.523019in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.523174in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.523316in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.523444in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.523558in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.523660in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.523748in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.523824in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.523888in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.523939in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.523978in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.524005in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.524020in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.524025in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.524018in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.524000in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.523972in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.523933in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.523884in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.523825in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.523756in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.523678in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.523590in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.523493in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.523388in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.523274in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.523151in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.523020in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.522882in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.522735in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.522581in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.522419in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.522250in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.522074in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.521891in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.521701in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.521505in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.521303in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.521094in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.520878in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.520657in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.520430in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.520197in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.519959in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.519714in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.519464in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.519209in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.518948in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.518682in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.518410in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.518133in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.517851in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.517564in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.517271in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.516974in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.516671in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.516363in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.516051in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.515733in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.515411in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.515084in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.514752in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.514416in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.514076in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.513732in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.513383in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.513031in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.512675in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.512316in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.511954in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.511589in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.511220in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.510850in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.510476in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.510101in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.509724in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.509345in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.508965in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.508584in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.508201in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.507818in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.507434in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.507050in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.506665in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.506281in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.505897in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.505513in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.505130in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.504748in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.504367in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.503987in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.503608in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.503230in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.502854in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.502480in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.502108in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.501737in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.501369in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.501003in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.500639in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.500278in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.499919in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.499563in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.499209in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.498859in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.498511in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.498166in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.497824in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.497485in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.497149in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.496816in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.496486in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.496160in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.495837in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.495517in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.495201in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.494888in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.494579in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.494272in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.493970in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.493671in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.493375in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.493083in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.492794in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.492509in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.492227in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.491949in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.491674in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.491403in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.491135in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.490871in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.490610in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.490353in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.490099in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.489849in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.489602in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.489358in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.489118in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.488882in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.488648in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.488418in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.488192in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.487968in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.487748in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.487531in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.487318in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.487107in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.486900in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.486696in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.486495in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.486297in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.486102in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.485910in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.485722in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.485536in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.485353in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.485173in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.484996in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.484822in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.484650in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.484481in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.484315in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.484152in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.483992in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.483834in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.483679in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.483526in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.483376in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.483228in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.483083in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.482940in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.482800in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.482662in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.482527in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.482394in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.482263in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.482134in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.482008in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.481884in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.481762in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.481642in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.481524in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.481409in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.481295in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.481184in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.481074in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.480966in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.480861in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.480757in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.480655in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.480555in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.480457in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.480360in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.480265in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480172in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.480172in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480172in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479013in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479013in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.479013in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.479013in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.479082in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.479153in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.479224in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.479297in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.479372in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.479447in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.479524in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.479602in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.479682in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.479763in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.479846in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.479930in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.480015in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.480102in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.480191in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.480281in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.480373in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.480466in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.480561in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.480657in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.480756in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.480856in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.480957in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.481060in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.481165in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.481272in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.481381in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.481491in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.481603in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.481717in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.481833in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.481951in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.482071in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.482192in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.482316in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.482441in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.482569in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.482699in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.482830in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.482964in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.483099in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.483237in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.483377in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.483519in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.483663in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.483810in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.483958in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.484109in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.484262in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.484417in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.484574in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.484734in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.484895in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.485060in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.485226in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.485395in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.485565in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.485739in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.485914in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.486092in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.486272in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.486455in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.486640in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.486827in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.487016in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.487208in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.487402in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.487598in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.487797in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.487998in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.488201in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.488406in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.488614in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.488824in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.489036in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.489250in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.489466in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.489685in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.489905in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.490128in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.490353in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.490579in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.490808in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.491038in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.491270in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.491504in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.491740in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.491977in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.492216in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.492456in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.492698in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.492941in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.493186in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.493431in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.493678in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.493926in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.494174in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.494424in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.494674in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.494924in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.495175in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.495427in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.495678in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.495930in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.496181in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.496432in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.496683in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.496933in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.497182in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.497431in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.497678in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.497924in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.498168in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.498411in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.498651in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.498890in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.499127in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.499360in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.499591in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.499820in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.500045in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.500266in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.500484in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.500698in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.500908in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.501114in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.501316in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.501512in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.501704in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.501891in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.502072in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.502248in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.502419in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.502583in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.502742in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.502895in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.503042in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.503182in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.503316in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.503443in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.503564in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.503678in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.503785in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.503885in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.503979in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.504065in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.504144in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.504216in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.504280in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.504337in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.504386in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.504428in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.504462in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.504487in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.504505in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.504514in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.504515in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.504507in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.504491in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.504465in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.504431in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.504386in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.504333in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.504269in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.504196in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.504112in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.504017in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.503912in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.503796in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.503668in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.503529in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.503379in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.503216in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.503041in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.502853in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.502653in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.502440in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.502213in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.501972in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.501718in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.501449in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.501166in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.500868in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.500556in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.500228in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.499884in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.499524in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.499148in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.498756in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.498347in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.497922in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.497478in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.497018in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.496540in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.496043in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.495529in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.494995in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.494443in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.493872in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.493282in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.492673in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.492043in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.491394in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.490725in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.490035in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.489325in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.488594in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.487843in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.487071in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.486277in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.485463in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.484627in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.483770in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.482891in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.481991in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.481070in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.480127in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.479162in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.478176in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.477169in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.476141in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.475091in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.474021in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.472929in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.471817in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.470685in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.469532in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.468360in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.467168in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.465957in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.464728in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.463480in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.462215in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.460933in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.459634in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.458319in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.456988in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.455644in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.454285in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.452913in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.451530in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.450135in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.448729in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.447314in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.445890in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.444458in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.443019in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.441574in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.440123in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.438667in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.437206in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.435741in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.434271in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.432796in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.431316in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.429830in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.428336in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.426834in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.425323in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.423802in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.422269in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.420725in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.419170in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.417605in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.416033in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.414456in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.412880in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.411309in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.409751in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.408213in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.406706in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.405237in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.403817in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.402453in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.401153in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.399923in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.398765in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.397683in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.396674in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.395736in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.394863in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.394044in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.393268in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.392520in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.391786in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.391047in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.390289in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.389497in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.388659in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.387764in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.386803in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.385770in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.384660in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.383468in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.382193in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.380831in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.379383in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.377848in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.376226in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.374519in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.372727in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.370854in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.368902in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.366875in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.364779in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.362622in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.360413in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.358165in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.355893in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.353614in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.351347in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.349109in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.346920in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.344796in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.342751in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.340796in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.338940in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.337190in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.335548in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.334016in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.332592in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.331273in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.330053in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.328926in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.327885in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.326925in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.326041in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.325230in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.324490in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.323823in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.323229in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.322713in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.322277in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.321925in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.321663in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.321492in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.321416in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.321437in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.321554in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.321764in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.322062in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.322439in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.322881in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.323372in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.323886in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.324394in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.324857in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.325231in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.325467in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.325511in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.325310in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.324811in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.323968in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.322743in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.321106in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.319035in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.316521in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.313564in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.310173in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.306371in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.302188in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.297667in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.292852in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.287794in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.282537in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.277124in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.271587in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.265949in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.260225in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.254419in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.248529in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.242542in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.236440in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.230201in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.223794in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.217187in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.210346in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.203238in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.195831in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.188097in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.180012in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.171556in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.162714in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.153471in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.143822in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.133761in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.123288in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.112408in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.101130in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.089469in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.077444in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.065081in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.052410in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.039472in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.026317in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.013006in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{4.999619in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{4.986249in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{4.973011in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{4.960037in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{4.947474in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{4.935478in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{4.924202in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{4.913790in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{4.904363in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{4.896013in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{4.888799in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{4.882734in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{4.877793in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{4.873898in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{4.870921in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{4.868681in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{4.866945in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{4.865433in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{4.863837in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{4.861835in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{4.859118in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{4.855404in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{4.850460in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.844104in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.836216in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.826733in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.815652in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.803029in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.788976in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.773662in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.757300in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.740138in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.722443in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.704481in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.686496in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.668705in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.651285in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.634376in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.618081in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.602472in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.587594in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.573467in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.560093in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.547458in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.535536in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.524298in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.513715in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.503761in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.494420in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.485684in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.477552in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.470029in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.463120in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.456830in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.451159in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.446102in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.441647in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.437778in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.434473in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.431710in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.429468in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.427728in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.426474in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.425689in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.425355in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.425450in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.425943in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.426794in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.427952in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.429354in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.430933in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.432613in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.434323in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.435999in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.437587in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.439046in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.440354in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.441503in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.442503in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.443384in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.444194in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.444998in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.445879in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.446932in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.448259in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.449958in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.452118in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.454808in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.458077in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.461944in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.466400in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.471404in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.476881in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.482718in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.488770in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.494854in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.500761in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.506261in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.511113in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.515081in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.517936in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.521945in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.526648in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.533291in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.541579in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.551211in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.561888in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.573329in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.585284in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.597545in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.609951in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.622387in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.634777in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.647080in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.659277in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.671363in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.683336in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.695188in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.706905in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.718457in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.729811in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.740926in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.751767in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.762305in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.772524in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.782425in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.792023in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.801349in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.810449in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.819379in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.828206in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.836999in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.845826in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.854748in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.863816in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.873070in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.882536in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.892231in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.902167in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.912348in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.922778in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.933464in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.944413in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.955635in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.967145in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.978956in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.991084in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{5.003541in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{5.016336in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{5.029478in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{5.042971in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{5.056821in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{5.071034in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{5.085623in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{5.100602in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{5.115994in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{5.131827in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{5.148131in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{5.164938in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{5.182271in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{5.200147in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{5.218564in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{5.237505in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{5.256931in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{5.276776in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{5.296948in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{5.317319in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{5.337724in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{5.357956in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{5.377763in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{5.396864in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{5.414955in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.431731in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.446912in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.460260in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.471591in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.480787in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.487796in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.492637in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.495393in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.496216in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.495319in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.492979in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.489519in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.485294in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.480669in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.475995in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.471588in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.467716in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.464591in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.462369in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.461152in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.460992in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.461899in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.463842in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.466758in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.470556in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.475123in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.480335in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.486066in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.492192in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.498602in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.505196in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.511890in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.518613in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.525305in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.531918in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.538411in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.544748in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.550900in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.556843in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.562556in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.568022in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.573231in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.578174in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.582848in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.587251in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.591386in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.595256in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.598867in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.602226in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.605340in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.608219in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.610870in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.613303in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.615527in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.617549in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.619378in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.621020in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.622480in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.623759in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.624858in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.625772in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.626492in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.627005in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.627294in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.627337in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.627115in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.626607in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.625797in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.624675in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.623235in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.621481in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.619422in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.617071in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.614453in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.611595in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.608531in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.605302in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.601950in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.598520in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.595053in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.591589in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.588164in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.584804in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.581533in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.578368in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.575319in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.572394in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.569596in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.566925in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.564377in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.561949in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.559634in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.557425in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.555316in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.553300in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.551372in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.549529in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.547767in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.546083in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.544476in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.542947in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.541493in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.540117in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.538818in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.537598in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.536455in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.535391in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.534404in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.533492in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.532654in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.531886in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.531185in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.530546in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.529963in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.529430in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.528939in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.528481in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.528048in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.527631in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.527220in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.526808in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.526388in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.525954in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.525502in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.525028in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.524530in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.524006in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.523458in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.522884in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.522286in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.521667in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.521027in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.520370in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.519698in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.519014in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.518321in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.517623in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.516923in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.516228in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.515543in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.514877in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.514238in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.513636in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.513081in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.512584in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.512153in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.511795in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.511515in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.511316in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.511200in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.511165in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.511209in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.511328in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.511515in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.511765in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.512070in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.512421in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.512810in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.513229in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.513671in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.514130in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.514600in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.515077in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.515559in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.516044in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.516529in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.517015in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.517502in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.517989in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.518478in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.518969in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.519463in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.519960in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.520461in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.520965in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.521474in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.521985in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.522500in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.523017in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.523535in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.524054in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.524573in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.525091in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.525607in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.526120in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.526629in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.527133in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.527632in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.528124in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.528609in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.529086in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.529555in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.530014in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.530463in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.530902in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.531329in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.531746in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.532150in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.532542in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.532922in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.533288in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.533641in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.533981in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.534307in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.534619in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.534917in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.535201in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.535471in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.535726in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.535967in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.536194in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.536406in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.536603in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.536786in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.536955in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.537109in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.537249in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.537375in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.537487in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.537585in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.537669in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.537739in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.537796in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.537839in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.537869in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.537886in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.537891in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.537882in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.537861in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.537828in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.537783in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.537726in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.537657in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.537577in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.537485in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.537383in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.537269in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.537145in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.537011in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.536867in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.536713in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.536549in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.536375in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.536193in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.536002in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.535802in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.535593in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.535376in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.535151in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.534918in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.534678in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.534430in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.534175in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.533914in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.533645in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.533370in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.533088in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.532801in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.532508in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.532208in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.531904in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.531594in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.531278in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.530958in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.530633in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.530303in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.529969in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.529287in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.528940in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.528589in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.528234in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.527875in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.527512in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.527146in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.526776in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.526403in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.526026in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.525646in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.525263in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.524876in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.524485in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.524092in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.523695in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.523295in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.522892in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.522485in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.522075in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.521662in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.520827in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.520405in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.519980in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.519552in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.519122in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.518689in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.518253in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.517815in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.517375in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.516933in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.516489in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.516043in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.515596in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.515148in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.514698in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.514248in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.513797in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.513345in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.512893in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.512442in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.511990in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.511538in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.511087in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.510637in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.510188in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.509739in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.509292in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.508847in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.508403in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.507961in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.507521in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.507082in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.506646in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.506213in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.505782in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.505353in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.504927in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.504505in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.504085in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.503668in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.503254in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.502844in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.502437in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.502033in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.501633in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.501236in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.500843in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.500454in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.500068in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.499686in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.499308in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.498934in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.498564in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.498198in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.497836in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.497477in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.497123in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.496773in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.496427in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.496085in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.495747in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.495413in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.495083in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.494758in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.494436in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.494119in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.493805in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.493496in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.493191in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.492890in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.492593in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.492300in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.492011in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.491726in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.491445in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.491168in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.490894in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.490625in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.490360in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.490098in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.489841in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.489587in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.489337in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.489090in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.488848in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.488609in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.488373in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.488142in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.487913in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.487689in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.487468in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.487250in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.487036in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.486825in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.486618in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.486414in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.486213in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.486015in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.485821in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.485630in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.485442in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.485257in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.485075in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.484896in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.484720in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.484548in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.484378in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.484211in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.484046in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.483885in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.483726in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.483570in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.483417in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.483266in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.483118in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.482973in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.482830in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.482690in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.482552in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.482416in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.482283in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.482152in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.482024in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.481898in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.481774in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.481653in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.481533in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.481416in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.481301in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.481188in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.481077in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.480968in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.480861in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.480756in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.480653in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.480551in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480452in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.480452in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480452in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478537in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478537in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.478537in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.478537in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.478596in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.478657in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.478719in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.478782in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.478846in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.478911in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.478977in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.479045in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.479114in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.479184in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.479255in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.479327in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.479401in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.479476in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.479553in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.479630in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.479710in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.479790in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.479872in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.479955in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.480040in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.480126in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.480214in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.480303in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.480393in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.480486in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.480579in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.480675in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.480771in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.480870in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.480970in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.481072in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.481175in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.481280in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.481387in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.481495in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.481605in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.481717in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.481830in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.481946in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.482063in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.482182in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.482303in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.482425in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.482550in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.482676in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.482804in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.482934in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.483066in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.483200in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.483336in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.483474in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.483614in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.483755in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.483899in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.484045in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.484192in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.484342in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.484494in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.484647in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.484803in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.484961in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.485120in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.485282in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.485445in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.485611in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.485779in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.485948in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.486120in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.486294in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.486469in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.486647in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.486826in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.487008in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.487191in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.487376in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.487563in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.487752in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.487943in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.488135in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.488330in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.488526in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.488723in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.488922in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.489123in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.489326in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.489530in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.489735in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.489942in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.490150in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.490359in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.490570in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.490781in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.490994in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.491208in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.491422in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.491638in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.491854in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.492071in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.492288in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.492506in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.492723in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.492942in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.493160in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.493378in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.493596in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.493813in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.494031in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.494247in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.494463in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.494678in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.494891in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.495104in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.495315in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.495525in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.495733in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.495938in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.496142in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.496344in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.496543in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.496739in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.496933in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.497123in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.497311in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.497495in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.497675in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.497851in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.498024in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.498193in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.498357in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.498517in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.498672in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.498823in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.498968in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.499109in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.499245in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.499375in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.499500in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.499620in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.499734in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.499843in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.499946in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.500043in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.500134in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.500220in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.500299in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.500373in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.500440in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.500501in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.500555in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.500604in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.500645in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.500680in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.500709in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.500730in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.500745in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.500752in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.500752in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.500744in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.500729in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.500706in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.500675in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.500636in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.500588in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.500532in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.500467in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.500393in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.500310in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.500218in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.500116in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.500005in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.499883in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.499751in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.499608in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.499455in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.499291in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.499116in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.498929in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.498730in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.498520in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.498298in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.498063in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.497815in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.497555in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.497281in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.496994in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.496694in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.496379in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.496050in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.495707in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.495350in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.494977in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.494590in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.494187in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.493769in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.493334in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.492884in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.492418in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.491935in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.491435in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.490918in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.490385in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.489834in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.489266in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.488679in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.488076in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.487454in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.486814in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.486155in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.485478in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.484783in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.484069in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.483336in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.482584in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.481813in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.481023in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.480215in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.479387in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.478540in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.477674in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.476789in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.475884in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.474961in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.474019in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.473059in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.472080in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.471082in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.470067in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.469033in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.467981in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.466913in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.465827in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.464724in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.463605in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.462470in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.461320in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.460154in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.458974in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.457780in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.456573in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.455353in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.454121in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.452878in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.451623in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.450359in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.449085in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.447803in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.446512in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.445214in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.443909in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.442598in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.441280in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.439957in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.438629in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.437295in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.435955in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.434609in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.433258in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.431901in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.430538in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.429170in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.427798in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.426423in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.425046in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.423672in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.422304in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.420946in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.419605in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.418287in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.417000in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.415754in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.414556in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.413416in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.412342in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.411343in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.409590in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.408844in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.408188in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.407621in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.407141in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.406742in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.406418in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.406161in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.405959in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.405805in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.405687in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.405599in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.405533in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.405484in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.405449in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.405426in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.405413in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.405411in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.405419in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.405439in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.405471in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.405516in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.405576in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.405652in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.405743in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.405849in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.405969in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.406103in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.406247in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.406401in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.406560in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.406722in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.406884in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.407042in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.407194in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.407338in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.407469in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.407587in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.407690in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.407775in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.407840in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.407885in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.407908in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.407908in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.407884in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.407835in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.407761in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.407663in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.407544in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.407404in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.407248in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.407081in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.406906in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.406732in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.406565in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.406415in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.406291in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.406207in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.406173in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.406204in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.406312in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.406508in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.406803in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.407203in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.407711in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.408325in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.409041in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.409845in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.410721in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.411644in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.412583in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.413500in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.414352in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.415093in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.415676in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.416056in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.416194in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.416055in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.415614in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.414852in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.413761in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.412338in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.410590in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.408531in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.406184in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.403575in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.400738in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.397704in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.394504in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.391164in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.387703in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.384133in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.380457in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.376672in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.372765in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.368719in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.364508in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.360101in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.355463in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.350555in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.345337in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.339771in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.333820in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.327456in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.320652in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.313390in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.305658in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.297452in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.288774in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.279634in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.270051in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.260052in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.249670in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.238946in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.227923in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.216647in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.205171in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.193547in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.181837in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.170107in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.158438in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.146921in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.135664in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.124786in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.114422in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.104709in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.095782in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.087765in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.080763in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.074849in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.070066in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.066416in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.062301in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.061607in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.061580in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.061974in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.062499in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.062832in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.062642in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.061606in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.059437in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.055892in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.050785in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.043991in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.035443in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.025136in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.013126in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.999525in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.984502in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.968272in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.951087in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.933215in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.914923in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.896459in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.878035in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.859830in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.841979in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.824584in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.807719in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.791430in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.775746in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.760681in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.746238in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.732417in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.719215in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.706631in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.694671in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.683343in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.672662in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.662643in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.653298in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.644637in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.636659in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.629353in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.622694in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.616649in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.611171in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.606210in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.601713in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.597632in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.593922in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.590547in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.587472in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.584669in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.582112in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.579771in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.577621in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.575634in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.573783in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.572045in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.570403in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.568844in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.567362in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.565955in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.564620in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.563355in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.562149in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.560984in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.559831in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.558653in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.557403in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.556031in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.554490in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.552743in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.550768in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.548566in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.546157in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.543581in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.540893in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.538156in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.535436in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.532798in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.530301in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.527995in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.525921in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.522577in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.521340in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.520405in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.519778in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.521218in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.524605in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.529500in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.535785in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.543348in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.552085in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.561906in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.572737in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.584518in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.597202in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.610753in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.625139in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.640326in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.656272in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.672917in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.690180in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.707956in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.726112in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.744501in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.762964in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.781343in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.799496in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.817298in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.834651in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.851485in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.867754in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.883437in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.898534in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.913059in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.927043in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.940524in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.953545in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.966148in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.978376in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.990265in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{5.001849in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{5.013156in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{5.024215in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{5.035056in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{5.045712in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{5.056224in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{5.066638in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{5.077012in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{5.087410in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{5.097898in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{5.108544in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{5.119407in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{5.130541in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{5.141985in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{5.153768in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{5.165910in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{5.178421in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{5.191307in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{5.204570in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{5.218210in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{5.232230in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{5.246631in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{5.261414in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{5.276578in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{5.292120in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{5.308028in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{5.324282in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{5.340850in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{5.357687in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{5.374723in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{5.391867in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{5.408996in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{5.425952in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{5.442541in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{5.458542in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{5.473712in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.487807in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.500599in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.511893in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.521538in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.529438in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.535554in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.539907in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.542579in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.543715in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.543522in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.542267in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.540266in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.537865in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.535424in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.533286in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.531757in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.531094in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.531496in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.533100in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.535985in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.540179in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.545657in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.552349in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.560146in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.568903in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.578454in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.588618in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.599213in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.610068in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.621027in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.631958in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.642750in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.653314in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.663577in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.673485in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.682992in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.692066in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.700681in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.708819in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.716466in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.723618in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.730272in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.736433in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.742108in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.747309in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.752050in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.756349in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.760225in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.763698in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.766792in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.769530in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.771936in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.774036in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.775854in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.777412in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.778730in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.779828in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.780721in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.781421in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.781936in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.782272in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.782429in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.782401in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.782180in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.781754in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.781109in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.780232in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.779110in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.777734in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.776099in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.774204in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.772053in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.769655in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.767022in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.764173in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.761129in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.757917in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.754565in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.751103in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.747563in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.743971in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.740355in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.736737in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.733137in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.729568in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.726046in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.722578in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.719174in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.715837in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.712573in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.709381in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.706262in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.703214in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.700235in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.697322in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.694471in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.691679in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.688944in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.686264in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.683639in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.681070in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.678560in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.676115in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.673739in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.671439in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.669222in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.667093in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.665057in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.663114in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.661266in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.659509in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.657839in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.656249in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.654726in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.653258in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.651829in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.650420in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.649012in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.647587in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.646127in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.644618in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.643048in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.641409in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.639695in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.637903in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.636031in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.634082in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.632056in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.629959in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.627793in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.625564in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.623277in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.620938in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.618551in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.616124in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.613661in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.611171in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.608660in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.606137in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.603612in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.601096in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.598603in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.596145in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.593738in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.591393in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.589124in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.586941in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.584850in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.582856in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.580964in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.579172in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.577479in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.575881in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.574374in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.572951in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.571603in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.570322in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.569101in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.567930in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.566803in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.565713in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.564656in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.563626in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.562622in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.561641in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.560683in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.559748in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.558836in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.557948in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.557084in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.556247in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.555437in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.554655in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.553902in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.553178in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.552484in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.551818in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.551181in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.550573in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.549991in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.549436in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.548906in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.548400in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.547918in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.547457in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.547017in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.546597in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.546195in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.545812in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.545444in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.545092in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.544755in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.544432in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.544121in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.543822in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.543535in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.543258in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.542992in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.542734in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.542485in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.542244in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.542011in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.541785in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.541566in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.541353in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.541145in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.540943in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.540746in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.540554in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.540367in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.540183in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.540003in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.539827in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.539654in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.539485in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.539318in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.539153in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.538991in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.538831in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.538672in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.538515in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.538359in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.538204in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.538050in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.537896in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.537742in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.537588in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.537433in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.537278in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.537121in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.536963in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.536803in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.536641in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.536477in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.536311in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.536141in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.535968in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.535793in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.535613in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.535430in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.535243in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.535052in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.534857in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.534657in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.534453in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.534245in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.534032in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.533814in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.533591in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.533363in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.533131in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.532893in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.532651in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.532404in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.532152in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.531895in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.531634in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.531367in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.531096in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.530821in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.530540in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.530256in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.529966in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.529673in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.529375in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.529073in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.528766in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.528456in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.528141in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.527823in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.527500in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.527174in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.526843in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.526509in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.526172in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.525830in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.525485in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.525136in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.524783in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.524427in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.524067in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.523703in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.523336in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.522964in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.522590in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.522211in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.521829in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.521443in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.521054in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.520661in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.520264in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.519864in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.519461in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.519054in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.518644in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.518231in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.517814in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.517395in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.516974in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.516549in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.516123in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.515694in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.515263in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.514830in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.514396in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.513960in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.513524in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.513086in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.512648in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.512209in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.511769in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.511330in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.510891in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.510452in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.510013in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.509575in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.509138in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.508703in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.508268in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.507835in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.507403in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.506973in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.506545in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.506120in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.505696in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.505274in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.504855in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.504439in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.504025in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.503615in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.503207in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.502802in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.502400in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.502001in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.501606in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.500825in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.500440in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.500058in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.499306in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.498935in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.498569in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.498205in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.497846in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.497491in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.497139in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.496792in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.496448in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.496108in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.495773in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.495441in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.495113in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.494789in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.494469in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.494153in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.493842in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.493534in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.493230in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.492930in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.492634in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.492342in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.492054in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.491770in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.491490in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.491213in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.490941in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.490672in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.490408in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.490147in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.489889in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.489636in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.489386in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.489140in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.488898in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.488659in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.488424in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.488192in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.487964in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.487740in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.487519in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.487301in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.487087in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.486876in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.486669in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.486464in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.486263in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.486066in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.485871in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.485680in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.485492in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.485306in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.485124in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.484945in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.484769in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.484596in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.484426in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.484258in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.484094in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.483932in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.483773in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.483616in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.483463in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.483312in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.483163in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.483017in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.482874in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.482733in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.482595in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.482459in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.482326in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.482194in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.482065in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.481939in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.481815in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.481693in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.481573in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.481455in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.481339in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.481226in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.481114in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.481005in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.480897in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.480792in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.480688in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.480587in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480487in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.480487in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480487in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478866in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478866in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.478866in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.478866in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.478933in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.479002in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.479072in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.479144in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.479217in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.479291in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.479367in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.479444in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.479522in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.479602in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.479683in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.479766in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.479851in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.479937in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.480024in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.480114in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.480204in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.480297in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.480391in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.480487in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.480584in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.480684in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.480785in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.480888in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.480993in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.481099in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.481208in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.481318in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.481431in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.481545in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.481662in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.481780in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.481900in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.482023in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.482148in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.482274in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.482403in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.482534in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.482668in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.482803in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.482941in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.483082in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.483224in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.483369in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.483516in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.483666in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.483818in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.483973in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.484130in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.484289in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.484451in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.484616in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.484783in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.484953in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.485126in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.485301in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.485479in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.485660in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.485843in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.486029in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.486218in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.486410in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.486605in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.486802in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.487002in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.487206in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.487412in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.487621in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.487833in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.488048in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.488265in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.488486in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.488710in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.488937in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.489166in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.489399in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.489635in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.489874in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.490115in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.490360in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.490608in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.490859in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.491112in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.491369in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.491629in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.491891in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.492157in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.492425in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.492697in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.492971in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.493248in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.493528in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.493810in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.494096in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.494384in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.494674in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.494968in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.495264in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.495562in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.495863in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.496166in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.496471in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.496779in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.497089in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.497401in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.497715in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.498031in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.498349in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.498669in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.498990in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.499313in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.499637in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.499963in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.500289in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.500617in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.500946in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.501276in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.501607in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.501938in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.502270in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.502602in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.502934in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.503267in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.503599in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.503932in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.504264in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.504596in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.504928in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.505259in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.505589in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.505918in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.506247in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.506575in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.506902in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.507228in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.507552in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.507876in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.508198in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.508520in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.508839in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.509158in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.509475in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.509792in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.510106in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.510420in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.510732in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.511042in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.511351in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.511659in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.511966in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.512270in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.512573in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.512875in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.513175in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.513473in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.513769in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.514063in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.514356in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.514646in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.514933in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.515219in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.515501in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.515781in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.516058in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.516332in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.516603in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.516870in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.517134in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.517393in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.517649in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.517900in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.518146in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.518388in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.518624in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.518855in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.519080in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.519299in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.519511in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.519717in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.519916in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.520107in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.520290in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.520464in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.520630in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.520787in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.520933in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.521070in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.521196in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.521311in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.521414in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.521505in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.521584in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.521649in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.521700in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.521737in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.521759in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.521765in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.521756in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.521730in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.521687in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.521626in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.521547in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.521450in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.521334in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.521198in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.521043in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.520867in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.520670in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.520453in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.520214in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.519954in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.519671in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.519367in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.519041in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.518692in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.518320in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.517926in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.517509in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.517070in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.516607in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.516122in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.515614in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.515083in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.514530in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.513954in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.513356in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.512735in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.512092in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.511428in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.510742in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.510034in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.509306in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.508557in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.507788in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.506999in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.506190in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.505363in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.504517in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.503653in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.502773in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.501875in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.500962in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.500034in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.499091in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.498135in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.497166in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.496186in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.495194in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.494193in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.493183in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.492166in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.491142in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.490112in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.489079in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.488042in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.487004in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.485966in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.484930in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.483897in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.482869in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.481848in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.480837in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.479838in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.478855in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.477891in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.476950in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.476037in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.475156in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.474314in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.473517in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.472771in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.472082in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.471457in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.470901in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.470420in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.470016in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.469694in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.469453in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.469294in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.469213in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.469207in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.469269in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.469389in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.469557in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.469762in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.469990in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.470231in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.470473in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.470708in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.470927in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.471124in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.471295in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.471435in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.471540in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.471608in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.471635in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.471620in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.471562in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.471458in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.471309in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.471114in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.470874in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.470590in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.470265in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.469903in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.469507in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.469085in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.468645in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.468197in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.467752in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.467321in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.466918in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.466553in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.466237in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.465978in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.465781in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.465652in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.465591in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.465597in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.465667in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.465795in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.465973in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.466191in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.466438in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.466704in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.466978in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.467251in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.467517in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.467771in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.468012in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.468240in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.468459in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.468676in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.468900in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.469143in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.469420in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.469745in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.470135in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.470601in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.471155in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.471801in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.472541in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.473369in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.474270in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.475224in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.476201in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.477161in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.478056in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.478831in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.479424in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.479774in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.479819in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.479502in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.478775in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.477595in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.475932in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.473762in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.471073in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.467861in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.464131in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.459901in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.455192in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.450036in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.444464in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.438510in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.432204in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.425575in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.418643in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.411427in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.403942in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.396200in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.388213in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.379994in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.371553in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.362904in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.354061in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.345036in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.335839in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.326480in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.316965in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.307296in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.297471in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.287484in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.277324in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.266979in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.256429in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.245653in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.234628in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.223331in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.211743in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.199850in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.187651in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.175154in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.162383in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.149380in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.136206in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.122943in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.109697in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.096599in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.083803in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.071483in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.059821in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.049004in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.039202in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.030566in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.023209in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.017205in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.012582in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.009314in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.007321in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.006463in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.006536in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.007278in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.008372in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.009464in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.010186in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.010178in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.009112in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.006708in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.002745in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.997063in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.989567in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.980222in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.969052in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.956144in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.941638in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.925724in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.908629in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.871896in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.852748in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.833372in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.813947in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.794625in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.775526in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.756747in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.738365in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.720446in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.703042in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.686198in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.669954in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.654346in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.639405in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.625162in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.611644in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.598876in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.586877in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.575658in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.565223in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.555563in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.546655in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.538461in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.530932in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.524005in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.517613in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.511689in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.506170in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.501002in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.496140in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.491549in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.487203in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.483083in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.479173in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.475464in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.471950in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.468626in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.465497in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.462569in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.459854in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.457368in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.455131in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.453164in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.451486in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.450117in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.449072in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.448364in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.448004in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.448001in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.448364in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.449106in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.450247in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.451812in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.453832in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.456341in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.459372in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.462950in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.467086in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.471765in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.476944in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.482537in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.488419in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.494416in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.500315in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.505873in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.510827in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.514912in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.517871in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.522480in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.528190in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.536245in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.546275in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.557897in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.570723in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.584380in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.598525in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.612853in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.627113in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.641103in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.654670in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.667710in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.680157in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.691985in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.703197in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.713828in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.723933in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.733583in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.742860in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.751848in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.760624in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.769261in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.777818in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.786344in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.794874in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.803435in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.812038in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.820690in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.829385in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.838111in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.846852in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.855587in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.864297in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.872965in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.881577in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.890127in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.898616in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.907051in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.915453in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.923852in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.932289in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.940815in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.949490in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.958378in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.967543in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.977043in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.986928in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.997238in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{5.007999in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{5.019233in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{5.030954in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{5.043173in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{5.055902in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{5.069159in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{5.082963in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{5.097339in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{5.112313in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{5.127908in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{5.144139in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{5.161011in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{5.178513in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{5.196613in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{5.215258in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{5.234367in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{5.253828in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{5.273492in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{5.293172in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{5.312644in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{5.331648in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{5.349910in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.367151in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.383113in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.397575in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.410365in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.421368in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.430531in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.437863in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.443434in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.447378in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.449887in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.451214in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.451656in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.451543in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.451213in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.450993in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.451175in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.452005in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.453675in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.456320in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.460021in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.464809in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.470668in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.477538in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.485325in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.493901in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.503116in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.512807in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.522814in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.532982in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.543174in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.553272in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.563179in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.572818in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.582124in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.591050in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.599558in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.607615in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.615198in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.622289in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.628873in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.634943in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.640496in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.645534in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.650067in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.654108in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.657676in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.660796in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.663499in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.665822in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.667809in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.669508in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.670970in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.672247in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.673390in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.674443in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.675446in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.676427in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.677409in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.678401in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.679407in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.680418in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.681416in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.682373in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.683253in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.684014in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.684610in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.684998in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.685138in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.684997in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.684552in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.683788in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.682698in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.681285in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.679561in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.677544in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.675260in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.672741in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.670020in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.667138in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.664130in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.661034in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.657882in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.654702in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.651518in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.648351in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.645218in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.642134in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.639111in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.636161in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.633295in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.630524in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.627857in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.625301in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.622862in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.620544in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.618351in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.616283in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.614338in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.612516in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.610814in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.609228in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.607754in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.606389in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.605126in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.603962in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.602891in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.601909in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.601008in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.600185in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.599431in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.598739in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.598101in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.597506in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.596943in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.596398in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.595853in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.595293in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.594699in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.594055in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.593345in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.592556in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.591679in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.590708in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.589638in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.588469in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.587203in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.585843in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.584397in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.582870in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.581273in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.579614in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.577904in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.576152in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.574367in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.572558in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.570734in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.568902in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.567070in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.565246in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.563438in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.561657in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.559912in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.558215in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.556577in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.555009in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.553519in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.552115in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.550803in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.549585in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.548464in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.547438in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.546505in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.545661in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.544900in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.544215in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.543599in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.543042in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.542537in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.542075in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.541649in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.541252in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.540880in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.540528in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.540194in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.539875in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.539570in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.539278in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.538999in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.538734in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.538483in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.538247in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.538025in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.537820in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.537630in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.537457in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.537299in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.537157in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.537031in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.536919in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.536821in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.536737in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.536664in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.536603in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.536552in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.536511in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.536478in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.536452in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.536433in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.536419in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.536411in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.536406in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.536404in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.536405in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.536408in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.536411in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.536415in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.536418in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.536421in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.536422in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.536421in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.536418in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.536412in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.536403in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.536390in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.536373in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.536352in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.536327in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.536296in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.536260in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.536219in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.536173in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.536120in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.536062in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.535997in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.535927in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.535850in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.535766in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.535677in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.535580in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.535477in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.535368in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.535251in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.535129in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.534999in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.534863in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.534720in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.534570in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.534414in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.534251in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.534082in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.533907in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.533725in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.533536in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.533342in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.533141in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.532935in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.532722in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.532504in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.532280in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.532050in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.531815in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.531574in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.531328in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.531077in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.530821in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.530560in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.530294in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.530023in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.529748in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.529468in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.529184in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.528896in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.528604in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.528308in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.528008in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.527704in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.527397in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.527087in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.526773in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.526455in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.526135in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.525812in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.525486in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.525157in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.524825in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.524491in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.524154in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.523815in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.523473in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.523129in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.522783in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.522435in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.522085in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.521733in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.521378in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.521022in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.520663in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.520303in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.519941in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.519577in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.519210in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.518842in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.518472in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.518100in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.517726in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.517350in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.516972in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.516592in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.516210in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.515827in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.515441in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.515053in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.514664in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.514272in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.513879in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.513485in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.513089in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.512691in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.512292in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.511892in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.511491in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.511089in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.510687in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.510283in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.509879in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.509475in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.509071in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.508667in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.508263in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.507859in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.507456in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.507053in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.506651in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.506250in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.505851in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.505452in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.505055in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.504660in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.504266in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.503875in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.503485in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.503097in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.502711in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.502328in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.501947in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.501569in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.501193in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.500820in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.500450in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.500082in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.499718in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.499356in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.498998in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.498643in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.498291in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.497942in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.497596in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.497254in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.496916in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.496580in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.496249in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.495920in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.495596in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.495274in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.494957in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.494643in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.494332in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.494026in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.493723in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.493423in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.493127in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.492835in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.492547in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.492262in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.491981in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.491703in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.491429in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.491159in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.490892in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.490629in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.490369in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.490113in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.489861in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.489612in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.489367in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.489125in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.488886in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.488651in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.488420in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.488192in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.487967in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.487745in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.487527in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.487313in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.487101in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.486893in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.486688in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.486486in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.486287in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.486091in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.485899in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.485709in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.485522in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.485339in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.485158in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.484981in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.484806in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.484634in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.484465in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.484298in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.484135in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.483974in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.483816in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.483660in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.483507in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.483357in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.483209in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.483063in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.482921in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.482780in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.482642in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.482507in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.482373in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.482242in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.482114in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.481987in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.481863in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.481741in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.481621in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.481504in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.481388in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.481275in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.481163in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.481053in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.480946in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.480840in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.480737in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.480635in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.480535in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.480437in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.480340in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.480246in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.480153in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.480061in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.479972in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.479884in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.479798in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.479798in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479798in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.477800in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.477800in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.477800in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.477800in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.477845in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.477891in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.477938in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.477986in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.478034in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.478083in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.478134in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.478185in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.478237in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.478290in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.478344in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.478399in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.478455in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.478512in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.478570in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.478629in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.478689in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.478750in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.478812in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.478876in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.478940in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.479006in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.479072in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.479140in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.479209in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.479279in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.479350in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.479422in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.479496in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.479571in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.479647in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.479725in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.479803in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.479883in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.479964in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.480047in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.480131in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.480216in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.480303in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.480391in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.480480in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.480571in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.480663in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.480757in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.480852in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.480948in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.481046in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.481146in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.481247in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.481349in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.481453in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.481559in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.481666in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.481774in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.481884in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.481996in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.482109in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.482224in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.482340in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.482458in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.482578in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.482699in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.482821in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.482946in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.483072in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.483199in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.483328in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.483459in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.483591in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.483725in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.483860in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.483997in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.484136in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.484276in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.484418in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.484561in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.484706in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.484852in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.485000in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.485149in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.485300in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.485452in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.485606in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.485760in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.485917in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.486074in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.486233in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.486393in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.486555in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.486717in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.486881in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.487046in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.487212in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.487379in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.487546in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.487715in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.487885in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.488055in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.488226in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.488397in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.488569in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.488742in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.488915in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.489088in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.489262in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.489435in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.489609in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.489783in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.489956in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.490129in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.490302in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.490474in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.490646in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.490817in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.490987in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.491156in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.491324in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.491491in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.491657in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.491821in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.491983in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.492144in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.492303in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.492460in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.492614in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.492767in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.492917in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.493064in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.493209in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.493352in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.493491in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.493627in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.493760in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.493891in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.494017in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.494141in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.494261in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.494378in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.494491in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.494600in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.494706in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.494808in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.494907in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.495001in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.495092in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.495178in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.495261in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.495340in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.495414in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.495485in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.495551in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.495613in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.495670in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.495723in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.495772in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.495816in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.495855in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.495889in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.495918in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.495942in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.495961in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.495975in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.495983in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.495985in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.495982in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.495973in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.495958in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.495937in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.495909in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.495875in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.495834in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.495786in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.495731in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.495669in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.495600in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.495523in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.495439in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.495346in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.495246in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.495137in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.495020in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.494894in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.494759in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.494616in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.494463in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.494301in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.494129in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.493947in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.493755in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.493554in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.493341in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.493119in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.492885in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.492641in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.492385in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.492118in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.491840in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.491550in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.491248in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.490934in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.490607in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.490269in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.489917in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.489553in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.489176in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.488786in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.488383in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.487966in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.487535in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.487091in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.486634in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.486162in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.485676in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.485176in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.484662in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.484134in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.483591in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.483034in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.482462in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.481876in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.481275in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.480660in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.480030in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.479386in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.478727in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.478053in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.477366in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.476664in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.475948in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.475219in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.474475in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.473718in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.472948in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.472164in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.471368in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.470559in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.469737in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.468904in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.468059in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.467203in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.466336in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.465459in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.464572in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.463675in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.462768in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.461853in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.460929in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.459996in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.459055in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.458105in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.457146in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.456178in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.455201in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.454212in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.453212in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.452198in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.451170in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.450124in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.449060in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.447976in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.446870in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.445741in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.444588in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.443411in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.442212in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.440991in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.439751in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.438496in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.437231in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.435961in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.434692in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.433432in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.432186in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.430962in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.429765in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.428598in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.427466in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.426370in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.425310in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.424284in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.423291in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.422324in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.421379in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.420447in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.419519in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.418588in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.417644in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.416679in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.415688in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.414664in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.413602in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.412500in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.411352in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.410158in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.408914in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.407618in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.406268in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.404862in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.403399in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.401877in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.400295in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.398651in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.396944in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.395173in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.393339in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.391441in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.389480in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.387458in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.385378in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.383241in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.381053in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.378815in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.376532in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.374207in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.371842in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.369439in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.366999in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.364524in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.362013in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.359467in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.356887in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.354271in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.351620in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.348936in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.346218in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.343470in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.340693in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.337892in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.335072in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.332240in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.329404in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.326575in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.323765in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.320989in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.318263in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.315604in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.313029in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.310556in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.308197in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.305963in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.303859in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.301884in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.300032in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.298287in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.296625in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.295014in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.293411in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.291764in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.290014in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.288096in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.285944in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.283494in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.280688in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.277478in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.273824in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.269699in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.265086in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.259979in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.254382in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.248311in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.241793in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.234863in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.227561in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.219931in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.212015in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.195467in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.186889in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.178132in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.169203in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.160105in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.150835in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.141382in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.131737in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.121883in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.111803in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.101481in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.090898in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.080037in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.068886in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.057431in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.045665in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.033583in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.021180in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.008460in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{4.995427in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{4.982092in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{4.968469in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{4.954576in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{4.940440in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{4.926088in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{4.911555in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{4.896880in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{4.882109in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{4.867294in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{4.852501in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{4.837802in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{4.823289in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{4.809062in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{4.795239in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{4.781947in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{4.769318in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{4.757481in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{4.746553in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{4.736633in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{4.727791in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{4.720064in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{4.713450in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{4.707906in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{4.703338in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{4.699603in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{4.696502in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{4.693781in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{4.691144in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{4.688259in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{4.684784in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{4.680390in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{4.674779in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{4.667700in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.658962in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.648438in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.636062in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.621834in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.605818in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.588141in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.568993in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.548615in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.527287in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.505310in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.482988in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.460602in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.438402in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.416599in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.395365in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.374835in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.355113in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.336281in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.318396in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.301503in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.285634in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.270809in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.257046in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.244360in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.232766in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.222279in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.212917in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.204697in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.197631in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.191724in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.186973in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.183358in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.180848in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.179397in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.178948in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.179439in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.180806in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.182992in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.185948in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.189631in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.194009in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.199054in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.204736in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.211026in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.217885in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.225268in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.233121in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.241383in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.249989in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.258877in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.267988in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.277269in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.286681in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.296193in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.305783in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.315439in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.325157in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.334940in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.344794in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.354732in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.364766in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.374907in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.385162in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.395530in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.405998in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.416543in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.427126in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.437694in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.448176in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.458481in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.468500in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.478103in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.487140in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.495443in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.502830in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.509116in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.514107in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.517618in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.519234in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.518823in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.518279in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.517658in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.517014in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.516408in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.515896in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.515533in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.515365in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.515434in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.515771in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.516395in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.517315in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.518525in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.520006in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.521723in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.523625in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.525648in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.527720in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.529766in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.531717in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.533512in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.535104in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.536463in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.537574in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.538437in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.539061in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.539469in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.539687in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.539746in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.539677in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.539512in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.539280in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.539008in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.538726in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.538469in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.538277in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.538204in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.538319in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.538709in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.539481in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.540761in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.542694in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.545430in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.549117in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.553883in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.559825in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.567000in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.575420in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.585053in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.595837in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.607687in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.620505in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.634196in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.648668in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.663840in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.679642in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.696013in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.712897in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.730247in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.748010in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.766135in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.784562in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.803218in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.822015in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.840843in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.859562in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.877998in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.895946in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.913170in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.929419in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.958016in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.969945in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.980091in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.988374in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.994778in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.999349in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.002198in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.003501in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.003497in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.002481in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.000792in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{4.998796in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{4.996858in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{4.995324in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{4.994492in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{4.994606in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{4.995846in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{4.998331in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.002124in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.007237in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.013636in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.021251in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.029973in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.039672in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.050193in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.061375in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.073057in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.085088in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.097332in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.109675in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.122020in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.134291in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.146428in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.158384in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.170125in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.181622in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.192856in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.203810in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.214473in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.224839in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.234902in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.244661in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.254120in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.263281in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.272155in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.280750in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.289083in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.297169in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.305031in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.312691in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.320175in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.327509in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.334717in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.341821in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.348836in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.355777in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.362648in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.369450in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.376175in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.382806in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.389319in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.395679in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.401842in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.407759in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.413380in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.418653in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.423533in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.427985in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.431982in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.435510in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.438565in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.441153in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.443292in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.445009in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.446338in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.447323in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.448010in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.448450in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.448691in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.448779in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.448755in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.448656in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.448509in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.448338in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.448162in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.447997in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.447853in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.447741in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.447667in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.447639in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.447661in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.447737in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.447870in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.448061in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.448310in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.448619in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.448986in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.449410in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.449889in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.450422in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.451005in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.451636in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.452310in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.453023in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.453772in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.454551in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.455356in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.456182in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.457025in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.457881in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.458746in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.459615in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.460485in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.461353in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.462213in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.463063in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.463898in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.464716in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.465514in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.466289in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.467040in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.467764in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.468462in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.469132in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.469774in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.470386in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.470967in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.471515in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.472029in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.472507in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.472945in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.473344in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.473701in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.474017in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.474292in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.474528in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.474728in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.474897in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.475041in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.475167in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.475285in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.475407in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.475543in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.475705in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.475902in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.476143in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.476436in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.476784in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.477191in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.477657in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.478181in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.478761in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.479394in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.480073in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.480794in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.481550in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.482334in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.483140in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.483961in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.484792in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.485629in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.486469in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.487309in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.488147in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.488981in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.489812in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.490640in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.491464in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.492285in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.493105in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.493923in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.494740in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.495557in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.496373in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.497188in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.498003in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.498817in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.499629in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.500438in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.501245in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.502047in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.502844in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.503636in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.504421in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.505198in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.505968in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.506728in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.507479in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.508219in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.508949in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.509666in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.510372in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.511065in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.511745in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.512411in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.513063in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.513701in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.514324in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.514933in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.515526in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.516104in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.516666in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.517213in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.517744in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.518259in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.518757in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.519240in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.519707in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.520157in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.520592in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.521010in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.521412in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.521798in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.522168in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.522522in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.522860in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.523183in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.523490in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.523782in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.524058in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.524319in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.524565in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.524796in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.525013in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.525215in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.525402in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.525575in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.525735in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.525880in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.526012in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.526131in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.526236in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.526329in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.526408in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.526475in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.526530in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.526573in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.526603in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.526622in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.526630in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.526626in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.526612in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.526586in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.526550in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.526504in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.526448in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.526381in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.526305in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.526220in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.526125in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.526022in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.525909in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.525788in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.525659in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.525521in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.525375in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.525222in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.525061in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.524893in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.524718in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.524535in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.524346in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.524150in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.523948in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.523739in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.523524in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.523303in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.523076in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.522844in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.522606in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.522362in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.522113in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.521859in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.521599in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.521335in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.521065in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.520790in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.520510in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.520226in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.519936in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.519642in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.519343in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.519039in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.518730in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.518417in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.518099in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.517776in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.517449in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.517117in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.516781in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.516440in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.516095in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.515746in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.515392in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.515035in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.514674in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.514309in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.513941in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.513569in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.513195in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.512817in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.512437in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.512054in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.511669in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.511281in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.510892in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.510501in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.510109in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.509716in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.509321in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.508926in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.508530in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.508134in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.507737in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.507341in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.506945in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.506549in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.506154in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.505760in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.505366in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.504974in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.504583in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.504194in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.503806in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.503420in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.503036in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.502654in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.502273in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.501896in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.501520in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.501147in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.500777in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.500409in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.500044in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.499682in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.499322in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.498966in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.498613in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.498263in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.497916in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.497572in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.497231in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.496894in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.496560in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.496230in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.495903in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.495580in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.495260in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.494943in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.494630in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.494321in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.494015in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.493713in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.493414in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.493120in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.492828in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.492540in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.492256in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.491976in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.491699in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.491426in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.491156in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.490890in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.490627in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.490368in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.490113in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.489861in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.489612in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.489367in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.489126in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.488888in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.488653in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.488422in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.488194in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.487970in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.487749in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.487531in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.487316in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.487105in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.486897in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.486692in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.486490in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.486292in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.486096in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.485904in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.485714in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.485528in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.485345in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.485164in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.484986in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.484812in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.484640in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.484471in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.484304in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.484141in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.483980in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.483822in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.483666in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.483513in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.483363in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.483215in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.483070in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.482927in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.482787in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.482649in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.482513in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.482380in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.482249in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.482120in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.481994in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.481870in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.481748in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.481628in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.481510in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.481395in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.481281in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.481169in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.481060in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.480952in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.480847in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.480743in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.480641in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.480541in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.480443in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.480346in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480252in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.480252in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480252in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478006in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478006in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.478006in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.478006in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.478055in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.478104in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.478155in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.478207in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.478259in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.478313in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.478367in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.478423in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.478479in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.478537in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.478595in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.478655in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.478715in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.478777in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.478839in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.478903in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.478968in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.479034in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.479101in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.479169in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.479239in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.479309in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.479381in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.479454in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.479528in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.479604in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.479681in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.479759in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.479838in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.479918in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.480084in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.480168in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.480254in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.480341in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.480430in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.480520in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.480611in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.480704in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.480799in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.480894in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.480992in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.481090in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.481191in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.481292in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.481395in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.481500in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.481606in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.481714in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.481823in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.481934in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.482047in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.482161in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.482276in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.482394in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.482512in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.482633in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.482755in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.482878in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.483003in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.483130in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.483258in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.483388in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.483520in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.483653in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.483788in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.483924in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.484062in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.484201in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.484342in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.484485in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.484629in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.484775in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.484922in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.485070in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.485220in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.485372in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.485525in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.485679in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.485835in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.485992in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.486151in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.486310in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.486471in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.486633in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.486796in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.486961in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.487126in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.487293in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.487460in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.487628in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.487798in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.487968in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.488138in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.488309in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.488481in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.488654in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.488826in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.488999in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.489173in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.489346in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.489519in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.489693in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.489866in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.490039in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.490211in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.490383in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.490554in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.490725in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.490895in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.491063in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.491231in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.491397in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.491561in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.491724in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.491885in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.492044in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.492201in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.492356in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.492508in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.492658in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.492805in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.492949in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.493089in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.493227in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.493361in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.493491in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.493618in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.493740in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.493859in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.493973in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.494083in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.494188in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.494288in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.494384in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.494475in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.494560in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.494641in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.494716in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.494785in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.494850in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.494908in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.494961in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.495009in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.495050in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.495085in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.495115in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.495138in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.495155in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.495165in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.495169in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.495167in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.495157in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.495141in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.495118in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.495087in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.495049in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.495004in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.494951in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.494890in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.494821in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.494744in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.494659in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.494565in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.494462in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.494350in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.494228in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.494098in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.493957in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.493807in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.493646in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.493475in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.493293in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.493101in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.492897in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.492682in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.492455in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.492217in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.491966in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.491703in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.491427in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.491138in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.490836in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.490520in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.490191in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.489847in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.489490in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.489118in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.488731in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.488329in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.487912in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.487479in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.487030in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.486565in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.486084in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.485587in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.485072in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.484541in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.483992in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.483426in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.482842in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.482240in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.481620in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.480981in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.480324in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.479649in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.478954in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.478240in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.477508in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.476756in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.475984in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.475193in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.474383in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.473553in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.472703in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.471833in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.470944in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.470034in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.469105in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.468157in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.467188in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.466201in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.465193in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.464167in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.463122in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.462057in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.460974in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.459873in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.458754in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.457617in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.456462in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.455291in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.454103in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.452899in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.451680in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.450445in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.449196in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.447933in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.446657in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.445368in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.444067in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.442755in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.441432in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.440099in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.438757in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.437405in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.436046in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.434678in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.433302in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.431918in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.430526in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.429126in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.427717in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.426298in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.424867in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.423422in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.421962in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.420485in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.418988in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.417468in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.415924in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.414354in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.412756in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.411130in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.409477in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.407796in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.406092in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.404367in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.402626in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.400875in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.399120in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.397368in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.395628in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.393906in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.392207in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.390537in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.388900in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.387298in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.385732in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.384200in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.382700in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.381228in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.379778in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.378341in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.376909in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.375473in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.374023in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.372551in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.371048in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.369508in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.367923in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.366287in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.364593in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.362835in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.361006in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.359099in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.357108in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.355025in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.352844in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.350559in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.348166in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.345664in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.343049in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.340325in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.337494in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.334562in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.331539in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.328435in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.325264in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.322044in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.318793in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.315528in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.312268in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.309028in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.305821in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.302658in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.299548in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.296496in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.293505in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.290576in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.287710in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.284903in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.282154in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.279458in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.276814in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.274218in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.271671in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.269173in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.266728in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.264339in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.262012in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.259755in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.257575in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.255482in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.253483in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.251588in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.249805in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.248140in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.246598in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.245181in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.243888in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.242715in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.241651in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.240682in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.239787in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.238940in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.238107in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.237246in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.236312in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.235256in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.234027in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.232579in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.230869in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.228862in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.226529in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.223852in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.220820in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.217430in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.213690in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.209616in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.205233in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.200573in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.195673in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.190573in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.185311in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.179923in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.174434in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.168864in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.163226in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.157521in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.151745in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.145885in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.139919in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.133823in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.127565in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.121109in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.114418in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.107458in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.100193in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.092596in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.084642in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.076310in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.067587in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.058462in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.048932in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.039000in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.028673in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.017966in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.006901in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{4.995506in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{4.983816in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{4.971869in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{4.959712in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{4.947399in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{4.934991in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{4.922559in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{4.910188in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{4.897976in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{4.886036in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{4.874497in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{4.863497in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{4.853179in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{4.843683in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{4.835132in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{4.827627in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{4.821236in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{4.815986in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{4.811865in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{4.808811in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{4.806712in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{4.805405in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{4.804673in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{4.804250in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{4.803834in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{4.803094in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{4.801702in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{4.799345in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{4.795748in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{4.790689in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.784005in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.775596in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.765419in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.753498in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.739915in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.724810in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.708381in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.690877in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.672578in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.653785in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.634795in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.615880in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.597278in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.579183in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.561744in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.545066in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.529213in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.514216in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.500073in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.486752in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.474198in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.462336in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.451077in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.440326in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.429983in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.419953in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.410144in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.400474in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.390871in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.381283in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.371683in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.362075in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.352505in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.343054in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.333841in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.325011in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.316723in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.309133in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.302388in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.296611in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.291897in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.288308in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.285868in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.284564in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.284343in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.285118in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.286770in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.289160in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.292142in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.295576in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.299340in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.303338in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.307504in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.311802in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.316225in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.320788in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.325529in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.330504in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.335786in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.341458in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.347613in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.354342in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.361730in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.369845in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.378736in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.388420in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.398884in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.410075in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.421896in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.434202in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.446796in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.459426in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.471788in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.483533in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.494280in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.503634in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.511199in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.516596in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.519912in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.520740in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.521867in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.523204in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.524654in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.526124in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.527525in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.528783in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.529846in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.530684in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.531291in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.531687in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.531914in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.532029in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.532105in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.532222in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.532458in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.532883in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.533556in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.534517in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.535790in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.537384in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.539298in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.544049in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.546856in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.549926in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.553234in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.556752in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.560444in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.564267in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.568175in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.572116in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.576043in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.579912in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.583688in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.587348in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.590881in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.594290in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.597594in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.600831in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.604055in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.607338in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.610771in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.614457in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.618510in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.623048in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.628197in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.634080in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.640827in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.648567in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.657431in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.667538in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.678986in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.691837in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.706103in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.721746in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.738688in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.756824in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.776038in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.796209in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.817220in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.838950in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.861277in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.884069in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.907172in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.930408in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.953568in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.976407in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.998649in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{5.020004in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.040180in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.058903in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.075943in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.091118in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.104308in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.115458in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.124577in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.131741in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.137091in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.140833in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.143231in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.144602in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.145294in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.145665in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.146062in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.146797in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.148135in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.150285in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.153399in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.157573in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.162856in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.169245in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.176701in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.185143in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.194464in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.204531in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.215201in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.226326in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.237765in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.249390in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.261088in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.272762in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.284332in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.295730in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.306899in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.317788in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.328353in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.338554in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.348357in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.357734in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.366661in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.375125in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.383120in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.390647in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.397719in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.404351in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.410570in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.416406in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.421897in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.427085in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.432015in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.436735in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.441292in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.445727in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.450079in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.454378in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.458648in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.462903in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.467149in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.471381in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.475588in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.479747in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.483825in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.487783in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.491574in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.495148in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.498456in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.501454in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.504106in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.506383in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.508269in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.509758in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.510853in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.511569in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.511931in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.511975in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.511742in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.511283in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.510648in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.509890in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.509058in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.508194in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.507336in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.506511in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.505743in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.505045in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.504428in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.503896in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.503448in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.503080in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.502786in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.502556in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.502380in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.502246in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.502146in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.502070in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.502011in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.501962in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.501921in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.501885in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.501852in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.501824in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.501802in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.501791in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.501793in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.501813in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.501855in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.501922in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.502015in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.502137in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.502288in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.502464in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.502664in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.502882in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.503112in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.503345in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.503573in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.503786in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.503972in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.504124in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.504232in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.504291in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.504296in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.504244in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.504134in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.503967in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.503745in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.503472in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.503153in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.502793in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.502400in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.501980in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.501541in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.501087in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.500626in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.500161in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.499699in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.499244in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.498802in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.498377in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.497975in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.497605in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.497273in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.496986in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.496753in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.496578in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.496466in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.496422in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.496446in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.496538in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.496698in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.496921in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.497205in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.497544in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.497931in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.498359in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.498819in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.499305in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.499808in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.500321in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.500839in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.501357in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.501870in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.502376in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.502873in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.503359in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.503834in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.504298in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.504752in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.505195in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.505629in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.506054in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.506472in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.506883in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.507287in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.507686in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.508081in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.508470in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.508855in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.509235in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.509611in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.509983in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.510352in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.510716in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.511076in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.511433in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.511786in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.512135in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.512481in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.512824in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.513164in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.513500in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.513834in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.514165in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.514494in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.514821in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.515146in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.515469in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.515790in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.516110in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.516429in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.516747in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.517063in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.517378in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.517693in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.518006in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.518317in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.518627in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.518935in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.519241in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.519545in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.519846in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.520143in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.520436in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.520726in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.521010in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.521289in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.521562in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.521829in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.522089in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.522342in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.522586in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.522823in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.523051in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.523270in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.523479in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.523679in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.523868in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.524048in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.524217in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.524375in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.524523in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.524660in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.524785in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.524900in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.525003in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.525096in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.525177in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.525247in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.525306in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.525354in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.525391in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.525417in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.525432in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.525437in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.525431in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.525415in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.525388in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.525352in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.525305in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.525249in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.525183in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.525107in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.525023in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.524929in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.524826in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.524715in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.524595in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.524466in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.524330in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.524185in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.524033in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.523873in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.523706in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.523531in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.523349in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.523160in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.522964in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.522762in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.522553in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.522338in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.522116in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.521888in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.521654in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.521415in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.521169in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.520917in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.520660in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.520397in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.520129in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.519855in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.519575in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.519290in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.519000in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.518704in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.518403in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.518097in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.517785in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.517469in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.517147in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.516820in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.516489in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.516152in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.515811in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.515466in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.515115in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.514761in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.514403in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.514040in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.513674in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.513305in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.512932in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.512556in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.512178in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.511796in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.511412in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.511027in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.510639in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.510249in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.509858in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.509466in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.509072in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.508678in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.508284in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.507889in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.507493in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.507098in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.506703in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.506309in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.505915in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.505522in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.505130in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.504740in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.504350in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.503962in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.503576in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.503191in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.502809in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.502428in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.502050in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.501673in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.501300in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.500928in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.500560in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.500194in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.499830in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.499470in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.499112in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.498758in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.498407in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.498058in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.497713in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.497372in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.497033in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.496698in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.496366in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.496038in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.495713in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.495391in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.495074in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.494759in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.494448in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.494141in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.493837in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.493537in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.493241in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.492948in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.492659in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.492373in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.492091in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.491812in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.491538in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.491266in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.490999in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.490735in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.490474in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.490217in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.489964in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.489714in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.489467in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.489224in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.488985in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.488749in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.488516in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.488287in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.488061in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.487838in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.487619in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.487403in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.487191in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.486981in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.486775in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.486572in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.486372in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.486175in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.485981in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.485791in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.485603in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.485418in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.485237in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.485058in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.484882in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.484709in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.484538in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.484371in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.484206in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.484044in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.483885in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.483728in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.483574in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.483423in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.483274in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.483128in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.482984in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.482843in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.482704in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.482567in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.482433in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.482301in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.482171in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.482044in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.481919in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.481796in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.481675in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.481557in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.481440in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.481326in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.481213in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.481103in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.480995in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.480888in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.480784in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.480681in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.480580in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.480481in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.480384in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480289in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.480289in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480289in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.477782in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.477782in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.477782in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.477782in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.477827in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.477874in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.477921in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.477969in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.478018in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.478068in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.478119in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.478171in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.478224in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.478277in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.478332in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.478388in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.478445in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.478503in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.478562in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.478622in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.478683in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.478745in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.478808in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.478873in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.478939in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.479006in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.479074in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.479143in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.479214in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.479285in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.479358in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.479433in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.479508in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.479585in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.479664in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.479743in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.479825in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.479907in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.479991in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.480076in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.480163in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.480251in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.480341in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.480432in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.480525in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.480619in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.480715in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.480813in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.480912in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.481013in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.481115in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.481219in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.481325in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.481432in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.481541in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.481652in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.481765in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.481879in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.481995in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.482113in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.482233in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.482355in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.482478in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.482603in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.482730in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.482859in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.482990in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.483123in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.483258in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.483395in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.483533in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.483674in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.483816in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.483961in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.484108in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.484256in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.484407in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.484559in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.484714in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.484870in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.485029in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.485189in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.485352in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.485517in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.485683in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.485852in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.486023in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.486195in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.486370in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.486547in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.486725in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.486906in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.487088in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.487273in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.487459in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.487647in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.487837in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.488029in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.488223in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.488418in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.488615in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.488814in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.489015in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.489217in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.489421in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.489626in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.489833in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.490042in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.490251in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.490462in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.490675in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.490888in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.491103in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.491319in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.491536in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.491754in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.491973in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.492192in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.492412in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.492633in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.492855in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.493077in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.493299in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.493522in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.493745in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.493968in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.494192in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.494415in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.494638in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.494861in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.495083in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.495528in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.495749in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.495970in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.496190in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.496409in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.496628in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.496846in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.497063in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.497279in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.497495in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.497709in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.497923in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.498135in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.498346in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.498557in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.498766in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.498974in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.499181in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.499387in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.499592in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.499796in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.499998in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.500199in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.500399in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.500597in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.500794in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.500989in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.501183in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.501375in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.501566in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.501754in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.501941in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.502126in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.502308in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.502489in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.502667in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.502842in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.503015in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.503185in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.503352in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.503517in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.503678in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.503835in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.503989in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.504140in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.504286in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.504429in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.504567in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.504700in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.504829in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.504953in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.505071in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.505184in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.505291in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.505393in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.505488in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.505576in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.505657in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.505732in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.505798in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.505857in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.505907in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.505949in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.505981in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.506004in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.506016in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.506019in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.506010in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.505989in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.505957in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.505911in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.505853in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.505780in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.505693in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.505590in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.505471in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.505336in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.505183in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.505012in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.504822in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.504612in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.504382in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.504129in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.503855in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.503558in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.503237in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.502892in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.502522in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.502126in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.501704in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.501256in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.500780in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.500277in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.499747in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.499190in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.498604in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.497991in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.497351in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.496684in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.495990in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.495269in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.494522in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.493750in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.492954in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.492133in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.491289in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.490422in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.489533in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.488623in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.487693in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.486744in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.485777in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.484793in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.483792in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.482776in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.481746in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.480702in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.479646in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.478578in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.477499in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.476410in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.475310in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.474200in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.473081in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.471951in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.470810in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.469657in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.468491in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.467310in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.466113in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.464897in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.463661in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.462404in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.461125in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.459823in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.458500in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.457157in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.455797in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.454425in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.453046in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.451668in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.450301in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.448955in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.447640in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.446368in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.445147in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.443988in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.442898in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.441880in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.440938in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.440071in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.439277in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.438550in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.437881in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.437259in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.436670in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.436099in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.435529in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.434946in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.434334in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.433682in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.432978in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.432214in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.431383in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.430477in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.429492in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.428421in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.427261in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.426008in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.424657in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.423205in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.421649in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.419986in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.418216in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.416337in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.414350in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.412257in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.410062in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.407773in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.405398in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.402948in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.400439in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.397885in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.395303in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.392708in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.390115in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.387537in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.384985in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.382466in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.379986in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.377550in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.375160in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.372817in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.370521in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.368269in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.366060in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.363891in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.361762in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.359671in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.357620in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.355611in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.353648in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.351738in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.349888in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.348108in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.346407in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.344797in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.343291in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.341901in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.340637in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.339510in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.338527in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.337690in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.336999in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.336447in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.336021in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.335704in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.335469in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.335279in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.335092in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.334859in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.334526in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.334034in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.333330in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.332363in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.331088in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.329467in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.327472in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.325079in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.322277in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.319060in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.315430in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.311399in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.306983in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.302207in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.297093in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.291668in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.285952in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.279961in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.273704in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.267187in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.260408in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.253360in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.246033in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.238416in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.230493in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.222249in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.213669in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.204739in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.195448in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.185790in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.175759in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.165356in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.154586in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.143455in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.131976in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.120164in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.108040in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.095630in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.082963in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.070074in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.057002in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.043789in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.030481in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.017129in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.003786in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{4.990516in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{4.977387in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{4.964481in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{4.951893in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{4.939729in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{4.928110in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{4.917169in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{4.907040in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{4.897858in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{4.889746in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{4.882809in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{4.877123in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{4.872735in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{4.869651in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{4.867837in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{4.867209in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{4.867632in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{4.868915in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{4.870812in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{4.873030in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{4.875243in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{4.877112in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{4.878305in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{4.878525in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{4.877517in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.875084in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.871089in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.865454in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.858161in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.849253in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.838829in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.827045in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.814105in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.800247in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.785731in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.770815in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.755736in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.740702in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.725877in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.711382in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.697298in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.683665in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.670484in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.657723in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.645318in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.633180in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.621206in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.609291in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.597356in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.585358in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.573312in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.561279in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.549361in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.537676in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.526341in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.515459in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.505109in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.495346in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.486199in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.477679in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.469779in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.462486in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.455783in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.449657in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.444095in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.439093in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.434646in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.430755in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.427418in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.424632in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.422391in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.420688in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.419512in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.418854in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.418703in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.419052in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.419892in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.421213in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.423004in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.425244in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.427906in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.430953in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.434336in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.438001in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.441890in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.445949in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.450133in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.454411in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.458770in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.463210in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.467740in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.472370in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.477104in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.481935in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.486836in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.491760in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.496635in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.501367in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.505838in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.509917in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.513462in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.516329in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.518374in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.522006in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.526843in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.533706in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.542317in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.552392in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.563645in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.575806in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.588627in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.601893in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.615423in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.629072in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.642726in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.656294in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.669704in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.682893in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.695800in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.708366in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.720525in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.732211in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.743357in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.753901in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.763792in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.772989in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.781468in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.789220in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.796251in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.802581in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.808243in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.813284in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.817759in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.821732in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.825274in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.828454in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.831343in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.834007in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.836508in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.838907in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.841261in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.843634in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.846091in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.848710in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.851579in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.854800in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.858481in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.862736in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.867672in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.873386in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.887428in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.895843in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.905208in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.915518in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.926751in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.938876in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.951854in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.965640in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.980184in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.995433in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{5.011332in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{5.027822in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{5.044843in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{5.062326in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{5.080199in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{5.098376in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{5.116752in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{5.135200in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{5.153564in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{5.171651in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{5.189232in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{5.206049in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{5.221828in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.236294in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.249192in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.260309in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.269483in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.276611in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.281655in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.284638in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.285650in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.284843in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.282431in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.278686in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.273926in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.268502in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.262771in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.257080in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.251741in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.247017in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.243121in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.240210in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.238390in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.237722in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.238226in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.239887in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.242660in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.246473in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.251240in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.256861in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.263235in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.270267in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.277870in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.285969in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.294502in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.303417in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.312670in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.332031in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.342056in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.352246in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.362546in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.372897in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.383236in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.393503in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.403641in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.413602in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.423342in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.432831in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.442043in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.450962in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.459580in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.467894in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.475906in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.483623in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.491055in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.498212in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.505105in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.511743in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.518134in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.524281in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.530187in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.535846in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.541251in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.546386in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.551231in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.555758in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.559937in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.563738in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.567130in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.570089in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.572598in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.574648in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.576238in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.577377in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.578084in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.578386in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.578317in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.577924in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.577256in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.576369in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.575321in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.574167in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.572961in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.571745in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.570559in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.569432in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.568386in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.567438in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.566597in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.565871in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.565261in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.564765in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.564381in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.564103in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.563923in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.563834in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.563828in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.563895in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.564027in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.564217in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.564456in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.564736in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.565050in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.565388in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.565743in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.566106in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.566469in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.566825in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.567166in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.567487in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.567784in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.568053in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.568292in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.568500in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.568676in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.568820in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.568934in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.569017in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.569071in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.569098in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.569097in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.569071in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.569018in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.568941in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.568838in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.568710in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.568557in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.568376in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.568167in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.567928in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.567656in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.567348in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.567002in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.566613in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.566180in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.565701in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.565175in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.564604in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.563988in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.563331in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.562639in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.561919in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.561180in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.560432in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.559687in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.558958in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.558259in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.557599in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.556988in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.556434in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.555943in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.555518in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.555159in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.554867in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.554639in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.554473in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.554364in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.554307in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.554296in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.554327in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.554392in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.554487in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.554608in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.554749in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.554906in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.555078in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.555261in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.555454in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.555654in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.555861in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.556073in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.556289in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.556510in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.556733in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.556958in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.557185in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.557413in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.557641in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.557869in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.558095in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.558319in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.558541in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.558758in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.558971in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.559179in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.559381in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.559576in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.559763in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.559943in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.560114in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.560276in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.560428in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.560571in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.560702in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.560823in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.560933in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.561031in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.561117in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.561192in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.561254in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.561303in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.561340in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.561365in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.561376in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.561375in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.561360in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.561333in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.561293in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.561240in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.561173in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.561094in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.561002in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.560898in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.560781in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.560651in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.560509in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.560354in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.560187in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.560009in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.559818in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.559616in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.559403in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.559178in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.558942in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.558695in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.558437in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.558169in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.557891in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.557602in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.557304in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.556996in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.556679in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.556352in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.556017in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.555673in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.555320in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.554959in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.554590in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.554214in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.553829in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.553438in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.553039in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.552634in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.552222in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.551803in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.551378in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.550948in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.550511in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.550069in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.549622in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.549170in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.548713in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.548251in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.547785in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.547314in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.546840in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.546361in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.545879in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.545394in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.544905in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.544413in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.543918in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.543420in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.542920in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.542417in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.541912in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.541405in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.540896in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.540384in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.539871in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.539357in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.538840in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.538323in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.537803in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.537283in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.536761in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.536238in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.535713in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.535188in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.534661in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.534133in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.533604in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.533074in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.532543in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.532011in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.531477in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.530942in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.530407in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.529870in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.529331in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.528792in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.528252in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.527710in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.527167in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.526623in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.526079in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.525533in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.524987in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.524440in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.523892in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.523344in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.522795in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.522246in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.521698in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.521149in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.520601in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.520053in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.519506in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.518960in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.518415in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.517871in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.517328in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.516787in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.516248in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.515711in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.515176in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.514643in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.514112in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.513585in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.513060in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.512538in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.512019in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.511503in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.510990in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.510481in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.509976in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.509474in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.508976in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.508482in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.507992in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.507507in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.507025in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.506547in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.506074in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.505606in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.505142in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.504682in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.504227in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.503777in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.503331in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.502890in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.502454in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.502023in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.501596in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.501175in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.500758in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.500346in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.499939in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.499537in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.499140in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.498747in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.498360in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.497977in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.497600in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.497227in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.496859in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.496496in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.496138in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.495785in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.495437in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.495093in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.494754in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.494420in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.494091in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.493766in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.493446in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.493131in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.492820in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.492514in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.492212in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.491915in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.491623in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.491334in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.491050in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.490771in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.490495in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.490224in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.489958in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.489695in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.489437in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.489182in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.488932in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.488685in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.488443in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.488205in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.487970in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.487739in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.487512in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.487289in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.487070in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.486854in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.486641in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.486433in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.486227in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.486025in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.485827in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.485632in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.485440in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.485252in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.485067in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.484885in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.484706in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.484531in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.484358in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.484188in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.484022in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.483858in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.483697in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.483539in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.483384in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.483232in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.483082in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.482935in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.482791in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.482649in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.482510in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.482373in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.482239in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.482107in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.481978in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.481851in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.481726in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.481604in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.481484in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.481366in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.481251in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.481137in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.481026in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480916in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.480916in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480916in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480247in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480247in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.480247in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480247in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.480342in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.480438in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.480537in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.480637in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.480740in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.480844in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.480950in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.481058in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.481168in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.481280in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.481394in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.481510in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.481628in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.481749in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.481871in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.481996in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.482123in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.482253in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.482384in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.482518in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.482655in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.482794in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.482935in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.483079in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.483225in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.483374in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.483525in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.483679in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.483836in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.483995in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.484157in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.484322in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.484489in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.484660in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.484833in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.485009in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.485188in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.485371in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.485556in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.485744in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.485935in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.486129in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.486327in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.486527in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.486731in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.486938in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.487149in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.487362in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.487579in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.487800in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.488023in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.488251in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.488481in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.488715in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.488953in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.489194in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.489439in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.489687in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.489939in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.490194in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.490454in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.490717in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.490983in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.491253in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.491527in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.491805in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.492086in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.492372in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.492661in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.492953in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.493250in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.493550in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.493854in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.494162in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.494474in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.494789in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.495109in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.495432in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.495758in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.496089in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.496423in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.496761in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.497102in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.497447in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.497796in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.498148in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.498503in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.498862in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.499225in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.499590in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.499959in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.500332in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.500707in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.501085in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.501467in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.501851in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.502238in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.502628in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.503020in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.503415in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.503812in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.504211in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.504613in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.505016in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.505421in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.505828in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.506237in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.506647in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.507058in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.507470in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.507883in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.508297in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.508711in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.509125in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.509540in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.509954in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.510368in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.510781in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.511194in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.511606in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.512016in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.512426in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.512833in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.513239in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.513642in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.514044in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.514443in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.514839in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.515232in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.515622in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.516010in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.516393in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.516774in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.517150in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.517523in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.517892in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.518257in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.518617in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.518974in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.519326in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.519674in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.520018in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.520357in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.520692in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.521023in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.521348in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.521669in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.521986in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.522298in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.522604in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.522907in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.523204in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.523496in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.523783in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.524064in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.524340in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.524611in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.524876in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.525135in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.525389in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.525636in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.525877in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.526111in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.526339in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.526559in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.526773in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.526979in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.527178in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.527369in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.527552in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.527726in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.527893in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.528050in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.528199in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.528338in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.528467in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.528587in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.528697in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.528797in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.528886in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.528964in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.529031in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.529087in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.529131in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.529163in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.529183in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.529190in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.529185in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.529166in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.529134in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.529088in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.529029in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.528955in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.528867in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.528764in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.528646in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.528512in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.528363in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.528199in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.528018in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.527821in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.527607in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.527376in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.527128in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.526863in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.526580in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.526280in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.525961in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.525625in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.525270in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.524897in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.524504in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.524094in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.523664in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.523215in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.522746in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.522259in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.521752in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.521226in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.520680in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.520115in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.519531in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.518927in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.518304in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.517662in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.517000in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.516320in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.515621in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.514903in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.514167in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.513413in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.512641in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.511852in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.511046in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.510223in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.509384in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.508530in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.507660in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.506776in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.505879in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.504968in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.504044in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.503109in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.502163in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.501207in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.500241in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.499267in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.498285in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.497296in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.496300in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.495298in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.494291in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.493279in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.492262in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.491240in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.490214in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.489182in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.488145in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.487103in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.486055in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.485002in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.483943in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.482879in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.481813in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.480744in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.479676in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.478611in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.477553in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.476506in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.475475in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.474465in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.473481in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.472530in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.471616in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.470744in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.469919in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.469143in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.468420in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.467752in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.467137in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.466577in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.466070in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.465611in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.465198in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.464826in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.464489in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.464182in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.463900in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.463640in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.463396in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.463165in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.462943in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.462726in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.462508in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.462284in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.462048in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.461792in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.461509in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.461191in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.460832in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.460425in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.459964in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.459446in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.458867in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.458225in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.457519in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.456750in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.455921in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.455034in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.454094in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.453106in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.452077in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.451013in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.449919in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.448801in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.447664in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.446511in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.445346in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.444172in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.442991in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.441807in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.440622in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.439440in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.438263in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.437096in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.435941in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.434804in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.433689in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.432601in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.431548in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.430535in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.429570in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.428664in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.427824in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.427064in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.426393in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.425825in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.425369in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.425036in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.424832in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.424761in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.424823in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.425014in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.425324in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.425735in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.426228in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.426771in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.427329in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.427862in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.428324in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.428670in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.428856in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.428845in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.428602in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.428103in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.427328in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.426266in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.424914in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.423275in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.421358in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.419179in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.416760in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.414123in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.411296in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.408300in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.405157in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.401880in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.398479in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.394956in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.391307in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.387525in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.383595in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.379499in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.375216in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.370718in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.365978in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.360964in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.355645in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.349987in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.343957in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.337522in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.330646in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.323295in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.315433in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.307026in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.298041in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.288450in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.278232in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.267375in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.255881in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.243763in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.231051in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.217791in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.204041in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.189875in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.175384in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.160673in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.145865in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.131099in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.116532in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.102332in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.088673in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.075725in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.063646in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.052569in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.042598in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.033793in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.026176in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.019717in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.014334in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.009887in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.006179in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.002956in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{4.999914in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{4.996715in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{4.993010in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{4.988461in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{4.982763in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{4.975663in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.966965in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.956537in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.944315in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.930295in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.914538in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.897168in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.878368in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.858371in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.837450in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.815895in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.793996in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.772024in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.750216in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.728766in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.707830in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.687523in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.667926in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.649089in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.631037in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.613771in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.597275in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.581519in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.566464in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.552071in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.538303in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.525129in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.512524in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.500471in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.488957in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.477970in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.467498in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.457528in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.448041in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.439019in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.430438in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.422279in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.414524in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.407162in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.400185in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.387396in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.381599in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.376217in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.371263in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.366752in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.362698in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.359115in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.356017in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.353418in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.351333in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.349779in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.348773in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.348335in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.348484in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.349240in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.350623in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.352651in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.355343in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.358716in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.362787in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.367571in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.373086in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.379344in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.386356in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.394125in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.402639in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.411871in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.421766in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.432239in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.443161in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.454362in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.465618in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.476660in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.487171in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.496809in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.505211in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.512017in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.516877in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.517815in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.515628in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.516527in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.519066in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.523944in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.529840in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.538256in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.549616in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.559107in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.570491in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.584201in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.600659in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.620145in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.642751in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.668426in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.697053in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.728500in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.762619in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.818287in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.898175in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.957563in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.993530in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.024258in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.037171in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.048294in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.057580in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.065045in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.070762in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.074867in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.077555in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.079718in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.081134in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.085870in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.094807in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.108085in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.125224in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.145303in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.178546in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.245848in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.276677in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.304587in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.329319in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.350953in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.369850in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.386566in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.406427in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.424023in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.435293in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.444007in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.448014in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.450472in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.451438in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.449891in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.441234in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.440775in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.442525in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.447256in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.455295in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.461017in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.463800in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.464834in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.465996in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.469853in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.485135in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.504022in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.510612in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.514979in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.517359in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.517652in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.515681in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.510875in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.501910in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.491230in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.485353in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.481119in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.479534in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.479534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.520010in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.522471in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.527229in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.534185in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.562957in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.583534in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.593172in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.601338in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.611287in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.623447in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.638220in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.655870in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.676484in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.700017in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.726368in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.755430in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.787085in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.821143in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.875912in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.969769in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.003718in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.032782in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.045020in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.055577in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.064411in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.071535in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.077020in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.080993in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.085195in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.086192in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.087066in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.090367in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.097413in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.108660in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.123888in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.142342in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.173726in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.238170in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.267455in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.293601in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.316292in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.335590in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.351889in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.365871in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.382256in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.400539in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.409934in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.417096in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.421202in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.422045in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.420133in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.413866in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.408020in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.405177in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.404025in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.405035in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.408629in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.414691in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.429503in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.433419in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.435424in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.437777in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.442174in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.452750in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.487635in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.497719in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.504672in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.509447in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.512437in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.513535in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.512446in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.508834in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.501540in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.490253in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.484574in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.480571in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479593in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.520862in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.527315in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.537660in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.550662in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.580271in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.617052in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.643607in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.667337in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.694111in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.726420in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.744819in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.765548in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.789158in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.806889in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.826498in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.848135in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.871848in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.897636in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.925521in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.955588in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.987946in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{5.022612in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{5.078389in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{5.173976in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.208116in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.223219in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.236693in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.248364in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.258115in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.271711in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.275643in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.277826in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.278463in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.276176in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.265009in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.264393in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.267921in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.275804in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.287632in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.302561in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.328520in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.400285in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.423828in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.444253in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.461356in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.475339in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.486702in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.498846in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.508468in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.514016in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.517569in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.518498in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.516563in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.512104in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.501617in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.491515in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.485345in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.479857in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.474519in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.469830in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.465438in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.459708in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.461276in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.465549in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.489242in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.501304in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.508609in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.513531in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.516231in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.517040in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.515654in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.511620in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.504190in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.490792in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.485072in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.480957in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479494in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.520829in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.523250in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.527637in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.534484in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.544044in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.556306in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.570996in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.596432in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.694806in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.734719in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.797313in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.823503in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.843052in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.864713in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.888649in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.914866in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.943288in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.989810in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{5.040514in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{5.112619in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{5.166572in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{5.199718in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.228372in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.240473in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.250880in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.259503in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.266309in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.271326in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.274643in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.276413in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.276227in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.269110in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.270405in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.272841in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.276595in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.281694in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.288111in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.304575in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.324969in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.359882in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.419366in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.451905in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.481060in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.506879in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.529673in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.549769in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.567420in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.582813in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.596074in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.607238in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.616108in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.622182in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.624403in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.625068in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.623262in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.618671in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.607790in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.594887in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.584455in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.571276in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.564353in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.560088in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.553573in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.547442in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.535543in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.527072in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.523391in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.521543in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.521366in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.523301in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.529511in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.529517in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.527176in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.521850in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.512074in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.492304in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.486161in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.481680in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479676in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.521148in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.526670in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.539399in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.543078in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.544368in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.543394in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.539687in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.540428in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.543157in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.548341in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.553422in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.560127in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.568887in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.580200in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.594481in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.611965in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.632726in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.656760in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.684074in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.714705in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.748646in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.785724in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.846115in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.949262in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.985627in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.001696in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.016099in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.028715in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.039485in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.048413in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.055567in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.061078in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.065139in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.069957in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.077672in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.084885in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.096300in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.112046in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.131610in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.154023in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.202886in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.251303in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.284887in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.315185in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.341825in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.364841in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.384645in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.401992in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.422815in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.446715in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.459438in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.469760in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.474819in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.478261in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.480519in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.480017in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.473060in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.474261in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.478373in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.487606in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.492509in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.493860in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.493155in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.488312in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.491122in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.507894in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.511606in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.513089in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.512454in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.509300in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.502950in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.486592in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.481969in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.478799in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478799in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.517915in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.515011in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.505969in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.494098in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.462923in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.452867in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.444926in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.438984in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.432776in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.412199in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.411645in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.413293in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.417465in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.424307in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.433853in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.446085in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.460950in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.478352in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.498155in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.520229in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.544497in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.570989in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.599825in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.631113in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.664814in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.719061in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.792874in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.826413in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.854930in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.866794in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.876897in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.885187in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.891677in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{4.896443in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{4.899624in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{4.901421in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{4.901943in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{4.899949in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{4.902329in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{4.905098in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{4.909055in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{4.914236in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{4.928191in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{4.946425in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{4.967936in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.003760in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.076970in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.110888in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.141917in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.169796in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.194638in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.216900in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.243853in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.281364in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.304166in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.318612in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.326401in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.332547in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.337081in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.341289in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.343860in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.347940in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.352723in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.360780in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.372564in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.388440in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.404045in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.413270in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.420152in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.427660in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.435194in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.448800in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.464961in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.482584in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.492723in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.499808in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.504784in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.508056in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.509541in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.508947in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.505839in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.499484in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.488159in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.482978in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.479424in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479129in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.517665in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.513745in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.506309in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.486259in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.483602in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.484035in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.487728in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.494431in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.503665in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.514987in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.528307in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.544225in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.571828in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.589251in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.609355in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.632172in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.657697in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.685934in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.716880in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.750442in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.804973in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.917054in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.948866in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.962598in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.974639in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.984881in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.993273in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.999831in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.004629in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.007808in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.009569in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.009923in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.007214in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.009061in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.011525in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.015154in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.019989in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.033223in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.050752in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.071656in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.106936in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.204314in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.237351in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.267051in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.293164in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.315912in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.335892in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.359528in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.380770in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.394995in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.406943in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.413191in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.417870in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.420970in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.423005in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.422584in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.421367in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.422490in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.426017in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.435030in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.445001in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.459323in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.463338in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.465782in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.470455in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.476427in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.488641in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.500724in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.507834in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.512290in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.514890in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.515483in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.513909in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.509518in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.501356in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.489815in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.484311in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.480333in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479035in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.520152in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.522527in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.527299in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.534625in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.547499in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.588875in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.606362in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.618614in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.633052in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.644460in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.657857in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.673726in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.692400in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.714021in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.738590in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.766052in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.796354in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.829430in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.865126in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.922759in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{5.021750in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.057331in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.073180in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.087424in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.099889in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.110463in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.119096in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.125801in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.130657in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.133803in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.135446in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.135320in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.130675in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.133193in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.136092in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.140160in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.151767in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.167573in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.186696in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.219272in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.309811in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.340639in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.368448in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.393000in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.414429in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.433135in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.449634in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.468863in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.481263in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.491459in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.498756in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.501783in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.503615in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.502790in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.495315in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.496249in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.500495in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.511583in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.514078in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.514448in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.513128in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.517142in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.537265in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.541200in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.542841in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.542270in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.539210in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.532887in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.521887in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.496734in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.489743in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.484451in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480581in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480581in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.839461in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.120453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.103262in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.103262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{2.384254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{4.103262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{2.384254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{4.103262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{2.384254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{4.103262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{2.384254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{4.103262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{2.384254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{4.103262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{2.384254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{4.103262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{2.599130in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.599130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{2.599130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{2.599130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=2.599130in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.028882in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{3.028882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{3.028882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{3.028882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=3.028882in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.458634in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{3.458634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{3.458634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{3.458634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=3.458634in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.888386in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{3.888386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{3.888386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{3.888386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=3.888386in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384968in,y=3.243758in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle R_y (rad)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.485132in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.486587in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.488632in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.491170in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.494102in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.497330in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.500760in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.504306in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.507892in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.511456in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.514949in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.518336in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.521599in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.524733in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.527749in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.530674in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.533547in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.536422in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.539359in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.542422in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.545671in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.549162in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.552940in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.557038in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.561480in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.566276in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.571425in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.576915in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.582726in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.588826in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.595174in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.601725in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.608425in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.615221in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.622059in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.628886in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.635649in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.642296in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.648768in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.655002in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.660924in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.666446in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.671464in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.675866in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.679531in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.682338in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.684182in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.684972in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.684644in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.683163in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.680522in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.676743in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.671878in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.666008in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.659240in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.651705in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.643553in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.634945in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.626043in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.617002in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.607959in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.599034in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.590322in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.581899in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.573827in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.566152in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.558916in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.552154in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.545899in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.540184in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.535038in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.530488in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.526552in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.523237in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.520538in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.518432in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.516879in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.515814in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.515145in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.514749in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.514468in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.514108in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.513446in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.512241in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.510248in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.507237in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.503008in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.497403in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.490310in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.481665in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.471451in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.459693in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.446457in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.431847in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.415997in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.399068in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.381241in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.362703in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.343640in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.324225in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.304614in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.284940in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.265319in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.245844in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.226596in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.207642in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.189040in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.170842in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.153097in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.135846in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.119128in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.102973in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{3.087405in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.072441in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{3.058086in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.044341in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{3.031196in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{3.018635in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{3.006632in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.995154in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.984161in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.973607in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.963441in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.953609in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.944060in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.934747in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.925627in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.916668in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.907843in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.899133in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.890526in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.882017in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.873608in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.865304in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.857118in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.849064in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.841158in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.833420in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.825863in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.818504in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.811353in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.804419in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.797710in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.791232in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.784989in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.778986in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.773227in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.767716in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.762460in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.757461in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.752722in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.748245in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.744028in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.740066in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.736355in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.732883in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.729640in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.726611in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.723777in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.721120in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.718615in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.716239in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.713967in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.711775in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.709641in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.707546in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.705475in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.703414in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.701358in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.699299in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.697237in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.695172in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.693108in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.691051in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.689008in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.686988in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.683051in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.681149in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.679300in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.677508in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.675776in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.674108in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.672504in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.670964in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.669488in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.668077in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.666729in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.665443in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.664218in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.663051in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.661942in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.660889in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.659889in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.658942in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.658046in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.657202in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.656408in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.655666in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.654977in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.654343in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.653766in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.653248in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.652790in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.652394in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.652058in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.651782in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.651562in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.651394in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.651273in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.651189in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.651133in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.651094in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.651059in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.651015in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.650948in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.650848in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.650703in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.650507in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.650254in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.649941in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.649567in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.649133in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.648643in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.648101in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.647513in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.646886in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.646228in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.645547in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.644851in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.644146in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.643438in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.642732in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.642033in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.641344in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.640668in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.640007in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.639361in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.638734in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.638126in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.637537in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.636969in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.636421in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.635895in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.635390in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.634905in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.634442in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.633999in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.633575in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.633172in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.632786in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.632420in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.632070in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.631738in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.631421in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.631120in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.630834in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.630562in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.630304in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.630059in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.629825in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.629604in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.629393in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.629193in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.629003in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.628822in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.628651in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.628487in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.628332in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.628184in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.628043in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.627908in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.627780in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.627658in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.627541in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.627428in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.627321in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.627218in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.627119in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.627023in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.626931in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.626842in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.626755in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.626671in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.626590in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.626510in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.626432in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.626356in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.626281in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.626207in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.626134in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.626062in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.625991in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.625920in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.625849in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.625779in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.625708in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.625637in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.625567in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.625495in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.625424in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.625352in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.625279in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.625206in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.625131in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.625057in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.624981in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.624904in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.624826in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.624748in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.624668in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.624587in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.624505in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.624422in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.624337in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.624252in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.624165in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.624077in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.623988in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.623897in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.623806in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.623713in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.623618in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.623523in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.623426in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.623329in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.623230in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.623129in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.623028in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.622926in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.622822in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.622717in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.622611in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.622504in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.622396in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.622287in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.622176in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.622065in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.621839in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.621725in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.621610in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.621493in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.621376in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.621257in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.621138in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.621018in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.620896in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.620774in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.620650in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.620526in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.620400in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.620274in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.620146in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.620018in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.619888in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.619757in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.619625in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.619492in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.619358in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.619222in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.619086in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.618949in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.618810in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.618670in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.618530in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.618388in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.618245in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.618102in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.617957in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.617812in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.617666in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.617520in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.617372in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.617224in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.617076in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.616927in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.616778in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.616628in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.616479in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.616329in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.616179in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.616029in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.615879in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.615729in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.615579in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.615429in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.615280in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.615131in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.614983in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.614835in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.614688in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.614541in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.614395in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.614250in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.614105in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.613961in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.613818in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.613676in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.613535in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.613395in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.613255in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.613117in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.612980in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.612844in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.612709in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.612575in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.612443in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.612311in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.612181in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.612052in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.611924in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.611797in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.611672in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.611548in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.611426in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.611304in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.611184in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.611066in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.610948in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.610832in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.610718in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.610605in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.610493in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.610382in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.610273in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.610165in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.610059in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.609954in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.609850in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.609747in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.609646in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.609547in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.609448in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.609351in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.609256in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.609161in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.609068in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.608977in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.608886in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.608797in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.608709in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.608623in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.608537in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.608453in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.608371in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.608289in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.608209in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.608130in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.608052in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.607900in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.607825in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.607752in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.607680in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.607609in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.607540in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.607471in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.607404in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.607337in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.607272in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.607207in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.607144in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.607082in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.607021in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.606961in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.606902in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.606843in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.606786in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.606730in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.606675in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.606620in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.606567in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.606515in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.606463in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.606412in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.606363in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.606314in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.606265in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.606218in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.606172in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.606126in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.606081in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.606037in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.605994in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.605952in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.605910in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.605869in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.605829in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.605789in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.605751in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.605712in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.605675in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.605638in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.605602in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.605567in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.605532in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.605498in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.605498in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.605498in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603714in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603714in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.603714in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.603714in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.603712in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.603710in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.603708in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.603706in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.603704in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.603702in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.603700in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.603698in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.603696in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.603693in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.603691in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.603689in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.603686in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.603684in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.603682in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.603679in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.603676in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.603674in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.603671in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.603669in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.603666in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.603663in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.603660in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.603657in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.603654in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.603652in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.603648in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.603645in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.603642in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.603639in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.603636in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.603633in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.603629in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.603626in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.603623in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.603619in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.603616in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.603612in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.603608in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.603605in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.603601in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.603597in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.603593in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.603589in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.603585in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.603581in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.603577in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.603573in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.603568in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.603564in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.603560in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.603555in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.603551in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.603546in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.603542in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.603537in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.603532in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.603527in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.603522in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.603517in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.603512in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.603507in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.603502in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.603497in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.603492in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.603486in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.603481in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.603475in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.603470in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.603464in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.603459in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.603453in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.603447in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.603441in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.603435in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.603429in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.603423in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.603417in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.603411in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.603404in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.603398in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.603392in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.603385in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.603379in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.603372in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.603366in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.603359in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.603352in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.603345in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.603339in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.603332in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.603325in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.603318in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.603311in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.603304in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.603297in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.603289in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.603282in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.603275in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.603268in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.603261in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.603253in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.603246in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.603239in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.603231in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.603224in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.603216in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.603209in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.603202in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.603194in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.603187in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.603180in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.603172in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.603165in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.603157in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.603150in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.603143in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.603136in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.603128in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.603121in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.603114in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.603107in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.603100in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.603093in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.603086in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.603079in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.603072in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.603065in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.603058in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.603052in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.603045in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.603039in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.603032in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.603026in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.603020in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.603013in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.603007in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.603001in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.602995in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.602989in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.602983in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.602977in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.602971in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.602966in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.602960in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.602954in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.602949in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.602943in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.602938in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.602933in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.602927in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.602922in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.602916in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.602911in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.602906in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.602901in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.602895in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.602890in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.602885in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.602880in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.602875in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.602869in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.602864in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.602859in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.602854in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.602849in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.602843in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.602838in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.602833in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.602827in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.602822in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.602816in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.602810in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.602805in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.602799in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.602793in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.602787in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.602781in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.602774in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.602768in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.602761in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.602754in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.602747in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.602740in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.602733in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.602725in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.602717in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.602708in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.602700in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.602691in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.602682in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.602672in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.602662in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.602651in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.602640in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.602629in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.602617in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.602604in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.602591in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.602577in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.602563in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.602548in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.602532in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.602515in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.602498in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.602480in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.602461in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.602441in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.602421in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.602399in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.602377in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.602353in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.602329in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.602303in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.602276in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.602249in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.602220in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.602190in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.602159in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.602126in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.602093in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.602058in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.602023in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.601986in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.601948in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.601909in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.601868in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.601827in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.601785in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.601742in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.601698in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.601653in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.601608in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.601562in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.601515in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.601469in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.601375in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.601328in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.601282in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.601236in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.601191in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.601148in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.601106in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.601065in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.601027in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.600992in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.600960in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.600931in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.600908in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.600889in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.600876in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.600870in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.600872in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.600883in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.600905in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.600937in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.600983in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.601042in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.601115in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.601204in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.601308in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.601427in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.601560in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.601705in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.601859in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.602019in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.602180in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.602335in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.602477in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.602598in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.602690in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.602745in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.602756in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.602717in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.602623in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.602471in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.602262in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.601995in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.601674in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.601304in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.600892in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.600448in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.599981in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.599505in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.599030in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.598569in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.598131in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.597724in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.597356in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.597031in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.596753in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.596523in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.596342in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.596208in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.596120in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.596073in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.596065in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.596092in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.596150in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.596238in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.596352in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.596494in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.596663in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.596861in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.597090in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.597355in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.597660in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.598008in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.598406in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.598860in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.599374in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.599953in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.600602in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.601323in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.602117in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.602986in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.603928in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.604939in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.606014in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.607147in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.608328in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.609547in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.610795in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.612059in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.613331in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.614603in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.615871in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.617132in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.618389in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.619646in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.620912in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.622198in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.623522in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.624902in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.626362in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.627926in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.629620in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.631468in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.633494in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.635719in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.638160in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.640831in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.643745in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.646910in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.650334in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.654019in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.657969in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.662184in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.666662in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.671402in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.676399in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.681652in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.687157in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.692909in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.698904in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.705134in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.711590in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.718259in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.725126in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.732170in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.739369in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.746700in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.754141in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.761672in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.769278in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.776950in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.784690in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.792505in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.800413in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.808443in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.816633in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.825033in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.833704in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.842715in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.852142in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.862062in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.872549in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.883673in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.895490in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.908047in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.921378in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.935502in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.950423in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.966131in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.982598in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.999784in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.017630in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.036067in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.055017in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.074395in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.094116in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.114095in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.134245in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.154478in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.174700in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.194808in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.214687in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.234207in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.253223in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.271579in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.289110in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.305651in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.321045in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.335153in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.347855in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.359063in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.368715in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.376790in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.383299in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.388298in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.391885in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.394202in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.395428in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.395775in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.395467in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.394729in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.393772in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.392780in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.391907in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.391278in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.390990in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.391118in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.391718in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.392833in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.394494in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.396724in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.399534in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.402933in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.406918in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.411485in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.416616in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.422289in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.428466in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.435097in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.442111in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.449418in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.456901in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.464423in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.471824in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.478932in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.485571in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.491574in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.496788in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.501089in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.504381in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.506603in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.507725in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.507749in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.506713in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.504689in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.501781in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.498123in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.493869in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.489190in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.484253in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.479217in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.474221in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.469380in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.464784in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.460500in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.456570in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.453018in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.449854in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.447069in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.444647in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.442564in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.440792in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.439305in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.438085in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.437119in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.436402in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.435939in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.435737in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.435806in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.436157in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.436796in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.437725in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.438943in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.440438in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.442199in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.444208in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.446447in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.448896in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.451537in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.454347in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.457302in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.460373in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.463521in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.466697in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.469844in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.472892in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.475759in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.478360in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.480606in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.482409in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.483686in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.485371in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.487229in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.489751in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.492740in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.495991in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.499295in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.502457in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.505302in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.507688in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.509511in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.510704in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.511240in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.511131in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.510422in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.509190in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.507539in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.505599in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.503515in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.501439in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.499526in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.497917in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.496739in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.496097in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.496073in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.496727in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.498095in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.500194in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.503023in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.506563in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.510779in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.515624in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.521038in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.526956in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.533304in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.540009in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.546997in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.554196in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.561530in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.568922in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.576290in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.583542in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.590574in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.597272in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.603510in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.609157in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.614085in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.618179in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.621340in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.623491in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.624585in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.624596in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.623530in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.621412in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.618295in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.614253in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.609382in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.603791in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.597605in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.590949in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.583948in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.576715in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.569354in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.561953in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.554588in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.547325in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.540221in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.533331in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.526709in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.520406in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.514475in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.508967in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.503927in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.499393in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.495389in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.491924in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.488986in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.486544in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.484539in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.482884in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.481455in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.480094in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.478602in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.476751in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.474296in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.470984in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.466581in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.460883in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.453731in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.445012in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.434663in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.422670in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.409061in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.393907in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.377316in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.359430in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.340416in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.320464in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.299768in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.278524in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.256915in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.235106in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.213240in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.191440in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.169809in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.148435in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.127394in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.106752in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.086569in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.066901in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.047796in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.029299in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.011444in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.994260in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.977763in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.961960in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.946849in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.932419in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.918647in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.905505in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.892953in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.880944in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.869425in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.858337in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.847620in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.837214in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.827065in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.817128in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.807363in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.797743in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.788246in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.778862in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.769587in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.760425in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.751387in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.742490in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.733755in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.725203in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.716859in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.708745in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.700878in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.693274in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.685946in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.678904in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.672154in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.665703in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.659556in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.653719in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.648198in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.643000in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.638128in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.633588in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.629380in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.625504in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.621957in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.618732in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.615819in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.613205in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.610874in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.608806in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.606980in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.605370in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.603948in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.602686in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.601556in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.600531in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.599589in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.598710in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.597877in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.597077in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.596301in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.595545in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.594804in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.594079in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.593372in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.592687in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.592029in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.591405in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.590820in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.590279in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.589786in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.589344in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.588956in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.588622in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.588344in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.588120in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.587951in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.587834in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.587769in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.587755in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.587788in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.587867in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.587990in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.588156in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.588362in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.588607in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.588892in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.589214in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.589575in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.589976in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.590417in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.590901in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.591429in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.592004in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.592626in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.593296in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.594014in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.594778in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.595585in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.596432in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.597313in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.598222in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.599150in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.600087in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.601024in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.601947in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.602847in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.603712in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.604534in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.605307in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.606023in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.606682in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.607281in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.607821in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.608305in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.608736in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.609121in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.609465in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.609776in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.610060in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.610325in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.610577in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.610822in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.611063in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.611304in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.611549in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.611799in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.612056in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.612322in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.612596in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.612880in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.613175in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.613480in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.613795in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.614119in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.614454in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.614797in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.615149in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.615508in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.615874in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.616246in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.616623in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.617004in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.617389in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.617776in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.618165in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.618554in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.618944in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.619333in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.619721in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.620107in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.620490in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.620871in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.621247in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.621620in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.621987in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.622350in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.622708in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.623059in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.623405in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.623744in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.624077in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.624402in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.624721in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.625032in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.625335in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.625631in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.625918in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.626198in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.626470in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.626733in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.627235in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.627474in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.627703in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.627925in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.628138in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.628342in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.628538in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.628726in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.628905in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.629075in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.629238in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.629392in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.629538in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.629675in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.629804in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.629926in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.630039in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.630145in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.630242in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.630332in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.630415in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.630490in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.630557in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.630618in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.630671in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.630717in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.630756in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.630788in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.630814in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.630833in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.630845in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.630851in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.630851in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.630845in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.630833in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.630815in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.630791in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.630762in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.630727in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.630687in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.630642in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.630592in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.630536in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.630476in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.630411in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.630341in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.630267in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.630189in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.630106in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.630019in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.629928in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.629834in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.629735in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.629632in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.629526in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.629417in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.629304in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.629187in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.629067in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.628944in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.628818in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.628689in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.628557in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.628422in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.628284in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.628143in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.627999in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.627853in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.627704in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.627552in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.627398in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.627240in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.627081in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.626918in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.626753in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.626586in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.626416in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.626243in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.626068in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.625891in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.625711in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.625529in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.625344in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.624968in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.624777in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.624584in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.624389in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.624192in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.623994in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.623794in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.623592in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.623389in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.623184in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.622978in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.622772in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.622564in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.622355in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.622146in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.621936in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.621725in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.621514in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.621303in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.621092in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.620881in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.620669in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.620458in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.620247in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.620037in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.619827in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.619617in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.619408in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.619200in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.618993in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.618786in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.618581in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.618376in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.618173in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.617971in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.617769in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.617570in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.617371in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.617174in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.616979in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.616785in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.616592in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.616401in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.616212in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.616024in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.615838in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.615654in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.615471in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.615290in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.615111in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.614934in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.614758in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.614585in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.614413in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.614243in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.614075in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.613909in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.613745in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.613583in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.613422in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.613264in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.613107in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.612953in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.612800in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.612650in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.612501in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.612354in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.612209in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.612066in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.611925in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.611786in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.611648in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.611513in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.611380in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.611248in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.611118in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.610990in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.610864in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.610740in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.610617in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.610497in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.610378in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.610260in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.610145in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.610031in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.609920in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.609809in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.609701in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.609594in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.609489in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.609385in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.609284in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.609183in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.609085in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.608987in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.608892in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.608798in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.608705in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.608525in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.608437in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.608351in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.608265in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.608182in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.608099in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.608019in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.607939in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.607861in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.607784in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.607708in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.607634in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.607561in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.607490in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.607419in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.607350in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.607215in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.607149in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.607085in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.607021in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.606959in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.606898in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.606779in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.606721in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.606664in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.606608in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.606553in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.606500in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.606447in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.606395in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.606344in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.606294in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.606294in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.606294in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603624in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603624in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.603624in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.603624in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.603620in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.603616in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.603611in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.603607in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.603602in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.603598in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.603593in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.603588in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.603583in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.603578in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.603573in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.603567in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.603562in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.603556in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.603550in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.603545in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.603539in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.603533in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.603526in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.603520in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.603514in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.603507in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.603500in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.603493in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.603486in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.603479in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.603472in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.603464in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.603456in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.603448in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.603440in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.603432in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.603424in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.603415in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.603406in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.603398in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.603388in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.603379in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.603369in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.603360in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.603350in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.603329in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.603319in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.603308in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.603297in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.603285in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.603274in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.603262in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.603250in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.603237in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.603225in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.603212in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.603199in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.603185in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.603172in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.603158in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.603143in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.603129in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.603114in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.603099in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.603083in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.603067in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.603051in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.603035in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.603018in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.603000in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.602983in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.602965in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.602946in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.602928in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.602908in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.602889in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.602869in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.602848in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.602828in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.602806in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.602785in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.602762in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.602740in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.602717in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.602693in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.602669in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.602645in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.602620in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.602594in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.602568in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.602541in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.602514in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.602486in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.602458in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.602429in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.602399in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.602369in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.602338in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.602307in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.602275in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.602242in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.602209in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.602175in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.602105in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.602069in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.602032in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.601994in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.601956in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.601917in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.601877in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.601836in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.601794in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.601752in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.601709in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.601665in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.601620in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.601574in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.601527in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.601479in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.601430in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.601381in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.601330in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.601278in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.601226in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.601172in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.601117in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.601061in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.601004in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.600946in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.600887in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.600827in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.600765in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.600703in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.600639in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.600574in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.600507in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.600440in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.600371in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.600301in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.600229in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.600156in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.600082in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.600006in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.599929in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.599851in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.599771in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.599690in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.599607in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.599522in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.599436in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.599349in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.599260in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.599169in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.599077in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.598983in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.598887in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.598790in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.598690in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.598590in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.598487in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.598383in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.598277in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.598169in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.598059in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.597947in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.597833in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.597718in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.597600in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.597481in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.597360in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.597236in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.597111in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.596983in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.596854in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.596722in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.596588in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.596452in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.596314in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.596174in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.596032in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.595887in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.595741in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.595592in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.595440in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.595287in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.595131in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.594973in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.594813in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.594650in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.594485in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.594318in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.594148in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.593976in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.593801in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.593625in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.593446in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.593264in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.593080in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.592894in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.592706in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.592515in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.592322in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.592126in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.591929in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.591729in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.591526in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.591322in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.591115in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.590906in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.590695in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.590482in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.590266in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.590049in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.589829in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.589608in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.589385in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.589160in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.588932in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.588704in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.588473in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.588241in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.588008in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.587773in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.587536in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.587299in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.587060in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.586820in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.586579in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.586337in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.586095in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.585852in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.585608in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.585364in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.585120in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.584876in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.584632in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.584388in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.584145in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.583902in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.583660in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.583419in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.583179in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.582940in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.582703in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.582467in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.582234in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.582002in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.581774in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.581547in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.581324in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.581104in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.580676in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.580467in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.580264in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.580066in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.579874in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.579688in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.579508in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.579336in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.579171in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.579013in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.578862in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.578719in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.578581in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.578447in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.578315in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.578182in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.578043in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.577893in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.577726in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.577534in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.577310in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.577045in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.576730in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.576359in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.575925in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.575423in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.574851in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.574205in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.573487in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.572699in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.571846in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.570933in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.569970in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.568967in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.567936in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.566887in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.565833in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.564783in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.563747in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.562730in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.561738in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.560775in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.559840in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.558936in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.558060in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.557211in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.556386in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.555581in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.554792in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.554017in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.553254in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.552501in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.551756in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.551022in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.550298in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.549586in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.548207in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.547546in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.546907in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.546293in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.545707in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.545153in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.544631in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.544145in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.543694in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.543281in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.542903in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.542561in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.542251in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.541970in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.541713in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.541476in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.541252in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.541037in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.540825in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.540614in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.540400in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.540183in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.539967in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.539753in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.539550in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.539365in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.539210in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.539101in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.539054in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.539087in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.539222in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.539477in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.539872in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.540426in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.541155in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.542074in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.543195in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.544532in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.546093in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.547888in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.549925in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.552210in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.554748in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.557543in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.560600in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.563920in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.567507in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.571361in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.575481in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.579864in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.584505in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.589393in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.594515in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.599853in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.605388in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.611097in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.616958in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.622954in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.629069in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.635297in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.641636in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.648095in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.654690in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.661445in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.668394in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.675582in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.683060in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.690890in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.699134in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.707860in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.717131in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.727005in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.737529in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.748742in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.760670in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.773327in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.786712in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.800812in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.815600in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.831033in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.847055in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.863599in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.880591in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.897949in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.915589in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{2.933429in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{2.951380in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{2.969351in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{2.987244in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.004948in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.022336in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.039267in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.055579in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.071097in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.085636in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.099012in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.111048in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.121588in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.130501in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.137690in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.143095in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.146696in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.148520in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.148644in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.147195in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.144354in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.140346in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.135431in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.129887in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.123990in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.117997in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.112134in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.106590in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.101517in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.097034in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.093232in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.090179in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.087925in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.086505in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.085940in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.086243in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.087420in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.089470in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.092390in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.096168in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.106225in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.112436in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.119363in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.126921in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.135001in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.143463in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.152143in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.160860in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.169421in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.177643in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.185354in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.192414in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.198709in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.204162in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.208732in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.212410in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.215224in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.217237in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.218542in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.219264in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.219549in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.219555in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.219438in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.219347in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.219408in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.219726in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.220380in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.221426in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.222898in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.224814in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.227173in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.229964in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.233166in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.236752in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.240696in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.244974in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.249568in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.254471in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.259684in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.265218in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.271089in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.277317in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.283925in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.290931in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.298353in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.306204in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.314493in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.323223in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.332399in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.342019in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.352079in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.362568in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.373458in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.384705in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.396235in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.407941in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.419673in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.431240in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.442404in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.452890in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.462397in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.470607in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.477205in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.481885in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.485881in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.488749in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.492785in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.497800in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.503605in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.510015in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.516858in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.523983in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.531264in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.538606in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.545940in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.553223in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.560436in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.567577in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.574662in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.581717in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.588781in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.595897in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.603111in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.610465in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.617996in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.625733in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.633694in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.641888in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.650315in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.658970in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.667844in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.676921in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.686186in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.695623in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.705212in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.714936in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.724773in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.734703in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.744701in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.754739in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.764784in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.774797in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.784728in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.794514in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.804076in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.813316in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.822119in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.830353in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.837876in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.844550in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.850244in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.854848in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.858278in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.860478in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.861422in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.861113in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.859581in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.856886in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.853110in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.848361in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.842763in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.836457in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.829585in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.822286in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.814691in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.806915in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.799056in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.791198in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.783411in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.775755in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.768284in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.761049in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.754097in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.747475in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.741225in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.735387in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.729989in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.725052in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.720579in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.716560in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.712963in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.706791in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.704024in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.701284in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.698391in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.695136in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.691289in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.686618in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.680905in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.673962in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.665636in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.655824in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.644465in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.631543in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.617082in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.601146in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.583830in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.565263in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.545594in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.524993in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.503637in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.481699in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.459346in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.436729in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.413979in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.391213in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.368531in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.346024in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.323775in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.301861in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.280361in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.259350in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.238901in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.219084in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.199959in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{3.181574in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.163966in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{3.147156in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.131151in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{3.115942in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{3.101509in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{3.087817in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{3.074818in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{3.062453in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{3.050652in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{3.039338in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{3.028433in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{3.017859in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{3.007546in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.997432in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.987468in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.977614in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.967844in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.958140in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.948496in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.938914in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.929405in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.919984in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.910674in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.901500in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.892486in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.883658in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.875036in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.866640in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.858483in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.850576in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.842930in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.835549in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.828441in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.821611in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.815062in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.808799in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.802825in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.797142in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.791751in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.786649in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.781832in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.777295in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.773029in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.769024in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.765265in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.761738in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.758425in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.755305in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.752356in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.749557in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.746884in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.744318in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.741840in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.739436in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.737091in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.734797in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.732545in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.730330in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.728150in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.726002in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.723886in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.721805in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.719759in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.717750in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.715782in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.713856in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.711973in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.710135in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.708341in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.706592in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.704886in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.703223in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.701601in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.700018in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.698472in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.696961in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.695482in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.694034in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.692613in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.691219in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.688507in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.687188in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.685895in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.684629in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.683394in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.682192in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.681028in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.679905in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.678829in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.677803in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.676829in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.675910in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.675044in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.674233in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.673473in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.672760in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.672091in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.671459in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.670855in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.670273in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.669702in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.669133in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.668560in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.667975in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.667371in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.666746in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.666096in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.665419in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.664717in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.663989in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.663239in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.662469in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.661683in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.660886in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.660081in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.659273in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.658465in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.657662in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.656865in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.656076in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.655298in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.654530in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.653775in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.653031in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.652300in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.651581in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.650874in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.650179in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.649496in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.648823in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.648162in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.647511in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.646870in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.646238in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.645617in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.645005in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.644403in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.643809in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.643225in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.642649in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.642083in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.641525in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.640976in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.640435in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.639903in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.639379in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.638863in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.638356in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.637857in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.637366in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.636883in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.636408in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.635941in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.635482in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.635030in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.634586in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.634150in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.633722in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.633300in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.632887in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.632480in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.632081in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.631689in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.631304in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.630926in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.630554in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.630190in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.629832in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.629481in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.629136in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.628798in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.628466in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.628140in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.627821in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.627507in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.627199in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.626897in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.626601in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.626310in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.625745in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.625471in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.625202in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.624938in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.624678in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.624424in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.624174in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.623930in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.623689in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.623453in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.623222in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.622995in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.622772in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.622553in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.622338in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.622127in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.621919in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.621716in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.621515in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.621319in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.621126in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.620936in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.620749in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.620565in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.620385in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.620207in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.620032in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.619860in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.619691in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.619524in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.619360in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.619199in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.619039in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.618882in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.618728in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.618575in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.618425in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.618276in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.618130in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.617986in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.617843in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.617702in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.617563in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.617425in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.617290in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.617155in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.617022in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.616891in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.616761in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.616632in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.616505in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.616378in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.616253in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.616129in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.616006in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.615883in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.615762in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.615642in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.615522in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.615403in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.615285in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.615167in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.615050in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.614933in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.614817in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.614701in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.614586in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.614356in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.614242in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.614127in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.614013in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.613900in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.613786in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.613673in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.613560in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.613447in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.613335in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.613222in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.613110in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.612998in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.612887in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.612775in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.612664in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.612554in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.612443in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.612333in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.612224in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.612115in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.612006in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.611898in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.611790in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.611683in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.611577in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.611471in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.611365in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.611260in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.611156in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.611053in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.610950in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.610848in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.610747in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.610647in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.610547in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.610448in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.610350in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.610253in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.610156in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.610061in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.609966in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.609872in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.609779in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.609687in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.609596in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.609506in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.609417in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.609329in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.609241in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.609155in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.609070in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.608985in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.608902in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.608819in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.608738in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.608657in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.608577in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.608499in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.608421in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.608344in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.608269in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.608194in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.608120in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.608047in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.607905in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.607835in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.607766in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.607698in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.607630in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.607564in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.607499in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.607435in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.607371in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.607309in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.607247in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.607187in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.607127in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.607068in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.607010in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.606953in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.606897in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.606841in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.606787in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.606733in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.606680in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.606628in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.606577in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.606526in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.606476in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.606428in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.606380in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.606332in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.606286in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.606240in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.606195in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.606151in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.606064in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.606022in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.605980in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.605940in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.605900in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.605860in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.605821in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.605746in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.605709in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.605673in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.605638in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.605603in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.605568in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.605535in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.605501in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.605469in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.605437in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.605406in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.605375in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.605344in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.605315in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.605285in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.605257in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.605228in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.605201in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.605174in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.605147in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.605121in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.605095in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.605070in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.605045in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.605020in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.604997in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.604973in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.604950in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.604927in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.604927in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604927in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603505in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603505in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.603505in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.603505in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.603499in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.603493in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.603486in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.603480in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.603473in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.603467in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.603460in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.603453in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.603446in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.603439in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.603432in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.603424in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.603417in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.603409in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.603402in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.603394in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.603386in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.603377in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.603369in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.603361in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.603352in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.603343in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.603334in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.603325in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.603316in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.603307in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.603297in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.603288in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.603278in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.603268in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.603258in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.603247in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.603237in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.603226in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.603215in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.603204in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.603193in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.603182in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.603170in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.603158in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.603146in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.603134in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.603122in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.603110in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.603097in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.603084in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.603071in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.603058in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.603044in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.603031in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.603017in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.603003in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.602989in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.602974in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.602959in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.602945in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.602930in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.602914in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.602899in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.602883in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.602867in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.602851in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.602835in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.602818in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.602801in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.602784in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.602767in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.602750in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.602732in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.602714in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.602696in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.602678in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.602659in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.602641in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.602622in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.602603in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.602583in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.602564in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.602544in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.602524in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.602504in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.602483in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.602463in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.602442in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.602421in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.602399in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.602378in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.602356in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.602334in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.602312in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.602290in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.602268in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.602245in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.602222in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.602199in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.602176in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.602153in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.602129in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.602105in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.602082in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.602058in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.602033in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.602009in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.601985in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.601960in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.601935in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.601910in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.601885in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.601860in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.601835in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.601810in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.601784in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.601759in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.601733in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.601707in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.601681in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.601655in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.601629in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.601603in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.601576in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.601550in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.601523in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.601497in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.601470in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.601443in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.601416in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.601389in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.601361in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.601334in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.601306in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.601279in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.601251in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.601222in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.601194in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.601165in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.601136in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.601107in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.601077in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.601047in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.601017in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.600986in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.600955in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.600923in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.600890in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.600858in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.600824in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.600790in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.600755in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.600720in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.600683in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.600646in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.600608in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.600570in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.600530in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.600489in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.600447in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.600405in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.600361in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.600316in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.600269in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.600222in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.600173in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.600122in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.600071in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.600018in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.599963in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.599907in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.599849in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.599789in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.599728in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.599664in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.599599in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.599532in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.599463in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.599392in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.599319in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.599243in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.599166in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.599086in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.599003in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.598918in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.598831in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.598741in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.598648in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.598553in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.598455in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.598354in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.598250in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.598143in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.598034in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.597921in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.597805in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.597686in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.597563in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.597437in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.597308in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.597176in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.597040in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.596901in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.596758in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.596612in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.596462in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.596309in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.596152in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.595991in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.595827in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.595659in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.595488in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.595313in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.595135in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.594953in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.594767in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.594579in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.594386in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.594191in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.593992in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.593789in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.593584in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.593376in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.593164in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.592950in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.592733in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.592514in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.592292in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.592068in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.591842in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.591614in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.591384in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.591153in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.590921in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.590688in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.590454in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.590219in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.589984in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.589750in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.589516in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.589283in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.589051in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.588821in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.588593in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.588368in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.588145in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.587926in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.587711in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.587501in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.587295in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.587095in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.586901in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.586715in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.586535in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.586364in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.586202in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.586049in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.585907in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.585775in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.585547in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.585451in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.585368in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.585297in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.585240in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.585194in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.585160in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.585135in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.585119in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.585108in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.585098in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.585085in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.585064in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.585029in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.584972in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.584887in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.584768in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.584607in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.584401in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.584146in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.583840in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.583483in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.583077in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.582627in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.582137in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.581618in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.581079in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.580532in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.579991in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.579470in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.578980in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.578533in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.578139in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.577805in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.577537in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.577337in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.577208in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.577149in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.577157in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.577229in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.577360in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.577544in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.577775in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.578048in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.578358in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.578702in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.579076in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.579481in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.579916in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.580383in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.580882in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.581417in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.581989in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.582603in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.583260in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.583965in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.584719in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.585524in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.586382in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.587290in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.588248in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.589253in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.590299in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.591379in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.592486in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.593610in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.594739in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.595862in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.596967in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.598045in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.599088in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.600091in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.601050in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.601968in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.602849in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.603702in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.604539in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.605379in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.606244in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.607158in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.608149in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.609248in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.610483in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.611882in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.613468in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.615264in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.617288in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.619555in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.622079in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.624869in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.627933in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.631277in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.634903in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.638813in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.643009in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.647489in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.652254in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.662635in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.668248in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.674138in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.680299in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.686721in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.693391in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.700291in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.707401in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.714699in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.722164in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.729775in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.737517in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.745381in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.753363in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.761467in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.769705in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.778096in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.786667in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.795454in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.804499in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.823564in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.833693in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.844290in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.855404in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.867078in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.879346in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.892234in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.905759in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.919932in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.934751in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.950206in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.966278in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.982938in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.000148in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.017863in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.036033in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.054603in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.073512in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.092693in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.112074in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.131566in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.151071in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.170468in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.189620in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.208368in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.226537in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.243940in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.260392in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.275713in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.289743in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.302350in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.313433in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.322925in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.330803in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.337085in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.341835in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.345168in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.347244in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.348268in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.348477in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.348124in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.346718in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.346103in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.345781in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.345884in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.346511in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.347730in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.349587in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.352103in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.355285in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.359124in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.363598in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.368678in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.374329in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.380513in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.387188in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.394310in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.401829in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.409682in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.417796in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.426075in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.434406in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.442649in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.450647in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.458227in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.465213in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.471430in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.476725in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.480965in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.484050in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.485911in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.486517in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.485874in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.484025in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.481054in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.477084in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.472272in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.466804in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.460878in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.454698in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.448454in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.442318in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.436435in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.430923in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.425876in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.421367in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.417450in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.414161in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.411526in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.409556in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.408256in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.407621in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.407644in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.408314in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.409617in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.411538in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.414054in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.417137in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.420743in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.424817in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.429283in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.434047in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.439001in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.444026in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.449000in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.453808in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.458350in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.462550in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.466354in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.469732in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.472678in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.475201in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.477323in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.479078in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.480504in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.481641in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.482529in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.483206in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.483703in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.484047in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.484260in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.486122in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.489481in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.494269in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.500316in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.507454in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.515518in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.524353in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.533819in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.543790in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.554163in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.564847in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.575766in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.586856in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.598055in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.609303in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.620535in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.631680in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.642660in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.653391in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.663790in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.673776in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.683279in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.692242in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.700626in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.708410in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.715592in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.722194in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.728259in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.733851in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.739057in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.743981in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.748734in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.753434in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.758188in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.763089in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.768210in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.773598in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.779274in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.785227in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.791418in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.797775in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.804193in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.810538in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.816650in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.822354in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.827471in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.831834in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.835295in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.837737in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.839076in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.839261in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.838278in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.836142in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.832900in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.828628in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.823429in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.817425in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.810755in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.803564in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.795996in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.788185in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.780253in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.772303in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.764426in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.756698in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.749187in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.741953in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.735049in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.728528in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.722439in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.716826in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.711727in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.707166in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.703159in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.699703in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.696775in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.694334in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.692309in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.690602in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.689081in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.687575in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.685877in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.683749in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.680935in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.677176in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.672231in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.665891in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.657994in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.648427in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.637131in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.624091in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.609341in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.592956in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.575046in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.555756in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.535254in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.513730in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.491376in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.468387in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.444941in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.421202in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.397312in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.373396in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.349559in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.325896in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.302492in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.279426in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.256777in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.234620in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.213028in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.192071in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.171807in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{3.152286in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.133544in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{3.115602in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.098470in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{3.066592in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{3.051795in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{3.037704in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{3.024261in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{3.011400in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.999046in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.987125in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.975561in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.964286in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.953239in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.942372in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.931647in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.921035in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.910520in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.900093in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.889755in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.879514in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.869382in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.859381in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.849530in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.839854in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.830373in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.821108in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.812075in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.803289in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.794762in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.786503in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.778524in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.770832in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.763438in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.756352in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.749585in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.743147in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.737045in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.731286in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.725873in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.720803in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.716072in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.711672in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.707591in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.703813in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.700320in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.697088in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.694094in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.691311in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.688710in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.686264in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.683947in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.681737in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.679613in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.677558in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.675559in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.673604in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.671686in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.669798in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.667935in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.666095in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.664276in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.662476in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.660697in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.658939in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.657201in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.655487in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.653797in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.652133in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.650498in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.648895in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.647328in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.645802in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.644321in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.642892in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.641521in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.640214in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.638976in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.637811in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.636722in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.635710in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.634777in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.633923in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.633149in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.632453in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.631837in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.631299in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.630841in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.630461in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.630161in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.629940in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.629795in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.629725in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.629728in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.629797in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.629930in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.630117in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.630352in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.630625in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.630924in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.631238in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.631553in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.631859in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.632143in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.632396in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.632610in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.632780in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.632901in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.632973in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.632996in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.632971in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.632901in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.632791in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.632648in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.632476in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.632283in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.632075in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.631857in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.631634in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.631410in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.631188in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.630969in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.630756in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.630346in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.630149in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.629958in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.629770in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.629586in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.629404in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.629224in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.629044in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.628864in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.628683in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.628501in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.628318in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.628132in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.627945in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.627755in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.627564in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.627369in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.627173in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.626975in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.626774in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.626572in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.626368in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.626162in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.625955in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.625746in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.625536in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.625325in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.625112in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.624899in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.624686in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.624471in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.624256in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.624041in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.623826in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.623610in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.623395in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.623179in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.622964in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.622749in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.622534in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.622320in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.622107in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.621894in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.621470in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.621260in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.621050in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.620842in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.620634in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.620428in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.620223in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.620019in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.619816in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.619615in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.619415in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.619216in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.619019in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.618824in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.618630in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.618437in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.618246in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.618057in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.617869in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.617683in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.617499in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.617316in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.617136in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.616956in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.616779in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.616603in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.616430in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.616258in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.616087in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.615919in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.615752in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.615588in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.615425in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.615264in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.615104in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.614947in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.614791in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.614638in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.614486in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.614336in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.614188in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.614042in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.613897in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.613755in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.613614in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.613475in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.613338in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.613203in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.613069in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.612938in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.612808in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.612680in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.612554in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.612430in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.612308in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.612187in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.612068in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.611951in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.611836in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.611722in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.611610in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.611500in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.611392in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.611285in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.611181in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.611078in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.610976in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.610876in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.610778in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.610587in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.610494in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.610403in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.610313in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.610225in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.610138in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.610053in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.609970in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.609888in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.609807in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.609728in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.609650in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.609574in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.609499in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.609425in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.609353in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.609282in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.609212in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.609143in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.609076in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.609010in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.608944in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.608880in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.608816in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.608754in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.608692in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.608572in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.608512in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.608454in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.608396in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.608339in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.608282in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.608226in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.608171in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.608116in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.608062in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.608008in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.607955in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.607902in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.607849in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.607797in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.607745in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.607694in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.607643in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.607592in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.607542in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.607492in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.607443in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.607394in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.607345in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.607297in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.607249in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.607201in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.607154in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.607107in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.607061in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.607014in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.606969in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.606923in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.606878in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.606834in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.606789in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.606746in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.606702in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.606659in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.606617in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.606574in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.606532in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.606491in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.606450in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.606409in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.606369in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.606330in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.606290in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.606251in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.606213in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.606175in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.606137in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.606100in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.606063in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.606027in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.605991in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.605955in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.605920in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.605886in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.605852in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.605818in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.605784in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.605751in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.605719in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.605687in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.605655in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.605624in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.605593in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.605563in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.605533in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.605503in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.605474in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.605445in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.605417in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.605389in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.605362in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.605334in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.605308in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.605281in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.605255in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.605230in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.605204in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.605180in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.605155in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.605131in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.605107in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.605084in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.605061in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.605038in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.605016in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.604994in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.604972in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.604951in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.604930in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.604910in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.604890in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.604870in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.604850in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.604831in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.604812in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.604793in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.604775in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.604757in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.604739in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.604722in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.604704in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.604688in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.604671in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.604655in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.604639in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.604623in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.604607in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.604592in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.604577in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.604563in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.604548in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.604534in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.604520in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.604506in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.604493in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.604493in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604493in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604178in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604178in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.604178in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.604178in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.604186in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.604194in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.604202in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.604210in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.604218in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.604227in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.604236in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.604245in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.604254in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.604263in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.604273in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.604282in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.604292in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.604302in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.604313in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.604323in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.604334in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.604345in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.604356in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.604367in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.604379in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.604390in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.604402in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.604415in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.604427in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.604440in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.604453in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.604466in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.604479in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.604493in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.604507in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.604521in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.604536in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.604551in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.604566in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.604581in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.604597in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.604613in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.604629in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.604645in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.604662in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.604679in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.604697in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.604714in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.604733in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.604751in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.604770in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.604789in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.604808in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.604828in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.604848in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.604869in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.604889in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.604911in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.604932in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.604954in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.604977in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.604999in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.605022in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.605046in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.605070in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.605094in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.605119in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.605144in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.605169in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.605195in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.605222in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.605248in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.605276in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.605303in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.605331in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.605360in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.605389in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.605418in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.605448in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.605478in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.605509in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.605540in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.605571in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.605603in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.605636in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.605669in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.605702in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.605735in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.605770in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.605804in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.605839in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.605874in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.605910in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.605946in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.605983in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.606020in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.606057in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.606095in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.606132in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.606171in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.606209in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.606248in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.606287in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.606326in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.606366in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.606405in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.606445in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.606485in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.606524in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.606564in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.606604in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.606644in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.606683in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.606723in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.606762in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.606800in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.606839in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.606877in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.606914in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.606951in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.606987in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.607023in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.607057in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.607091in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.607124in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.607155in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.607186in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.607215in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.607242in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.607269in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.607293in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.607316in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.607338in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.607357in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.607375in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.607391in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.607404in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.607416in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.607425in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.607432in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.607437in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.607440in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.607440in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.607438in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.607433in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.607426in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.607416in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.607404in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.607389in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.607371in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.607351in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.607328in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.607302in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.607274in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.607242in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.607208in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.607171in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.607131in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.607088in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.607042in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.606993in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.606941in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.606827in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.606700in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.606631in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.606559in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.606484in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.606404in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.606322in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.606235in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.606145in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.606051in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.605952in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.605850in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.605744in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.605634in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.605519in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.605400in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.605277in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.605149in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.605016in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.604879in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.604738in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.604591in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.604439in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.604283in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.604121in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.603954in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.603782in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.603605in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.603422in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.603233in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.603039in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.602840in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.602634in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.602423in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.602205in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.601982in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.601752in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.601516in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.601274in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.601025in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.600770in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.600240in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.599965in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.599683in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.599394in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.599098in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.598795in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.598484in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.598167in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.597510in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.597171in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.596824in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.596469in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.596107in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.595738in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.595360in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.594975in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.594582in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.594182in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.593773in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.593357in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.592933in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.592501in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.592061in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.591614in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.591158in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.590695in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.590224in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.589745in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.589259in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.588765in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.588263in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.587754in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.587238in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.586715in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.586184in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.585647in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.585103in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.584552in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.583995in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.583432in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.582864in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.582290in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.581711in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.581127in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.580540in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.579949in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.579356in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.578760in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.578164in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.577567in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.576972in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.576378in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.575789in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.575204in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.574626in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.574056in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.573495in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.572944in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.571875in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.571358in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.570850in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.570351in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.569858in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.569367in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.568874in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.568372in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.567855in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.567317in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.566752in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.566152in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.565515in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.564835in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.564112in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.563345in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.562537in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.561689in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.560810in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.559904in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.558983in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.558057in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.557137in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.556235in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.555363in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.554531in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.553746in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.553015in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.552344in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.551733in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.551184in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.550695in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.550263in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.549883in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.549548in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.549252in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.548987in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.548747in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.548525in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.548316in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.548117in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.547927in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.547744in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.547570in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.547405in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.547251in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.547113in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.546993in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.546896in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.546825in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.546785in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.546778in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.546875in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.546982in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.547127in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.547311in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.547530in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.548065in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.548372in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.548699in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.549042in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.549397in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.549763in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.550138in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.550523in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.550922in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.551340in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.551787in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.552272in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.552811in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.553420in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.554120in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.554933in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.555880in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.556985in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.558266in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.559744in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.561433in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.563346in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.565494in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.567884in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.570521in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.573406in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.576540in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.579918in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.583538in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.587394in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.591482in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.595796in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.600332in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.605088in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.610061in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.615248in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.620645in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.626248in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.632050in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.638042in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.644215in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.650559in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.657064in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.663725in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.670536in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.677497in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.684615in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.691901in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.699372in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.707052in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.714975in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.723178in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.731709in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.740622in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.749973in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.759821in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.770223in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.781231in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.792892in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.805243in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.818314in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.832124in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.846684in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.861993in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.878042in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.894808in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.912259in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.930353in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.949039in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.968262in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.987963in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.008077in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.028535in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.049262in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.070173in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.091168in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.112131in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.132931in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.153414in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.173415in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.192758in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.211266in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.228773in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.245128in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.260206in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.273913in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.286185in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.296997in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.306360in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.314327in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.320992in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.326492in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.330999in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.334713in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.337848in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.340612in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.343200in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.345781in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.348489in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.351433in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.354692in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.358322in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.362364in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.366843in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.371773in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.377163in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.383013in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.389321in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.396080in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.403281in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.410912in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.418956in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.427386in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.436166in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.445242in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.454544in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.463979in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.473430in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.482762in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.491823in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.500453in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.508496in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.515807in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.522258in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.527746in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.532195in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.535553in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.537797in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.538929in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.538979in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.538004in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.536084in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.533316in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.529810in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.525678in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.521028in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.515957in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.510549in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.504878in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.499007in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.492992in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.486887in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.480748in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.474631in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.468595in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.462703in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.457018in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.451603in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.446518in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.441818in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.437551in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.433762in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.430484in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.427744in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.425563in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.423951in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.422912in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.422443in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.422539in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.423191in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.424391in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.426135in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.428419in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.431238in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.434581in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.438429in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.442743in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.447462in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.452496in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.457724in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.462990in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.468114in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.472890in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.477109in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.480558in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.483036in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.485341in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.487194in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.489810in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.493074in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.496874in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.501103in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.505662in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.510463in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.515434in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.520517in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.525668in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.530858in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.536068in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.541290in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.546525in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.551786in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.557092in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.562469in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.567949in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.573562in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.579337in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.585296in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.591457in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.597827in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.604410in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.611200in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.618188in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.625362in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.632704in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.640197in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.647819in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.655548in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.663360in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.671229in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.679129in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.687028in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.694892in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.702679in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.710340in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.717810in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.725009in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.731840in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.738184in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.743910in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.748876in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.752942in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.755980in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.757881in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.758563in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.757977in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.756099in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.752940in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.748536in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.742952in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.736277in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.728626in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.720129in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.710931in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.701181in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.691025in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.680598in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.670020in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.659398in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.648822in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.638373in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.628123in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.618142in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.608496in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.599257in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.590496in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.582281in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.574679in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.567741in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.561509in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.556000in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.551212in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.547118in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.543660in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.540748in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.538256in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.536018in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.533830in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.531453in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.528629in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.525095in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.520603in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.514937in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.507921in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.499431in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.489391in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.477772in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.464589in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.449899in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.433796in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.416404in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.397877in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.378386in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.358111in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.337231in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.315917in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.294323in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.272585in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.250821in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.229132in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.207606in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.186323in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.165355in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.144769in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.124633in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.105006in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.085946in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.067501in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{3.049710in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.032603in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{3.016197in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.000497in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.985499in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.971187in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.957537in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.944513in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.932072in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.920162in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.908728in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.897710in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.887050in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.876695in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.866598in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.856719in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.847027in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.837501in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.828127in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.818897in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.809813in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.800883in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.792121in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.783545in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.775175in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.767033in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.759137in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.751506in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.744151in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.737084in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.730313in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.723842in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.717678in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.711823in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.706282in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.701060in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.696163in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.691594in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.687355in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.683449in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.679874in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.676623in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.673689in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.671061in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.668724in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.666659in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.664845in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.663256in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.661865in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.660641in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.659553in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.658571in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.657666in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.656816in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.655998in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.655198in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.654402in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.653603in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.652795in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.651975in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.651145in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.650308in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.649466in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.648626in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.647792in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.646972in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.646169in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.645388in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.644632in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.643903in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.643203in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.642532in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.641890in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.641276in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.640689in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.640126in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.639585in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.639064in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.638560in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.638072in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.637596in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.637133in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.636681in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.636242in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.635815in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.635406in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.635016in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.634652in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.634319in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.634024in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.633773in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.633572in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.633425in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.633335in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.633303in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.633329in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.633410in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.633540in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.633714in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.633921in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.634151in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.634390in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.634626in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.634844in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.635033in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.635181in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.635280in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.635323in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.635306in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.635227in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.635085in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.634883in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.634623in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.634310in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.633949in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.633545in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.633107in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.632638in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.632146in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.631636in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.631112in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.630578in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.630038in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.629495in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.628951in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.628409in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.627869in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.627335in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.626807in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.626286in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.625774in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.625271in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.624778in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.624296in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.623824in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.623363in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.622912in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.622473in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.622045in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.621628in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.621221in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.620825in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.620440in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.620064in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.619699in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.619343in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.618997in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.618660in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.618332in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.618013in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.617702in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.617400in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.617107in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.616821in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.616543in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.616273in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.616010in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.615755in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.615506in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.615265in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.615030in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.614802in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.614580in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.614364in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.614154in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.613950in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.613752in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.613560in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.613373in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.613191in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.613014in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.612843in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.612676in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.612514in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.612357in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.612204in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.612056in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.611912in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.611772in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.611636in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.611504in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.611376in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.611251in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.611130in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.611013in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.610899in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.610788in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.610680in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.610576in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.610474in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.610376in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.610280in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.610187in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.610096in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.610008in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.609923in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.609840in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.609759in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.609680in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.609604in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.609530in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.609457in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.609387in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.609318in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.609251in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.609186in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.609123in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.609061in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.609001in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.608942in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.608885in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.608829in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.608775in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.608721in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.608669in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.608618in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.608569in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.608520in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.608472in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.608425in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.608379in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.608335in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.608291in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.608247in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.608205in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.608163in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.608122in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.608082in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.608042in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.608003in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.607964in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.607926in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.607889in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.607852in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.607815in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.607779in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.607743in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.607707in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.607672in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.607637in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.607602in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.607568in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.607534in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.607499in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.607465in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.607432in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.607364in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.607330in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.607297in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.607263in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.607230in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.607196in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.607162in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.607129in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.607095in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.607061in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.607028in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.606994in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.606926in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.606892in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.606858in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.606824in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.606790in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.606756in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.606722in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.606688in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.606654in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.606620in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.606586in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.606553in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.606519in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.606485in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.606451in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.606418in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.606384in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.606351in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.606318in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.606285in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.606252in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.606219in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.606186in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.606154in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.606122in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.606090in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.606058in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.606026in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.605995in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.605963in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.605932in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.605901in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.605871in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.605841in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.605811in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.605781in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.605751in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.605722in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.605693in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.605664in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.605636in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.605608in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.605580in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.605552in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.605525in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.605498in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.605471in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.605444in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.605418in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.605392in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.605367in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.605342in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.605317in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.605292in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.605267in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.605243in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.605220in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.605196in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.605173in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.605150in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.605128in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.605105in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.605083in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.605062in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.605040in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.605019in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.604998in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.604978in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.604957in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.604937in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.604918in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.604898in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.604879in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.604860in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.604842in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.604824in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.604806in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.604788in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.604770in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.604753in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.604736in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.604720in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.604703in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.604687in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.604671in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.604655in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.604640in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.604625in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.604610in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.604595in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.604581in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.604566in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.604552in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.604539in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.604525in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.604512in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.604499in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.604486in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.604473in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.604461in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.604448in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.604436in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.604413in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.604401in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.604390in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.604379in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.604368in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.604358in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.604347in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.604337in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.604327in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.604317in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.604307in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.604297in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.604288in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.604279in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.604270in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.604261in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.604252in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.604243in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.604235in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.604227in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.604218in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.604210in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.604203in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.604203in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604203in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603508in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603508in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.603508in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.603508in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.603502in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.603496in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.603489in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.603483in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.603476in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.603469in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.603462in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.603455in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.603448in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.603441in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.603433in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.603426in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.603418in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.603410in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.603402in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.603394in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.603386in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.603377in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.603369in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.603360in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.603351in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.603342in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.603333in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.603323in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.603314in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.603304in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.603294in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.603284in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.603274in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.603263in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.603253in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.603242in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.603231in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.603219in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.603208in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.603196in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.603185in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.603173in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.603148in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.603135in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.603122in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.603109in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.603096in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.603082in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.603069in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.603055in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.603040in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.603026in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.603011in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.602996in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.602981in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.602966in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.602950in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.602934in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.602918in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.602902in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.602885in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.602868in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.602851in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.602833in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.602816in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.602798in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.602779in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.602761in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.602742in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.602723in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.602703in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.602684in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.602664in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.602643in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.602623in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.602602in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.602581in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.602559in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.602538in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.602516in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.602493in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.602471in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.602448in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.602424in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.602401in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.602377in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.602353in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.602328in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.602303in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.602278in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.602253in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.602227in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.602201in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.602175in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.602148in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.602121in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.602094in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.602066in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.602038in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.602010in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.601982in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.601953in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.601924in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.601894in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.601865in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.601834in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.601804in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.601774in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.601743in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.601711in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.601680in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.601648in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.601616in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.601584in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.601551in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.601518in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.601485in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.601452in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.601418in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.601384in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.601350in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.601315in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.601280in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.601245in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.601210in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.601174in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.601138in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.601102in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.601066in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.601029in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.600992in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.600955in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.600918in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.600880in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.600842in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.600804in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.600765in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.600726in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.600687in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.600647in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.600607in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.600567in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.600526in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.600485in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.600443in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.600401in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.600359in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.600316in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.600272in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.600228in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.600184in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.600138in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.600093in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.600047in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.599952in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.599904in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.599855in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.599806in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.599755in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.599705in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.599653in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.599600in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.599547in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.599493in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.599382in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.599325in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.599268in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.599209in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.599150in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.599089in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.599028in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.598965in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.598837in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.598771in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.598704in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.598637in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.598567in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.598497in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.598426in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.598353in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.598279in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.598204in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.598128in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.598050in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.597971in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.597890in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.597809in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.597725in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.597641in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.597555in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.597379in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.597289in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.597197in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.597104in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.597009in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.596913in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.596716in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.596616in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.596514in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.596410in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.596306in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.596199in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.596091in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.595982in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.595871in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.595759in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.595646in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.595531in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.595416in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.595298in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.595180in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.595060in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.594940in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.594818in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.594695in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.594572in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.594447in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.594322in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.594196in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.594069in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.593942in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.593814in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.593686in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.593558in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.593430in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.593302in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.593174in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.593046in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.592918in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.592792in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.592540in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.592416in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.592294in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.592172in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.592053in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.591935in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.591819in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.591706in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.591595in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.591487in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.591382in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.591281in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.591183in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.591089in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.590999in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.590914in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.590834in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.590759in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.590690in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.590627in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.590570in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.590520in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.590477in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.590441in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.590413in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.590392in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.590378in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.590372in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.590371in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.590376in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.590384in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.590392in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.590399in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.590398in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.590386in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.590355in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.590300in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.590211in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.590081in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.589903in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.589667in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.589368in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.589001in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.588561in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.588045in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.587454in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.586787in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.586048in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.585240in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.584371in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.583448in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.582480in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.581477in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.580448in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.579400in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.578343in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.577281in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.576221in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.575168in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.574124in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.573094in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.572081in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.571087in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.570115in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.569169in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.568249in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.567359in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.566499in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.565673in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.564880in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.564121in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.563397in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.562706in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.562047in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.561419in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.560816in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.560237in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.559675in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.559127in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.558589in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.558056in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.557524in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.556991in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.556453in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.555908in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.555354in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.554788in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.554207in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.553610in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.552993in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.552355in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.551695in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.551012in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.550307in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.549583in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.548844in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.548097in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.547349in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.546612in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.545901in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.545232in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.544626in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.544106in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.543696in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.543423in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.543312in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.543385in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.543664in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.544167in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.544910in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.545904in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.547161in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.548685in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.550480in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.552547in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.554884in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.557488in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.560353in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.563474in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.566846in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.570464in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.574325in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.578423in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.582753in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.587308in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.592079in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.597054in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.602217in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.607551in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.613039in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.618662in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.624405in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.630256in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.636210in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.642265in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.648428in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.654715in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.661147in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.667755in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.674580in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.681669in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.689077in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.696866in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.705097in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.713831in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.723123in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.733023in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.743570in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.754794in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.766716in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.779345in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.792680in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.806709in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.821406in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.836737in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.852654in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.869106in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.886032in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.903369in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{2.921047in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{2.938995in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{2.957132in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{2.975367in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{2.993593in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.011687in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.029503in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.046876in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.063625in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.079553in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.094466in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.108174in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.120506in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.131318in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.140497in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.147967in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.153689in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.157670in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.159960in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.160657in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.159907in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.157900in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.154855in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.151009in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.146601in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.141852in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.136957in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.132081in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.127356in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.122888in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.118762in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.115045in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.111793in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.109054in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.106869in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.105277in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.104310in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.104000in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.104375in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.105455in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.107256in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.109787in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.113042in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.117004in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.121637in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.126886in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.132679in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.138922in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.145511in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.152330in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.159269in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.166224in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.173102in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.179832in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.186357in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.192635in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.198642in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.204365in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.209803in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.214965in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.219869in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.224541in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.229012in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.233316in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.237487in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.241560in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.245568in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.249546in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.253530in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.257558in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.261674in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.265929in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.270379in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.275086in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.280118in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.285540in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.291416in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.297801in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.304735in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.312247in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.320344in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.329016in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.338230in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.347927in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.358027in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.368420in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.378977in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.389550in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.399984in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.410126in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.419836in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.428991in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.437496in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.445278in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.452294in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.458522in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.463962in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.468636in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.472579in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.475843in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.478485in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.480568in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.482149in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.483281in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.484008in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.485480in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.487564in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.490443in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.493937in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.497861in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.502034in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.506285in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.510466in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.514462in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.518191in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.521609in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.524704in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.527502in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.530051in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.532425in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.534712in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.537009in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.539410in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.542003in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.544858in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.548028in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.551548in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.555433in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.559686in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.564300in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.569260in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.574549in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.580147in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.586034in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.592189in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.598590in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.605213in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.612031in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.619017in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.626136in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.633352in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.640623in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.647902in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.655135in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.662258in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.669197in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.675864in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.682160in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.687976in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.693199in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.697719in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.701439in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.704277in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.706179in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.707109in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.707060in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.706046in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.704103in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.701284in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.697662in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.688363in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.676993in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.670784in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.664348in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.657763in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.651099in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.644413in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.637759in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.631187in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.624745in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.618486in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.612465in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.606738in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.601364in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.596397in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.591882in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.587852in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.584324in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.581294in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.578735in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.576593in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.574783in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.573184in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.571638in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.569947in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.567884in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.565198in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.561638in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.556967in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.550979in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.543512in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.534453in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.523739in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.511356in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.497335in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.481750in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.464715in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.446375in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.426909in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.406510in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.385382in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.363728in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.341735in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.319571in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.297382in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.275292in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.253402in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.231797in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.210549in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.189719in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.169360in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.149519in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.130238in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.111550in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.093485in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{3.076061in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.059291in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{3.043178in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.027717in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{3.012896in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.998694in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.985083in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.972027in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.959481in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.947394in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.935711in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.924373in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.913326in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.902517in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.891901in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.881442in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.871113in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.860895in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.850778in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.840763in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.830857in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.821076in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.811440in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.801978in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.792719in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.783693in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.774928in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.766447in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.758271in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.750416in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.735711in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.728877in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.722394in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.716269in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.710503in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.705098in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.700056in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.695376in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.691052in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.687079in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.683446in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.680141in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.677147in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.674446in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.672014in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.669826in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.667852in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.666059in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.664413in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.662879in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.661424in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.660015in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.658628in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.657240in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.655836in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.654403in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.652936in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.651433in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.649896in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.648332in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.646751in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.645164in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.643585in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.642028in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.640506in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.639031in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.637611in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.636254in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.634965in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.633746in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.632598in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.631522in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.630514in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.629572in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.628692in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.627869in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.627099in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.626376in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.625697in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.625057in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.624454in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.623885in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.623347in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.622842in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.621927in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.621520in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.621150in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.620818in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.620528in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.620282in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.620080in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.619924in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.619812in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.619744in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.619717in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.619728in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.619771in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.619840in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.619927in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.620025in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.620124in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.620216in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.620292in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.620347in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.620375in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.620371in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.620334in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.620264in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.620160in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.620027in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.619868in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.619688in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.619494in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.619293in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.619091in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.618896in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.618713in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.618547in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.618401in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.618278in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.618177in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.618100in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.618046in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.618013in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.617998in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.617999in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.618014in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.618039in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.618071in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.618109in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.618148in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.618188in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.618227in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.618262in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.618293in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.618319in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.618339in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.618353in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.618360in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.618361in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.618355in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.618342in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.618322in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.618296in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.618264in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.618181in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.618132in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.618077in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.618017in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.617952in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.617883in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.617810in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.617733in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.617652in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.617569in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.617482in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.617392in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.617300in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.617205in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.617109in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.617010in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.616910in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.616809in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.616706in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.616602in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.616497in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.616392in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.616286in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.616179in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.616072in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.615965in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.615858in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.615751in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.615644in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.615537in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.615431in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.615325in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.615220in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.615115in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.615011in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.614908in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.614805in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.614704in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.614603in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.614503in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.614404in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.614306in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.614209in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.614113in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.614018in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.613924in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.613831in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.613740in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.613649in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.613559in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.613471in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.613383in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.613297in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.613211in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.613127in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.613044in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.612962in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.612880in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.612800in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.612721in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.612642in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.612565in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.612413in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.612338in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.612264in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.612191in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.612118in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.612046in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.611976in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.611905in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.611836in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.611767in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.611699in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.611631in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.611564in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.611432in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.611367in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.611302in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.611238in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.611174in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.611110in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.611047in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.610984in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.610922in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.610860in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.610798in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.610737in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.610676in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.610615in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.610554in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.610493in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.610433in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.610372in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.610312in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.610252in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.610192in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.610132in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.610072in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.610011in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.609951in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.609891in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.609831in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.609770in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.609710in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.609649in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.609589in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.609528in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.609467in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.609407in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.609346in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.609285in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.609224in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.609163in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.609102in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.609041in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.608980in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.608919in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.608858in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.608798in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.608737in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.608676in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.608616in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.608555in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.608495in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.608435in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.608375in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.608316in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.608257in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.608197in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.608139in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.608022in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.607964in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.607906in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.607849in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.607792in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.607736in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.607680in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.607624in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.607569in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.607514in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.607459in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.607406in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.607352in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.607299in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.607246in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.607194in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.607143in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.607092in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.607041in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.606991in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.606941in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.606892in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.606844in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.606795in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.606748in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.606701in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.606654in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.606609in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.606563in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.606518in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.606474in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.606430in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.606387in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.606344in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.606302in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.606260in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.606219in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.606179in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.606139in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.606099in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.606060in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.606022in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.605984in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.605946in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.605909in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.605873in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.605837in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.605802in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.605767in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.605732in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.605699in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.605665in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.605632in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.605600in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.605568in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.605537in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.605506in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.605475in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.605445in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.605416in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.605387in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.605358in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.605330in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.605302in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.605275in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.605248in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.605221in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.605195in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.605170in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.605145in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.605120in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.605096in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.605072in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.605048in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.605025in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.605002in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.604980in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.604958in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.604936in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.604915in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.604894in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.604873in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.604853in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.604833in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.604814in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.604794in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.604776in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.604757in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.604739in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.604721in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.604703in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.604686in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.604669in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.604653in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.604636in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.604620in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.604604in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.604589in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.604574in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.604559in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.604544in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.604530in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.604516in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.604502in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.604488in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.604488in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604488in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603510in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603510in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.603510in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.603510in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.603504in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.603498in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.603492in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.603486in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.603479in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.603473in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.603466in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.603460in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.603453in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.603446in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.603439in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.603432in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.603425in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.603418in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.603410in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.603403in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.603395in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.603387in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.603379in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.603371in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.603363in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.603355in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.603346in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.603338in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.603329in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.603320in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.603311in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.603302in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.603293in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.603283in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.603273in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.603264in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.603254in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.603244in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.603234in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.603223in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.603213in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.603202in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.603191in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.603180in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.603169in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.603158in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.603147in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.603135in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.603123in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.603111in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.603099in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.603087in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.603075in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.603062in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.603050in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.603037in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.603024in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.603010in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.602997in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.602984in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.602970in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.602956in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.602942in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.602928in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.602913in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.602899in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.602884in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.602870in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.602855in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.602839in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.602824in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.602809in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.602793in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.602777in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.602761in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.602745in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.602729in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.602713in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.602696in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.602680in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.602663in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.602646in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.602629in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.602612in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.602595in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.602578in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.602560in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.602543in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.602525in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.602507in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.602490in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.602472in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.602454in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.602436in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.602418in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.602400in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.602381in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.602363in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.602345in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.602309in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.602290in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.602272in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.602254in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.602235in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.602217in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.602199in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.602181in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.602163in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.602145in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.602127in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.602109in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.602074in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.602057in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.602040in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.602022in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.602005in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.601989in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.601972in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.601956in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.601939in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.601923in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.601908in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.601892in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.601877in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.601862in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.601847in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.601832in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.601818in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.601804in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.601790in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.601776in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.601763in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.601750in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.601737in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.601724in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.601712in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.601699in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.601687in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.601675in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.601663in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.601652in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.601640in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.601628in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.601617in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.601605in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.601593in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.601582in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.601558in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.601546in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.601534in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.601521in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.601509in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.601496in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.601482in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.601468in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.601454in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.601439in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.601424in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.601408in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.601392in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.601375in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.601357in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.601338in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.601319in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.601299in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.601277in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.601255in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.601232in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.601208in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.601183in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.601156in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.601128in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.601099in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.601069in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.601037in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.601003in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.600968in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.600932in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.600893in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.600853in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.600811in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.600767in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.600721in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.600672in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.600622in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.600570in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.600515in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.600457in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.600398in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.600335in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.600270in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.600203in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.600132in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.600059in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.599983in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.599904in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.599822in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.599736in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.599648in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.599556in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.599461in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.599362in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.599260in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.599154in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.599045in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.598932in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.598816in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.598695in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.598571in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.598443in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.598311in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.598175in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.598035in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.597891in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.597743in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.597591in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.597434in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.597274in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.597109in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.596940in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.596767in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.596590in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.596408in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.596223in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.596032in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.595838in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.595640in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.595437in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.595230in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.595019in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.594804in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.594585in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.594362in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.594135in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.593903in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.593668in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.593429in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.593187in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.592940in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.592691in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.592437in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.592181in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.591921in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.591658in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.591392in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.591123in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.590852in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.590578in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.590303in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.590026in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.589748in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.589469in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.589190in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.588912in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.588636in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.588363in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.588093in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.587828in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.587569in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.587318in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.587075in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.586842in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.586620in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.586408in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.586207in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.586016in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.585833in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.585478in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.585298in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.585107in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.584900in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.584669in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.584406in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.584106in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.583762in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.583370in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.582928in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.582435in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.581891in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.581299in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.580665in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.579993in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.579294in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.578575in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.577850in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.577127in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.576418in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.575732in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.575077in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.574458in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.573880in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.573345in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.572854in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.572406in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.571999in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.571630in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.571293in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.570984in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.570697in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.570428in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.570174in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.569930in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.569697in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.569475in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.569264in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.569068in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.568888in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.568731in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.568600in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.568500in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.568439in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.568421in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.568450in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.568532in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.568667in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.568858in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.569104in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.569403in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.569750in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.570139in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.570561in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.571007in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.571466in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.571924in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.572370in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.572794in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.573188in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.573545in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.573864in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.574146in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.574396in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.574624in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.574844in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.575075in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.575338in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.575661in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.576073in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.576603in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.577280in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.578133in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.579183in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.580452in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.581956in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.583709in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.585719in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.587993in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.590538in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.593353in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.596442in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.599802in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.603432in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.607333in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.611502in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.615938in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.620641in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.625608in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.630835in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.636316in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.642040in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.647992in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.654154in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.660505in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.667019in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.673675in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.680449in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.687324in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.694288in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.701337in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.708474in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.715708in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.723059in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.730556in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.738236in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.746146in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.754340in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.762877in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.771820in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.781229in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.791160in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.801661in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.812773in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.824527in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.836942in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.850028in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.863785in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.878201in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.893252in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.908906in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.925119in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.941843in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.959024in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.976604in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{2.994523in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.012717in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.031117in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.049644in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.068207in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.086701in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.105006in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.122981in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.140473in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.157323in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.173366in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.188447in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.202427in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.215190in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.226647in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.236739in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.245442in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.252770in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.258775in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.263549in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.267229in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.269984in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.272012in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.273526in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.274735in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.275836in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.276998in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.278364in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.280046in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.282130in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.284679in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.287739in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.291342in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.295506in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.300241in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.305549in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.311423in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.317855in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.324826in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.332316in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.340295in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.348722in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.357544in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.366690in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.385557in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.395026in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.404311in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.413243in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.421644in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.429346in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.436197in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.442070in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.446868in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.450524in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.453002in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.454297in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.454435in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.453472in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.451492in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.448604in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.444937in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.440631in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.435825in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.430652in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.425229in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.419660in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.414030in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.408415in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.402881in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.397492in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.392311in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.387408in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.382855in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.378728in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.375106in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.372066in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.369679in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.368005in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.367090in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.366962in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.367633in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.369092in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.371306in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.374224in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.377773in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.381873in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.386434in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.391376in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.396629in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.402144in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.407889in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.413850in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.420018in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.426381in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.432918in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.439584in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.446310in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.452990in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.459489in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.465640in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.471254in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.476131in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.480069in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.482873in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.485699in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.488235in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.491820in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.496303in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.501529in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.507347in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.513614in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.520198in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.526988in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.533892in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.540840in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.547785in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.554699in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.561577in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.568433in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.575300in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.582226in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.589273in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.596508in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.603999in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.611807in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.619979in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.628551in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.637541in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.646949in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.656765in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.666960in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.677495in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.688317in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.699361in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.710555in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.721821in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.733077in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.744245in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.755253in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.766034in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.776529in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.786682in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.796443in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.805755in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.814560in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.822792in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.830372in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.837216in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.843237in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.848349in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.852477in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.855565in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.857575in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.858499in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.858351in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.857173in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.855034in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.852025in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.848261in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.843875in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.839013in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.833824in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.828455in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.823039in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.817691in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.812505in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.807552in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.802886in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.798544in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.794550in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.790920in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.787661in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.784776in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.782262in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.780111in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.778311in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.776845in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.775690in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.774816in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.774183in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.773741in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.773420in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.773131in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.772756in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.772148in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.771125in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.769479in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.766984in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.763411in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.758548in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.752209in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.744251in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.734575in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.723130in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.709911in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.694952in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.678330in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.660154in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.640568in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.619739in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.597853in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.575105in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.551687in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.527782in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.503555in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.479154in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.454706in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.430324in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.406105in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.382139in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.358512in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.335303in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.312592in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.290455in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.268963in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.248181in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{3.228162in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.208948in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{3.190567in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.173037in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{3.156360in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{3.140526in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{3.125513in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{3.111287in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{3.097798in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{3.084988in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{3.072788in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{3.061126in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{3.049925in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{3.039113in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{3.028624in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{3.018398in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{3.008387in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.998552in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.988863in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.979298in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.969844in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.960496in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.951254in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.942124in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.933115in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.924239in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.915508in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.906935in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.898529in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.890303in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.882266in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.874429in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.866804in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.859406in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.852251in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.845358in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.838749in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.832442in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.826459in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.820813in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.815516in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.810573in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.805986in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.801747in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.797845in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.794263in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.790978in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.787961in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.785180in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.782597in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.780175in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.777876in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.775664in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.773509in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.771384in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.769270in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.767150in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.765014in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.762855in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.760673in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.758469in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.756248in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.754017in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.751785in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.749562in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.747358in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.745180in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.743037in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.740935in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.738879in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.736873in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.734919in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.733018in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.731173in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.729384in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.727651in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.725974in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.724352in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.722784in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.721269in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.719807in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.718395in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.717033in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.715721in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.714457in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.713241in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.712074in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.710956in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.709889in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.708873in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.707910in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.706999in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.706141in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.705336in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.704580in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.703871in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.703204in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.702575in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.701975in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.701395in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.700824in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.700252in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.699665in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.699052in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.698403in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.697707in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.696152in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.695286in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.694360in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.693375in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.692337in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.691250in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.690123in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.688963in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.687781in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.686587in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.685388in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.684194in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.683012in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.681846in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.680701in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.679579in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.678482in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.677411in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.676365in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.675344in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.674347in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.673373in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.672419in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.671484in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.670566in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.669665in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.668778in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.667905in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.667044in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.666195in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.665357in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.664529in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.663711in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.662903in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.662104in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.661314in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.660533in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.659761in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.658997in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.658243in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.657497in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.656759in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.656031in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.655310in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.654599in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.653896in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.653201in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.652515in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.651838in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.651169in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.650508in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.649857in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.649213in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.648579in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.647952in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.647335in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.646725in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.646124in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.645532in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.644948in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.644372in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.643804in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.643245in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.642694in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.642151in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.641616in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.641089in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.640570in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.640059in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.639556in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.639061in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.638573in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.638093in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.637621in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.637156in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.636698in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.636248in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.635806in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.635370in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.634941in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.634520in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.634105in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.633698in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.633297in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.632902in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.632515in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.632133in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.631758in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.631390in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.631027in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.630671in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.630321in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.629976in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.629637in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.629304in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.628977in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.628655in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.628339in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.628028in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.627722in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.627421in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.627125in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.626834in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.626548in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.626266in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.625989in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.625717in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.625449in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.625186in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.624926in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.624420in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.624172in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.623929in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.623689in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.623453in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.623221in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.622992in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.622766in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.622544in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.622325in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.622109in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.621895in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.621685in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.621478in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.621273in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.621072in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.620872in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.620675in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.620481in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.620288in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.620098in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.619910in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.619724in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.619540in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.619358in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.619177in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.618998in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.618821in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.618645in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.618470in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.618297in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.618125in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.617954in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.617785in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.617616in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.617449in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.617282in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.617117in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.616953in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.616789in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.616627in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.616465in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.616304in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.616144in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.615985in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.615827in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.615670in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.615514in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.615359in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.615204in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.615051in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.614898in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.614747in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.614596in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.614447in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.614298in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.614151in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.614005in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.613860in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.613716in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.613573in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.613431in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.613290in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.613151in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.613013in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.612876in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.612740in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.612606in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.612472in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.612341in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.612210in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.612081in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.611953in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.611826in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.611701in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.611577in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.611454in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.611333in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.611213in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.611094in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.610977in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.610861in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.610746in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.610633in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.610521in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.610411in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.610302in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.610194in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.610088in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.609983in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.609879in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.609777in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.609676in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.609577in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.609479in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.609382in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.609286in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.609192in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.609099in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.609007in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.608917in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.608828in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.608740in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.608654in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.608569in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.608485in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.608402in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.608320in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.608240in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.608161in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.608083in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.608006in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.607931in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.607856in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.607783in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.607711in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.607640in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.607570in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.607502in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.607434in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.607368in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.607302in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.607238in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.607174in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.607112in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.607051in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.606990in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.606931in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.606873in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.606815in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.606759in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.606703in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.606649in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.606595in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.606543in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.606491in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.606440in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.606390in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.606341in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.606292in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.606245in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.606198in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.606152in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.606063in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.606020in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.605977in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.605935in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.605894in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.605853in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.605814in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.605775in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.605736in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.605699in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.605662in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.605625in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.605590in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.605555in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.605520in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.605487in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.605454in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.605421in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.605389in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.605358in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.605327in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.605297in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.605267in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.605238in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.605238in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.605238in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.603787in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.603787in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.603787in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.603787in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.603788in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.603788in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.603788in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.603789in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.603789in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.603790in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.603790in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.603791in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.603791in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.603792in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.603793in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.603793in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.603795in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.603796in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.603797in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.603798in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.603799in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.603800in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.603801in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.603802in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.603803in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.603805in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.603806in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.603807in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.603809in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.603811in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.603812in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.603814in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.603816in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.603818in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.603820in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.603822in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.603824in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.603826in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.603828in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.603831in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.603833in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.603836in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.603839in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.603842in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.603845in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.603848in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.603851in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.603854in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.603858in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.603861in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.603865in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.603869in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.603873in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.603877in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.603882in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.603886in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.603891in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.603895in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.603900in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.603906in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.603911in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.603916in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.603922in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.603928in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.603934in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.603940in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.603946in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.603953in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.603960in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.603967in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.603974in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.603981in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.603989in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.603997in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.604005in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.604013in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.604021in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.604030in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.604039in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.604048in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.604057in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.604067in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.604077in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.604087in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.604097in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.604107in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.604118in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.604129in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.604140in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.604151in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.604162in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.604174in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.604186in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.604197in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.604210in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.604222in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.604234in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.604246in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.604259in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.604272in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.604284in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.604297in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.604309in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.604322in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.604335in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.604347in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.604360in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.604372in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.604384in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.604396in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.604407in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.604419in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.604430in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.604440in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.604451in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.604460in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.604469in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.604478in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.604486in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.604493in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.604500in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.604505in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.604510in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.604514in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.604517in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.604519in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.604520in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.604519in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.604518in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.604515in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.604510in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.604505in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.604497in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.604488in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.604478in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.604465in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.604451in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.604435in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.604417in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.604397in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.604374in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.604350in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.604323in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.604293in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.604261in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.604227in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.604189in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.604149in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.604106in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.604060in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.604011in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.603959in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.603904in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.603845in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.603783in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.603717in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.603647in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.603574in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.603497in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.603416in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.603331in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.603242in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.603148in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.603050in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.602948in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.602842in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.602730in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.602615in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.602494in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.602369in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.602238in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.602103in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.601963in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.601817in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.601667in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.601511in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.601350in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.601183in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.601011in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.600834in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.600651in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.600462in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.600268in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.600069in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.599863in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.599652in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.599436in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.599214in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.598986in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.598752in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.598513in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.598268in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.598018in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.597762in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.597500in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.597234in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.596961in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.596684in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.596401in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.596113in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.595820in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.595523in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.595220in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.594913in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.594602in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.594286in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.593967in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.593643in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.593316in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.592985in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.592651in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.592315in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.591976in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.591634in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.591291in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.590947in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.590601in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.590254in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.589908in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.589562in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.589216in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.588873in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.588531in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.588192in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.587857in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.587527in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.587203in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.586885in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.586576in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.586276in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.585987in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.585710in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.585449in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.585204in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.584977in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.584771in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.584587in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.584427in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.584292in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.584182in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.584098in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.584040in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.584004in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.583989in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.583991in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.584005in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.584023in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.584040in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.584047in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.584036in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.584002in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.583938in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.583840in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.583705in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.583532in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.583322in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.583078in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.582804in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.582507in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.582195in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.581878in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.581565in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.581268in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.580997in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.580760in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.580565in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.580418in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.580322in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.580280in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.580292in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.580357in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.580473in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.580637in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.580843in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.581087in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.581364in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.581668in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.581997in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.582346in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.582716in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.583106in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.583516in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.583950in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.584409in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.584899in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.585424in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.585989in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.586599in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.587260in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.587977in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.588754in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.589592in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.590494in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.591460in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.592487in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.593572in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.594710in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.595891in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.597108in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.598349in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.599602in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.600856in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.602102in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.603331in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.604538in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.605722in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.608033in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.609177in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.610332in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.611520in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.612764in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.614095in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.615545in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.617147in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.618937in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.620944in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.623198in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.625724in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.628542in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.631672in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.635128in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.638921in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.643059in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.647549in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.652394in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.657595in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.663153in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.669067in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.675336in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.681960in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.688939in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.696270in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.703952in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.711977in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.720339in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.729025in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.738018in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.747300in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.756848in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.766640in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.776655in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.786874in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.797283in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.807874in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.818644in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.829596in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.840740in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.852096in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.863691in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.875560in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.887747in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.900303in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.913283in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.926744in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.940740in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.955322in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.970533in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.986410in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{3.002980in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.020261in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{3.038258in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.056967in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.076371in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.096440in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.117135in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.138407in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.160200in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.182454in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.205102in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.228073in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.251287in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.274653in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.298062in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.321389in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.344486in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.367182in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.389289in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.410610in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.430941in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.450092in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.467890in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.484192in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.498891in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.511917in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.523247in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.532903in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.540960in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.547544in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.552838in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.557067in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.560494in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.563399in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.566055in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.568714in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.571593in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.574860in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.578643in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.583020in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.588033in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.593686in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.599948in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.606759in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.614036in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.621675in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.629561in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.637576in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.645605in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.653540in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.661280in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.668732in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.675804in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.682407in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.688446in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.693823in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.698436in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.702181in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.704958in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.706672in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.707245in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.706611in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.704730in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.701578in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.697158in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.691494in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.684635in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.676661in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.667678in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.657823in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.647260in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.636176in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.624768in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.613233in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.601757in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.590506in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.579620in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.569212in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.559371in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.550160in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.541619in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.533768in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.526609in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.520126in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.514293in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.509074in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.504433in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.500334in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.496748in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.493651in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.491023in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.488845in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.487097in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.485753in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.484780in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.484133in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.483761in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.483605in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.483605in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.483704in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.483853in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.484015in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.484162in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.484282in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.484368in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.484422in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.484449in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.484456in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.484451in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.484439in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.484425in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.484410in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.484395in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.484380in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.484368in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.485692in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.488983in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.492746in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.497970in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.505850in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.516355in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.529160in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.549013in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.585281in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.593016in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.597744in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.598537in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.597275in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.594870in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.586697in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.574445in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.558976in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.532326in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.496334in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.472307in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.458480in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.446716in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.437205in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.430015in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.425008in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.420521in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.416509in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.411377in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.407382in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.402167in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.395583in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.387520in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.377921in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.366770in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.354092in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.324446in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.289887in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.251708in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.170022in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.088387in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.030591in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.994661in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.961286in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.930712in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.903006in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.878062in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.855611in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.825698in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.798874in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.765790in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.734723in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.706084in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.686803in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.669723in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.654995in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.642759in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.633101in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.625925in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.620879in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.616399in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.601291in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.597677in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.595799in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.596110in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.598856in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.603212in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.603745in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.603967in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.607037in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.606479in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.604149in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.604149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.485915in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.488430in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.491233in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.496388in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.504272in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.514809in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.527747in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.542728in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.584868in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.592060in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.595843in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.595444in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.590562in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.581398in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.568638in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.545233in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.512709in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.498058in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.485200in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.474416in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.465881in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.459693in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.455828in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.454078in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.454261in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.454610in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.452225in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.449561in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.445653in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.440351in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.433550in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.425190in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.415257in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.403774in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.376446in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.344089in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.307963in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.249711in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.131717in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.076738in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.042786in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.011432in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.982860in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.957062in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.933852in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.884547in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.850174in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.809723in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.779273in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.758243in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.739194in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.707715in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.695469in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.685521in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.677623in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.669435in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.652583in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.640247in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.633469in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.628276in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.625208in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.624459in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.625423in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.616035in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.614639in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.610717in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.605475in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604606in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.482217in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.477568in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.470849in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.457815in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.442349in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.398939in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.390332in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.383581in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.378889in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.376295in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.375738in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.377102in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.380238in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.387811in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.401444in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.411529in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.416314in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.418282in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.416658in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.411119in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.401825in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.389401in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.367206in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.337195in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.324056in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.312860in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.303913in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.297453in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.293659in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.292578in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.294030in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.299726in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.306091in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.307669in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.306888in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.304763in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.301125in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.295854in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.288879in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.280180in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.269781in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.257748in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.229221in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.195780in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.158896in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.080395in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.002350in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.947425in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.913522in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.882237in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.853760in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.828088in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.805042in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.784280in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.756398in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.722919in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.684173in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.655687in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.636569in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.619830in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.605631in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.594027in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.585018in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.578487in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.574142in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.570893in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.568351in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.566312in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.567338in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.571234in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.577394in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.592733in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.594876in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.599389in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.609402in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.612553in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.613776in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.612926in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.608086in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.605410in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604959in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.486398in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.490503in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.515063in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.519962in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.525275in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.532185in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.538730in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.546915in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.556734in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.574432in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.595330in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.655074in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.665649in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.669437in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.672076in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.673498in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.673667in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.672581in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.670273in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.662270in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.650495in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.636117in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.574399in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.561388in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.550175in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.541046in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.534155in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.529423in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.525371in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.521806in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.516931in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.513037in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.507899in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.501361in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.493314in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.483695in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.472488in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.459716in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.429771in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.394767in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.356002in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.293900in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.168947in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.110919in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.075082in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.041949in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.011692in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.984294in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.959554in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.937108in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.906657in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.869541in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.825784in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.792938in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.770389in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.750116in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.732310in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.717051in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.704364in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.694147in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.686111in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.677900in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.663098in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.647816in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.639475in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.631339in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.627019in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.625535in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.623328in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.616166in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.613201in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.610675in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.606314in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.604415in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604216in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.485689in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.489254in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.495626in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.505174in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.517719in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.532599in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.565555in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.608665in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.636302in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.670174in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.679219in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.685407in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.687767in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.687314in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.685728in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.679200in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.668562in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.654624in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.629988in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.587827in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.565564in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.552726in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.541750in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.532762in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.525734in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.518191in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.509231in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.501834in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.496611in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.490109in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.482177in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.472712in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.461658in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.449002in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.419042in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.383511in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.343572in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.278536in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.123844in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.062644in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.024924in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.990114in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.958392in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.929742in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.903963in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.880686in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.849369in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.820872in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.785314in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.751798in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.720877in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.699925in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.681157in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.664752in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.650904in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.639709in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.631040in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.624514in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.618110in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.609598in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.599504in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.593733in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.590837in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.590212in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.591838in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.600578in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.605663in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.608627in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.609832in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.609089in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604335in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.485979in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.489549in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.488981in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.485140in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.478538in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.466612in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.462377in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.461462in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.462869in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.466869in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.483598in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.484372in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.482891in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.478603in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.471228in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.460819in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.447773in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.424927in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.393512in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.372815in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.361258in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.351784in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.344575in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.337381in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.337237in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.340054in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.343154in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.342501in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.340630in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.337448in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.332796in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.326560in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.318679in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.309134in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.297953in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.285202in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.255435in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.221005in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.163802in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.025693in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.970871in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.937105in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.905974in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.877645in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.852105in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.829172in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.808514in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.780815in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.755717in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.724577in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.695548in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.675608in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.657754in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.642262in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.629274in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.618918in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.611264in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.606194in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.601901in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.600181in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.601382in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.604251in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.612227in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.611512in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.605356in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.603858in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603855in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.482595in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.478388in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.470676in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.462922in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.461315in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.461427in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.463660in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.468175in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.474913in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.483647in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.499720in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.524519in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.555845in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.566457in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.574605in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.579356in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.580055in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.576457in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.568740in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.557483in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.543598in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.512226in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.481751in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.461944in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.450803in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.441612in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.434502in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.429391in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.424510in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.419948in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.414434in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.410258in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.404877in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.398141in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.389948in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.380239in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.369001in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.342089in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.309870in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.273492in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.214218in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.093577in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.037319in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.002401in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.969923in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.940060in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.912835in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.888121in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.865650in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.835260in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.798575in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.755653in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.723437in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.701381in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.681767in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.664864in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.650770in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.639523in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.631049in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.625073in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.620037in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.600565in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.597915in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.596312in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.596846in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.600479in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.602137in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.604159in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.606459in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.607070in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.605489in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.604041in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603999in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.486307in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.490356in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.499032in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.532916in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.544066in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.557824in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.568986in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.581854in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.604218in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.629843in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.658097in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.736696in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.753086in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.766113in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.774996in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.777754in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.779882in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.777753in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.771985in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.763445in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.747456in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.701968in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.688396in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.681425in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.676192in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.669101in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.664986in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.658125in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.653046in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.646584in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.638577in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.628911in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.617524in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.604401in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.589572in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.555123in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.515174in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.471143in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.400809in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.259356in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.193447in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.152574in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.114604in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.079724in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{3.047924in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{3.019015in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.992645in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.956808in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.923997in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.883086in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.844712in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.817924in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.793287in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.771070in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.751477in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.734759in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.721123in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.710521in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.702554in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.694698in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.663233in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.655699in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.649033in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.643678in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.641486in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.638657in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.626607in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.622217in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.616318in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.610387in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.606379in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.604572in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604512in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.103262in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.384254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.367064in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{2.367064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{0.648056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{2.367064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894903in,y=0.509167in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{0.648056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{2.367064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444903in,y=0.509167in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{0.648056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{2.367064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.994903in,y=0.509167in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{0.648056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{2.367064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.544903in,y=0.509167in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{0.648056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{2.367064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.094903in,y=0.509167in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{0.648056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{2.367064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.644903in,y=0.509167in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.769903in,y=0.300000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle Time (ms)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{0.862932in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{0.862932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{0.862932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{0.862932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=0.862932in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.292684in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{1.292684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{1.292684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{1.292684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=1.292684in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.722436in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{1.722436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{1.722436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{1.722436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=1.722436in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{2.152188in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.152188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{2.152188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{2.152188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=2.152188in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384968in,y=1.507560in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle R_z (rad)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.374037in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.376178in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.379278in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.383262in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.388061in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.399835in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.406690in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.414119in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.430519in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.448707in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.458372in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.468361in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.478625in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.489111in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.499763in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.510522in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.521334in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.532147in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.542916in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.553606in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.564183in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.574619in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.584884in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.594942in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.604750in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.614251in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.623376in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.632044in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.640168in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.647658in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.654433in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.660424in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.665579in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.669866in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.673269in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.675795in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.677464in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.678312in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.678387in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.677749in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.676468in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.674620in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.669536in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.666457in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.663119in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.659593in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.655944in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.652238in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.648540in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.644916in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.641437in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.638175in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.635206in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.630438in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.628767in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.627641in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.627095in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.627152in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.627827in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.629126in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.631052in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.633608in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.636798in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.640631in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.645115in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.650265in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.656093in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.662606in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.669808in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.677696in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.686257in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.695472in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.705317in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.715760in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.726767in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.738300in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.750317in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.762774in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.775629in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.802349in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.816126in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.830121in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.844290in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.858586in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.872957in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.887344in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.901681in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.915888in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.929872in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.943531in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.956757in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.969442in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.981483in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.992794in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{2.003303in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{2.012960in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{2.021737in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{2.029622in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{2.036620in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.042753in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.048056in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.052576in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.056367in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.059492in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.062017in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.064009in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.065533in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.066649in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.067416in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.067888in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.068117in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.068159in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.068071in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.067914in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.067759in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.067680in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.067755in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.068060in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.068667in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.069638in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.071019in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.072843in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.075127in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.077872in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.081063in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.084672in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.088654in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.092952in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.097498in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.102216in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.107026in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.111849in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.116613in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.121254in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.125721in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.129971in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.133972in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.137703in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.141147in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.144293in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.147136in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.149673in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.151903in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.153829in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.155456in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.156790in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.157840in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.158618in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.159135in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.159406in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.159447in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.159277in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.158914in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.158380in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.157699in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.156895in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.155991in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.155012in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.153978in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.152909in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.151822in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.150731in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.149649in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.148588in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.147559in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.146574in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.145643in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.144779in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.143995in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.143302in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.142712in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.142235in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.141876in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.141642in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.141535in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.141555in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.141701in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.141970in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.142357in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.142858in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.144174in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.144976in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.145863in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.147864in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.148961in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.150114in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.151315in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.152554in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.153824in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.155115in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.156416in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.157718in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.159007in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.160273in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.161505in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.162692in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.163826in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.164902in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.165916in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.166865in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.168578in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.169350in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.170074in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.170762in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.171423in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.172070in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.172715in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.173369in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.174042in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.174740in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.175471in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.176239in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.177046in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.177892in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.178779in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.179704in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.180667in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.181665in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.182694in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.184834in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.185937in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.187055in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.188185in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.189322in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.190460in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.191594in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.192719in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.193829in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.194920in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.195984in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.197018in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.198016in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.198973in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.199887in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.200754in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.201571in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.202338in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.203053in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.203716in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.204328in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.204888in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.205397in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.205858in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.206270in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.206636in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.206957in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.207234in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.207470in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.207666in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.207824in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.207945in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.208032in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.208085in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.208107in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.208098in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.208061in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.207997in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.207907in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.207793in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.207657in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.207499in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.207320in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.207123in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.206907in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.206675in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.206428in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.206166in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.205890in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.205602in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.205302in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.204992in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.204671in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.204342in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.204005in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.203660in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.203309in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.202952in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.202590in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.202223in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.201853in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.201480in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.201103in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.200725in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.200346in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.199966in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.199585in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.199205in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.198825in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.198446in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.198069in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.197694in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.197321in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.196951in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.196585in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.196222in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.195862in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.195508in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.195157in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.194812in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.194471in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.194136in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.193806in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.193482in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.193164in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.192852in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.192547in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.192247in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.191954in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.191667in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.191386in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.191112in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.190843in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.190581in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.190325in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.190075in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.189830in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.189591in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.189357in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.189128in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.188903in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.188684in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.188468in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.188257in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.188049in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.187845in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.187644in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.187446in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.187250in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.187057in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.186867in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.186491in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.186306in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.186122in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.185939in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.185757in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.185576in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.185396in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.185216in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.185036in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.184857in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.184678in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.184499in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.184319in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.184140in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.183780in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.183599in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.183418in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.183236in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.183053in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.182870in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.182686in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.182502in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.182316in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.182130in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.181943in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.181755in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.181567in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.181378in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.180998in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.180807in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.180616in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.180424in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.180232in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.180040in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.179847in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.179654in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.179461in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.179269in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.179076in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.178883in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.178691in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.178499in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.178307in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.178116in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.177925in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.177735in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.177546in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.177357in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.177169in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.176982in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.176796in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.176610in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.176426in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.176243in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.176061in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.175880in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.175701in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.175522in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.175345in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.175169in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.174995in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.174822in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.174651in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.174481in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.174312in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.174145in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.173980in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.173816in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.173654in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.173493in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.173334in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.173177in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.173022in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.172868in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.172715in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.172565in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.172416in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.172269in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.172123in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.171980in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.171838in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.171698in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.171559in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.171422in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.171287in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.171154in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.171023in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.170893in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.170765in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.170638in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.170514in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.170391in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.170269in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.170150in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.170032in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.169915in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.169801in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.169688in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.169576in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.169467in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.169359in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.169252in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.169147in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.169044in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.168942in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.168842in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.168743in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.168646in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.168550in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.168456in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.168363in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.168272in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.168182in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.168094in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.168006in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.167921in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.167837in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.167672in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.167592in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.167513in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.167436in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.167359in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.167284in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.167211in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.167138in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.167067in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.166997in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.166928in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.166860in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.166793in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.166728in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.166664in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.166601in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.166538in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.166477in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.166418in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.166359in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.166301in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.166244in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.166188in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.166133in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.166079in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.166027in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.165975in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.165924in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.165873in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.165824in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.165776in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.165728in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.165682in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.165636in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.165591in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.165547in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.165504in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.165504in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165504in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163713in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163713in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.163713in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.163713in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.163722in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.163730in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.163739in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.163748in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.163758in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.163767in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.163777in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.163787in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.163797in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.163808in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.163818in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.163829in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.163841in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.163852in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.163864in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.163876in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.163888in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.163901in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.163914in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.163927in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.163941in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.163955in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.163969in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.163983in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.163998in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.164014in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.164029in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.164045in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.164061in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.164078in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.164095in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.164113in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.164131in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.164149in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.164168in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.164187in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.164207in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.164227in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.164248in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.164269in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.164291in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.164313in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.164336in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.164359in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.164383in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.164407in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.164432in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.164458in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.164484in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.164511in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.164538in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.164566in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.164595in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.164624in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.164654in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.164685in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.164716in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.164748in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.164781in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.164815in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.164849in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.164885in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.164958in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.164996in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.165034in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.165074in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.165115in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.165156in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.165199in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.165242in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.165286in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.165332in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.165378in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.165426in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.165475in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.165525in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.165576in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.165628in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.165681in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.165736in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.165792in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.165849in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.165907in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.165967in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.166028in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.166091in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.166154in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.166220in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.166287in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.166355in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.166425in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.166497in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.166570in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.166644in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.166721in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.166799in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.166879in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.166961in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.167044in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.167129in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.167217in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.167306in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.167397in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.167490in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.167585in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.167682in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.167781in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.167882in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.167986in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.168091in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.168199in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.168309in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.168422in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.168536in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.168653in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.168773in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.168894in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.169019in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.169145in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.169274in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.169406in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.169540in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.169676in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.169815in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.169956in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.170100in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.170247in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.170396in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.170547in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.170701in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.170857in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.171015in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.171176in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.171339in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.171505in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.171672in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.171842in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.172013in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.172186in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.172361in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.172538in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.172716in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.172896in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.173076in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.173258in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.173441in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.173624in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.173808in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.173992in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.174176in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.174360in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.174544in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.174726in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.174908in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.175088in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.175266in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.175616in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.175787in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.175954in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.176118in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.176278in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.176433in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.176582in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.176726in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.176864in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.176995in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.177119in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.177236in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.177344in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.177443in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.177533in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.177613in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.177682in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.177741in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.177788in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.177824in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.177847in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.177857in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.177854in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.177838in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.177807in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.177762in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.177703in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.177628in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.177537in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.177430in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.177308in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.177168in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.177011in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.176837in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.176646in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.176436in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.176207in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.175960in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.175694in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.175408in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.175102in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.174775in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.174428in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.174059in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.173669in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.173256in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.172821in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.172362in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.171880in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.171374in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.170842in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.170286in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.169704in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.169095in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.168459in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.167796in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.167104in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.166384in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.165634in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.164854in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.164042in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.163199in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.162324in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.161416in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.159497in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.158484in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.157436in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.156350in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.155227in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.154064in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.152862in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.151619in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.150335in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.149009in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.147639in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.146225in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.144765in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.143259in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.141706in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.140105in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.138454in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.136753in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.135001in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.133196in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.131338in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.129427in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.127460in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.125437in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.123358in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.121222in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.119028in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.116776in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.114467in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.112100in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.109676in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.107197in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.104662in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.102076in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.099438in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.096753in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.094023in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.091253in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.088445in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.085606in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.082740in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.079853in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.076954in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.074049in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.071148in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.068263in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.065405in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.062587in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.059821in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.057120in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.054496in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.051958in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.049514in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.047168in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.044922in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.042775in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.040722in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.038753in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.036854in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.035010in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.033199in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.031399in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.029588in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.027744in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.025851in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.023892in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.019742in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.017541in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.015257in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.012893in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.010457in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.007961in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.005416in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.002837in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.000239in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{1.997635in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{1.995038in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{1.992458in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{1.989904in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{1.984895in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{1.982447in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{1.980037in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{1.977665in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{1.975327in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{1.973021in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{1.970742in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{1.968486in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{1.966248in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{1.964025in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{1.961815in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{1.959614in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{1.957422in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{1.955237in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{1.953058in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{1.950885in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{1.948716in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{1.946549in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{1.944382in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{1.942212in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{1.940034in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.937845in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{1.935637in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.933405in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.931139in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.928829in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.926462in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.924024in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.921495in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.918855in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.916077in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.913135in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.909999in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.906639in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.903027in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.899135in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.894941in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.890425in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.885570in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.880365in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.874803in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.868882in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.862603in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.855974in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.849008in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.841720in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.834129in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.826257in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.818126in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.809758in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.792416in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.783500in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.774469in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.765367in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.756246in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.747167in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.738199in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.729414in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.720884in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.704863in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.697485in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.690585in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.684188in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.678306in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.672933in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.668049in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.663615in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.659577in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.655865in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.652399in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.642619in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.639292in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.635813in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.632122in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.628163in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.619232in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.614154in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.608596in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.602500in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.595807in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.588460in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.580404in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.571590in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.561977in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.551531in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.540232in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.528069in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.515046in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.501182in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.486514in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.471094in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.454991in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.438284in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.421063in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.403418in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.385435in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.367195in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.348772in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.330233in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.311643in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.293064in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.274562in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.256208in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.238077in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.220251in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.202817in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.185862in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.169473in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.153732in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.138714in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.124484in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.111096in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.098595in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.087011in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.076362in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.066654in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.057876in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.050006in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.043013in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.036856in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.031494in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.026889in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.023003in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.019805in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.015359in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.013313in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.013099in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.013362in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.014047in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.015096in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.016451in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.018058in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.019873in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.021861in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.024003in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.026289in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.028722in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.031317in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.034095in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.037088in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.040334in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.043876in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.047760in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.056729in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.067543in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.073697in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.080357in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.087510in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.095131in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.103178in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.111597in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.120316in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.129253in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.138319in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.147422in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.156473in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.165396in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.174128in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.182622in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.190853in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.198811in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.206505in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.213962in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.221225in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.228351in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.235409in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.242474in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.249625in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.256932in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.264455in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.272237in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.280301in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.288645in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.297244in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.306045in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.314965in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.323890in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.332675in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.341142in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.349087in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.356286in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.362502in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.367501in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.371050in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.375220in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.379607in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.385889in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.393861in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.403320in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.414068in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.425917in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.438701in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.452271in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.481283in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.496521in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.512125in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.528002in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.544050in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.560151in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.576170in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.607338in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.622163in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.636278in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.649551in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.661880in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.673190in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.683436in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.692594in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.700662in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.707652in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.713585in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.718488in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.722390in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.725318in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.727301in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.728367in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.728542in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.727857in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.726342in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.724032in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.717183in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.712729in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.701998in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.695819in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.689167in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.682091in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.674641in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.666867in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.658816in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.650537in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.642079in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.633496in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.624844in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.616185in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.607589in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.599131in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.590891in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.582951in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.575390in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.568279in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.561681in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.555644in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.545402in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.541247in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.537763in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.534967in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.532882in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.531530in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.531140in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.532158in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.534016in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.536730in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.540305in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.544736in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.550010in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.556103in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.578977in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.587999in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.597642in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.607859in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.629807in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.641439in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.653442in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.665768in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.678366in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.691180in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.704150in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.717207in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.730273in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.743256in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.756055in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.768566in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.780682in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.792303in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.803344in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.813733in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.823423in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.832379in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.840589in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.848055in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.854794in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.860833in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.866212in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.870977in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.875182in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.878882in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.882132in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.884988in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.887502in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.889724in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.891701in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.893484in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.895122in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.896672in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.898195in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.899758in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.901436in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.903304in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.905438in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.907904in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.910760in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.914051in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.917804in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.922033in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.926737in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.931900in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.937494in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.943478in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.949801in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.956402in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.963213in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.970162in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.977179in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.984199in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.991163in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.998020in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.004728in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.011253in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.017567in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.023647in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.029474in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.035029in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.040300in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.045271in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.049934in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.054278in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.058300in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.061998in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.065373in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.068433in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.071187in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.073646in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.075827in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.077749in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.079431in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.080899in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.082176in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.083290in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.084264in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.085123in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.085889in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.086581in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.087216in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.087811in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.088934in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.089491in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.090065in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.090669in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.091320in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.092033in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.092819in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.093691in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.094656in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.095722in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.096890in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.098163in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.099538in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.101013in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.102584in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.104246in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.105992in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.107816in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.109710in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.111666in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.113677in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.115736in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.117835in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.119966in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.122121in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.124291in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.126466in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.128635in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.130784in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.132897in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.134959in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.136953in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.138861in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.140670in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.142367in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.143945in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.145397in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.146723in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.147924in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.149007in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.149981in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.150858in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.151655in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.152391in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.153085in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.153758in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.154428in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.155111in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.155823in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.156573in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.157371in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.158221in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.159128in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.160092in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.161113in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.162188in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.163314in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.164485in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.165698in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.166945in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.168220in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.169518in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.170834in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.172161in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.173497in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.174835in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.176173in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.177506in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.178832in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.180147in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.181450in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.182736in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.184005in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.185253in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.186479in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.187681in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.188858in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.190008in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.191130in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.192224in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.193288in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.194322in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.195326in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.196298in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.197239in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.198148in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.199026in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.199872in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.200687in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.201470in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.202223in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.202944in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.203635in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.204295in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.204926in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.205527in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.206100in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.206644in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.207159in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.207648in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.208110in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.208545in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.208954in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.209338in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.209698in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.210033in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.210345in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.210634in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.210901in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.211146in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.211370in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.211573in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.211756in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.211919in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.212064in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.212190in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.212298in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.212389in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.212464in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.212521in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.212563in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.212590in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.212602in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.212599in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.212583in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.212553in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.212510in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.212455in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.212387in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.212308in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.212218in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.212116in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.212004in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.211882in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.211750in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.211609in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.211459in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.211300in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.211132in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.210957in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.210773in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.210583in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.210385in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.210180in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.209969in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.209751in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.209528in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.209299in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.209064in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.208824in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.208579in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.208329in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.208074in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.207815in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.207552in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.207285in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.207015in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.206740in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.206463in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.206182in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.205898in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.205611in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.205322in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.205030in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.204735in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.204439in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.204140in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.203839in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.203536in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.203231in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.202925in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.202617in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.202307in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.201996in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.201683in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.201370in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.201054in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.200738in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.200420in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.200101in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.199781in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.199460in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.199138in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.198814in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.198490in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.198164in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.197838in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.197510in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.197181in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.196851in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.196520in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.196188in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.195855in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.195521in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.195186in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.194850in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.194514in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.194176in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.193838in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.193500in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.192822in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.192482in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.192143in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.191803in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.191463in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.191124in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.190785in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.190446in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.190108in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.189771in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.189434in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.189098in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.188764in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.188430in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.188098in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.187767in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.187437in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.187109in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.186783in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.186459in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.186136in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.185815in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.185497in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.185180in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.184866in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.184554in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.184244in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.183937in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.183632in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.183329in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.183030in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.182732in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.182438in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.182146in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.181857in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.181571in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.181288in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.181007in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.180729in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.180455in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.180183in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.179914in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.179648in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.179385in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.179126in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.178869in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.178615in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.178364in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.178117in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.177872in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.177630in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.177392in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.177156in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.176924in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.176694in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.176468in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.176245in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.176024in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.175807in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.175592in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.175381in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.175172in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.174967in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.174764in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.174564in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.174367in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.174173in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.173982in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.173794in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.173608in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.173425in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.173245in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.173068in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.172893in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.172721in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.172552in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.172385in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.172059in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.171900in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.171744in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.171590in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.171438in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.171289in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.171143in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.170998in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.170856in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.170717in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.170579in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.170444in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.170312in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.170181in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.170053in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.169926in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.169802in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.169680in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.169561in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.169443in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.169327in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.169213in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.169101in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.168991in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.168883in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.168777in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.168673in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.168570in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.168470in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.168371in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.168274in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.168178in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.168085in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.167993in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.167902in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.167814in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.167726in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.167641in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.167557in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.167474in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.167393in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.167314in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.167236in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.167159in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.167084in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.167010in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.166938in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.166867in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.166797in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.166797in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.166797in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165185in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165185in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.165185in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.165185in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.165222in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.165260in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.165299in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.165338in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.165378in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.165419in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.165460in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.165503in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.165546in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.165590in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.165634in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.165680in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.165726in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.165773in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.165822in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.165871in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.165920in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.165971in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.166023in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.166076in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.166129in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.166184in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.166239in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.166296in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.166353in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.166412in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.166471in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.166532in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.166594in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.166657in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.166720in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.166785in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.166852in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.166919in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.166987in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.167057in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.167128in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.167200in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.167273in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.167347in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.167423in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.167500in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.167578in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.167657in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.167738in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.167820in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.167904in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.167988in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.168074in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.168162in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.168251in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.168341in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.168433in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.168526in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.168620in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.168716in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.168814in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.168913in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.169013in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.169115in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.169219in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.169324in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.169430in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.169538in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.169648in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.169759in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.169872in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.169986in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.170102in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.170219in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.170338in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.170459in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.170581in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.170705in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.170830in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.170957in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.171086in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.171216in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.171348in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.171482in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.171617in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.171753in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.171891in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.172031in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.172173in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.172315in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.172460in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.172606in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.172753in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.172902in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.173053in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.173205in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.173358in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.173513in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.173669in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.173826in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.173985in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.174145in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.174306in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.174468in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.174632in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.174797in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.174962in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.175129in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.175297in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.175466in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.175635in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.175806in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.175977in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.176148in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.176321in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.176494in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.176667in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.176841in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.177015in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.177189in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.177363in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.177537in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.177712in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.177886in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.178060in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.178234in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.178407in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.178579in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.178751in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.178923in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.179093in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.179263in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.179431in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.179599in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.179765in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.179930in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.180094in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.180256in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.180417in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.180733in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.180888in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.181042in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.181193in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.181343in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.181490in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.181636in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.181778in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.181919in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.182057in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.182193in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.182326in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.182456in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.182583in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.182708in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.182829in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.182948in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.183063in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.183174in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.183282in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.183387in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.183488in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.183584in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.183677in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.183765in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.183849in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.183928in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.184002in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.184071in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.184136in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.184194in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.184247in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.184294in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.184336in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.184370in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.184399in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.184420in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.184435in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.184442in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.184442in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.184434in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.184418in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.184394in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.184361in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.184319in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.184268in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.184208in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.184138in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.184058in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.183967in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.183866in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.183754in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.183630in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.183495in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.183348in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.183188in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.183016in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.182830in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.182631in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.182418in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.182191in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.181950in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.181693in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.181421in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.181133in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.180829in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.180508in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.180170in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.179814in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.179441in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.179049in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.178638in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.178208in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.177287in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.176795in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.176283in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.175748in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.175191in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.174610in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.174007in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.172726in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.172048in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.171344in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.170614in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.169856in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.169070in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.168256in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.167412in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.166539in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.165634in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.164698in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.163729in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.162727in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.161691in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.160620in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.159512in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.158368in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.157185in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.155963in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.154701in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.152051in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.150661in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.149225in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.147743in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.146213in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.143004in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.141322in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.139586in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.137796in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.135950in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.134048in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.132087in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.130069in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.127992in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.125857in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.123663in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.121413in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.119107in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.116746in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.114334in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.111872in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.109363in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.106810in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.104216in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.101586in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.098923in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.096233in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.093520in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.090792in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.088056in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.085320in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.082590in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.079876in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.077183in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.074517in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.071884in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.066718in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.064182in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.061670in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.059173in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.056677in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.054165in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.051618in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.049014in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.046331in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.043550in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.040651in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.037621in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.034447in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.031123in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.027645in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.024013in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.020231in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.016306in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.012250in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.008075in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.003798in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{1.999435in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{1.995004in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{1.990520in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{1.985997in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{1.981450in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{1.976891in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{1.972331in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{1.967780in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{1.963251in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{1.958754in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{1.954300in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{1.949903in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{1.945572in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{1.941320in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{1.937157in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{1.933093in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{1.929136in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{1.925290in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{1.921560in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{1.917944in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{1.914441in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{1.911043in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{1.907739in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{1.904514in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{1.901350in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{1.898226in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{1.895122in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.892015in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{1.888884in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.885712in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.882481in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.879176in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.872279in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.864892in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.860968in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.856863in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.852552in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.848013in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.843222in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.838159in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.832802in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.827134in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.821138in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.814802in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.808112in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.801062in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.793645in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.785858in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.777701in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.769177in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.760291in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.751049in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.741462in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.731540in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.710750in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.699924in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.688850in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.677567in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.666127in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.643023in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.631501in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.620101in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.608894in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.597946in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.587311in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.577029in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.567127in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.557618in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.548499in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.539753in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.531345in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.523230in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.515347in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.507627in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.499998in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.492384in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.484718in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.476934in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.468975in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.460787in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.452318in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.443516in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.434327in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.424692in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.414547in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.403824in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.392455in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.380371in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.367510in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.353818in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.339252in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.323784in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.307399in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.290101in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.271913in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.252877in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.233059in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.212545in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.191443in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.169876in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.147975in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.125872in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.103693in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.081555in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.059558in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.037794in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.016341in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{0.995271in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{0.974649in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{0.954538in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{0.934999in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{0.916092in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{0.897878in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{0.880418in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{0.863773in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{0.848001in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{0.833163in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{0.819316in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{0.794803in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{0.784230in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{0.774831in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{0.766634in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{0.759655in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{0.753905in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{0.749384in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{0.746087in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{0.744006in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{0.743131in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{0.743452in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{0.744959in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{0.747638in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{0.751467in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{0.756415in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{0.762437in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{0.769470in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{0.777431in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{0.786223in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{0.795734in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{0.805847in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{0.816445in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{0.827422in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{0.838687in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{0.850164in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{0.861793in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{0.873530in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{0.885343in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{0.897208in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{0.909112in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{0.933006in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{0.944991in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{0.957002in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{0.969037in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{0.981092in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.005221in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.017262in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.029256in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.041177in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.052994in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.064680in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.076209in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.087559in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.098714in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.109665in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.120407in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.130941in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.141272in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.151406in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.161351in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.171116in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.180713in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.190156in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.199465in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.208667in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.226875in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.235958in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.245080in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.254278in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.263581in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.273005in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.282551in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.292203in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.301919in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.311630in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.321239in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.330614in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.339587in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.347964in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.355525in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.362037in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.367263in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.370969in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.374053in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.376197in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.379251in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.383100in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.387624in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.392705in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.398231in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.404097in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.410212in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.416504in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.422912in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.429395in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.435925in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.442487in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.449076in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.455695in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.462354in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.469068in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.475855in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.482742in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.489767in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.496984in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.504465in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.512299in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.520586in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.529423in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.549024in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.559818in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.571197in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.583034in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.595153in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.607356in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.619443in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.631229in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.642557in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.653307in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.663395in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.681402in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.689298in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.696471in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.702949in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.708767in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.718572in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.722633in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.726179in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.729243in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.731859in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.734063in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.735895in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.737400in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.738633in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.739654in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.740535in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.741350in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.742179in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.743097in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.744177in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.745481in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.747061in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.748960in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.751215in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.753858in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.756920in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.760436in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.764446in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.768997in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.774140in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.779930in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.786420in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.793653in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.801664in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.810473in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.820084in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.830491in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.841671in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.853594in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.866220in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.879499in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.893379in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.907799in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.922698in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.938012in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.953678in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.969634in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.985821in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{2.002180in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{2.018655in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{2.051710in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{2.068158in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{2.084449in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{2.100494in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{2.116197in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{2.131453in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{2.146162in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{2.160227in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{2.173567in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{2.186115in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{2.197821in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{2.208655in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{2.218600in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{2.227654in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.235827in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.243135in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.249606in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.255270in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.260163in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.264325in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.267798in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.270625in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.272850in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.274520in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.275684in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.276392in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.276701in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.276677in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.276390in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.275923in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.275364in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.274805in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.274341in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.274058in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.274031in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.274323in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.274978in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.276024in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.277475in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.279325in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.281557in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.284138in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.287023in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.290157in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.293475in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.296911in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.300397in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.303870in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.307276in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.310566in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.313701in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.316650in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.319386in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.321888in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.324137in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.326115in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.327805in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.329191in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.330260in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.330999in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.331401in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.331463in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.331184in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.330571in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.329631in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.328380in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.326834in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.325013in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.322940in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.320642in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.318146in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.315482in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.312676in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.309755in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.306745in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.303668in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.300544in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.297392in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.294232in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.291080in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.287958in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.284884in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.281882in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.278973in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.276179in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.273521in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.271017in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.268679in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.266519in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.264541in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.262747in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.261138in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.259709in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.258454in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.257367in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.256438in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.255657in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.255014in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.254499in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.254101in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.253809in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.253613in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.253503in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.253468in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.253498in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.253581in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.253704in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.253851in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.254007in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.254153in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.254273in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.254349in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.254366in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.254314in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.254182in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.253965in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.253662in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.253276in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.252812in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.252280in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.251695in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.251073in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.250433in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.249797in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.249184in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.248615in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.248104in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.247664in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.247306in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.247034in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.246851in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.246757in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.246748in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.246821in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.246967in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.247178in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.247446in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.247759in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.248107in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.248482in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.248875in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.249276in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.249679in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.250078in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.250464in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.250834in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.251180in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.251497in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.251780in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.252024in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.252225in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.252378in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.252481in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.252531in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.252527in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.252467in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.252352in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.252182in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.251958in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.251681in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.251352in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.250974in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.250548in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.250078in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.249564in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.249010in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.248417in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.247789in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.247127in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.246434in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.245712in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.244963in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.244189in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.243394in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.242578in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.241743in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.240893in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.240027in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.239149in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.238260in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.237362in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.236456in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.235544in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.234627in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.233706in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.232784in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.231862in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.230939in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.230019in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.229102in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.228189in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.227280in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.226378in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.225483in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.224595in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.223717in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.222847in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.221988in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.221139in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.220302in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.219477in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.218664in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.217864in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.217077in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.216304in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.215545in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.214800in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.214069in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.213353in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.212651in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.211963in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.211291in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.210632in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.209988in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.209359in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.208743in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.208141in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.207553in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.206978in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.206416in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.205866in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.205329in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.204804in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.204290in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.203788in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.203296in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.202814in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.202343in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.201881in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.201428in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.200984in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.200549in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.200121in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.199701in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.199289in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.198883in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.198485in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.198092in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.197706in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.197325in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.196950in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.196581in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.196216in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.195856in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.195501in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.195150in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.194804in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.194461in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.194123in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.193788in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.193456in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.193128in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.192803in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.192481in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.192163in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.191847in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.191533in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.191222in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.190914in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.190608in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.190304in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.190003in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.189703in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.189405in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.189109in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.188815in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.188523in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.188232in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.187943in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.187655in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.187368in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.187083in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.186799in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.186517in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.186236in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.185956in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.185677in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.185399in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.185123in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.184848in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.184574in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.184302in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.184030in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.183760in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.183492in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.183225in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.182959in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.182695in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.182432in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.182171in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.181912in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.181654in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.181398in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.181143in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.180891in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.180640in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.180391in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.180144in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.179899in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.179656in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.179415in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.179176in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.178939in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.178704in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.178472in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.178241in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.178013in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.177787in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.177564in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.177342in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.177123in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.176906in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.176692in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.176480in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.176270in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.176062in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.175857in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.175655in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.175454in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.175256in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.175061in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.174868in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.174677in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.174488in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.174302in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.174119in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.173938in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.173759in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.173582in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.173408in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.173236in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.173067in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.172900in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.172735in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.172572in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.172412in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.172254in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.172099in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.171794in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.171645in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.171498in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.171353in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.171211in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.171071in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.170932in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.170796in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.170662in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.170530in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.170400in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.170272in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.170146in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.170023in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.169901in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.169781in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.169662in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.169546in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.169432in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.169320in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.169209in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.169100in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.168993in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.168888in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.168784in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.168683in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.168582in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.168484in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.168387in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.168292in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.168199in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.168107in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.167928in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.167755in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.167671in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.167588in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.167507in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.167427in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.167348in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.167271in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.167195in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.167121in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.167048in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.166976in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.166906in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.166837in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.166769in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.166702in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.166636in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.166572in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.166509in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.166447in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.166386in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.166326in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.166268in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.166210in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.166153in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.166098in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.166044in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.165990in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.165938in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.165886in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.165836in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.165786in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.165738in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.165690in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.165690in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165690in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.162223in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.162223in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.162223in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.162223in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.162202in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.162181in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.162160in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.162138in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.162116in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.162094in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.162072in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.162049in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.162026in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.162002in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.161978in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.161954in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.161930in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.161905in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.161880in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.161854in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.161828in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.161802in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.161775in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.161749in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.161721in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.161694in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.161666in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.161638in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.161609in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.161580in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.161551in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.161522in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.161492in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.161462in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.161431in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.161369in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.161338in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.161306in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.161274in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.161241in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.161209in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.161176in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.161143in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.161109in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.161075in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.161041in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.161007in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.160973in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.160938in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.160903in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.160868in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.160832in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.160797in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.160761in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.160725in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.160689in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.160653in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.160617in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.160581in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.160544in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.160508in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.160472in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.160435in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.160362in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.160326in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.160290in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.160254in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.160218in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.160182in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.160147in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.160111in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.160076in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.160042in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.160007in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.159973in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.159940in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.159907in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.159874in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.159842in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.159811in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.159780in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.159750in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.159721in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.159693in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.159666in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.159639in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.159614in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.159589in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.159566in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.159544in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.159524in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.159505in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.159487in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.159470in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.159456in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.159443in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.159432in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.159423in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.159415in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.159410in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.159407in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.159407in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.159409in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.159413in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.159420in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.159430in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.159442in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.159458in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.159477in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.159499in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.159524in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.159553in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.159585in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.159622in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.159662in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.159707in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.159755in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.159808in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.159866in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.159928in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.159995in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.160067in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.160144in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.160226in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.160314in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.160407in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.160506in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.160611in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.160722in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.160838in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.160961in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.161090in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.161226in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.161367in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.161516in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.161670in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.161832in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.162000in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.162175in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.162356in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.162544in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.162739in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.162940in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.163149in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.163363in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.163585in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.163813in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.164047in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.164288in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.164535in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.164789in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.165049in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.165314in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.165586in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.165864in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.166148in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.166437in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.166732in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.167032in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.167337in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.167648in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.167963in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.168283in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.168607in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.168936in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.169269in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.169605in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.169945in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.170288in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.170634in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.170983in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.171334in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.171686in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.172039in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.172394in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.172749in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.173104in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.173458in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.173811in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.174162in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.174512in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.174858in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.175200in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.175539in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.175873in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.176201in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.176522in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.176837in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.177145in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.177734in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.178014in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.178283in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.178541in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.178787in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.179021in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.179241in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.179447in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.179638in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.179814in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.179974in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.180117in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.180243in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.180351in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.180440in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.180511in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.180561in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.180592in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.180602in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.180590in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.180556in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.180500in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.180422in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.180319in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.180193in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.180042in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.179865in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.179663in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.179435in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.179180in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.178897in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.178586in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.178245in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.177876in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.177476in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.177045in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.176583in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.176088in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.175559in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.174997in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.174399in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.173095in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.172387in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.171640in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.170853in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.170026in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.169156in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.168243in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.167286in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.166283in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.165234in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.164137in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.162990in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.161792in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.160543in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.159240in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.157883in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.156469in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.154998in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.153469in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.151880in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.150231in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.148521in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.146749in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.144915in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.143019in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.141063in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.139046in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.136971in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.134839in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.132652in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.130412in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.128124in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.125789in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.123413in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.120997in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.116071in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.113571in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.111055in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.108529in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.106002in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.103481in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.100973in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.098484in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.096020in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.093585in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.091181in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.088808in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.086465in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.084147in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.081850in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.079564in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.077279in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.074982in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.072659in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.070296in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.067881in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.065401in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.060209in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.057484in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.054666in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.051753in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.048744in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.045639in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.042438in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.039145in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.035762in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.032293in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.028743in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.025116in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.021418in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.017655in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.013835in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.009964in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.006054in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.002115in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{1.998163in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{1.994211in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{1.990278in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{1.986382in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{1.982541in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{1.978771in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{1.975088in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{1.971505in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{1.968032in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{1.964676in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{1.961441in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{1.955332in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{1.952449in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{1.949667in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{1.946975in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{1.944356in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{1.941795in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.939274in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{1.936778in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.934290in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.931795in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.929278in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.926722in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.924111in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.921423in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.915722in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.912651in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.909394in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.905917in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.902191in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.898186in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.893878in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.889245in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.884271in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.878943in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.873254in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.867202in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.860788in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.854022in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.846914in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.839483in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.831749in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.823733in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.815459in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.806951in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.798236in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.789342in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.780301in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.761941in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.752722in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.743556in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.734514in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.725669in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.717095in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.708862in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.701032in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.693656in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.686772in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.680403in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.674556in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.669220in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.664367in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.659952in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.655908in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.652156in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.648604in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.645152in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.641703in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.638166in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.634455in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.630499in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.626233in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.621599in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.616545in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.611020in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.604974in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.598356in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.591114in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.583197in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.574555in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.565142in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.554920in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.543857in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.531933in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.519140in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.505486in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.490993in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.475707in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.459691in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.443032in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.425835in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.408222in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.390322in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.372264in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.336165in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.318338in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.300781in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.283574in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.266786in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.250485in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.234732in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.219589in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.205115in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.191369in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.178409in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.166289in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.155060in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.144769in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.135454in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.127147in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.119869in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.113629in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.108419in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.104219in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.100989in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.098676in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.097216in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.096541in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.096582in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.097278in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.098580in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.100451in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.102865in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.105805in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.109264in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.113236in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.117720in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.122716in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.128221in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.134236in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.140757in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.147780in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.155297in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.163296in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.180664in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.189974in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.199643in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.209613in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.219814in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.230162in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.240564in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.250923in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.261138in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.271114in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.290005in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.298768in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.306987in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.314596in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.321533in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.333122in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.337634in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.341197in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.343751in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.345255in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.345695in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.345096in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.343527in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.341100in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.337964in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.334296in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.330283in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.326116in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.321978in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.318042in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.314470in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.311413in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.309013in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.307396in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.306672in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.306930in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.308229in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.310598in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.314023in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.318451in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.323778in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.329853in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.336467in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.343365in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.350250in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.356795in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.362661in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.367513in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.371034in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.375613in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.380677in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.387797in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.396624in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.406797in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.429732in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.441824in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.453947in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.465872in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.488476in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.498952in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.508814in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.518066in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.526741in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.534902in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.542636in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.550043in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.557232in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.564313in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.571390in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.578559in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.585902in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.593487in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.601368in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.618123in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.626997in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.636156in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.645529in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.655021in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.664514in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.673882in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.682992in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.691717in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.699941in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.707564in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.714499in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.720676in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.726035in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.730530in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.734124in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.736788in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.738501in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.739255in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.739051in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.737901in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.732888in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.729121in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.724603in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.719423in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.713691in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.707536in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.701108in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.688105in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.676063in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.670800in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.666218in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.662415in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.659469in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.657441in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.656375in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.656308in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.657272in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.659294in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.662401in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.666614in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.671952in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.678421in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.686020in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.694733in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.704532in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.715376in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.739974in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.753583in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.767945in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.798503in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.814462in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.830711in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.847133in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.880074in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.912569in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.928478in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.944087in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.959342in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.974192in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.988581in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{2.002452in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{2.015746in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{2.028405in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{2.040378in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{2.051621in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{2.062103in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{2.071805in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{2.080718in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{2.088846in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{2.096203in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.102813in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.108706in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.113921in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.118500in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.122493in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.125949in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.128921in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.131457in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.133608in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.135419in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.136939in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.138213in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.139293in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.140232in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.141094in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.141946in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.142865in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.143928in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.145213in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.146792in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.148724in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.151058in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.153825in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.157039in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.160704in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.164804in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.169313in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.174192in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.179390in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.184847in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.190497in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.196269in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.202096in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.207913in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.213662in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.219296in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.224774in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.230063in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.235136in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.239970in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.244547in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.248849in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.252860in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.256566in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.259954in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.263016in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.265745in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.270200in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.271932in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.273345in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.274451in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.275264in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.275802in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.276083in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.276129in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.275961in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.275603in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.275075in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.274399in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.273593in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.272677in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.271665in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.270574in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.269420in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.268219in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.266988in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.265746in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.264513in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.263310in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.262159in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.261080in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.260091in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.259204in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.258433in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.257782in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.257257in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.256856in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.256576in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.256412in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.256356in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.256396in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.256719in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.256976in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.257279in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.257618in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.257981in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.258359in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.258744in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.259128in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.259502in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.259858in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.260188in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.260479in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.260723in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.260908in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.261024in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.261062in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.261015in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.260878in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.260650in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.260330in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.259924in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.259438in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.258884in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.258274in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.257628in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.256964in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.256304in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.255668in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.254545in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.254086in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.253710in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.253423in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.253227in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.253122in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.253104in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.253169in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.253310in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.253516in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.253778in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.254085in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.254427in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.254795in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.255178in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.255569in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.255962in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.256350in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.256728in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.257092in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.257438in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.257764in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.258066in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.258341in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.258588in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.258805in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.258990in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.259144in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.259264in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.259351in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.259405in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.259425in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.259412in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.259368in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.259291in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.259184in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.259046in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.258879in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.258684in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.258462in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.258214in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.257941in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.257643in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.257323in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.256980in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.256616in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.256232in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.255829in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.255408in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.254969in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.254514in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.254044in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.253558in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.253060in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.252548in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.252024in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.251489in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.250943in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.250387in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.249822in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.249248in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.248666in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.247482in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.246881in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.246273in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.245661in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.245045in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.244424in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.243800in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.243173in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.242544in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.241912in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.241279in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.240644in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.240008in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.239371in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.238734in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.238097in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.237461in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.236825in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.236190in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.235555in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.234923in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.234291in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.233662in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.233034in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.232409in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.231786in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.231165in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.230547in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.229932in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.229320in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.228710in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.228104in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.227501in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.226901in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.226305in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.225712in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.225122in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.224537in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.223954in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.223376in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.222801in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.222230in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.221662in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.221098in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.220538in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.219982in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.219430in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.218881in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.218336in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.217795in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.217258in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.216724in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.216194in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.215668in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.215146in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.214627in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.214111in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.213599in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.213091in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.212586in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.212084in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.211586in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.211091in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.210599in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.210110in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.209625in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.209142in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.208662in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.208185in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.207711in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.207239in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.206769in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.206302in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.205838in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.205375in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.204456in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.204000in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.203545in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.203092in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.202641in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.202191in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.201743in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.201297in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.200852in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.200408in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.199966in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.199525in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.199086in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.198648in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.198212in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.197778in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.197345in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.196914in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.196484in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.196056in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.195631in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.195207in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.194785in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.194365in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.193948in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.193532in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.193120in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.192709in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.192301in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.191896in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.191494in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.191094in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.190697in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.190303in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.189912in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.189524in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.189139in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.188758in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.188379in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.188004in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.187632in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.186899in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.186538in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.186180in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.185826in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.185475in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.185128in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.184785in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.184445in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.184109in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.183777in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.183449in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.183124in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.182803in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.182486in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.182172in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.181863in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.181557in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.181255in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.180957in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.180662in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.180372in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.180085in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.179802in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.179522in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.179247in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.178975in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.178707in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.178442in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.178181in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.177924in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.177671in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.177421in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.177174in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.176931in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.176692in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.176456in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.176224in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.175995in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.175770in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.175548in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.175329in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.175114in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.174902in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.174693in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.174488in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.174285in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.174086in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.173890in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.173697in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.173507in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.173321in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.173137in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.172956in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.172778in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.172603in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.172431in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.172262in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.172096in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.171932in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.171771in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.171613in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.171457in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.171304in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.171154in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.171006in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.170861in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.170718in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.170578in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.170440in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.170304in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.170171in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.170040in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.169912in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.169785in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.169661in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.169540in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.169420in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.169302in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.169187in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.169073in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.168962in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.168853in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.168745in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.168640in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.168536in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.168335in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.168237in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.168140in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.168046in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.167953in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.167862in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.167773in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.167685in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.167599in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.167515in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.167432in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.167351in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.167271in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.167192in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.167192in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.167192in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165056in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165056in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.165056in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.165056in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.165091in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.165128in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.165165in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.165203in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.165241in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.165280in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.165321in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.165361in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.165403in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.165446in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.165489in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.165533in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.165578in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.165624in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.165671in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.165719in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.165768in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.165817in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.165868in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.165919in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.165972in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.166026in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.166080in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.166136in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.166193in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.166250in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.166309in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.166369in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.166431in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.166493in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.166556in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.166621in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.166754in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.166823in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.166892in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.166963in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.167036in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.167109in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.167184in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.167261in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.167339in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.167498in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.167581in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.167664in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.167749in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.167836in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.167924in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.168014in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.168105in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.168198in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.168293in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.168389in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.168487in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.168587in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.168689in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.168792in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.168897in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.169004in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.169112in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.169223in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.169335in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.169566in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.169684in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.169804in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.169926in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.170050in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.170176in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.170304in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.170435in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.170567in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.170702in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.170838in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.170977in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.171118in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.171262in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.171407in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.171555in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.171705in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.171857in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.172012in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.172168in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.172328in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.172489in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.172653in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.172820in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.172988in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.173159in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.173333in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.173509in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.173687in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.173868in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.174051in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.174237in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.174425in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.174616in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.174809in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.175005in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.175203in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.175403in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.175606in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.175812in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.176020in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.176442in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.176658in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.176875in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.177095in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.177317in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.177541in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.177768in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.177997in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.178228in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.178461in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.178697in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.178934in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.179174in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.179416in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.179659in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.179905in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.180152in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.180401in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.180652in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.180905in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.181159in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.181415in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.181672in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.181931in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.182191in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.182453in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.182716in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.182980in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.183245in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.183511in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.183778in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.184046in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.184314in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.184584in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.184854in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.185125in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.185396in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.185667in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.185939in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.186211in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.186483in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.186756in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.187028in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.187300in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.187571in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.187842in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.188112in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.188382in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.188650in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.188918in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.189184in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.189449in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.189712in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.189973in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.190233in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.190490in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.190744in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.190996in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.191245in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.191491in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.191733in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.191972in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.192207in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.192437in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.192663in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.192884in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.193101in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.193311in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.193516in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.193715in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.193908in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.194094in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.194273in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.194445in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.194608in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.194764in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.194911in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.195050in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.195179in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.195299in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.195409in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.195508in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.195596in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.195674in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.195740in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.195793in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.195834in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.195863in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.195878in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.195879in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.195866in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.195838in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.195795in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.195737in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.195662in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.195571in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.195463in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.195337in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.195193in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.195030in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.194849in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.194647in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.194426in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.194184in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.193921in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.193636in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.193329in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.192999in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.192645in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.192268in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.191865in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.191438in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.190985in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.190506in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.189999in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.189465in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.188903in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.188311in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.187691in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.187040in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.186358in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.185644in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.184899in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.184120in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.183308in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.182461in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.181580in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.180662in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.179708in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.178716in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.177686in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.176618in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.175509in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.174360in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.173170in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.171937in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.170662in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.169343in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.167979in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.166570in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.165114in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.163612in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.162063in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.160465in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.158819in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.157125in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.155381in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.153589in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.151749in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.147926in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.145947in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.143924in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.141859in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.139756in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.137617in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.135446in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.133247in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.131024in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.128785in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.126535in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.124282in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.122036in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.119807in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.117604in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.115438in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.113320in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.111259in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.109261in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.107331in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.105472in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.103681in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.101954in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.100283in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.098653in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.097048in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.095446in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.093822in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.092148in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.090397in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.088544in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.086565in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.084441in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.082157in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.079704in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.077075in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.074269in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.071290in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.068146in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.064848in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.061411in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.057854in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.054196in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.050455in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.046650in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.042798in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.038912in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.035007in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.031094in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.027187in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.023295in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.019431in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.015607in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.011835in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.008129in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.004499in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.000957in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{1.997514in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{1.994177in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{1.990952in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{1.984850in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{1.981970in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{1.979198in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{1.976522in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{1.973928in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{1.971397in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{1.968910in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{1.966443in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.963975in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{1.961485in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.958955in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.956367in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.953707in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.950959in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.948112in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.945150in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.942059in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.935426in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.931852in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.928082in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.924101in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.919893in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.915442in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.910736in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.905762in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.900511in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.894973in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.889142in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.883012in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.876580in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.869847in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.862812in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.855482in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.847862in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.839963in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.831797in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.823383in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.814744in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.805909in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.796920in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.787825in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.769573in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.760569in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.751761in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.743236in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.735078in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.727361in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.720147in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.713481in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.701894in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.696978in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.692620in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.688776in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.685381in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.682358in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.679617in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.677060in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.674591in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.672119in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.666846in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.663905in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.660680in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.657112in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.653145in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.648720in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.643772in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.638238in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.632050in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.625142in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.617451in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.608923in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.599511in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.589182in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.577917in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.565712in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.552584in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.538567in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.523721in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.508127in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.491885in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.475114in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.440483in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.422869in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.405204in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.387582in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.370080in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.352765in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.335691in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.318905in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.302445in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.286346in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.270639in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.255352in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.240515in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.226158in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.212314in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.199017in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.186305in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.174219in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.152085in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.142119in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.132938in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.124577in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.117071in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.110449in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.104743in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.099979in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.096184in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.093385in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.091602in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.090853in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.091143in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.092468in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.098126in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.102361in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.107440in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.113268in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.119745in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.126765in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.134224in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.150083in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.158308in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.166623in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.174944in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.183183in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.191245in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.199022in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.206396in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.213240in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.219426in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.224823in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.229309in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.232774in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.235127in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.236296in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.236237in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.234940in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.232434in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.224147in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.218674in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.212602in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.206193in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.199728in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.193485in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.187726in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.182684in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.178558in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.175509in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.173661in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.173105in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.173898in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.176065in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.179605in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.184492in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.190684in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.206749in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.216490in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.227268in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.238992in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.251550in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.264800in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.278561in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.292603in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.306645in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.320352in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.333345in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.345211in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.355520in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.363848in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.369780in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.373484in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.374493in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.375840in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.377397in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.379029in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.380604in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.382003in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.383130in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.383923in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.384358in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.384450in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.384252in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.383846in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.382863in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.382534in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.382477in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.382797in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.383580in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.384890in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.386771in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.389250in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.392341in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.400366in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.405286in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.410791in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.416857in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.423457in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.430552in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.438099in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.446051in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.454354in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.462956in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.471805in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.480851in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.490049in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.499354in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.508724in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.518115in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.527485in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.536787in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.545972in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.554990in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.563790in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.580557in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.588451in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.595990in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.609989in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.616481in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.622684in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.634474in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.640231in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.646037in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.652007in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.658258in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.664897in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.672018in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.679696in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.687985in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.696921in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.706524in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.716802in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.727753in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.739368in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.751635in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.764541in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.778068in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.792198in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.806911in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.822183in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.837989in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.854297in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.871075in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.888285in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.905884in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.923824in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.942052in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.960506in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.979120in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.997822in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{2.016539in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{2.035199in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{2.053733in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{2.072077in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{2.090174in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{2.107969in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{2.125411in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{2.142448in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{2.159025in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{2.175081in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{2.190549in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{2.205355in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{2.219422in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{2.232674in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{2.245042in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{2.256468in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{2.266911in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{2.276344in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{2.284760in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{2.292168in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{2.298594in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.304080in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.308681in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.312467in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.315519in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.317924in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.319774in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.321160in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.322165in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.322868in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.323337in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.323633in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.323810in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.323917in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.324003in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.324116in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.324304in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.324621in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.325115in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.325837in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.326830in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.328129in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.329760in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.331735in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.334057in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.336715in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.339688in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.342939in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.346422in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.350077in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.353833in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.357614in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.361339in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.364933in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.368324in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.371452in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.374271in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.376745in}}%
\pgfpathlineto{\pgfqpoint{3.098253in}{2.377064in}}%
\pgfpathmoveto{\pgfqpoint{3.293545in}{2.377064in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.376625in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.374663in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.372522in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.370220in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.367776in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.365212in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.362546in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.359798in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.356990in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.354139in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.351264in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.348381in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.345505in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.342649in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.339826in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.337048in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.334327in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.331678in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.329114in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.326651in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.324305in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.322091in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.320022in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.318109in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.316359in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.314777in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.313362in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.312113in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.311022in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.310081in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.309278in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.308600in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.308032in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.307554in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.307151in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.306803in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.306494in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.306209in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.305934in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.305657in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.305366in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.305051in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.304700in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.304304in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.303848in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.303319in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.302702in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.301983in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.301147in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.300184in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.299084in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.297841in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.296455in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.294927in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.293263in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.291475in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.289575in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.287582in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.285518in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.283407in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.281273in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.279143in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.277041in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.274986in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.272997in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.271087in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.269267in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.267544in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.265923in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.264407in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.262996in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.261689in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.260484in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.259377in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.258364in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.257440in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.256600in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.255836in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.255142in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.254512in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.253938in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.253415in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.252934in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.252488in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.252072in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.251677in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.251298in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.250566in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.250202in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.249836in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.249463in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.249082in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.248692in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.248290in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.247878in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.247455in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.247020in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.246575in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.246121in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.245658in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.245188in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.244710in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.244228in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.243741in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.243251in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.242759in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.242266in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.241773in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.241282in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.240792in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.240306in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.239824in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.239346in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.238874in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.238408in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.237948in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.237495in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.237049in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.236610in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.236179in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.235756in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.235340in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.234932in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.234530in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.234136in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.233748in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.233367in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.232991in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.232621in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.232256in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.231895in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.231538in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.231184in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.230834in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.230485in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.230139in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.229794in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.229450in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.229106in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.228762in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.228419in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.228074in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.227729in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.227382in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.227034in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.226684in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.226332in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.225978in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.225622in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.225264in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.224903in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.224539in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.224173in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.223804in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.223432in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.223057in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.222680in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.221918in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.221532in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.221144in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.220361in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.219965in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.219568in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.219168in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.218766in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.218362in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.217955in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.217547in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.217138in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.216726in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.216313in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.215899in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.215483in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.215066in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.214648in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.214229in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.213809in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.213388in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.212966in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.212543in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.212120in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.211697in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.211273in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.210848in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.210424in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.209999in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.209574in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.209149in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.208723in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.208298in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.207873in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.207447in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.207022in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.206596in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.206171in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.205745in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.205320in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.204894in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.204469in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.204043in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.203618in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.203192in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.202767in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.201916in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.201491in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.201066in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.200641in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.200216in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.199791in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.199367in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.198943in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.198520in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.198097in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.197675in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.197254in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.196833in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.196414in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.195995in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.195578in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.195162in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.194748in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.194335in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.193924in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.193515in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.193107in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.192702in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.192299in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.191898in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.191499in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.191103in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.190709in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.189930in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.189545in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.189162in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.188783in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.188406in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.188033in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.187662in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.187295in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.186932in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.186571in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.186214in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.185861in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.185511in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.185164in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.184822in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.184482in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.184147in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.183815in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.183486in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.183161in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.182841in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.182523in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.182210in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.181900in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.181594in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.181292in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.180993in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.180699in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.180408in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.180120in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.179837in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.179557in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.179281in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.179009in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.178740in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.178475in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.178214in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.177956in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.177702in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.177451in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.177205in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.176961in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.176721in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.176485in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.176252in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.176023in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.175797in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.175574in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.175355in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.175139in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.174927in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.174511in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.174309in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.174109in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.173912in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.173719in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.173529in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.173341in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.173157in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.172976in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.172798in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.172622in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.172450in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.172280in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.172113in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.171949in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.171788in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.171629in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.171473in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.171320in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.171169in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.171021in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.170875in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.170732in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.170591in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.170453in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.170317in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.170184in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.170052in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.169924in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.169797in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.169673in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.169550in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.169430in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.169313in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.169197in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.169083in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.168971in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.168862in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.168754in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.168648in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.168544in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.168443in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.168342in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.168244in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.168148in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.168053in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.167960in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.167869in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.167779in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.167692in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.167605in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.167521in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.167438in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.167356in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.167276in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.167198in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.167198in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.167198in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163500in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163500in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.163500in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.163500in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.163505in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.163509in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.163514in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.163519in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.163524in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.163529in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.163534in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.163540in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.163545in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.163551in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.163557in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.163563in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.163570in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.163576in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.163583in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.163590in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.163597in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.163604in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.163612in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.163619in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.163627in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.163636in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.163644in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.163653in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.163662in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.163671in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.163681in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.163690in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.163701in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.163711in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.163722in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.163733in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.163744in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.163756in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.163768in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.163780in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.163793in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.163806in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.163820in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.163834in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.163848in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.163863in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.163878in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.163894in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.163910in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.163927in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.163944in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.163961in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.163980in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.163998in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.164017in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.164037in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.164058in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.164079in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.164100in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.164122in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.164145in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.164169in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.164193in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.164218in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.164244in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.164270in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.164297in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.164325in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.164354in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.164383in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.164414in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.164445in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.164478in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.164511in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.164545in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.164580in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.164616in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.164654in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.164692in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.164731in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.164772in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.164814in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.164856in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.164901in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.164946in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.164993in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.165041in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.165090in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.165141in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.165193in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.165247in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.165303in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.165360in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.165418in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.165478in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.165540in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.165604in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.165670in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.165737in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.165806in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.165877in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.165951in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.166026in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.166104in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.166183in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.166265in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.166349in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.166436in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.166525in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.166616in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.166710in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.166807in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.166906in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.167008in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.167113in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.167220in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.167331in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.167444in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.167561in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.167681in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.167804in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.167931in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.168060in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.168194in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.168330in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.168471in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.168615in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.168763in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.168914in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.169070in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.169230in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.169393in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.169561in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.169733in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.169909in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.170089in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.170274in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.170463in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.170657in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.170855in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.171057in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.171265in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.171477in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.171694in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.171915in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.172141in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.172372in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.172608in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.172849in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.173095in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.173345in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.173601in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.173861in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.174127in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.174397in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.174673in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.174954in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.175240in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.175530in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.175826in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.176127in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.176434in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.176745in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.177061in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.177383in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.177710in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.178041in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.178378in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.178720in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.179067in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.179419in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.179776in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.180137in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.180504in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.180875in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.181251in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.181631in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.182016in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.182406in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.182799in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.183197in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.183598in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.184003in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.184412in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.184824in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.185240in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.185658in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.186078in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.186502in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.186927in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.187353in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.187781in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.188210in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.188640in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.189069in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.189498in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.189926in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.190352in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.190776in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.191197in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.191614in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.192027in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.192435in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.192837in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.193232in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.193619in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.193998in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.194366in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.194724in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.195069in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.195401in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.195718in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.196020in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.196304in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.196569in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.196814in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.197037in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.197237in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.197412in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.197562in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.197683in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.197775in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.197836in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.197864in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.197858in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.197817in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.197739in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.197623in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.197466in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.197269in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.197029in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.196746in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.196418in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.196043in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.195153in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.194634in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.194066in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.193446in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.192774in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.192049in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.191271in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.190438in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.189550in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.188606in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.187605in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.186546in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.185429in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.184254in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.183019in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.181725in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.180370in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.178956in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.177483in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.175949in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.174358in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.172708in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.171002in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.169242in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.167429in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.165567in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.163659in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.161707in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.159716in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.157689in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.155630in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.153544in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.151435in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.149307in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.147165in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.145015in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.142862in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.140713in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.138575in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.136455in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.134361in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.132300in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.130280in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.128305in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.126381in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.124511in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.122695in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.120934in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.119222in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.117554in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.115921in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.114310in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.112706in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.111093in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.109455in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.107776in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.106040in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.104237in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.102355in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.100387in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.098327in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.096171in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.093917in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.091564in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.089113in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.086565in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.083923in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.081191in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.078374in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.075476in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.072503in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.069462in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.066360in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.063207in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.060012in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.056790in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.050329in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.047128in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.043975in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.040890in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.037892in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.034998in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.032221in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.029569in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.027047in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.024654in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.022385in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.020228in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.018168in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.016184in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.014251in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.012342in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.010430in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.008489in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.006495in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.004428in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.002272in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.000015in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.997645in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.995155in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.992540in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.989792in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.986907in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.983881in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.980708in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.977382in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.973897in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.970244in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.966415in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.962400in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.958186in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.953760in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.949108in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.944214in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.939059in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.933627in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.927898in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.921856in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.915484in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.908769in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.901704in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.894284in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.886513in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.878403in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.869973in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.861253in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.852285in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.843124in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.833834in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.824492in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.815180in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.805982in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.796978in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.788241in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.779830in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.771792in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.764157in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.756941in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.750141in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.743742in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.737710in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.731996in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.726536in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.721260in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.716088in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.710943in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.705749in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.700439in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.694951in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.689229in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.683221in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.676878in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.670149in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.662979in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.655311in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.647085in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.638238in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.628706in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.618428in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.607349in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.595419in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.582598in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.568854in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.554168in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.538532in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.521954in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.504455in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.486073in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.466863in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.446889in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.426227in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.404954in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.383151in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.360893in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.338256in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.315313in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.292143in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.268829in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.245470in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.222175in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.199073in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.176306in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.154030in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.132408in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.111599in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.091758in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.073023in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.055513in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.039329in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{0.999367in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{0.988993in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{0.980065in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{0.966319in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{0.961343in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{0.957518in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{0.954767in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{0.953020in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{0.952225in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{0.952343in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{0.953341in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{0.955195in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{0.957880in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{0.961367in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{0.965622in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{0.970605in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{0.976271in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{0.982567in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{0.989445in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{0.996855in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.004751in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.013091in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.021834in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.030939in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.040361in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.050046in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.059935in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.069958in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.080033in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.090073in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.099989in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.109693in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.119101in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.128146in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.136770in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.144934in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.152618in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.159822in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.172893in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.178871in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.184585in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.190140in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.195645in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.201210in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.206935in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.219179in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.225795in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.232763in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.240065in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.247659in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.255478in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.263433in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.271423in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.279341in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.287091in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.294596in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.301805in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.308703in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.315296in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.321614in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.327689in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.333552in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.339217in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.344680in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.349910in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.354852in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.359424in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.363528in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.367051in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.369872in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.371871in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.373614in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.374912in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.376747in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.379036in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.381694in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.384637in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.387784in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.391068in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.394430in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.401225in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.404606in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.407957in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.411268in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.414530in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.417730in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.420849in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.423861in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.426732in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.429423in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.431898in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.434119in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.436059in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.437694in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.439011in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.439999in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.440651in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.440959in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.440909in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.440482in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.439653in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.438388in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.436654in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.434416in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.428334in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.424467in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.420056in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.415122in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.409703in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.403847in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.397619in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.391094in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.384358in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.377503in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.363805in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.357136in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.344528in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.338710in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.333282in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.328289in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.323771in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.319765in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.313441in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.311191in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.309589in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.308655in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.308404in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.308841in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.309969in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.314279in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.317455in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.321311in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.325854in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.331096in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.337053in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.343745in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.351192in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.359411in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.368411in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.378192in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.388749in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.400063in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.424870in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.438299in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.452364in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.467024in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.497976in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.514189in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.530843in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.565335in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.583100in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.601160in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.619467in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.637965in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.656581in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.675225in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.693789in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.712147in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.730158in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.764573in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.780711in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.795991in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.810329in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.823671in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.835985in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.847263in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.857516in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.866776in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.875091in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.882522in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.889142in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.895029in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.900261in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.904916in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.912781in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.916123in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.919151in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.921925in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.924508in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.929366in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.931789in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.934312in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.937012in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.939961in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.943221in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.946840in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.950853in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.955278in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.960122in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.965377in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.971021in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.977022in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.983337in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.989914in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.996695in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.003618in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.010623in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.017651in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.024651in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.031576in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.038387in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.045049in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.051530in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.057801in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.063830in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.069586in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.075035in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.080143in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.084877in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.089207in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.093110in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.096570in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.099577in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.102133in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.104246in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.105933in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.107219in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.108136in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.108724in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.109029in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.109100in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.108989in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.108746in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.108418in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.108048in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.107669in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.107311in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.106997in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.106745in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.106570in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.106483in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.106495in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.106612in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.106842in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.107190in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.107660in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.108255in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.108974in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.109819in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.110786in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.111873in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.113076in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.115810in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.117331in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.120654in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.122445in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.124314in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.126256in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.128263in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.130330in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.132448in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.134611in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.136810in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.139035in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.141276in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.143521in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.145758in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.147972in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.150149in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.152276in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.154342in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.156336in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.158250in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.160079in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.161823in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.163480in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.165054in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.166553in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.167983in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.169358in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.170690in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.171992in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.173280in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.174565in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.175859in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.177170in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.178506in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.179870in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.181266in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.182695in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.184155in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.185647in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.187167in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.188712in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.190279in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.191864in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.193463in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.195070in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.196682in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.198292in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.199895in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.201485in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.203058in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.204605in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.206121in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.207600in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.209034in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.210418in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.211745in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.213011in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.214211in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.215342in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.216402in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.218300in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.219138in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.219902in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.220594in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.221216in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.221768in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.222253in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.222674in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.223032in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.223331in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.223572in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.223758in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.223892in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.223976in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.224012in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.224004in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.223952in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.223860in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.223730in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.223563in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.223362in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.223129in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.222573in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.222254in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.221910in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.221543in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.221154in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.220317in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.219871in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.219410in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.218933in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.218443in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.217940in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.217427in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.216903in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.216369in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.215828in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.215279in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.214723in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.214162in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.213597in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.213027in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.212454in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.211878in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.211301in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.210722in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.210142in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.209562in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.208983in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.208404in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.207827in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.207251in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.206678in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.206107in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.205539in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.204975in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.204414in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.203857in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.203304in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.202756in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.202212in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.201673in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.201140in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.200611in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.200088in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.199571in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.199060in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.198554in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.198055in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.197562in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.197074in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.196594in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.196119in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.195651in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.195189in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.194734in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.194285in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.193843in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.193407in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.192978in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.192555in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.191728in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.191325in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.190927in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.190536in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.190151in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.189772in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.189400in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.189033in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.188672in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.188317in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.187968in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.187625in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.187287in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.186954in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.186627in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.186305in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.185988in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.185676in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.185369in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.185067in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.184769in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.184476in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.184187in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.183903in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.183622in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.183346in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.183073in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.182804in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.182539in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.182278in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.182019in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.181764in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.181512in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.181263in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.181017in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.180774in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.180534in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.180297in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.180062in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.179829in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.179599in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.179372in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.179147in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.178924in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.178704in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.178485in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.178269in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.178055in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.177844in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.177634in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.177427in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.177221in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.177018in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.176817in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.176618in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.176421in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.176226in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.176033in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.175842in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.175653in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.175466in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.175281in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.175098in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.174917in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.174738in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.174561in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.174386in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.174213in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.174042in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.173873in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.173706in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.173540in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.173377in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.173216in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.173057in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.172900in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.172744in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.172591in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.172439in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.172290in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.172142in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.171996in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.171852in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.171710in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.171570in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.171432in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.171296in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.171161in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.171029in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.170898in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.170769in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.170641in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.170516in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.170392in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.170270in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.170150in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.170032in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.169915in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.169800in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.169687in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.169575in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.169465in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.169357in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.169250in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.169145in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.169041in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.168940in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.168839in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.168741in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.168643in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.168548in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.168453in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.168361in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.168269in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.168180in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.168091in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.168004in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.167919in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.167835in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.167671in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.167591in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.167512in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.167434in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.167358in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.167283in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.167210in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.167137in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.167066in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.166996in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.166927in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.166860in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.166793in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.166728in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.166664in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.166601in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.166539in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.166478in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.166418in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.166360in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.166302in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.166245in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.166189in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.166135in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.166081in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.166028in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.165976in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.165925in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.165875in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.165826in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.165778in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.165731in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.165684in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.165639in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.165594in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.165550in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.165507in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.165464in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.165423in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.165382in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.165342in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.165302in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.165264in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.165226in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.165189in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.165152in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.165116in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.165116in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165116in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.162795in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.162795in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.162795in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.162795in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.162785in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.162774in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.162763in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.162753in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.162742in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.162731in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.162719in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.162708in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.162696in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.162684in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.162673in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.162660in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.162648in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.162636in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.162623in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.162610in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.162597in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.162584in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.162557in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.162543in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.162530in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.162516in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.162501in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.162487in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.162472in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.162458in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.162443in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.162427in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.162412in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.162397in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.162381in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.162349in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.162333in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.162317in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.162300in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.162283in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.162266in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.162249in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.162232in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.162215in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.162197in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.162180in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.162162in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.162144in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.162126in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.162107in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.162089in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.162070in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.162052in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.162033in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.162014in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.161995in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.161976in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.161956in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.161937in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.161917in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.161898in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.161878in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.161859in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.161839in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.161819in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.161799in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.161779in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.161759in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.161739in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.161719in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.161699in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.161679in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.161659in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.161639in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.161619in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.161600in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.161580in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.161560in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.161541in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.161521in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.161502in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.161483in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.161464in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.161445in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.161426in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.161408in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.161390in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.161372in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.161354in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.161337in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.161319in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.161303in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.161286in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.161270in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.161255in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.161239in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.161225in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.161210in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.161196in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.161170in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.161158in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.161146in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.161135in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.161124in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.161114in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.161105in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.161096in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.161089in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.161081in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.161075in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.161069in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.161064in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.161060in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.161056in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.161053in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.161051in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.161050in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.161050in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.161050in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.161051in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.161053in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.161056in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.161059in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.161063in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.161068in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.161073in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.161079in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.161085in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.161092in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.161099in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.161107in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.161114in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.161122in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.161130in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.161138in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.161145in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.161152in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.161159in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.161165in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.161171in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.161175in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.161179in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.161181in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.161182in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.161181in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.161178in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.161173in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.161167in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.161158in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.161146in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.161131in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.161114in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.161093in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.161069in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.161042in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.161010in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.160975in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.160935in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.160891in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.160842in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.160788in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.160729in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.160664in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.160594in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.160518in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.160435in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.160346in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.160251in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.160148in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.160039in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.159921in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.159796in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.159663in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.159522in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.159372in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.159213in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.159045in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.158867in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.158679in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.158482in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.158273in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.158054in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.157824in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.157582in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.157329in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.157063in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.156785in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.156494in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.156190in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.155872in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.155540in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.155194in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.154833in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.154457in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.154065in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.153658in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.153234in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.152793in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.152335in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.151859in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.151366in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.150853in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.150322in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.149771in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.149200in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.148608in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.147996in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.147362in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.146706in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.146027in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.145325in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.144600in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.143850in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.143076in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.142276in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.141450in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.140597in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.139718in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.138810in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.137874in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.136909in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.135914in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.134889in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.133832in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.132744in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.131623in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.130468in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.129280in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.128057in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.126798in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.125502in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.124169in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.122798in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.121389in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.119939in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.118449in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.116917in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.115343in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.113725in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.112063in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.110355in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.108601in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.106800in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.104950in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.103051in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.101102in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.099101in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.097048in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.094941in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.092779in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.090561in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.088287in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.085956in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.083566in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.081117in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.078608in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.076039in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.073409in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.070719in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.067968in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.065158in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.062289in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.059363in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.056383in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.053350in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.047145in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.043983in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.040792in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.037579in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.034355in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.031129in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.027914in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.024719in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.021553in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.018423in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.015334in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.012287in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.009281in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.006311in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{1.997508in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{1.994553in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{1.991551in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{1.988477in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{1.985307in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{1.982017in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{1.978587in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{1.975003in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{1.971253in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{1.967332in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{1.963241in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{1.958985in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{1.954573in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{1.950023in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{1.945354in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{1.935764in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{1.930898in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{1.926022in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{1.921161in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{1.916338in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{1.911569in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{1.906872in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{1.902256in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{1.897731in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{1.893304in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{1.888979in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{1.884758in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{1.880641in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{1.876629in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{1.872721in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{1.868914in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{1.865207in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{1.861599in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{1.858085in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{1.854664in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{1.851329in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{1.848073in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{1.844884in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{1.841747in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{1.838644in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{1.835553in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{1.832449in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{1.829307in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.826101in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{1.822808in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.819404in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.815871in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.812190in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.808348in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.804328in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.800118in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.795705in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.791076in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.786217in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.781118in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.775764in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.770143in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.764244in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.758055in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.751564in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.737635in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.730178in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.722384in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.714247in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.705763in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.696933in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.687758in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.678244in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.668396in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.658226in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.647746in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.636974in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.625934in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.614654in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.603175in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.591544in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.579824in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.568085in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.556408in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.544882in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.533597in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.522638in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.512084in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.502004in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.492452in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.483468in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.467290in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.460101in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.447415in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.441830in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.436672in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.427360in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.414892in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.410892in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.406877in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.402786in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.398557in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.394117in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.389387in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.384279in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.378700in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.372557in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.365759in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.349873in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.340654in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.330519in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.319441in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.307410in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.280549in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.265806in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.234065in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.199985in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.182337in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.164419in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.146322in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.128126in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.109903in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.091718in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.073631in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.055698in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.037973in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.020509in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.003357in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{0.986567in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{0.970189in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{0.954268in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{0.938854in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{0.923993in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{0.896109in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{0.883176in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{0.870974in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{0.859542in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{0.848921in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{0.830252in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{0.815236in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{0.809174in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{0.804110in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{0.800068in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{0.797065in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{0.795108in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{0.794197in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{0.795431in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{0.797502in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{0.800468in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{0.808809in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{0.814038in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{0.819886in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{0.833226in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{0.840639in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{0.848507in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{0.856807in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{0.865513in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{0.874602in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{0.884045in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{0.893807in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{0.903853in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{0.924634in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{0.935289in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{0.946069in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{0.956939in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{0.967866in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{0.978821in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{0.989777in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.000709in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.011597in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.022424in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.033179in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.043857in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.054458in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.064989in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.075460in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.085882in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.096271in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.106641in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.117008in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.127388in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.137803in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.148277in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.169528in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.180383in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.191451in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.202775in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.214391in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.226323in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.238578in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.251138in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.263958in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.276958in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.302999in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.315683in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.327837in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.339183in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.349418in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.358226in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.365286in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.370286in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.380451in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.387263in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.395584in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.404990in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.415053in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.425359in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.435533in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.445249in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.454246in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.462322in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.469338in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.475204in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.479872in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.483329in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.485581in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.486651in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.486568in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.485363in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.483065in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.475297in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.469880in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.463482in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.456141in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.447904in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.438831in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.428995in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.418482in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.407394in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.395844in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.383949in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.371833in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.359617in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.347421in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.335359in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.323543in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.312078in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.301057in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.290553in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.280607in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.271215in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.262323in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.253823in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.245572in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.237400in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.229139in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.220639in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.211782in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.202492in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.192734in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.182518in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.171892in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.160945in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.149794in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.138586in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.127481in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.116649in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.106257in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.096456in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.087379in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.079135in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.071808in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.065467in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.060164in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.052841in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.050899in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.050156in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.050651in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.052417in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.065540in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.072513in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.080739in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.090172in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.100750in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.112406in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.125064in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.138640in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.153048in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.168197in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.183996in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.200351in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.251905in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.269663in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.287594in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.305633in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.323716in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.341774in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.359733in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.377512in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.395022in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.412172in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.445031in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.460581in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.475462in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.489628in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.503052in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.527629in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.538791in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.549222in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.567999in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.576409in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.584214in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.591452in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.598163in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.604384in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.610158in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.615528in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.620543in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.625263in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.629756in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.634105in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.638405in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.642768in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.647308in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.652146in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.663144in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.676455in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.684103in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.692430in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.701424in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.711047in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.731931in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.743019in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.754400in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.765960in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.777588in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.789180in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.800642in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.811898in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.822885in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.833557in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.843878in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.853827in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.863388in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.872556in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.881331in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.889719in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.897728in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.905369in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.912655in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.919598in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.926214in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.932516in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.938517in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.944231in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.949670in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.954849in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.959779in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.964473in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.968944in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.973203in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.977261in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.981131in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.988346in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.991716in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.994944in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.998044in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.001035in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.003936in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.006769in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.009560in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.012337in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.015125in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.017952in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.020839in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.023805in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.026865in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.030026in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.033295in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.036672in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.040156in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.043744in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.047427in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.051199in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.055049in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.058967in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.062942in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.066961in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.071014in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.075089in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.079174in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.083258in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.087329in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.091374in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.095378in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.099324in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.103193in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.106966in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.110623in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.114144in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.117513in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.120717in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.123745in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.126593in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.129260in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.131751in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.134073in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.136241in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.138271in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.140185in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.142007in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.143762in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.145475in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.147169in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.148863in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.150574in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.152313in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.154087in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.155901in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.157754in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.159644in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.161563in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.163504in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.165457in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.167409in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.169349in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.171267in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.173154in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.175001in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.176803in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.178557in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.180261in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.181914in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.183517in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.185071in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.186578in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.188042in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.189464in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.190846in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.192192in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.193502in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.194778in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.196022in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.197234in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.198413in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.199561in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.200677in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.201760in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.202810in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.203825in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.204806in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.205752in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.206661in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.207534in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.208370in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.209169in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.209930in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.210654in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.211341in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.211989in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.212601in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.213177in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.213716in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.214219in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.214687in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.215121in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.215521in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.215888in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.216223in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.216526in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.216799in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.217042in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.217256in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.217442in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.217601in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.217734in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.217841in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.217923in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.217982in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.218018in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.218031in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.218024in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.217995in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.217947in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.217880in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.217795in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.217692in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.217572in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.217436in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.217285in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.217119in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.216939in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.216745in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.216538in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.216319in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.216088in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.215845in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.215592in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.215329in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.215056in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.214774in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.214484in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.214185in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.213878in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.213564in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.213243in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.212915in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.212581in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.212241in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.211896in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.211546in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.211191in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.210832in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.210468in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.210101in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.209356in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.208979in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.208599in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.208217in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.207833in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.207447in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.207059in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.206669in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.206278in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.205887in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.205494in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.205100in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.204706in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.204311in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.203916in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.203522in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.203127in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.202732in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.202337in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.201943in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.201550in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.201157in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.200765in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.200374in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.199983in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.199594in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.199205in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.198818in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.198432in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.198047in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.197663in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.197280in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.196899in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.196519in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.196140in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.195763in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.195387in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.195012in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.194638in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.194267in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.193896in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.193527in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.193159in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.192793in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.192428in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.192065in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.191703in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.191342in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.190984in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.190627in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.190271in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.189918in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.189566in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.189216in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.188868in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.188521in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.188177in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.187835in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.187495in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.186822in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.186488in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.186158in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.185829in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.185503in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.185180in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.184859in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.184541in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.184225in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.183913in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.183603in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.183295in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.182991in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.182690in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.182391in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.182096in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.181803in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.181514in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.181227in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.180944in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.180664in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.180386in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.180112in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.179841in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.179574in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.179309in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.179047in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.178789in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.178534in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.178282in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.178033in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.177787in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.177545in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.177305in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.177069in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.176606in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.176379in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.176155in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.175934in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.175716in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.175502in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.175290in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.175081in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.174876in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.174673in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.174473in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.174277in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.174083in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.173892in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.173704in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.173336in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.173156in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.172979in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.172805in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.172633in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.172465in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.172298in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.172135in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.171974in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.171815in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.171660in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.171506in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.171355in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.171207in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.171061in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.170918in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.170776in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.170638in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.170501in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.170367in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.170235in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.170105in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.169977in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.169852in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.169729in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.169608in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.169488in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.169371in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.169256in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.169143in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.169032in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.168923in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.168816in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.168711in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.168607in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.168506in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.168406in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.168308in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.168212in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.168117in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.168024in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.167933in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.167843in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.167756in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.167669in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.167584in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.167501in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.167420in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.167339in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.167261in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.167183in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.167108in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.167033in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.166960in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.166888in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.166749in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.166681in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.166615in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.166549in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.166485in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.166423in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.166361in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.166301in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.166241in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.166183in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.166126in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.166126in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.166126in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163731in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163731in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.163731in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.163731in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.163740in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.163749in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.163757in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.163767in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.163776in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.163785in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.163795in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.163805in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.163815in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.163825in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.163836in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.163847in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.163858in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.163869in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.163881in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.163893in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.163905in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.163917in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.163930in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.163943in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.163956in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.163969in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.163983in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.163997in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.164012in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.164026in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.164041in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.164057in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.164073in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.164089in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.164105in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.164122in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.164139in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.164157in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.164175in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.164193in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.164212in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.164231in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.164251in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.164271in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.164291in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.164312in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.164334in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.164355in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.164378in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.164401in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.164424in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.164448in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.164472in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.164497in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.164523in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.164549in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.164575in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.164602in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.164630in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.164658in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.164687in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.164717in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.164747in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.164778in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.164810in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.164842in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.164875in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.164909in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.164943in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.164978in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.165014in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.165051in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.165088in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.165127in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.165166in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.165206in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.165247in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.165288in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.165331in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.165374in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.165419in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.165464in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.165510in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.165606in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.165655in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.165706in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.165757in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.165810in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.165864in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.165918in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.165974in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.166031in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.166090in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.166149in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.166210in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.166272in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.166336in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.166400in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.166466in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.166534in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.166603in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.166673in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.166892in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.166968in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.167046in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.167126in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.167206in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.167289in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.167373in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.167459in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.167547in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.167636in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.167727in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.167821in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.167915in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.168012in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.168111in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.168211in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.168314in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.168418in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.168525in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.168633in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.168744in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.168856in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.168971in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.169088in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.169207in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.169452in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.169577in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.169705in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.169835in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.169967in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.170102in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.170239in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.170378in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.170519in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.170663in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.170809in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.170958in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.171108in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.171261in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.171416in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.171574in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.171734in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.171896in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.172060in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.172226in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.172395in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.172566in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.172739in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.172914in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.173092in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.173271in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.173453in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.173637in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.173822in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.174010in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.174199in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.174391in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.174584in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.174780in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.174976in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.175175in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.175376in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.175577in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.175781in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.175986in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.176192in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.176400in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.176609in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.176819in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.177030in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.177243in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.177456in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.177669in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.177884in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.178099in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.178314in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.178530in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.178746in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.178962in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.179177in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.179393in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.179608in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.179822in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.180035in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.180248in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.180459in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.180668in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.180876in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.181082in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.181285in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.181486in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.181685in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.181880in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.182072in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.182261in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.182445in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.182625in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.182800in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.182971in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.183135in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.183294in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.183447in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.183592in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.183731in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.183861in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.183984in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.184097in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.184201in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.184295in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.184378in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.184450in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.184510in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.184557in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.184590in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.184609in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.184613in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.184600in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.184570in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.184522in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.184454in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.184366in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.184257in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.184124in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.183967in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.183784in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.183574in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.183334in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.183064in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.182761in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.182423in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.182048in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.181634in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.181178in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.180677in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.180129in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.179531in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.178879in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.178171in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.177401in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.176567in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.175665in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.174690in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.173639in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.172506in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.171288in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.169979in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.168577in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.167078in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.165477in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.163772in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.161961in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.160042in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.158015in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.155880in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.153638in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.151293in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.148847in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.146305in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.143671in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.140951in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.138151in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.135278in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.132337in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.129336in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.126283in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.123185in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.120051in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.116889in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.113708in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.110517in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.107323in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.104131in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.100946in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.097771in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.094605in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.091445in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.088286in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.085118in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.081929in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.078703in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.075421in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.072062in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.068604in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.065024in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.061301in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.057419in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.053364in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.049126in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.040087in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.030318in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.025185in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.019908in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.014509in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.009011in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.003438in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{1.997815in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{1.992165in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{1.986505in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{1.980854in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{1.975226in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{1.969630in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{1.964078in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{1.958575in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{1.953128in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{1.947741in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{1.942419in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{1.937165in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{1.931981in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{1.926871in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{1.921837in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{1.916882in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{1.912009in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{1.907220in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{1.902514in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{1.897892in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{1.893349in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{1.888882in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{1.884480in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{1.880136in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{1.875837in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{1.871570in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.867323in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{1.863081in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.858833in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.854564in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.850260in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.845904in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.841479in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.836959in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.832320in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.822551in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.817350in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.811888in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.806128in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.800038in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.793590in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.786758in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.779527in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.763819in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.755338in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.746446in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.737157in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.727491in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.717474in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.696496in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.685595in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.674455in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.663104in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.651566in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.639869in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.628039in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.616110in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.604118in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.592103in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.580114in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.568198in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.556405in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.544784in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.533378in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.522224in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.511350in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.500776in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.490509in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.480547in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.470874in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.461460in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.452264in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.443232in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.434300in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.425400in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.416466in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.407432in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.398240in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.388840in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.379187in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.348334in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.337307in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.313953in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.301568in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.288674in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.275250in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.261276in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.246741in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.231638in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.215968in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.199742in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.182982in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.165720in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.148004in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.129896in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.111471in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.092815in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.074021in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.055183in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.036395in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.017744in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{0.999313in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{0.981175in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{0.963404in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{0.946066in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{0.929230in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{0.912962in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{0.897333in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{0.882413in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{0.854985in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{0.842616in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{0.831231in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{0.820889in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{0.811642in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{0.803534in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{0.796598in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{0.790858in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{0.786330in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{0.783015in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{0.780910in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{0.780002in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{0.780274in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{0.781709in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{0.784291in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{0.788004in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{0.792838in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{0.798782in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{0.805819in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{0.813927in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{0.823073in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{0.833207in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{0.844264in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{0.856161in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{0.868801in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{0.882079in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{0.895887in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{0.924703in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{0.939540in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{0.954570in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{0.969731in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{0.984960in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.015329in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.030288in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.044950in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.059186in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.072866in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.085863in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.098073in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.109423in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.119875in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.129426in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.145940in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.152996in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.159321in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.169993in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.174450in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.178398in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.181901in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.187810in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.190329in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.192621in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.194732in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.196707in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.198599in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.200473in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.202418in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.204544in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.206987in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.209908in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.213476in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.217864in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.223229in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.229699in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.237362in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.246253in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.267570in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.279751in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.292657in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.305976in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.332238in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.344237in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.354803in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.363428in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.369621in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.366359in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.357809in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.350580in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.340079in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.326410in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.310090in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.240688in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.220795in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.214540in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.211382in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.211548in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.215148in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.222268in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.232998in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.247388in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.265385in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.286799in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.311323in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.338551in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.383429in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.431663in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.580244in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.610175in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.637473in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.661716in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.682750in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.700662in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.715722in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.728331in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.738940in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.752055in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.766433in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.780767in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.794209in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.805223in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.818000in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.840063in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.926279in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.945474in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.961759in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.975005in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.985330in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.993107in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.000541in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.008496in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.019048in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.026467in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.038369in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.058008in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.080368in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.092013in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.101050in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.124056in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.158244in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.168420in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.176331in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.182977in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.187990in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.191210in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.192715in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.192213in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.189100in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.178665in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.171840in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.167864in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.165295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.370890in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.364060in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.364504in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.367778in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.376686in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.382736in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.385073in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.385182in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.383015in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.378688in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.370102in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.356308in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.327313in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.321900in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.320477in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.321256in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.324465in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.330248in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.338743in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.350136in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.364630in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.382353in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.403284in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.453886in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.497940in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.545344in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.690908in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.720268in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.746988in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.770515in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.790576in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.820518in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.830996in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.839082in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.845266in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.851965in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.868843in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.875575in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.884228in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.894767in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.913456in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.973731in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.990633in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.016322in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.024916in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.030970in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.036034in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.040394in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.047467in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.054303in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.063433in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.078328in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.092829in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.101080in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.111703in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.122126in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.159557in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.167642in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.174765in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.180385in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.186438in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.186694in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.184605in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.169407in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.166192in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.164609in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.164609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.374693in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.378265in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.384210in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.392565in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.417872in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.422393in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.420967in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.416996in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.410552in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.401755in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.390768in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.355170in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.329500in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.184587in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.168875in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.156030in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.146520in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.140608in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.138444in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.140162in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.145907in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.155781in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.169770in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.187710in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.209313in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.234209in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.261975in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.292172in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.341055in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.410450in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.480005in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.512681in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.542823in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.569889in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.593654in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.614171in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.646714in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.659658in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.676244in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.695290in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.714334in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.731275in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.744580in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.759605in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.784951in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.874554in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.897660in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.917896in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.935055in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.949161in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.960486in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.969519in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.979084in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.990753in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.004549in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.017053in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.032005in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.085795in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.094829in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.103625in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.120494in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.172491in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.181001in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.187324in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.192262in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.195580in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.197267in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.196924in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.193952in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.186635in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.174294in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.169548in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.166387in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165991in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.370956in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.366975in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.367477in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.369996in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.381545in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.390241in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.405872in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.435261in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.458226in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.468175in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.476283in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.482045in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.485704in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.483793in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.479845in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.471223in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.429359in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.427383in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.428857in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.432769in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.439303in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.448936in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.462051in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.522894in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.549584in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.578800in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.626303in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.693938in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.778644in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.809959in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.838554in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.863897in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.885756in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.904139in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.919233in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.931341in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.940822in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.948060in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.953445in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.959047in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.967005in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.971771in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.978214in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.986491in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.002059in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.026559in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.057443in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.073935in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.088053in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.099302in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.107421in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.112510in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.115018in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.115589in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.113980in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.117398in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.122968in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.135562in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.151555in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.158061in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.164374in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.171389in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.182277in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.195535in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.201349in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.205107in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.207206in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.207329in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.205224in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.199613in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.180730in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.174457in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.169972in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.166770in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.164661in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163956in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.370917in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.362407in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.363564in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.366649in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.372248in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.380705in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.392026in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.405804in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.457713in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.468089in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.474813in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.477672in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.476775in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.472448in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.465148in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.437343in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.392121in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.382804in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.376779in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.374522in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.376246in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.382018in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.391842in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.405679in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.423409in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.444798in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.469496in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.497052in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.542550in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.607883in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.723259in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.768266in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.795094in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.818758in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.839014in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.855868in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.869531in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.880366in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.888820in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.895360in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.902530in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.920672in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.927859in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.937092in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.948337in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.968304in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.039966in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.057836in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.073014in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.085355in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.094947in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.102083in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.107213in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.111818in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.116094in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.120587in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.125516in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.134178in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.153076in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.164585in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.170177in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.173714in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.183245in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.193297in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.205277in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.211512in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.216287in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.219138in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.219910in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.218485in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.203720in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.186979in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.178468in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.172780in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.168599in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.166124in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.166124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.371445in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.367728in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.361570in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.338565in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.324161in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.318455in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.314405in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.312233in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.311896in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.314120in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.322747in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.323240in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.321142in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.314786in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.311399in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.311306in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.313132in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.317445in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.324632in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.334911in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.348443in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.365430in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.386132in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.410775in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.439422in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.471899in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.507791in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.566575in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.771088in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.808388in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.843142in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.874748in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.902721in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.926807in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.947007in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.963555in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.976878in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.987543in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.996157in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.006431in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.020196in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.032270in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.044338in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.059759in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.078029in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.116353in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.132681in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.145813in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.155703in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.162726in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.167405in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.170837in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.171949in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.171049in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.169168in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.170841in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.174745in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.184570in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.193621in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.197627in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.198750in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.197791in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.196963in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.198976in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.204523in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.213087in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.216396in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.217713in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.216787in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.213102in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.204401in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.188964in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.179815in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.173495in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.169083in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.166064in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165349in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.370099in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.364227in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.351734in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.310252in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.268135in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.252949in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.216179in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.161126in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.111325in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.089674in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.077293in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.066902in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.058851in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.053546in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.051359in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.057173in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.065242in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.076684in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.109477in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.154896in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.181862in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.211276in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.259243in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.310767in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.401192in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.473106in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.506743in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.537573in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.564885in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.588320in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.607869in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.623824in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.636711in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.647189in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.659829in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.677162in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.688071in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.696725in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.707065in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.719373in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.733690in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.758467in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.795223in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.841012in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.866113in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.888538in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.907747in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.923447in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.935732in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.945073in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.952225in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.961434in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{1.980574in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{1.992362in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.006647in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.026574in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.060746in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.071821in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.083273in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.107540in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.139876in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.151179in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.160158in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.166964in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.172624in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.176767in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.179438in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.180246in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.178962in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.171852in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.167691in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.165142in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163956in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.371033in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.365668in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.346175in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.341059in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.334239in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.325437in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.314580in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.287121in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.262293in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.234742in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.195015in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.152379in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.117984in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.081233in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{0.992725in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{0.970360in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{0.951104in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{0.935643in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{0.924390in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{0.917595in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{0.915933in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{0.915462in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{0.918196in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{0.921436in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{0.925935in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{0.946853in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{0.966648in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{0.990628in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.018236in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.048842in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.098986in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.170730in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.279383in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.329222in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.359510in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.412236in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.434783in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.455035in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.473248in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.497357in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.518594in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.559426in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.575013in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.592439in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.611824in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.644168in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.702645in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.748331in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.779942in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.808605in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.833996in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.856021in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.874854in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.890912in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.904791in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.920988in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{1.946236in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{1.968623in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{1.989704in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.017546in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.069665in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.085647in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.098771in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.112089in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.167713in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.178370in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.186524in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.192468in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.197118in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.200095in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.201286in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.200283in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.196414in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.175099in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.170082in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.164929in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.164929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{2.367064in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{0.648056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/Uncertainty_Path_V2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Arial}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.872354in}{11.754554in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.872354in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.872354in}{11.754554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{11.754554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{11.048056in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{11.048056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{9.329048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{11.048056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{9.329048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{11.048056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{9.329048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{11.048056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{9.329048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{11.048056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{9.329048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{11.048056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{9.329048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{11.048056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.520048in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.520048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{9.520048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{9.520048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=9.520048in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.838383in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.838383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{9.838383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{9.838383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=9.838383in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.156718in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.156718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{10.156718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{10.156718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=10.156718in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.475053in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.475053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{10.475053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{10.475053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=10.475053in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.793388in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.793388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{10.793388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{10.793388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=10.793388in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300000in,y=10.188552in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle T_x (m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.484637in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.488697in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.494430in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.501584in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.509900in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.519120in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.529000in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.539314in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.549865in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.560487in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.571046in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.581435in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.591570in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.601383in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.610821in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.619833in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.628375in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.636402in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.643871in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.650741in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.656974in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.662541in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.667419in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.671594in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.675058in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.677810in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.679852in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.681188in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.681822in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.681759in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.681003in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.679559in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.677437in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.674651in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.671227in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.667196in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.662604in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.657503in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.651956in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.646032in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.639809in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.633363in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.626774in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.620119in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.613470in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.606893in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.600448in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.594189in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.588165in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.582426in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.577028in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.572035in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.567526in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.563599in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.560378in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.558003in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.556634in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.556437in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.557570in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.560168in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.564334in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.570129in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.577569in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.586622in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.597208in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.609199in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.622414in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.636624in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.651550in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.666875in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.682254in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.697336in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.711787in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.725304in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.737637in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.748584in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.758003in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.765798in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.771920in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.776358in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.779130in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.780281in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.779878in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.777999in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.774735in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.770182in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.764436in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.757592in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.749741in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.740967in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.731348in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.720951in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.709838in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.698060in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.685661in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.672681in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.659156in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.645122in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.630623in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.615706in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.600430in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.584863in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.569079in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.553160in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.537189in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.521251in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.505427in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.489791in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.474408in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.459331in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.444596in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.430229in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.416240in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.402631in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.389393in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.376519in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.363996in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.351818in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.339984in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.328498in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.317376in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.306639in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.296314in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.286431in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.277018in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.268100in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.259696in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.251816in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.244462in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.237630in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.231307in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.225475in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.220110in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.215183in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.210662in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.206510in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.202692in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.199170in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.195911in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.192881in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.190052in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.187399in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.184899in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.182531in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.180278in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.178120in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.176040in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.174023in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.172050in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.170108in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.168180in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.166256in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.164324in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.162378in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.160411in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.158420in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.156404in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.154363in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.152300in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.150218in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.148124in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.146024in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.143924in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.141832in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{10.139755in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{10.137698in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.135668in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.133667in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{10.131700in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{10.129769in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{10.127876in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.126022in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.124210in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.122439in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{10.120710in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.119024in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{10.117381in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.115780in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.114222in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{10.112705in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.111229in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{10.109794in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{10.108398in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.107042in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{10.105725in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.104448in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{10.103211in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.102014in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.100859in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.099747in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.098678in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{10.097652in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.096669in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{10.095728in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.094827in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.093962in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.093128in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{10.092319in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.091527in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{10.090740in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.089948in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{10.089138in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{10.088299in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{10.087420in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{10.086492in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.085508in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.084464in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.083359in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.082193in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.080968in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.079691in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.078369in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.077010in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.075626in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.074227in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.072825in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.071432in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.070056in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.068706in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.067388in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.066107in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.064866in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.063666in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{10.062509in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.061392in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{10.060315in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{10.059275in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.058269in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.057293in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{10.056344in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{10.055419in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{10.054516in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{10.053632in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.052767in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{10.051920in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{10.051090in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{10.050278in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{10.049484in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{10.048708in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.047953in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{10.047218in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.046506in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{10.045816in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{10.045150in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{10.044508in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{10.043891in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.043299in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{10.042733in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{10.042191in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{10.041673in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.041180in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{10.040711in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{10.040264in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{10.039841in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{10.039438in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.039058in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{10.038697in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{10.038356in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{10.038034in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{10.037730in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{10.037444in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.037174in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{10.036920in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.036682in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{10.036459in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{10.036249in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{10.036053in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{10.035870in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.035698in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.035539in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.035391in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.035253in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.035125in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.035007in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.034897in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.034797in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.034704in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.034620in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.034542in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.034471in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.034407in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.034349in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.034297in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.034251in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.034209in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.034172in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.034140in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.034112in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.034088in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.034067in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.034050in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.034036in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.034025in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.034017in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.034011in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.034008in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.034007in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.034007in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.034010in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.034014in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.034019in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.034026in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.034033in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.034042in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.034052in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.034062in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.034073in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.034084in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.034096in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.034108in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.034120in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.034133in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.034145in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.034158in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.034170in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.034182in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.034194in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.034206in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.034217in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.034228in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.034238in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.034248in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.034257in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.034265in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.034273in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.034281in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.034287in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.034293in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.034298in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.034303in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.034306in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.034309in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.034311in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.034312in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.034312in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.034311in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.034310in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.034307in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.034304in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.034299in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.034294in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.034288in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.034281in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.034272in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.034263in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.034253in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.034242in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.034229in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.034216in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.034201in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.034186in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.034169in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.034152in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.034133in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.034113in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.034092in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.034070in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.034047in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.034022in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.033996in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.033970in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.033942in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.033913in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.033882in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.033851in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.033819in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.033785in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.033750in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.033715in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.033678in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.033640in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.033602in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.033562in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.033522in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.033480in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.033438in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.033395in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.033352in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.033307in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.033262in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.033217in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.033171in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.033124in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.033077in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{10.033029in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{10.032981in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{10.032933in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{10.032884in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{10.032835in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{10.032786in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{10.032736in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{10.032687in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{10.032637in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{10.032587in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{10.032537in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{10.032487in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{10.032437in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{10.032387in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{10.032337in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{10.032287in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{10.032237in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{10.032187in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{10.032138in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{10.032088in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{10.032039in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{10.031990in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{10.031941in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{10.031892in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{10.031844in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{10.031796in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.031748in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{10.031701in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{10.031653in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{10.031606in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{10.031560in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{10.031514in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{10.031468in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{10.031422in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{10.031377in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{10.031333in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{10.031288in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{10.031244in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{10.031201in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{10.031158in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{10.031115in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{10.031073in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{10.031031in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.030990in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{10.030949in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{10.030908in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{10.030868in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{10.030829in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{10.030790in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{10.030751in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{10.030713in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{10.030675in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{10.030638in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{10.030601in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{10.030564in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{10.030528in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{10.030493in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{10.030458in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{10.030423in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{10.030389in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{10.030356in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{10.030323in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{10.030290in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{10.030258in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{10.030226in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{10.030194in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{10.030163in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{10.030133in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{10.030103in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{10.030073in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{10.030044in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{10.030015in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{10.029987in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{10.029959in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{10.029931in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{10.029904in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{10.029877in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{10.029851in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{10.029825in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{10.029800in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{10.029775in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{10.029750in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.029726in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{10.029702in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{10.029678in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{10.029655in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{10.029632in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{10.029610in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{10.029588in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{10.029566in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{10.029545in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{10.029523in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.029503in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{10.029482in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{10.029462in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{10.029443in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{10.029424in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{10.029405in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{10.029386in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{10.029367in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{10.029349in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{10.029332in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{10.029314in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.029297in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{10.029280in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{10.029264in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{10.029247in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{10.029231in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{10.029216in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{10.029200in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{10.029185in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{10.029170in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{10.029156in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{10.029141in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{10.029141in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.029141in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.745923in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.745923in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.745923in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{9.745923in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{9.745901in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{9.745878in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{9.745855in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{9.745831in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{9.745807in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{9.745783in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{9.745758in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{9.745732in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{9.745706in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{9.745679in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{9.745652in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{9.745624in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{9.745596in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{9.745567in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{9.745538in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{9.745508in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{9.745477in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{9.745446in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{9.745414in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{9.745382in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{9.745349in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{9.745315in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{9.745280in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{9.745245in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{9.745210in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{9.745173in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.745136in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{9.745098in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{9.745059in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{9.745019in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{9.744979in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{9.744938in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{9.744896in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{9.744854in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{9.744810in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{9.744766in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{9.744721in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{9.744674in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{9.744627in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{9.744580in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{9.744531in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{9.744481in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{9.744430in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{9.744379in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{9.744326in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{9.744272in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{9.744218in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{9.744162in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{9.744105in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{9.744047in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{9.743989in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{9.743929in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{9.743867in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{9.743805in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.743742in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{9.743677in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{9.743611in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{9.743544in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{9.743476in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{9.743406in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{9.743336in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{9.743263in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{9.743190in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{9.743115in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{9.743039in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{9.742962in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{9.742883in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{9.742803in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{9.742721in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{9.742638in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{9.742553in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{9.742467in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{9.742379in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{9.742290in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{9.742199in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{9.742106in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{9.742012in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{9.741917in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{9.741819in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{9.741720in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{9.741619in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{9.741517in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{9.741413in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{9.741307in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{9.741199in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{9.741089in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{9.740978in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{9.740865in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{9.740749in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{9.740632in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{9.740513in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{9.740392in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.740269in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{9.740144in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{9.740017in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{9.739888in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{9.739757in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.739623in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{9.739488in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{9.739350in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{9.739211in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{9.739069in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{9.738925in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{9.738778in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{9.738630in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.738479in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{9.738326in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{9.738170in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{9.738012in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{9.737852in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{9.737689in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.737524in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{9.737356in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{9.737186in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{9.737014in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{9.736839in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{9.736661in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{9.736481in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{9.736298in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{9.736113in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{9.735925in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{9.735734in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{9.735541in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{9.735344in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{9.735146in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{9.734944in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{9.734739in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{9.734532in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{9.734322in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{9.734108in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{9.733892in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{9.733673in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{9.733451in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{9.733225in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{9.732996in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{9.732765in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{9.732529in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{9.732291in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{9.732049in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{9.731804in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{9.731555in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{9.731302in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{9.731046in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{9.730786in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{9.730522in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{9.730255in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{9.729983in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{9.729707in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{9.729428in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{9.729144in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{9.728855in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{9.728563in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{9.728266in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{9.727964in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{9.727658in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{9.727347in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{9.727032in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{9.726712in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{9.726386in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{9.726056in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{9.725721in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{9.725381in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{9.725035in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{9.724685in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{9.724328in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{9.723967in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{9.723600in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{9.723227in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{9.722849in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{9.722464in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{9.722074in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{9.721678in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{9.721276in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{9.720868in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{9.720454in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{9.720033in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{9.719606in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{9.719173in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{9.718733in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{9.718286in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{9.717833in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{9.717373in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{9.716906in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{9.716432in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{9.715951in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{9.715462in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{9.714967in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{9.714464in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{9.713953in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{9.713435in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{9.712909in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{9.712376in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{9.711834in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{9.711285in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{9.710728in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{9.710162in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{9.709588in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{9.709006in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.708415in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{9.707816in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{9.707208in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{9.706592in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{9.705966in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{9.705332in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{9.704688in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{9.704036in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{9.703374in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{9.702703in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{9.702023in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{9.701333in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{9.700633in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{9.699924in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{9.699205in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{9.698477in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{9.697738in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{9.696990in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{9.696231in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{9.695463in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{9.694684in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{9.693895in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{9.693096in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{9.692287in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{9.691467in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{9.690636in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{9.689796in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{9.688945in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{9.688083in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{9.687211in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{9.686328in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{9.685435in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.684532in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{9.683618in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{9.682693in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{9.681758in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{9.680813in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.679857in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{9.678891in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{9.677915in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{9.676928in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{9.675931in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{9.674924in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{9.673908in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{9.672881in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.671844in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{9.670797in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{9.669740in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.668673in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{9.667596in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{9.666509in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{9.665411in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.664303in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{9.663183in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{9.662052in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{9.660909in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{9.659752in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{9.658581in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{9.657396in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.656194in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{9.654976in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{9.653740in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.652486in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{9.651214in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{9.649923in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{9.648614in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{9.647289in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{9.645950in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.644598in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.643238in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.641875in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{9.640513in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.639159in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{9.637818in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.636495in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{9.635196in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.633923in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{9.632679in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{9.631464in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{9.630276in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{9.629111in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{9.627963in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{9.626822in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{9.625679in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{9.624518in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{9.623324in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{9.622083in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{9.620776in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{9.619391in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{9.617915in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{9.616339in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{9.614659in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{9.612872in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{9.610984in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.609000in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{9.606935in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{9.604805in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{9.602633in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{9.600443in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.598266in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.596129in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{9.594062in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{9.592090in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.590237in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{9.588523in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.586962in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{9.585569in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{9.584352in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.583318in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.582472in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{9.581813in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{9.581343in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.581059in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.580957in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{9.581036in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{9.581291in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.581720in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{9.582322in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.583094in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{9.584034in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.585137in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{9.586398in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{9.587809in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.589360in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{9.591040in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{9.592835in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.594730in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{9.596713in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{9.598771in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.600892in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{9.603068in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{9.605292in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.607556in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{9.609856in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.612189in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{9.614549in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{9.616934in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{9.619342in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{9.621770in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{9.624217in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{9.626683in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{9.629169in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{9.631678in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{9.634215in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.636787in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{9.639403in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{9.642080in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{9.644834in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{9.647690in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{9.650676in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.653825in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{9.657174in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{9.660762in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{9.664628in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{9.668812in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{9.673350in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{9.678279in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{9.683633in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{9.689445in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{9.695750in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{9.702582in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.709977in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.717971in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{9.726602in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.735907in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{9.745921in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.756679in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{9.768208in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{9.780530in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{9.793663in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{9.807613in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{9.822378in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{9.837945in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{9.854286in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{9.871362in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{9.889117in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{9.907484in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{9.926382in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{9.945726in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{9.965423in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{9.985384in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.005519in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.025742in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.045967in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.066110in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.086084in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.105805in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.125185in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.144138in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.162585in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.180451in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.197678in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.214217in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.230037in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.245123in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.259470in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.273088in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.285989in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.298196in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.309731in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.320619in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.330882in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.340541in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.349613in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.358107in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.366029in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.373374in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.380132in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.386286in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.391812in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.396682in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.400865in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.404324in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.407023in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.408922in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.409986in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.410180in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.409472in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.407839in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.405264in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.401742in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.397276in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.391886in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.385611in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.378507in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.370659in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.362180in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.353210in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.343920in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.334500in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.325153in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.316079in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.307464in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.299473in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.292239in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.285866in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.280427in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.275966in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.272500in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.270024in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.268510in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.267914in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.268182in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.269250in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.271057in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.273545in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.276660in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.280352in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.284571in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.289256in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.294335in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.299715in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.305278in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.310882in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.316364in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.321546in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.326251in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.330316in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.333601in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.336004in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.337461in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.337951in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.337491in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.336138in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.333986in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.331168in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.327847in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.324219in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.320499in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.316914in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.313685in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.311016in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.309087in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.308041in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.307988in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.309001in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.311121in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.314352in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.318666in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.324007in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.330291in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.337413in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.345260in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.353712in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.362657in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.371991in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.381624in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.391470in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.401447in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.411469in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.421436in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.431230in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.440711in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.449715in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.458054in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.465525in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.471914in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.477009in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.480601in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.484831in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.489222in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.495362in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.502929in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.511600in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.521063in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.531035in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.541279in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.551614in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.561917in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.572116in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.582171in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.592061in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.601774in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.611291in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.620588in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.629634in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.638392in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.646821in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.654882in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.662540in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.669764in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.676532in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.682826in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.688630in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.693930in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.698709in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.702941in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.706595in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.709628in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.711993in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.713639in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.714518in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.714593in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.713840in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.712253in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.709849in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.706661in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.702746in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.698178in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.693050in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.687472in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.681567in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.675467in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.669301in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.663195in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.657259in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.651584in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.646245in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.641300in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.636794in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.632770in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.629271in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.626349in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.624067in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.622504in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.621749in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.621899in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.623050in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.625285in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.628669in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.633240in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.639006in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.645939in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.653975in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.663010in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.672894in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.683436in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.694397in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.705505in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.716463in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.726968in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.736733in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.745503in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.753069in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.759268in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.763993in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.767181in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.768814in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.768912in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.767530in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.764748in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.760673in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.755423in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.741912in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.733898in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.725195in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.715897in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.706086in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.695823in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.685156in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.674115in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.662715in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.650950in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.638803in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.626243in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.613230in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.599727in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.585697in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.571116in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.555969in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.540260in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.524002in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.507229in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.489984in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.472327in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.454328in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.436063in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.417615in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.399067in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.380493in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.361964in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.343535in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.325256in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.307167in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.289303in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.271699in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.254393in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.237430in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.220866in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.204766in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.189203in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.174256in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.160000in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.146505in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.133829in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.122015in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.111095in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.101084in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.091984in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.083783in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.076455in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.069963in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.064257in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.059277in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.054956in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.051222in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.048003in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.045230in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.042839in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.040770in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.038969in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.037387in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.035980in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.034704in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.033518in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.032381in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.031254in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.030101in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.028888in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.027586in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.026173in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.024629in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.022942in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.021101in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.019101in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.016937in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.014606in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.012104in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.009430in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.006583in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.003562in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.000370in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.997012in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{9.993499in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.989844in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{9.986064in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{9.982181in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.978222in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{9.974218in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{9.970203in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.966214in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{9.962291in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{9.958472in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.954794in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{9.951288in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{9.947978in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.944883in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{9.942012in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.939368in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{9.936950in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.934752in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{9.932765in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{9.930979in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.929382in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.927962in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{9.926705in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{9.925599in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.924632in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.923792in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{9.923070in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{9.922455in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.921938in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{9.921510in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.921161in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{9.920880in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{9.920655in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.920475in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.920322in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{9.920183in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{9.920039in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{9.919876in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{9.919680in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.919439in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{9.919144in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{9.918789in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{9.918374in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{9.917899in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{9.917368in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{9.916789in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{9.916172in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{9.915532in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{9.914883in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{9.914242in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{9.913625in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{9.913046in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{9.912519in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{9.912053in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{9.911656in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{9.911332in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{9.911084in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.910911in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{9.910812in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.910783in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{9.910819in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.910914in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{9.911062in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.911255in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.911486in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.911750in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{9.912041in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{9.912355in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{9.912686in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{9.913032in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{9.913390in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.913758in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{9.914134in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{9.914516in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.914903in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{9.915294in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{9.915687in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{9.916082in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{9.916478in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{9.916874in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{9.917270in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.917666in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{9.918060in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{9.918453in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{9.918844in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.919234in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{9.919623in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{9.920009in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.920394in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{9.920777in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{9.921158in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{9.921538in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{9.921916in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{9.922292in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{9.922667in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{9.923040in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.923411in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{9.923780in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{9.924148in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{9.924515in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{9.924880in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.925243in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{9.925605in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{9.925965in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{9.926323in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{9.926680in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{9.927035in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{9.927388in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{9.927740in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{9.928089in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{9.928437in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{9.928783in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{9.929127in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{9.929469in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{9.929808in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{9.930146in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{9.930481in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{9.930814in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{9.931145in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{9.931473in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{9.931799in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{9.932122in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{9.932442in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{9.932760in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{9.933075in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{9.933387in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{9.933696in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{9.934003in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{9.934306in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{9.934606in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{9.934904in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{9.935198in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{9.935488in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.935776in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{9.936060in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{9.936341in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{9.936619in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{9.936893in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{9.937163in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{9.937430in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{9.937694in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{9.937954in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{9.938211in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{9.938464in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{9.938713in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{9.938959in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{9.939201in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{9.939439in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{9.939674in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{9.939905in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{9.940133in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{9.940357in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{9.940577in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{9.940794in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{9.941007in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{9.941217in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{9.941422in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{9.941625in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{9.941824in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{9.942019in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{9.942210in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{9.942399in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{9.942583in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{9.942765in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{9.942943in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{9.943117in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{9.943288in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{9.943456in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{9.943621in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{9.943782in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{9.943940in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{9.944095in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{9.944247in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{9.944395in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{9.944541in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{9.944683in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{9.944823in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{9.944959in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{9.945092in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{9.945223in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{9.945351in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{9.945476in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{9.945598in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{9.945717in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{9.945833in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{9.945947in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{9.946058in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{9.946167in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{9.946273in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{9.946376in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{9.946477in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{9.946576in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{9.946671in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{9.946765in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{9.946856in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{9.946945in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{9.947031in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{9.947116in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{9.947198in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{9.947277in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{9.947355in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{9.947431in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{9.947504in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{9.947576in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{9.947645in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{9.947713in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{9.947779in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{9.947843in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{9.947905in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{9.947965in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{9.948024in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{9.948081in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{9.948137in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{9.948190in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{9.948243in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{9.948294in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{9.948343in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{9.948391in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{9.948438in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{9.948483in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.948527in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{9.948570in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{9.948612in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{9.948652in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{9.948692in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{9.948730in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.948767in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{9.948803in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{9.948838in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{9.948873in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{9.948906in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{9.948938in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{9.948970in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{9.949000in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.949030in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{9.949059in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{9.949087in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{9.949115in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{9.949141in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.949167in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{9.949193in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{9.949217in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{9.949241in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{9.949265in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{9.949288in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{9.949310in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{9.949331in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{9.949352in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{9.949373in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{9.949393in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{9.949412in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{9.949431in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{9.949450in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{9.949468in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{9.949486in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{9.949503in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{9.949519in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{9.949536in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{9.949552in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{9.949567in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{9.949582in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{9.949597in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{9.949611in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{9.949625in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{9.949639in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{9.949652in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{9.949665in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{9.949678in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{9.949691in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{9.949703in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{9.949715in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{9.949726in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{9.949737in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{9.949748in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{9.949759in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{9.949769in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{9.949780in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.949790in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{9.949799in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{9.949809in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{9.949818in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{9.949827in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{9.949836in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{9.949845in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{9.949853in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{9.949861in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{9.949869in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{9.949877in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{9.949885in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{9.949893in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{9.949900in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{9.949907in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{9.949914in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{9.949921in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{9.949927in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{9.949934in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{9.949940in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{9.949946in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{9.949953in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{9.949958in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{9.949964in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{9.949970in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{9.949975in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{9.949981in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{9.949986in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.949991in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{9.949996in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{9.950001in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{9.950006in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{9.950011in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{9.950015in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{9.950020in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{9.950024in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{9.950028in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{9.950032in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{9.950036in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{9.950040in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{9.950044in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{9.950048in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{9.950052in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{9.950055in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{9.950059in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{9.950062in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{9.950066in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{9.950069in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{9.950072in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{9.950075in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{9.950078in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{9.950081in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{9.950084in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{9.950087in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{9.950090in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{9.950092in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.950092in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.950092in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.715935in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.715935in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.715935in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{9.715935in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{9.715983in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{9.716032in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{9.716083in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{9.716134in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{9.716186in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{9.716238in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{9.716292in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{9.716347in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{9.716403in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{9.716460in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{9.716517in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{9.716576in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{9.716636in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{9.716697in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{9.716759in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{9.716822in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{9.716886in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{9.716951in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{9.717018in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{9.717085in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{9.717154in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{9.717223in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{9.717294in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{9.717367in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{9.717440in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{9.717515in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.717590in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{9.717667in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{9.717746in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{9.717825in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{9.717906in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{9.717989in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{9.718072in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{9.718157in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{9.718243in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{9.718331in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{9.718420in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{9.718510in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{9.718602in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{9.718695in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{9.718790in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{9.718886in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{9.718984in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{9.719083in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{9.719183in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{9.719285in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{9.719388in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{9.719493in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{9.719600in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{9.719708in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{9.719817in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{9.719929in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{9.720041in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{9.720155in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.720271in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{9.720389in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{9.720508in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{9.720628in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{9.720750in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{9.720874in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{9.720999in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{9.721126in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{9.721255in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{9.721385in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{9.721516in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{9.721650in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{9.721784in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{9.721921in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{9.722059in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{9.722198in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{9.722340in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{9.722482in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{9.722626in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{9.722772in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{9.722920in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{9.723068in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{9.723219in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{9.723370in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{9.723523in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{9.723678in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{9.723834in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{9.723991in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{9.724150in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{9.724310in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{9.724471in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{9.724634in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{9.724797in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{9.724962in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{9.725128in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{9.725295in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{9.725463in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{9.725632in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.725802in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{9.725973in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{9.726144in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{9.726317in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{9.726490in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.726663in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{9.726838in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{9.727012in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{9.727187in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{9.727363in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{9.727538in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{9.727714in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{9.727890in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.728065in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{9.728241in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{9.728416in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{9.728591in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{9.728766in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{9.728940in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.729113in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{9.729285in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{9.729457in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{9.729627in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{9.729797in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{9.729965in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{9.730132in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{9.730297in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{9.730460in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{9.730622in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{9.730782in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{9.730939in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{9.731095in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{9.731248in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{9.731399in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{9.731547in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{9.731693in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{9.731836in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{9.731976in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{9.732113in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{9.732247in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{9.732378in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{9.732505in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{9.732630in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{9.732751in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{9.732868in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{9.732983in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{9.733093in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{9.733201in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{9.733304in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{9.733404in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{9.733501in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{9.733594in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{9.733683in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{9.733769in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{9.733850in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{9.733928in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{9.734003in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{9.734073in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{9.734140in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{9.734203in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{9.734262in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{9.734317in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{9.734368in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{9.734415in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{9.734458in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{9.734497in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{9.734532in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{9.734562in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{9.734588in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{9.734609in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{9.734626in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{9.734638in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{9.734645in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{9.734648in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{9.734645in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{9.734638in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{9.734625in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{9.734607in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{9.734584in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{9.734556in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{9.734521in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{9.734481in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{9.734436in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{9.734384in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{9.734327in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{9.734263in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{9.734193in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{9.734117in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{9.734034in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{9.733945in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{9.733849in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{9.733747in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{9.733638in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{9.733521in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{9.733398in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{9.733268in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{9.733131in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{9.732986in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{9.732834in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{9.732674in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{9.732508in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{9.732333in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{9.732151in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{9.731962in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{9.731765in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{9.731560in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.731347in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{9.731127in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{9.730900in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{9.730664in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{9.730421in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{9.730171in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{9.729913in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{9.729647in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{9.729375in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{9.729095in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{9.728808in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{9.728514in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{9.728213in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{9.727906in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{9.727593in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{9.727273in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{9.726948in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{9.726617in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{9.726282in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{9.725941in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{9.725596in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{9.725248in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{9.724896in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{9.724541in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{9.724183in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{9.723824in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{9.723464in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{9.723104in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{9.722744in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{9.722386in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{9.722029in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{9.721676in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.721326in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{9.720982in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{9.720643in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{9.720313in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{9.719990in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.719678in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{9.719377in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{9.719088in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{9.718814in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{9.718555in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{9.718314in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{9.718091in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{9.717890in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.717711in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{9.717556in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{9.717427in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.717326in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{9.717255in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{9.717214in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{9.717206in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.717233in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{9.717294in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{9.717392in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{9.717527in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{9.717699in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{9.717908in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{9.718156in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.718440in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{9.718763in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{9.719122in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.719520in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{9.719956in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{9.720431in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{9.720949in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{9.721511in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{9.722121in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.722784in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.723506in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.724292in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{9.725151in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.726089in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{9.727114in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.728234in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{9.729453in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.730778in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{9.732211in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{9.733754in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{9.735405in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{9.737162in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{9.739017in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{9.740962in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{9.742986in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{9.745072in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{9.747206in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{9.749368in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{9.751542in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{9.753711in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{9.755860in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{9.757978in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{9.760057in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{9.762092in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{9.764082in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.766028in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{9.767935in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{9.769812in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{9.771671in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{9.773524in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.775388in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.777278in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{9.779211in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{9.781203in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.783265in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{9.785410in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.787648in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{9.789986in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{9.792432in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.794989in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.797664in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{9.800458in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{9.803373in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.806409in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.809563in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{9.812832in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{9.816211in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.819690in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{9.823260in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.826907in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{9.830618in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.834375in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{9.838158in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{9.841949in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.845728in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{9.849476in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{9.853176in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.856815in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{9.860384in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{9.863875in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.867285in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{9.870614in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{9.873860in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.877026in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{9.880111in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.883115in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{9.886037in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{9.888874in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{9.891623in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{9.894278in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{9.896835in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{9.899288in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{9.901633in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{9.903868in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{9.905991in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.908005in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{9.909917in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{9.911734in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{9.913473in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{9.915153in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{9.916799in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.918442in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{9.920114in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{9.921852in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{9.923689in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{9.925659in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{9.927792in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{9.930114in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{9.932651in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{9.935423in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{9.938452in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{9.941759in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.945368in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.949306in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{9.953601in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.958287in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{9.963400in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.968976in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{9.975052in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{9.981661in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{9.988832in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{9.996584in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.004928in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.013861in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.023364in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.033405in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.043929in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.054868in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.066140in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.077651in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.089304in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.101004in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.112661in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.124192in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.135522in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.146587in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.157329in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.167702in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.177665in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.187188in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.196247in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.204826in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.212914in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.220504in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.227588in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.234161in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.240215in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.245741in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.250728in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.255170in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.259060in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.262397in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.265187in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.267440in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.269171in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.270400in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.271145in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.271419in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.271230in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.270575in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.269445in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.267816in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.265658in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.262934in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.259598in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.255604in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.250902in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.245447in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.239199in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.232130in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.224224in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.215484in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.205930in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.195608in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.184589in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.172978in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.160912in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.148569in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.136164in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.123948in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.112195in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.101191in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.091217in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.082535in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.075370in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.069909in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.066292in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.064611in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.064908in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.067175in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.071351in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.077327in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.084947in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.094021in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.104341in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.115693in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.127876in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.140712in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.154049in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.167762in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.181750in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.195927in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.210220in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.224566in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.238906in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.253190in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.267375in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.281425in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.295314in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.309026in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.322549in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.335879in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.349014in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.361953in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.374693in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.387228in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.399549in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.411640in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.423479in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.435040in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.446290in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.457191in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.467704in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.477784in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.487386in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.496462in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.504960in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.512824in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.519992in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.526397in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.531967in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.536626in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.540298in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.542914in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.544417in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.544767in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.543954in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.541999in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.538962in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.534946in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.530096in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.524594in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.518649in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.512490in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.506353in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.500474in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.495081in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.490391in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.486608in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.483917in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.484457in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.488184in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.493463in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.500078in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.507812in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.516456in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.525819in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.535731in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.546054in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.556676in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.567510in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.578488in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.589549in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.600633in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.611672in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.622583in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.633265in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.643603in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.653472in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.662743in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.671297in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.679029in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.685857in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.691720in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.696581in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.700421in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.703237in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.705035in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.705827in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.705628in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.704452in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.702313in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.699222in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.695193in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.690246in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.684410in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.677725in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.670249in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.662056in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.653243in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.643931in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.634261in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.624400in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.614526in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.604827in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.595485in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.586667in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.578516in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.571145in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.564640in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.559058in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.554439in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.550806in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.548174in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.546558in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.545970in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.546425in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.547934in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.550508in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.554147in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.558841in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.564565in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.571279in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.578924in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.587426in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.596688in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.606587in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.616981in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.627700in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.638554in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.649343in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.659865in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.669930in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.679372in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.688055in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.695877in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.702770in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.708698in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.713653in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.717651in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.720729in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.722938in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.724342in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.725012in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.725024in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.724449in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.723357in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.721810in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.719862in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.717562in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.714948in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.712052in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.708899in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.705505in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.701879in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.698026in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.693940in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.689617in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.685046in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.680219in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.675128in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.669766in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.664131in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.658222in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.652040in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.645588in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.638868in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.631886in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.624645in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.617151in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.609409in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.601426in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.593212in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.584781in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.576148in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.567334in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.558362in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.549265in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.540080in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.530850in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.521628in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.512471in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.503441in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.494598in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.486001in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.477699in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.469733in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.462133in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.454919in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.448099in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.441671in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.435627in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.429948in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.424611in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.419584in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.414834in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.410323in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.406016in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.401877in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.397876in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.393986in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.390187in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.386459in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.382792in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.379175in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.375604in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.372075in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.368589in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.365147in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.361753in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.358410in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.355122in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.351893in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.348723in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.345614in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.342564in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.339570in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.336628in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.333730in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.330866in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.328024in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.325191in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.322353in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.319497in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{10.316609in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{10.313681in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.310705in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.307678in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{10.304597in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{10.301464in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{10.298285in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.295066in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.291816in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.288548in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{10.285275in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.282011in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{10.278769in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.275563in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.272404in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{10.269301in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.266263in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{10.263296in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{10.260406in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.257597in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{10.254871in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.252234in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{10.249687in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.247235in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.244878in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.242619in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.240460in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{10.238399in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.236435in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{10.234567in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.232790in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.231099in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.229488in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{10.227948in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.226470in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{10.225042in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.223652in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{10.222288in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{10.220937in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{10.219589in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{10.218233in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.216863in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.215473in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.214062in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.212628in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.211173in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.209701in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.208216in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.206725in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.205235in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.203755in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.202293in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.200856in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.199450in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.198081in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.196753in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.195468in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.194228in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.193033in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{10.191883in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.190778in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{10.189716in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{10.188694in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.187711in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.186764in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{10.185852in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{10.184971in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{10.184119in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{10.183296in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.182499in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{10.181727in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{10.180980in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{10.180257in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{10.179558in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{10.178881in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.178229in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{10.177599in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.176993in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{10.176411in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{10.175851in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{10.175315in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{10.174802in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.174311in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{10.173842in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{10.173394in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{10.172967in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.172560in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{10.172172in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{10.171803in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{10.171451in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{10.171116in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.170796in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{10.170492in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{10.170203in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{10.169927in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{10.169664in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{10.169413in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.169174in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{10.168946in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.168728in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{10.168519in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{10.168320in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{10.168129in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{10.167946in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.167771in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.167603in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.167441in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.167285in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.167135in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.166991in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.166851in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.166716in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.166585in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.166458in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.166335in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.166214in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.166097in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.165983in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.165871in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.165762in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.165654in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.165549in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.165445in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.165342in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.165241in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.165141in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.165042in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.164944in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.164846in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.164749in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.164653in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.164557in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.164461in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.164365in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.164270in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.164174in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.164079in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.163983in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.163887in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.163791in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.163694in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.163597in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.163500in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.163402in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.163304in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.163205in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.163106in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.163006in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.162906in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.162805in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.162703in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.162601in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.162498in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.162395in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.162291in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.162186in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.162081in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.161975in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.161869in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.161762in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.161654in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.161546in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.161437in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.161328in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.161218in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.161107in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.160997in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.160885in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.160773in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.160661in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.160548in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.160435in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.160321in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.160207in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.160092in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.159977in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.159861in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.159745in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.159629in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.159512in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.159395in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.159277in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.159159in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.159041in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.158922in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.158803in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.158683in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.158563in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.158442in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.158321in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.158199in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.158077in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.157954in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.157830in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.157707in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.157582in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.157457in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.157331in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.157205in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.157079in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.156951in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.156824in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.156696in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.156567in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.156438in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.156309in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.156179in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.156049in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.155919in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.155789in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.155658in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.155527in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.155397in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.155266in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.155136in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.155006in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.154876in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.154746in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.154616in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.154487in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{10.154358in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{10.154230in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{10.154102in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{10.153975in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{10.153849in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{10.153723in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{10.153597in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{10.153473in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{10.153349in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{10.153226in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{10.153104in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{10.152983in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{10.152863in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{10.152744in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{10.152625in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{10.152508in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{10.152392in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{10.152277in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{10.152162in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{10.152049in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{10.151937in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{10.151827in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{10.151717in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{10.151608in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{10.151501in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{10.151395in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.151290in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{10.151186in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{10.151083in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{10.150982in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{10.150881in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{10.150782in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{10.150685in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{10.150588in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{10.150493in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{10.150398in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{10.150305in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{10.150214in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{10.150123in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{10.150034in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{10.149946in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{10.149859in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{10.149773in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.149689in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{10.149605in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{10.149523in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{10.149442in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{10.149362in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{10.149284in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{10.149206in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{10.149130in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{10.149055in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{10.148981in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{10.148908in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{10.148836in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{10.148765in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{10.148695in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{10.148627in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{10.148559in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{10.148493in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{10.148427in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{10.148363in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{10.148300in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{10.148237in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{10.148176in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{10.148116in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{10.148056in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{10.147998in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{10.147940in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{10.147884in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{10.147828in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{10.147774in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{10.147720in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{10.147667in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{10.147615in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{10.147564in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{10.147514in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{10.147465in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{10.147416in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{10.147368in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{10.147322in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{10.147276in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.147230in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{10.147186in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{10.147142in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{10.147099in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{10.147057in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{10.147016in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{10.146975in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{10.146935in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{10.146896in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{10.146857in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.146819in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{10.146782in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{10.146746in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{10.146710in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{10.146675in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{10.146640in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{10.146606in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{10.146573in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{10.146540in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{10.146508in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{10.146476in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.146445in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{10.146415in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{10.146385in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{10.146356in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{10.146327in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{10.146299in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{10.146271in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{10.146244in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{10.146217in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{10.146191in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{10.146166in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{10.146166in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.146166in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.986675in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.986675in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.986675in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{9.986675in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{9.986722in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{9.986769in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{9.986818in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{9.986867in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{9.986917in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{9.986968in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{9.987020in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{9.987073in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{9.987126in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{9.987181in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{9.987237in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{9.987294in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{9.987351in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{9.987410in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{9.987470in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{9.987531in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{9.987593in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{9.987656in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{9.987720in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{9.987785in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{9.987851in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{9.987919in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{9.987987in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{9.988057in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{9.988128in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{9.988200in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.988274in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{9.988348in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{9.988424in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{9.988501in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{9.988580in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{9.988659in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{9.988740in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{9.988823in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{9.988906in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{9.988991in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{9.989078in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{9.989165in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{9.989254in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{9.989345in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{9.989437in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{9.989530in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{9.989625in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{9.989721in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{9.989819in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{9.989918in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{9.990019in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{9.990121in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{9.990225in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{9.990330in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{9.990437in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{9.990545in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{9.990655in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{9.990766in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.990879in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{9.990994in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{9.991110in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{9.991227in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{9.991347in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{9.991468in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{9.991590in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{9.991714in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{9.991840in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{9.991967in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{9.992096in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{9.992227in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{9.992359in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{9.992493in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{9.992628in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{9.992765in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{9.992904in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{9.993044in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{9.993186in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{9.993329in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{9.993474in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{9.993620in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{9.993768in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{9.993918in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{9.994069in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{9.994222in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{9.994376in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{9.994531in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{9.994688in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{9.994846in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{9.995006in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{9.995167in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{9.995329in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{9.995493in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{9.995657in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{9.995823in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{9.995991in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{9.996159in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.996328in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{9.996499in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{9.996670in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{9.996842in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{9.997016in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.997190in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{9.997364in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{9.997540in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{9.997716in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{9.997892in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{9.998069in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{9.998247in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{9.998424in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.998602in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{9.998781in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{9.998959in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{9.999137in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{9.999315in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{9.999493in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.999670in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{9.999847in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.000024in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.000200in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.000375in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.000550in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.000723in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.000895in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.001067in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.001237in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.001405in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.001572in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.001738in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.001901in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.002063in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.002223in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.002382in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.002538in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.002691in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.002843in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.002992in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.003139in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.003283in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.003425in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.003564in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.003701in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.003835in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.003966in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.004094in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.004220in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.004343in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.004463in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.004581in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.004695in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.004807in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.004916in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.005022in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.005125in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.005226in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.005323in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.005418in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.005509in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.005598in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.005683in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.005765in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.005845in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.005921in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.005994in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.006063in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.006129in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.006192in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.006251in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.006307in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.006359in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.006408in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.006453in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.006493in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.006530in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.006564in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.006593in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.006617in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.006638in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.006654in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.006666in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.006674in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.006677in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.006676in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.006670in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.006659in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.006643in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.006623in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.006597in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.006567in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.006532in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.006491in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.006446in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.006395in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.006339in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.006277in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.006211in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.006138in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.006061in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.005978in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.005890in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.005796in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.005697in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.005592in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.005482in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.005366in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.005245in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.005119in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.004987in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.004850in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.004707in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.004560in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.004407in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.004250in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.004087in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.003920in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.003748in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.003571in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.003391in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.003206in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.003017in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.002824in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.002628in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.002428in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.002226in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.002020in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.001812in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.001603in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.001391in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.001178in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.000964in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.000749in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.000535in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.000321in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.000107in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{9.999896in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.999686in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{9.999479in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{9.999275in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{9.999075in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{9.998880in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.998690in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{9.998507in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{9.998330in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{9.998161in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{9.998001in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{9.997850in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{9.997709in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{9.997580in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.997463in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{9.997359in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{9.997268in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.997193in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{9.997133in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{9.997088in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{9.997061in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.997050in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{9.997056in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{9.997079in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{9.997119in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{9.997175in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{9.997246in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{9.997331in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.997429in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{9.997538in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{9.997657in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.997783in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{9.997916in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{9.998054in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{9.998196in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{9.998341in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{9.998489in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.998640in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.998793in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.998950in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{9.999110in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.999276in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{9.999447in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.999624in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{9.999807in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.999997in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.000192in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.000390in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.000589in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.000785in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.000974in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.001149in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.001305in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.001433in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.001524in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.001570in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.001562in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.001492in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.001354in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.001140in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.000848in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.000474in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.000018in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.999480in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{9.998863in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{9.998170in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{9.997408in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{9.996583in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.995703in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.994777in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{9.993813in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{9.992818in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.991799in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{9.990761in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.989709in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{9.988649in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{9.987583in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.986517in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.985455in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{9.984402in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{9.983362in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.982342in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.981348in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{9.980385in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{9.979460in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.978577in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{9.977741in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.976957in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{9.976230in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.975562in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{9.974957in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{9.974418in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.973946in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{9.973544in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{9.973212in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.972950in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{9.972760in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{9.972642in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.972595in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{9.972617in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{9.972707in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.972861in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{9.973075in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.973341in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{9.973650in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{9.973991in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{9.974352in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{9.974718in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{9.975075in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{9.975410in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{9.975714in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{9.975976in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{9.976192in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.976358in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{9.976477in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{9.976551in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{9.976588in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{9.976599in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{9.976599in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.976606in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{9.976638in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{9.976719in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{9.976869in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{9.977110in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{9.977464in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{9.977951in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{9.978591in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{9.979404in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{9.980409in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{9.981628in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.983084in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.984800in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{9.986802in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.989114in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{9.991761in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.994764in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{9.998142in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.001909in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.006076in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.010645in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.015613in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.020970in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.026697in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.032765in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.039139in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.045775in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.052625in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.059638in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.066766in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.073964in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.081193in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.088421in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.095623in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.102780in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.109877in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.116905in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.123855in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.130726in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.137514in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.144218in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.150838in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.157373in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.163819in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.170171in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.176424in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.182569in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.188597in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.194498in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.200265in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.205888in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.211362in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.216683in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.221845in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.226846in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.231681in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.236342in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.240818in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.245091in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.249138in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.252929in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.256425in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.259582in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.262347in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.264663in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.266469in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.267706in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.268318in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.268261in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.267505in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.266033in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.263852in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.260984in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.257479in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.253409in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.248874in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.244004in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.238954in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.233909in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.229069in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.224641in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.220829in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.217819in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.215769in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.214807in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.215025in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.216476in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.219180in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.223115in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.228227in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.234423in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.241581in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.249556in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.258189in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.267320in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.276796in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.286480in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.296253in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.306015in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.315683in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.325187in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.334469in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.343481in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.352181in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.360537in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.368521in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.376115in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.383304in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.390080in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.396442in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.402389in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.407926in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.413063in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.417811in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.422188in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.426222in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.429945in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.433404in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.436651in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.439748in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.442757in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.445738in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.448742in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.451810in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.454965in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.458215in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.461550in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.464943in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.468349in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.471706in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.474944in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.477984in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.480747in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.483165in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.485184in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.486769in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.487908in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.488612in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.488909in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.488847in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.488484in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.487887in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.487127in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.486274in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.485396in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.484553in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.483798in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.483177in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.482730in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.483309in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.484885in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.487164in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.490090in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.493615in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.497692in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.502275in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.507322in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.512789in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.518631in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.524797in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.531226in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.537842in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.544549in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.551225in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.557716in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.563841in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.569396in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.574164in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.577929in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.580500in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.581716in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.581462in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.579670in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.576317in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.571423in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.565046in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.557273in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.548217in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.538008in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.526783in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.514678in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.501824in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.488339in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.474325in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.459870in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.445057in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.429958in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.414652in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.399224in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.383773in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.368416in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.353289in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.338543in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.324339in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.310839in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.298194in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.286536in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.275975in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.266596in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.258460in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.251612in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.246079in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.241883in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.239036in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.237552in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.237440in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.238707in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.241356in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.245380in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.250761in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.257467in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.265451in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.274645in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.284963in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.296295in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.308503in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.321422in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.334857in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.348591in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.362389in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.376016in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.389247in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.401883in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.413753in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.424725in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.434701in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.443615in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.451431in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.458137in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.463742in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.468272in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.471767in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.474279in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.475867in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.476593in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.476524in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.475726in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.474261in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.472191in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.469577in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.466473in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.462934in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.459010in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.454749in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.450196in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.445389in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.440364in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.435152in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.429779in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.424264in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.418625in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.412875in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.407022in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.401073in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.395030in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.388888in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.382641in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.376275in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.369774in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.363120in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.356295in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.349282in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.342070in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.334655in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.327042in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.319244in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.311288in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.303215in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.295078in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.286947in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.278903in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.271038in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.263446in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.256216in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.249429in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.243152in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.237434in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.232308in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.227787in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.223871in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.220543in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.217774in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.215521in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.213730in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.212342in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.211293in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.210517in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.209954in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.209549in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.209254in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.209026in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.208830in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.208632in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.208404in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.208115in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.207734in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.207231in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.206573in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.205730in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.204673in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.203380in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.201832in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.200020in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.197940in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.195595in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.192993in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.190149in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.187081in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.183814in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.180375in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.176791in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.173095in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.169316in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{10.165483in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{10.161620in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.157752in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.153899in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{10.150079in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{10.146310in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{10.142607in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.138988in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.135470in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.132068in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{10.128801in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.125685in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{10.122732in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.119955in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.117361in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{10.114954in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.112735in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{10.110701in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{10.108849in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.107172in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{10.105663in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.104313in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{10.103114in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.102056in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.101129in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.100323in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.099630in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{10.099040in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.098542in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{10.098128in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.097788in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.097509in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.097281in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{10.097089in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.096916in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{10.096746in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.096560in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{10.096337in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{10.096062in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{10.095717in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{10.095289in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.094770in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.094153in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.093438in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.092626in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.091723in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.090739in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.089687in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.088582in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.087444in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.086290in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.085141in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.084013in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.082922in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.081881in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.080899in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.079983in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.079136in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.078360in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{10.077656in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.077021in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{10.076452in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{10.075944in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.075492in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.075091in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{10.074734in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{10.074417in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{10.074133in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{10.073878in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.073647in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{10.073437in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{10.073244in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{10.073065in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{10.072897in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{10.072737in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.072584in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{10.072434in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.072286in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{10.072139in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{10.071991in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{10.071842in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{10.071689in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.071532in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{10.071372in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{10.071208in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{10.071039in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.070865in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{10.070687in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{10.070505in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{10.070319in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{10.070130in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.069937in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{10.069741in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{10.069542in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{10.069340in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{10.069136in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{10.068931in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.068724in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{10.068516in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.068308in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{10.068099in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{10.067889in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{10.067680in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{10.067471in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.067263in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.067056in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.066850in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.066645in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.066442in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.066241in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.066041in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.065844in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.065649in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.065457in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.065267in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.065080in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.064896in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.064714in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.064536in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.064361in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.064189in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.064021in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.063856in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.063694in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.063535in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.063380in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.063229in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.063081in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.062937in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.062796in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.062658in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.062524in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.062394in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.062267in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.062143in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.062023in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.061906in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.061793in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.061682in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.061576in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.061472in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.061371in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.061274in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.061180in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.061088in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.061000in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.060914in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.060832in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.060752in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.060675in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.060600in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.060528in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.060459in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.060391in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.060327in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.060264in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.060204in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.060146in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.060090in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.060037in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.059985in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.059935in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.059887in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.059841in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.059796in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.059753in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.059712in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.059672in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.059634in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.059597in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.059561in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.059527in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.059494in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.059462in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.059432in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.059402in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.059374in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.059346in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.059319in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.059294in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.059269in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.059244in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.059221in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.059198in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.059175in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.059154in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.059132in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.059111in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.059091in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.059071in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.059051in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.059031in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.059012in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.058992in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.058973in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.058954in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.058935in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.058916in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.058898in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.058879in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.058860in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.058841in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.058821in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.058802in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.058783in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.058764in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.058744in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.058725in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.058705in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.058685in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.058665in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.058645in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.058625in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.058605in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.058584in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.058564in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.058544in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.058523in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.058503in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.058482in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{10.058462in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{10.058441in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{10.058420in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{10.058400in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{10.058379in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{10.058359in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{10.058338in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{10.058318in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{10.058297in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{10.058277in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{10.058257in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{10.058237in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{10.058216in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{10.058196in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{10.058177in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{10.058157in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{10.058137in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{10.058118in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{10.058098in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{10.058079in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{10.058060in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{10.058041in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{10.058022in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{10.058003in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{10.057985in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{10.057966in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.057948in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{10.057930in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{10.057912in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{10.057894in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{10.057877in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{10.057860in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{10.057842in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{10.057825in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{10.057809in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{10.057792in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{10.057775in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{10.057759in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{10.057743in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{10.057727in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{10.057711in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{10.057696in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{10.057680in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.057665in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{10.057650in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{10.057636in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{10.057621in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{10.057607in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{10.057592in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{10.057578in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{10.057564in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{10.057551in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{10.057537in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{10.057524in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{10.057511in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{10.057498in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{10.057485in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{10.057472in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{10.057460in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{10.057448in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{10.057435in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{10.057423in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{10.057412in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{10.057400in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{10.057389in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{10.057377in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{10.057366in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{10.057355in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{10.057345in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{10.057334in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{10.057324in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{10.057313in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{10.057303in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{10.057293in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{10.057283in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{10.057274in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{10.057264in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{10.057255in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{10.057245in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{10.057236in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{10.057227in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{10.057219in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.057210in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{10.057201in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{10.057193in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{10.057185in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{10.057176in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{10.057168in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{10.057161in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{10.057153in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{10.057145in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{10.057138in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.057130in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{10.057123in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{10.057116in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{10.057109in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{10.057102in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{10.057095in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{10.057088in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{10.057082in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{10.057075in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{10.057069in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{10.057063in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.057056in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{10.057050in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{10.057045in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{10.057039in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{10.057033in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{10.057027in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{10.057022in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{10.057016in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{10.057011in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{10.057006in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{10.057000in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{10.057000in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.057000in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.918730in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.918730in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.918730in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{9.918730in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{9.918732in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{9.918734in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{9.918736in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{9.918738in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{9.918740in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{9.918742in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{9.918744in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{9.918746in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{9.918748in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{9.918750in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{9.918752in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{9.918754in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{9.918757in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{9.918759in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{9.918761in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{9.918764in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{9.918766in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{9.918768in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{9.918771in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{9.918773in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{9.918776in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{9.918778in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{9.918781in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{9.918784in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{9.918786in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{9.918789in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.918792in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{9.918794in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{9.918797in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{9.918800in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{9.918803in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{9.918806in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{9.918809in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{9.918812in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{9.918815in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{9.918818in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{9.918821in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{9.918824in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{9.918827in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{9.918830in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{9.918833in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{9.918837in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{9.918840in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{9.918843in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{9.918846in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{9.918850in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{9.918853in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{9.918856in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{9.918860in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{9.918863in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{9.918866in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{9.918870in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{9.918873in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{9.918877in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.918880in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{9.918884in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{9.918887in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{9.918890in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{9.918894in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{9.918897in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{9.918901in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{9.918904in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{9.918908in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{9.918911in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{9.918914in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{9.918918in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{9.918921in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{9.918924in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{9.918927in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{9.918931in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{9.918934in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{9.918937in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{9.918940in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{9.918943in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{9.918946in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{9.918949in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{9.918952in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{9.918954in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{9.918957in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{9.918959in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{9.918962in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{9.918964in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{9.918966in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{9.918968in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{9.918970in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{9.918972in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{9.918974in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{9.918975in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{9.918977in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{9.918978in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{9.918979in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{9.918980in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.918980in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{9.918981in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{9.918981in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{9.918981in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{9.918981in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.918980in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{9.918979in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{9.918978in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{9.918977in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{9.918975in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{9.918973in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{9.918971in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{9.918968in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.918965in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{9.918961in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{9.918957in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{9.918953in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{9.918949in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{9.918943in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.918938in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{9.918932in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{9.918925in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{9.918918in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{9.918911in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{9.918902in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{9.918894in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{9.918884in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{9.918874in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{9.918864in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{9.918853in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{9.918841in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{9.918828in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{9.918815in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{9.918801in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{9.918786in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{9.918770in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{9.918753in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{9.918736in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{9.918717in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{9.918698in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{9.918678in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{9.918656in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{9.918634in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{9.918611in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{9.918586in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{9.918560in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{9.918533in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{9.918505in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{9.918475in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{9.918444in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{9.918412in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{9.918378in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{9.918343in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{9.918306in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{9.918267in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{9.918227in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{9.918185in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{9.918141in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{9.918096in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{9.918048in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{9.917999in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{9.917947in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{9.917893in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{9.917837in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{9.917779in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{9.917719in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{9.917656in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{9.917591in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{9.917523in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{9.917452in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{9.917379in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{9.917303in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{9.917225in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{9.917143in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{9.917059in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{9.916971in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{9.916880in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{9.916786in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{9.916689in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{9.916588in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{9.916484in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{9.916377in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{9.916266in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{9.916151in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{9.916032in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{9.915910in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{9.915783in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{9.915653in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{9.915519in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{9.915380in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{9.915238in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{9.915091in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{9.914940in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{9.914784in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{9.914624in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{9.914459in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{9.914290in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{9.914117in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{9.913938in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{9.913755in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{9.913375in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{9.913178in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{9.912976in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{9.912769in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{9.912557in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.912340in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{9.912119in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{9.911892in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{9.911661in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{9.911425in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{9.911185in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{9.910939in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{9.910690in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{9.910435in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{9.910176in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{9.909913in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{9.909645in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{9.909373in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{9.909098in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{9.908818in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{9.908535in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{9.908248in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{9.907958in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{9.907665in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{9.907369in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{9.907070in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{9.906769in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{9.906466in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{9.906161in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{9.905854in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{9.905547in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{9.905239in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{9.904931in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{9.904623in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{9.904315in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{9.904008in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{9.903703in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.903401in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{9.903100in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{9.902803in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{9.902510in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{9.902221in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.901938in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{9.901660in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{9.901388in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{9.901124in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{9.900868in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{9.900620in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{9.900381in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{9.900153in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.899935in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{9.899729in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{9.899534in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.899353in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{9.899185in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{9.899030in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{9.898889in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.898763in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{9.898650in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{9.898551in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{9.898466in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{9.898393in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{9.898331in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{9.898279in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.898237in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{9.898202in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{9.898174in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.898151in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{9.898132in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{9.898118in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{9.898109in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{9.898105in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{9.898110in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.898127in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.898159in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.898213in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{9.898295in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.898412in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{9.898572in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.898782in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{9.899049in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.899378in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{9.899773in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{9.900236in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{9.900768in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{9.901365in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{9.902025in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{9.902740in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{9.903502in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{9.904299in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{9.905121in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{9.905953in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{9.906784in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{9.907600in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{9.908391in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{9.909151in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{9.909872in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{9.910552in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{9.911191in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.911789in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{9.912352in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{9.912885in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{9.913398in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{9.913899in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.914402in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.914916in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{9.915452in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{9.916020in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.916626in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{9.917278in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.917977in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{9.918726in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{9.919524in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.920370in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.921262in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{9.922195in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{9.923164in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.924163in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.925186in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{9.926226in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{9.927277in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.928334in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{9.929392in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.930447in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{9.931495in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.932534in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{9.933562in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{9.934581in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.935591in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{9.936596in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{9.937599in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.938604in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{9.939616in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{9.940640in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.941678in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{9.942733in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{9.943805in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.944893in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{9.945996in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.947110in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{9.948229in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{9.949347in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{9.950457in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{9.951552in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{9.952624in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{9.953667in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{9.954676in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{9.955648in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{9.956580in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.957473in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{9.958328in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{9.959150in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{9.959944in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{9.960718in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{9.961481in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.962246in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{9.963027in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{9.963838in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{9.964694in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{9.965610in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{9.966603in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{9.967686in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{9.968874in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{9.970181in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{9.971621in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{9.973207in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.974954in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.976876in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{9.978988in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.981304in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{9.983839in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.986606in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{9.989616in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{9.992880in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{9.996407in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.000203in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.004272in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.008613in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.013223in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.018092in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.023208in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.028553in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.034104in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.039835in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.045718in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.051726in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.057827in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.063993in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.070192in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.076390in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.082551in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.088636in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.094600in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.100396in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.105972in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.111277in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.116256in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.120860in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.125042in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.128759in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.131975in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.134657in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.136779in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.138320in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.139266in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.139611in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.139355in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.138508in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.137082in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.135098in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.132575in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.129531in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.125982in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.121937in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.117401in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.112373in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.106849in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.100820in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.094276in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.087204in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.079593in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.071431in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.062711in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.053430in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.043590in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.033200in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.022281in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.010865in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{9.998997in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{9.986742in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{9.974184in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{9.961428in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{9.948606in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{9.935866in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{9.923373in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{9.911301in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{9.899818in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{9.889084in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{9.879237in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{9.870393in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{9.862636in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{9.856025in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{9.850585in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{9.846311in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{9.843163in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{9.841071in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{9.839937in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{9.839643in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{9.840064in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{9.841075in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{9.842570in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{9.844463in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{9.846698in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{9.849246in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{9.852104in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{9.855293in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{9.858856in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{9.862849in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{9.867345in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{9.872424in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{9.878172in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{9.884675in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{9.892009in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{9.900241in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{9.909420in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{9.919573in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{9.930707in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{9.942804in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{9.955823in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{9.969696in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{9.984334in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{9.999628in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.015455in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.031687in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.048199in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.064880in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.081639in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.098406in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.115138in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.131806in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.148400in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.164922in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.181378in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.197783in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.214153in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.230505in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.246854in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.263213in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.279588in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.295975in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.312358in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.328706in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.344969in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.361078in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.376940in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.392435in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.407416in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.421703in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.435088in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.447338in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.458200in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.467409in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.474701in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.479813in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.484717in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.488961in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.495014in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.502661in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.511686in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.521878in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.533036in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.544974in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.557526in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.570544in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.583899in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.597472in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.611151in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.624822in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.638361in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.651635in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.664492in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.676769in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.688297in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.698912in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.708464in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.716827in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.723903in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.729630in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.733972in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.736929in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.738522in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.738801in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.737836in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.735716in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.732547in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.728446in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.723533in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.717933in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.711762in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.705133in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.698147in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.690901in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.683482in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.675978in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.668470in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.661044in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.653785in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.646779in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.640111in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.633862in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.628105in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.622904in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.618311in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.614368in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.611109in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.608564in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.606756in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.605714in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.605468in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.606049in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.607495in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.609838in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.613110in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.617327in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.622497in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.628608in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.635633in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.643528in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.652234in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.661673in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.671753in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.682365in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.693384in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.704674in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.716091in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.727492in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.738741in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.749714in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.760306in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.770427in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.780003in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.788970in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.797274in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.804862in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.811676in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.817660in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.822747in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.826874in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.829976in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.831998in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.832898in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.832648in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.831239in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.828677in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.824987in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.820208in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.814392in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.807607in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.799928in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.791442in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.782241in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.772420in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.762071in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.751280in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.740127in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.728682in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.717006in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.705155in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.693172in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.681101in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.668976in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.656831in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.644694in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.632592in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.620548in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.608583in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.596715in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.584960in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.573333in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.561849in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.550524in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.539378in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.528435in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.517725in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.507286in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.497161in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.487396in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.478041in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.469139in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.460730in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.452843in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.445498in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.438703in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.432455in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.426742in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.421542in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.416820in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.412537in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.408644in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.405085in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.401803in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.398742in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.395848in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.393072in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.390373in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.387716in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.385072in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.382415in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.379727in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.376989in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.374188in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.371308in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.368339in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.365271in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.362094in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.358803in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.355395in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.351867in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.348221in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.344459in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.340586in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.336606in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.332526in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.328353in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.324095in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.319760in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.315357in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.310895in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{10.306381in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{10.301827in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.297239in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.292628in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{10.288002in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{10.283373in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{10.278750in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.274146in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.269572in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.265043in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{10.260572in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.256172in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{10.251858in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.247638in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.243524in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{10.239521in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.235635in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{10.231869in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{10.228226in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.224708in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{10.221316in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.218051in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{10.214915in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.211909in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.209034in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.206289in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.203675in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{10.201187in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.198824in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{10.196578in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.194442in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.192405in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.190454in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{10.188571in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.186737in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{10.184930in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.183123in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{10.181291in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{10.179410in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{10.177458in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{10.175416in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.173272in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.171019in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.168653in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.166176in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.163596in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.160924in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.158175in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.155369in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.152528in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.149674in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.146831in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.144018in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.141256in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.138559in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.135940in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.133407in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.130966in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.128620in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{10.126372in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.124220in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{10.122164in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{10.120201in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.118326in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.116536in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{10.114826in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{10.113191in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{10.111627in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{10.110129in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.108690in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{10.107308in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{10.105975in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{10.104688in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{10.103441in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{10.102229in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.101047in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{10.099890in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.098753in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{10.097632in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{10.096524in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{10.095426in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{10.094335in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.093249in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{10.092167in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{10.091087in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{10.090010in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.088935in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{10.087861in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{10.086790in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{10.085721in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{10.084654in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.083591in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{10.082532in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{10.081478in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{10.080428in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{10.079385in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{10.078347in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.077317in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{10.076294in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.075279in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{10.074273in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{10.073276in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{10.072288in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{10.071310in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.070343in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.069387in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.068441in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.067507in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.066585in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.065675in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.064777in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.063892in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.063019in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.062159in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.061311in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.060477in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.059656in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.058848in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.058054in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.057272in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.056504in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.055750in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.055008in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.054280in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.053565in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.052864in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.052175in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.051500in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.050837in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.050188in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.049551in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.048927in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.048316in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.047717in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.047130in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.046556in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.045993in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.045443in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.044905in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.044378in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.043862in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.043358in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.042865in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.042384in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.041913in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.041452in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.041003in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.040564in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.040134in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.039716in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.039306in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.038907in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.038517in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.038137in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.037766in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.037404in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.037050in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.036706in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.036370in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.036043in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.035723in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.035412in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.035109in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.034814in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.034526in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.034246in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.033973in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.033708in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.033449in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.033198in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.032953in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.032715in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.032483in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.032258in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.032039in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.031826in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.031620in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.031419in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.031224in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.031035in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.030851in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.030672in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.030499in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.030332in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.030169in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.030012in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.029859in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.029712in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.029569in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.029431in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.029298in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.029169in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.029045in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.028925in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.028809in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.028698in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.028591in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.028488in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.028389in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.028294in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.028203in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.028115in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.028032in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.027951in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.027875in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.027802in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.027732in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.027665in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.027602in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.027541in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.027484in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.027429in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.027378in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.027329in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.027282in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.027239in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.027197in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.027158in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.027122in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.027087in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{10.027055in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{10.027025in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{10.026997in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{10.026970in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{10.026946in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{10.026923in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{10.026902in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{10.026883in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{10.026865in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{10.026849in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{10.026834in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{10.026820in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{10.026808in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{10.026797in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{10.026787in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{10.026779in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{10.026772in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{10.026765in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{10.026760in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{10.026756in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{10.026752in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{10.026750in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{10.026748in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{10.026747in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{10.026747in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{10.026748in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.026749in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{10.026751in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{10.026753in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{10.026757in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{10.026760in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{10.026765in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{10.026769in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{10.026774in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{10.026780in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{10.026786in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{10.026793in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{10.026800in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{10.026807in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{10.026814in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{10.026822in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{10.026830in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{10.026839in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.026847in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{10.026856in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{10.026865in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{10.026875in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{10.026884in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{10.026894in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{10.026903in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{10.026913in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{10.026923in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{10.026934in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{10.026944in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{10.026954in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{10.026965in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{10.026975in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{10.026986in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{10.026996in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{10.027007in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{10.027018in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{10.027028in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{10.027039in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{10.027050in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{10.027061in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{10.027071in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{10.027082in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{10.027093in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{10.027103in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{10.027114in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{10.027125in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{10.027135in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{10.027146in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{10.027156in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{10.027167in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{10.027177in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{10.027187in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{10.027198in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{10.027208in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{10.027218in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{10.027228in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{10.027238in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.027248in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{10.027257in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{10.027267in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{10.027277in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{10.027286in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{10.027296in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{10.027305in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{10.027314in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{10.027323in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{10.027332in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.027341in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{10.027350in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{10.027359in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{10.027368in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{10.027376in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{10.027385in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{10.027393in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{10.027401in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{10.027410in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{10.027418in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{10.027426in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.027434in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{10.027441in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{10.027449in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{10.027457in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{10.027464in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{10.027471in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{10.027479in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{10.027486in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{10.027493in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{10.027500in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{10.027507in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{10.027507in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.027507in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.888111in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.888111in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.888111in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{9.888111in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{9.888080in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{9.888047in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{9.888014in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{9.887981in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{9.887947in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{9.887912in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{9.887877in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{9.887841in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{9.887804in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{9.887767in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{9.887729in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{9.887690in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{9.887651in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{9.887611in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{9.887571in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{9.887530in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{9.887488in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{9.887445in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{9.887401in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{9.887357in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{9.887312in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{9.887267in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{9.887220in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{9.887173in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{9.887125in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{9.887076in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.887027in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{9.886976in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{9.886925in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{9.886873in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{9.886820in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{9.886767in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{9.886712in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{9.886657in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{9.886601in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{9.886544in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{9.886486in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{9.886427in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{9.886367in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{9.886306in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{9.886245in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{9.886182in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{9.886119in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{9.886054in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{9.885989in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{9.885923in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{9.885855in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{9.885787in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{9.885718in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{9.885648in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{9.885577in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{9.885505in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{9.885432in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{9.885358in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.885283in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{9.885207in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{9.885130in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{9.885052in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{9.884973in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{9.884893in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{9.884812in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{9.884730in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{9.884647in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{9.884563in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{9.884478in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{9.884392in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{9.884305in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{9.884217in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{9.884129in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{9.884039in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{9.883948in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{9.883857in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{9.883764in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{9.883671in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{9.883576in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{9.883481in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{9.883385in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{9.883288in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{9.883190in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{9.883092in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{9.882992in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{9.882892in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{9.882791in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{9.882689in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{9.882587in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{9.882484in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{9.882380in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{9.882276in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{9.882171in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{9.882066in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{9.881960in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{9.881854in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.881747in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{9.881640in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{9.881533in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{9.881425in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{9.881317in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.881209in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{9.881101in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{9.880992in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{9.880884in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{9.880776in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{9.880668in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{9.880560in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{9.880452in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.880345in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{9.880238in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{9.880132in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{9.880026in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{9.879921in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{9.879817in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.879714in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{9.879611in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{9.879510in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{9.879409in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{9.879310in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{9.879212in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{9.879116in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{9.879021in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{9.878927in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{9.878836in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{9.878746in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{9.878658in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{9.878572in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{9.878488in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{9.878406in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{9.878326in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{9.878249in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{9.878174in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{9.878102in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{9.878032in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{9.877965in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{9.877901in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{9.877840in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{9.877781in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{9.877725in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{9.877672in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{9.877622in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{9.877575in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{9.877531in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{9.877490in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{9.877452in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{9.877417in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{9.877385in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{9.877356in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{9.877330in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{9.877308in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{9.877288in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{9.877272in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{9.877258in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{9.877248in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{9.877241in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{9.877237in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{9.877236in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{9.877238in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{9.877244in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{9.877252in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{9.877264in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{9.877280in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{9.877298in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{9.877320in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{9.877345in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{9.877374in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{9.877406in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{9.877442in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{9.877481in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{9.877523in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{9.877569in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{9.877619in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{9.877672in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{9.877729in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{9.877790in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{9.877854in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{9.877922in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{9.877994in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{9.878070in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{9.878149in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{9.878233in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{9.878320in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{9.878410in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{9.878505in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{9.878604in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{9.878706in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{9.878812in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{9.878922in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{9.879036in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{9.879154in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{9.879275in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{9.879400in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{9.879529in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{9.879662in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{9.879798in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{9.879938in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{9.880081in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{9.880228in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{9.880378in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{9.880531in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{9.880688in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.880848in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{9.881011in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{9.881177in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{9.881346in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{9.881518in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{9.881692in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{9.881869in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{9.882048in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{9.882229in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{9.882413in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{9.882598in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{9.882785in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{9.882974in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{9.883164in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{9.883355in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{9.883547in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{9.883740in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{9.883933in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{9.884126in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{9.884319in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{9.884512in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{9.884705in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{9.884896in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{9.885086in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{9.885275in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{9.885461in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{9.885646in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{9.885828in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{9.886007in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{9.886182in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{9.886354in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{9.886521in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.886684in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{9.886841in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{9.886993in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{9.887139in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{9.887278in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.887410in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{9.887534in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{9.887651in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{9.887758in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{9.887855in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{9.887943in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{9.888020in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{9.888086in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.888140in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{9.888181in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{9.888210in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.888224in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{9.888225in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{9.888210in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{9.888181in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.888136in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{9.888075in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{9.887998in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{9.887905in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{9.887797in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{9.887673in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{9.887535in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.887383in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{9.887218in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{9.887042in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.886855in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{9.886660in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{9.886458in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{9.886251in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{9.886041in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{9.885832in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.885625in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.885424in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.885233in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{9.885055in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.884896in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{9.884759in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.884647in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{9.884563in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.884511in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{9.884490in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{9.884500in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{9.884541in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{9.884609in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{9.884699in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{9.884805in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{9.884919in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{9.885032in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{9.885134in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{9.885213in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{9.885259in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{9.885262in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{9.885216in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{9.885113in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{9.884951in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{9.884727in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{9.884443in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.884101in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{9.883708in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{9.883270in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{9.882798in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{9.882301in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.881792in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.881284in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{9.880787in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{9.880313in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.879870in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{9.879467in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.879109in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{9.878801in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{9.878548in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.878353in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.878220in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{9.878152in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{9.878150in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.878219in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.878361in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{9.878579in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{9.878874in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.879250in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{9.879708in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.880250in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{9.880874in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.881582in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{9.882372in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{9.883240in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.884183in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{9.885196in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{9.886273in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.887410in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{9.888600in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{9.889840in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.891123in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{9.892449in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{9.893811in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.895208in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{9.896635in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.898087in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{9.899559in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{9.901042in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{9.902530in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{9.904012in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{9.905479in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{9.906922in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{9.908330in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{9.909697in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{9.911014in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.912275in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{9.913474in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{9.914606in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{9.915668in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{9.916657in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{9.917572in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.918412in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{9.919179in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{9.919875in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{9.920504in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{9.921070in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{9.921582in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{9.922048in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{9.922482in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{9.922898in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{9.923318in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{9.923767in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.924278in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.924889in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{9.925643in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.926586in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{9.927765in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.929225in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{9.931007in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{9.933145in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{9.935664in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{9.938581in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{9.941903in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{9.945625in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{9.949734in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{9.954204in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{9.958997in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{9.964066in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{9.969358in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{9.974814in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{9.980375in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{9.985986in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{9.991597in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{9.997163in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.002646in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.008012in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.013230in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.018272in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.023111in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.027723in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.032081in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.036161in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.039939in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.043393in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.046502in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.049247in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.051613in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.053588in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.055164in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.056337in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.057110in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.057495in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.057506in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.057166in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.056502in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.055543in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.054318in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.052848in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.051155in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.049250in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.047140in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.044825in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.042303in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.039566in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.036606in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.033413in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.029978in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.026295in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.022358in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.018169in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.013735in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.009070in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.004195in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{9.999142in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{9.993954in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{9.988685in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{9.983404in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{9.978195in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{9.973157in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{9.968401in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{9.964047in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{9.960217in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{9.957033in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{9.954601in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{9.953016in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{9.952352in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{9.952666in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{9.953990in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{9.956338in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{9.959701in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{9.964050in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{9.969335in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{9.975490in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{9.982439in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{9.990101in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{9.998395in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.007252in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.016615in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.026439in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.036691in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.047349in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.058392in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.069805in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.081566in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.093652in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.106034in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.118678in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.131546in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.144600in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.157806in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.171130in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.184544in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.198022in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.211540in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.225073in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.238591in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.252061in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.265442in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.278687in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.291745in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.304558in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.317069in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.329223in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.340969in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.352259in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.363056in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.373327in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.383049in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.392207in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.400797in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.408823in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.416299in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.423248in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.429697in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.435677in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.441220in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.446353in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.451102in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.455485in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.459521in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.463221in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.466596in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.469653in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.472395in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.474826in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.476941in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.478737in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.480204in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.481329in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.482098in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.483842in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.486303in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.489601in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.493438in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.497495in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.501445in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.504977in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.507807in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.509696in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.510460in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.509972in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.508163in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.505016in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.500566in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.494895in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.488128in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.480429in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.471988in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.463015in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.453725in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.444321in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.434980in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.425850in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.417038in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.408614in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.400611in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.393035in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.385861in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.379049in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.372541in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.366270in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.360165in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.354156in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.348181in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.342186in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.336133in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.329996in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.323762in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.317435in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.311028in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.304570in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.298096in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.291653in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.285294in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.279074in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.273047in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.267264in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.261772in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.256607in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.251802in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.247386in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.243384in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.239826in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.236746in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.234183in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.232186in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.230808in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.230106in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.230132in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.230931in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.232535in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.234961in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.238206in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.242251in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.247057in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.252565in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.258694in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.265343in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.272387in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.279682in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.287076in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.294409in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.301528in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.308298in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.314601in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.320346in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.325466in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.329920in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.333686in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.336762in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.339167in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.340930in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.342096in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.342718in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.342852in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.342560in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.341900in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.340926in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.339688in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.338229in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.336588in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.334796in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.332880in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.330861in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.328755in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.326574in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.324326in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.322016in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.319645in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.317215in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.314728in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.312186in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.309592in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.306950in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.304266in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.301548in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.298804in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.296044in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.293280in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.290521in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.287779in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.285063in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.282383in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.279746in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.277158in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.274624in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.272150in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.269739in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.267396in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.265128in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.262940in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.260839in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.258834in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.256932in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.255139in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.253462in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.251905in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.250470in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.249159in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.247971in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.246906in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.245962in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.245136in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.244427in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.243830in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.243343in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.242961in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.242681in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.242496in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.242403in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.242395in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.242465in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.242606in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.242808in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.243059in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.243347in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.243655in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.243966in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.244259in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.244516in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.244716in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.244842in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.244879in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.244817in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.244646in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.244363in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.243966in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.243455in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.242835in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.242110in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.241288in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.240377in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.239387in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.238327in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{10.237207in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{10.236035in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.234821in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.233572in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{10.232296in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{10.231000in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{10.229691in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.228376in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.227063in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.225760in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{10.224474in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.223214in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{10.221984in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.220792in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.219643in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{10.218539in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.217484in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{10.216479in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{10.215525in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.214624in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{10.213775in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.212979in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{10.212236in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.211548in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.210914in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.210334in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.209808in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{10.209335in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.208914in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{10.208543in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.208217in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.207933in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.207684in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{10.207465in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.207265in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{10.207075in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.206884in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{10.206680in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{10.206453in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{10.206191in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{10.205888in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.205536in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.205132in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.204675in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.204164in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.203602in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.202995in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.202348in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.201669in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.200968in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.200256in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.199540in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.198832in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.198139in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.197468in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.196824in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.196211in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.195631in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.195086in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{10.194575in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.194098in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{10.193653in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{10.193238in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.192849in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.192483in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{10.192137in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{10.191809in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{10.191496in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{10.191195in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.190905in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{10.190625in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{10.190355in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{10.190092in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{10.189839in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{10.189594in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.189358in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{10.189131in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.188915in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{10.188709in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{10.188514in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{10.188329in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{10.188156in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.187995in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{10.187844in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{10.187705in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{10.187577in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.187460in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{10.187352in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{10.187255in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{10.187167in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{10.187089in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.187019in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{10.186957in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{10.186902in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{10.186856in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{10.186816in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{10.186782in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.186755in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{10.186733in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.186716in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{10.186704in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{10.186697in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{10.186694in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{10.186695in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.186699in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.186707in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.186717in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.186730in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.186746in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.186764in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.186784in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.186805in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.186828in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.186853in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.186878in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.186905in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.186932in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.186960in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.186988in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.187017in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.187046in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.187075in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.187104in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.187133in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.187162in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.187190in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.187218in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.187246in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.187272in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.187299in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.187324in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.187349in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.187373in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.187396in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.187418in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.187440in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.187460in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.187479in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.187497in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.187514in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.187530in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.187545in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.187558in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.187571in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.187582in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.187592in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.187601in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.187608in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.187614in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.187620in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.187623in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.187626in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.187627in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.187628in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.187627in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.187624in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.187621in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.187616in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.187611in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.187604in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.187596in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.187586in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.187576in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.187565in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.187552in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.187538in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.187524in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.187508in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.187491in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.187473in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.187454in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.187434in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.187414in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.187392in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.187369in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.187345in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.187321in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.187295in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.187269in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.187241in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.187213in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.187184in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.187154in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.187123in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.187091in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.187058in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.187025in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.186990in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.186955in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.186919in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.186882in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.186844in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.186805in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.186765in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.186725in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.186684in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.186642in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.186599in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.186555in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.186510in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.186465in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.186418in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.186372in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.186324in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.186275in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.186226in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.186177in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.186126in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.186075in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.186024in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.185972in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.185919in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.185866in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.185813in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.185759in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.185705in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.185650in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.185596in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.185541in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.185486in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{10.185430in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{10.185375in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{10.185319in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{10.185264in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{10.185208in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{10.185152in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{10.185097in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{10.185041in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{10.184985in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{10.184930in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{10.184875in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{10.184820in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{10.184765in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{10.184710in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{10.184656in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{10.184601in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{10.184547in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{10.184494in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{10.184440in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{10.184387in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{10.184334in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{10.184282in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{10.184230in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{10.184178in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{10.184127in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{10.184076in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.184026in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{10.183976in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{10.183926in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{10.183877in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{10.183829in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{10.183780in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{10.183733in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{10.183685in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{10.183639in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{10.183592in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{10.183546in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{10.183501in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{10.183456in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{10.183412in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{10.183368in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{10.183325in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{10.183282in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.183240in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{10.183198in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{10.183157in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{10.183116in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{10.183076in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{10.183036in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{10.182997in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{10.182958in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{10.182920in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{10.182882in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{10.182845in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{10.182808in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{10.182772in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{10.182737in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{10.182701in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{10.182667in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{10.182633in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{10.182599in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{10.182566in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{10.182533in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{10.182501in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{10.182469in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{10.182438in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{10.182407in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{10.182376in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{10.182346in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{10.182317in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{10.182288in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{10.182259in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{10.182231in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{10.182204in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{10.182176in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{10.182150in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{10.182123in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{10.182097in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{10.182072in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{10.182047in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{10.182022in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{10.181998in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.181974in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{10.181950in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{10.181927in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{10.181904in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{10.181882in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{10.181860in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{10.181838in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{10.181817in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{10.181796in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{10.181775in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.181755in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{10.181735in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{10.181716in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{10.181697in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{10.181678in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{10.181659in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{10.181641in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{10.181623in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{10.181606in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{10.181588in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{10.181571in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.181555in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{10.181538in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{10.181522in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{10.181506in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{10.181491in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{10.181476in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{10.181461in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{10.181446in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{10.181432in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{10.181418in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{10.181404in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{10.181404in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.181404in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.945562in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.945562in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.945562in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{9.945562in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{9.945590in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{9.945618in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{9.945647in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{9.945677in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{9.945707in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{9.945738in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{9.945769in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{9.945801in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{9.945833in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{9.945866in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{9.945899in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{9.945933in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{9.945967in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{9.946002in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{9.946038in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{9.946074in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{9.946111in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{9.946148in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{9.946186in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{9.946225in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{9.946264in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{9.946304in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{9.946344in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{9.946385in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{9.946427in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{9.946470in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.946513in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{9.946556in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{9.946601in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{9.946646in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{9.946692in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{9.946738in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{9.946785in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{9.946833in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{9.946881in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{9.946931in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{9.946981in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{9.947031in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{9.947083in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{9.947135in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{9.947187in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{9.947241in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{9.947295in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{9.947350in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{9.947406in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{9.947462in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{9.947519in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{9.947577in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{9.947636in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{9.947695in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{9.947755in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{9.947816in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{9.947877in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{9.947940in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.948003in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{9.948066in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{9.948131in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{9.948196in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{9.948262in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{9.948328in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{9.948395in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{9.948463in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{9.948532in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{9.948601in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{9.948671in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{9.948742in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{9.948813in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{9.948885in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{9.948957in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{9.949030in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{9.949103in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{9.949178in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{9.949252in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{9.949327in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{9.949403in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{9.949479in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{9.949556in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{9.949633in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{9.949710in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{9.949788in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{9.949866in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{9.949944in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{9.950022in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{9.950101in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{9.950180in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{9.950259in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{9.950339in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{9.950418in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{9.950497in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{9.950576in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{9.950656in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{9.950735in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.950813in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{9.950892in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{9.950970in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{9.951048in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{9.951125in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.951202in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{9.951279in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{9.951354in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{9.951429in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{9.951503in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{9.951576in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{9.951648in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{9.951719in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.951789in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{9.951858in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{9.951925in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{9.951991in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{9.952055in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{9.952118in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.952179in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{9.952238in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{9.952294in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{9.952349in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{9.952402in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{9.952452in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{9.952499in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{9.952544in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{9.952587in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{9.952626in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{9.952662in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{9.952696in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{9.952726in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{9.952752in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{9.952776in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{9.952795in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{9.952811in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{9.952823in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{9.952831in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{9.952835in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{9.952835in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{9.952830in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{9.952822in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{9.952808in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{9.952790in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{9.952768in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{9.952741in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{9.952709in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{9.952672in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{9.952631in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{9.952584in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{9.952533in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{9.952476in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{9.952414in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{9.952347in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{9.952275in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{9.952197in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{9.952114in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{9.952026in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{9.951932in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{9.951833in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{9.951728in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{9.951617in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{9.951500in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{9.951378in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{9.951249in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{9.951115in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{9.950974in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{9.950827in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{9.950673in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{9.950514in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{9.950347in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{9.950174in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{9.949994in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{9.949807in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{9.949613in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{9.949412in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{9.949204in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{9.948988in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{9.948765in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{9.948534in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{9.948296in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{9.948049in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{9.947795in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{9.947532in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{9.947262in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{9.946983in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{9.946695in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{9.946399in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{9.946095in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{9.945781in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{9.945459in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{9.945128in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{9.944787in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{9.944438in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{9.944079in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{9.943711in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{9.943333in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{9.942946in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{9.942549in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{9.942142in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{9.941726in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{9.941300in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{9.940864in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{9.940418in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{9.939962in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{9.939496in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.939019in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{9.938533in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{9.938037in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{9.937530in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{9.937014in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{9.936487in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{9.935950in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{9.935403in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{9.934846in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{9.934280in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{9.933703in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{9.933117in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{9.932521in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{9.931915in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{9.931300in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{9.930676in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{9.930042in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{9.929400in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{9.928749in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{9.928090in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{9.927422in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{9.926746in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{9.926063in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{9.925373in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{9.924675in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{9.923971in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{9.923260in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{9.922544in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{9.921822in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{9.921096in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{9.920365in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{9.919630in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.918892in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{9.918152in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{9.917410in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{9.916666in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{9.915922in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.915178in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{9.914435in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{9.913694in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{9.912956in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{9.912222in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{9.911493in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{9.910769in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{9.910052in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.909342in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{9.908642in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{9.907951in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.907271in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{9.906603in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{9.905948in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{9.905308in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.904682in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{9.904072in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{9.903478in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{9.902901in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{9.902341in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{9.901799in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{9.901275in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.900769in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{9.900280in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{9.899810in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.899357in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{9.898923in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{9.898508in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{9.898113in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{9.897739in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{9.897387in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.897060in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.896760in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.896489in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{9.896252in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.896051in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{9.895889in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.895769in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{9.895694in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.895666in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{9.895685in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{9.895750in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{9.895860in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{9.896012in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{9.896199in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{9.896416in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{9.896651in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{9.896895in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{9.897134in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{9.897355in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{9.897545in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{9.897690in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{9.897780in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{9.897807in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{9.897764in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{9.897647in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{9.897455in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.897189in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{9.896853in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{9.896455in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{9.896002in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{9.895505in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.894976in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.894426in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{9.893865in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{9.893303in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.892744in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{9.892194in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.891653in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{9.891120in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{9.890589in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.890053in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.889504in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{9.888929in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{9.888315in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.887647in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.886913in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{9.886098in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{9.885193in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.884188in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{9.883079in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.881864in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{9.880546in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.879129in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{9.877625in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{9.876048in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.874415in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{9.872749in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{9.871073in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.869411in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{9.867786in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{9.866218in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.864724in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{9.863315in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{9.862000in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.860781in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{9.859657in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.858620in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{9.857659in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{9.856759in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{9.855902in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{9.855066in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{9.854229in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{9.853369in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{9.852467in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{9.851506in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{9.850472in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.849354in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{9.848143in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{9.846835in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{9.845427in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{9.843918in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{9.842310in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.840608in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{9.838818in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{9.836949in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{9.835011in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{9.833018in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{9.830982in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{9.828922in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{9.826856in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{9.824808in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{9.822806in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{9.820885in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.819084in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.817449in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{9.816034in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.814892in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{9.814080in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.813651in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{9.813656in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{9.814137in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{9.815128in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{9.816656in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{9.818735in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{9.821370in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{9.824557in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{9.828278in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{9.832505in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{9.837201in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{9.842320in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{9.847814in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{9.853632in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{9.859727in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{9.866055in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{9.872577in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{9.879258in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{9.886063in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{9.892960in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{9.899912in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{9.906883in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{9.913829in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{9.920707in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{9.927470in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{9.934069in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{9.940461in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{9.946605in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{9.952466in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{9.958015in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{9.963232in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{9.968103in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{9.972623in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{9.976795in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{9.980631in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{9.984150in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{9.987379in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{9.990349in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{9.993091in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{9.995637in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{9.998009in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.000221in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.002277in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.004168in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.005873in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.007355in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.008568in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.009450in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.009929in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.009924in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.009349in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.008117in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.006150in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.003380in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{9.999757in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{9.995250in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{9.989852in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{9.983584in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{9.976496in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{9.968669in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{9.960222in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{9.951308in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{9.942111in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{9.932838in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{9.923711in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{9.914947in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{9.906749in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{9.899294in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{9.892726in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{9.887155in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{9.882656in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{9.879270in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{9.877004in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{9.875833in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{9.875706in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{9.876546in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{9.878258in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{9.880744in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{9.883902in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{9.887646in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{9.891902in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{9.896619in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{9.901763in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{9.907317in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{9.913278in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{9.919655in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{9.926466in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{9.933737in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{9.941498in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{9.949784in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{9.958631in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{9.968076in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{9.978151in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{9.988886in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.000299in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.012403in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.025192in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.038648in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.052732in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.067386in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.082527in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.098054in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.113844in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.129766in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.145683in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.161461in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.176978in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.192128in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.206824in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.221007in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.234646in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.247741in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.260324in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.272460in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.284242in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.295782in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.307198in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.318609in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.330115in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.341795in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.353695in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.365831in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.378179in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.390677in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.403222in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.415667in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.427822in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.439459in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.450312in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.460091in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.468496in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.475223in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.479981in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.484230in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.487538in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.492243in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.498165in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.505122in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.512933in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.521426in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.530442in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.539836in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.549484in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.559280in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.569130in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.578951in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.588665in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.598194in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.607456in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.616365in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.624829in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.632757in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.640060in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.646662in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.652500in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.657532in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.661730in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.665089in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.667616in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.669329in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.670256in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.670430in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.669884in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.668651in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.666761in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.664239in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.661107in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.657383in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.653089in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.648243in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.642874in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.637016in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.630714in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.624027in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.617029in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.609813in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.602483in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.595155in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.587954in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.581001in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.574418in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.568317in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.562807in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.557989in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.553961in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.550822in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.548667in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.547591in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.547685in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.549032in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.551702in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.555743in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.561180in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.568012in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.576209in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.585719in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.596465in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.608348in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.621252in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.635037in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.649544in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.664597in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.680000in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.695553in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.711052in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.726305in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.741138in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.755401in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.768968in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.781740in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.793637in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.804597in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.814568in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.823506in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.831372in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.838131in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.843751in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.848204in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.851473in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.853551in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.854442in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.854163in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.852742in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.850217in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.846638in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.842059in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.836543in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.830160in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.822982in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.815083in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.806541in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.797428in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.787815in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.777766in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.767341in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.756596in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.745580in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.734339in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.722916in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.711352in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.699686in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.687955in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.676193in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.664434in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.652708in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.641042in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.629460in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.617985in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.606637in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.595435in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.584397in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.573544in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.562896in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.552478in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.542313in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.532425in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.522839in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.513575in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.504651in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.496078in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.487864in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.480012in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.472522in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.465391in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.458613in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.452183in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.446097in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.440346in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.434927in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.429831in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.425051in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.420578in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.416400in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.412506in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.408879in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.405503in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.402357in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.399418in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.396661in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.394055in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.391567in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.389165in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.386812in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.384477in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.382128in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.379743in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.377300in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.374786in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.372192in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.369516in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.366757in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.363921in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.361017in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.358057in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.355056in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.352027in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.348987in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{10.345952in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{10.342935in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.339947in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.336999in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{10.334100in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{10.331256in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{10.328474in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.325759in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.323116in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.320548in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{10.318059in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.315651in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{10.313326in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.311085in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.308928in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{10.306854in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.304861in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{10.302948in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{10.301112in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.299351in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{10.297662in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.296043in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{10.294492in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.293007in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.291585in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.290224in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.288924in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{10.287682in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.286497in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{10.285365in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.284284in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.283252in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.282264in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{10.281317in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.280404in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{10.279519in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.278657in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{10.277810in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{10.276971in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{10.276136in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{10.275298in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.274455in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.273605in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.272747in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.271881in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.271007in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.270129in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.269248in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.268370in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.267496in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.266633in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.265783in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.264952in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.264144in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.263361in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.262607in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.261885in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.261198in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.260546in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{10.259933in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.259359in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{10.258824in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{10.258330in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.257877in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.257464in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{10.257091in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{10.256757in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{10.256460in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{10.256200in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.255975in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{10.255783in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{10.255623in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{10.255493in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{10.255392in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{10.255318in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.255269in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{10.255245in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.255243in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{10.255263in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{10.255303in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{10.255361in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{10.255436in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.255527in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{10.255633in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{10.255753in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{10.255886in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.256030in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{10.256185in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{10.256349in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{10.256522in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{10.256704in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.256892in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{10.257088in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{10.257289in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{10.257495in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{10.257706in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{10.257922in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.258141in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{10.258363in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.258587in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{10.258814in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{10.259043in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{10.259274in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{10.259505in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.259738in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.259971in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.260204in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.260438in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.260671in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.260903in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.261135in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.261366in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.261596in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.261825in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.262052in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.262278in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.262502in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.262724in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.262944in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.263162in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.263378in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.263592in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.263803in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.264012in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.264219in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.264423in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.264624in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.264822in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.265018in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.265211in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.265401in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.265589in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.265773in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.265955in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.266134in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.266309in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.266482in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.266652in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.266819in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.266983in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.267144in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.267302in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.267458in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.267610in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.267759in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.267906in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.268049in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.268190in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.268328in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.268463in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.268595in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.268724in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.268851in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.268975in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.269096in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.269215in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.269331in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.269444in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.269555in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.269663in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.269769in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.269872in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.269973in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.270071in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.270167in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.270261in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.270352in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.270441in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.270528in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.270613in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.270695in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.270775in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.270854in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.270930in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.271004in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.271076in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.271146in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.271214in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.271281in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.271345in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.271408in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.271468in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.271527in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.271585in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.271640in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.271694in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.271746in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.271796in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.271845in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.271892in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.271938in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.271982in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.272024in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.272065in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.272105in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.272143in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.272180in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.272215in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.272249in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.272281in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.272312in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.272342in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.272371in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.272398in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.272425in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.272450in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.272473in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.272496in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.272518in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.272539in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.272558in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.272577in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.272595in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.272611in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.272627in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.272642in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.272657in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.272670in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.272683in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.272695in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{10.272706in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{10.272717in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{10.272727in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{10.272736in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{10.272745in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{10.272753in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{10.272761in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{10.272768in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{10.272774in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{10.272781in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{10.272786in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{10.272791in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{10.272796in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{10.272801in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{10.272805in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{10.272808in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{10.272812in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{10.272815in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{10.272818in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{10.272820in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{10.272822in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{10.272824in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{10.272826in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{10.272827in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{10.272828in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{10.272829in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.272830in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{10.272830in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{10.272831in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{10.272831in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{10.272831in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{10.272831in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{10.272830in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{10.272830in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{10.272829in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{10.272829in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{10.272828in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{10.272827in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{10.272826in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{10.272825in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{10.272824in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{10.272822in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{10.272821in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.272819in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{10.272818in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{10.272816in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{10.272815in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{10.272813in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{10.272811in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{10.272809in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{10.272808in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{10.272806in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{10.272804in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{10.272802in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{10.272800in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{10.272798in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{10.272796in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{10.272794in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{10.272792in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{10.272789in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{10.272787in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{10.272785in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{10.272783in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{10.272781in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{10.272779in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{10.272777in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{10.272774in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{10.272772in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{10.272770in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{10.272768in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{10.272766in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{10.272764in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{10.272762in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{10.272759in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{10.272757in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{10.272755in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{10.272753in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{10.272751in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{10.272749in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{10.272747in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{10.272745in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{10.272743in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.272741in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{10.272738in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{10.272736in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{10.272734in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{10.272732in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{10.272731in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{10.272729in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{10.272727in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{10.272725in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{10.272723in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.272721in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{10.272719in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{10.272717in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{10.272715in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{10.272714in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{10.272712in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{10.272710in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{10.272708in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{10.272707in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{10.272705in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{10.272703in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.272701in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{10.272700in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{10.272698in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{10.272697in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{10.272695in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{10.272693in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{10.272692in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{10.272690in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{10.272689in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{10.272687in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{10.272686in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{10.272686in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.272686in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.021655in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.021655in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{10.021655in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{10.021655in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{10.021686in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{10.021718in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{10.021750in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{10.021783in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{10.021817in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{10.021851in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{10.021886in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{10.021922in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{10.021958in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.021995in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{10.022033in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{10.022071in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{10.022110in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{10.022150in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{10.022191in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{10.022232in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{10.022274in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{10.022317in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{10.022361in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{10.022405in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.022451in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{10.022497in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{10.022544in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{10.022592in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{10.022641in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{10.022691in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{10.022741in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{10.022793in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{10.022845in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{10.022899in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.022953in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{10.023008in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{10.023065in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{10.023122in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{10.023180in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{10.023240in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{10.023300in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{10.023362in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{10.023424in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{10.023488in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{10.023553in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{10.023618in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{10.023685in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{10.023754in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{10.023823in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{10.023893in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{10.023965in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{10.024038in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{10.024112in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{10.024188in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{10.024264in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{10.024342in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{10.024421in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{10.024502in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{10.024584in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{10.024667in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{10.024751in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{10.024837in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{10.024924in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{10.025013in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{10.025103in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{10.025195in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{10.025287in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{10.025382in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{10.025478in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{10.025575in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{10.025674in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{10.025774in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{10.025876in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.025979in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{10.026084in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{10.026190in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{10.026298in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{10.026408in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{10.026519in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{10.026631in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{10.026746in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{10.026862in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{10.026979in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{10.027098in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{10.027219in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{10.027342in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{10.027466in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{10.027591in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{10.027719in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{10.027848in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.027979in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{10.028111in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{10.028245in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{10.028381in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{10.028519in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{10.028658in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{10.028799in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{10.028941in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{10.029086in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{10.029231in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{10.029379in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{10.029528in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{10.029679in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{10.029832in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{10.029986in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{10.030142in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{10.030300in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{10.030459in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{10.030620in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{10.030782in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{10.030946in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{10.031112in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{10.031279in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{10.031447in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{10.031618in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{10.031789in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{10.031962in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{10.032137in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{10.032313in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{10.032491in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{10.032670in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{10.032850in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{10.033032in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{10.033215in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{10.033399in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{10.033585in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{10.033772in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{10.033961in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{10.034150in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{10.034341in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{10.034533in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{10.034727in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.034921in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{10.035117in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{10.035314in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{10.035513in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{10.035713in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{10.035914in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{10.036116in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{10.036320in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{10.036525in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.036731in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{10.036939in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{10.037148in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{10.037359in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{10.037571in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{10.037785in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{10.038000in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{10.038217in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{10.038436in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{10.038657in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{10.038880in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{10.039104in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{10.039330in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{10.039559in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{10.039789in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{10.040021in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{10.040256in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{10.040492in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.040731in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{10.040972in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{10.041215in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{10.041461in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{10.041709in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{10.041959in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{10.042212in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{10.042467in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{10.042725in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{10.042985in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{10.043248in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{10.043513in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{10.043781in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{10.044052in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{10.044325in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.044601in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.044880in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{10.045161in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{10.045445in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{10.045732in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{10.046022in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{10.046315in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{10.046611in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.046910in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{10.047211in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{10.047516in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{10.047824in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{10.048135in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{10.048449in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{10.048766in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{10.049087in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{10.049410in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{10.049737in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{10.050068in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{10.050401in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{10.050739in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{10.051079in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{10.051423in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{10.051771in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{10.052122in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{10.052477in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{10.052836in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{10.053198in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.053565in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.053935in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{10.054309in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{10.054687in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{10.055069in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{10.055455in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{10.055846in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{10.056240in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{10.056639in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{10.057043in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{10.057450in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{10.057863in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{10.058280in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{10.058701in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{10.059128in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{10.059559in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{10.059995in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{10.060436in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{10.060883in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{10.061334in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{10.061791in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{10.062254in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.062721in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{10.063195in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{10.063674in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{10.064159in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{10.064650in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{10.065147in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{10.065650in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{10.066160in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{10.066676in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{10.067198in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{10.067727in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{10.068263in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{10.068806in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.069356in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{10.069912in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.070477in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{10.071048in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{10.071627in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{10.072214in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{10.072808in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{10.073410in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.074020in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{10.074637in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{10.075263in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{10.075896in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{10.076538in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.077187in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{10.077844in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{10.078509in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{10.079182in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.079863in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{10.080551in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{10.081246in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{10.081948in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{10.082657in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.083373in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{10.084094in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.084821in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{10.085553in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{10.086290in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{10.087031in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{10.087776in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{10.088523in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.089272in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{10.090021in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{10.090771in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{10.091518in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{10.092262in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.093001in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.093734in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{10.094457in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{10.095170in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.095871in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{10.096558in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.097229in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{10.097884in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{10.098520in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{10.099137in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{10.099732in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.100304in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{10.100851in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.101368in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{10.101853in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{10.102301in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.102709in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{10.103072in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.103387in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{10.103651in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.103863in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{10.104021in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.104126in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{10.104180in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{10.104186in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{10.104149in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{10.104075in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{10.103972in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.103847in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{10.103711in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.103572in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{10.103441in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.103324in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.103229in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.103163in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{10.103129in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.103130in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{10.103170in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.103249in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.103368in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.103525in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.103719in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{10.103947in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.104207in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{10.104497in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.104814in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{10.105155in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{10.105519in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.105904in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{10.106308in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.106730in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.107170in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{10.107625in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.108095in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{10.108579in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.109076in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.109586in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.110109in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{10.110644in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{10.111192in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{10.111754in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.112331in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.112924in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{10.113533in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{10.114159in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{10.114804in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.115468in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{10.116151in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{10.116855in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.117581in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.118329in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{10.119102in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.119899in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.120723in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{10.121575in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.122456in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.123368in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.124311in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{10.125289in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.126302in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.127352in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{10.128442in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{10.129574in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.130751in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{10.131975in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.133250in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{10.134580in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.135969in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{10.137423in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.138947in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.140549in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.142240in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.144030in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.145931in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.147957in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.150122in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.152438in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.154918in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.157568in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.160395in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.163400in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.166583in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.169937in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.173454in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.177122in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.180924in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.184842in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{10.192941in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.197082in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.201258in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.205453in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{10.209655in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.213850in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.218030in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{10.222185in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.226308in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.230391in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.234427in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.238407in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.242326in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.246177in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.249956in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.253658in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{10.257283in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.260831in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.264304in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.267709in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.271054in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.274353in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.277620in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.280875in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.284141in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.287441in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{10.290798in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.294234in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.297762in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.301394in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.305129in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.308959in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.312866in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.316821in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.320781in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.324695in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.328496in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.332110in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.335458in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.338456in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.341026in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.343096in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.344608in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.345517in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.345796in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.345434in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.344441in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.342848in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.340707in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{10.338092in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.335095in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.331823in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.328390in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.324907in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.321472in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.318169in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.315058in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.312179in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.309552in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.307178in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.305042in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.303122in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.301386in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.299803in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.298346in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.296997in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.295750in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.294613in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.293606in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.292754in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.292085in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.291616in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.291357in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.291292in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.291385in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.291575in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.291775in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{10.291881in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.291776in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.291344in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.290478in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.289085in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.287097in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.284473in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.281199in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.277291in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.272801in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.267814in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.262453in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.256875in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.251265in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.245827in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.240775in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.236315in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.232637in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.229912in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.228280in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.227858in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.228735in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.230971in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.234604in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.239643in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.246077in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.253872in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.262978in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.273332in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.284865in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.297498in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.311142in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.325697in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.341035in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.356999in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{10.373387in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.389946in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{10.406368in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.422285in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.437283in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.450910in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.462700in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.472187in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.478925in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.481889in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.479817in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.476031in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.471780in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.465824in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.458009in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.448243in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.436438in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.422463in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.406185in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.387547in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.366653in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.331864in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.259940in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.239258in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.221729in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.207878in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.198141in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.194968in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.193020in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.192374in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.193102in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.195263in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.198896in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.204015in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.210606in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.218624in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.238598in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.262910in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.303941in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.344441in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.368166in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.387942in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.403228in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.413866in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.419952in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.421737in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.419563in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.413818in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.404889in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.393137in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.378888in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.362426in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.344005in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.313236in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.279436in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.231112in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.082486in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.049724in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.030307in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.013164in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{9.998380in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.985883in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.975473in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.966864in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{9.956619in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{9.948711in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{9.940454in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{9.919306in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{9.902227in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.874856in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.864694in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.856950in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.851634in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.848483in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{9.842275in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{9.835100in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.828351in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{9.824159in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.820765in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{9.818211in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{9.817188in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{9.817978in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{9.819174in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.818860in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{9.818860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.483977in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.486597in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.488446in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.491523in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.502642in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.502607in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.500047in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.494708in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.486705in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.476513in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.426194in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.418572in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.413626in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.412176in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.413040in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.415096in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.418417in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.423047in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.428998in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.436244in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.454336in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.476351in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.547982in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.567098in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.574945in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.581537in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.586831in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.590811in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.593484in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.594877in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.595029in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.593993in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.588602in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.579229in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.566390in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.550541in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.532044in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.511147in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.488002in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.462719in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.421083in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.375644in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.310958in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.162684in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.116511in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.074190in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.048820in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.026038in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.005919in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.988394in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.973284in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.960331in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{9.949246in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{9.935516in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{9.924545in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.912938in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.898599in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{9.865330in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{9.854192in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{9.847162in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{9.842703in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{9.841109in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{9.841345in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{9.843828in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{9.849009in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{9.849475in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{9.849217in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{9.853801in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.860292in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{9.872943in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{9.878765in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{9.882925in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{9.885583in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{9.887083in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.887532in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.887532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{10.484374in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.487915in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{10.492876in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{10.506037in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.529964in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.553531in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.567030in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.578029in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.586274in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.591723in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.594468in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.594678in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.592546in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.588246in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.581893in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.573517in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.563079in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{10.550534in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.535901in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{10.519313in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.491393in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.393409in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.377112in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.363423in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.353423in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.350188in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.348318in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.347922in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.349074in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.351809in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.356116in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.361942in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.369190in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.387327in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.408850in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.453208in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.471929in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.486555in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.496568in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.501974in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.503163in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.500755in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.495426in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.487765in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.478193in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.466930in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.453987in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.439209in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.422378in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.403349in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.382109in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.358786in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.320445in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.279079in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.192180in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.135453in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.109093in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.084935in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{10.063472in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{10.044958in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.029417in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.016681in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.006439in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.998295in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{9.989131in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{9.982590in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{9.974848in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{9.965474in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{9.956947in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{9.946218in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{9.933435in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{9.911515in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{9.889629in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{9.877221in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{9.867185in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{9.859391in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{9.852213in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{9.842733in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{9.833857in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{9.823531in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{9.819508in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{9.817267in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.816672in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{9.818280in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{9.823285in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.833562in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{9.837494in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{9.839571in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{9.839772in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{9.837485in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{9.833791in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.833014in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.833014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.485681in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.492315in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.501365in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.522761in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.543701in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.557006in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.567225in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.571986in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.574968in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.576116in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.575386in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.572688in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{10.567858in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.560707in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.551110in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.539088in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.524842in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.500257in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.440162in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.425346in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.412485in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.402080in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.394758in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.391187in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.391872in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.396975in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.406228in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.418905in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.441626in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.464123in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.476678in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.486275in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.492578in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.495628in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.495741in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.493398in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.489117in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.480020in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.468593in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.455312in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.440242in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.423350in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{10.398121in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{10.370067in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{10.339464in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.252198in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.232782in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.221790in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{10.208186in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{10.197562in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.189142in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.180128in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{10.169176in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{10.140192in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{10.125260in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.118528in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{10.114037in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{10.111153in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.106884in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{10.100212in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{10.093411in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{10.087829in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{10.084876in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{10.083901in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{10.084866in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{10.084082in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{10.080708in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{10.067905in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.066421in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.066421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.479793in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.474145in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.466390in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.447785in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{10.408125in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{10.396041in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.381547in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{10.364035in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{10.343280in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{10.319456in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{10.293104in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.236337in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.180332in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{10.142007in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.118982in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{10.098382in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{10.080521in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.065634in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.053853in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.045271in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.040056in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.038542in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.041213in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.044271in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.048536in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.054026in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.068641in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.087766in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.110620in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{10.149127in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.188033in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.211861in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.232948in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.250863in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.265492in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.276936in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.285435in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.291287in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.294796in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.296228in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.295793in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.293639in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.289860in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.284522in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.273766in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.260036in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{10.243776in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{10.225448in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{10.198617in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{10.143327in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.125883in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.116255in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.108375in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.102190in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.095665in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.091580in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{10.087618in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.081662in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{10.076087in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{10.068219in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.051323in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{10.034833in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.024947in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{10.017225in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{10.011662in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{10.007533in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{9.999169in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{9.988869in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{9.986652in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{9.985410in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{9.985331in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{9.988729in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.987865in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.987865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.485145in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.490699in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.498352in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.516883in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.535587in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.547094in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.552298in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{10.554631in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.553476in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.548514in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{10.539745in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{10.527453in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{10.512146in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{10.494488in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.465103in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.363757in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{10.346354in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.330858in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.317501in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.306483in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.298075in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.292664in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.290689in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.292473in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.298097in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.307344in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{10.319699in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{10.334360in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.396583in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.409298in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.420009in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.428426in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.434302in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{10.437476in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{10.437909in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{10.435681in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{10.430962in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.423972in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{10.414963in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{10.404195in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{10.385297in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.363801in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{10.332336in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{10.265487in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{10.233259in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{10.211671in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{10.199234in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.188642in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{10.179944in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{10.173023in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{10.165364in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{10.158195in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{10.143376in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{10.132670in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{10.119724in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{10.096224in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{10.070178in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{10.057942in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.048206in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{10.041014in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{10.036138in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{10.025645in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{10.015875in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{10.006565in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{10.000884in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{9.995772in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{9.963989in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{9.958755in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{9.955163in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{9.953267in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{9.953298in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.957809in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.957809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.480763in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.476765in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{10.470452in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.461737in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{10.450568in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{10.436997in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{10.421180in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{10.403369in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.373629in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{10.330248in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.207783in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{10.177594in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.149957in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{10.125142in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{10.103392in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{10.084942in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{10.074574in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{10.065864in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{10.059043in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{10.054533in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{10.052919in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{10.054769in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{10.060431in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{10.069891in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{10.082722in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.098049in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{10.138483in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{10.151965in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{10.162585in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{10.170071in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{10.174524in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{10.176321in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{10.176005in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.172780in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.165444in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{10.155853in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{10.143676in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{10.132483in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{10.115057in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{10.059380in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.048017in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.039010in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.032907in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.029809in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.029361in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{10.031691in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.039179in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{10.045134in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{10.047736in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.048073in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{10.048237in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{10.049931in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{10.050846in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{10.051389in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{10.049512in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{10.044934in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{10.044509in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{10.046338in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{10.050966in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{10.063219in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{10.067161in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{10.069336in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{10.069549in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{10.067182in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{10.064010in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.063483in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.063483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{9.329048in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{10.482491in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{10.479863in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{10.474538in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{10.460194in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{10.450158in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{10.445047in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{10.441529in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{10.439671in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{10.439417in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{10.441736in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{10.446685in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{10.464460in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{10.465190in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{10.463674in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.459899in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{10.454187in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{10.427212in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{10.423358in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{10.421640in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{10.422341in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{10.425753in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{10.432151in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{10.441694in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{10.454322in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{10.469710in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{10.496493in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{10.533506in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{10.549921in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{10.563768in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{10.574602in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{10.582266in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{10.586795in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{10.588350in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{10.587166in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{10.583515in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{10.577673in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{10.569911in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{10.555211in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{10.537524in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{10.517525in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{10.488287in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{10.433675in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{10.387401in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{10.358633in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{10.339053in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{10.321706in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{10.306765in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{10.294152in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{10.283645in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{10.272424in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{10.263706in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{10.251555in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{10.233747in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{10.217934in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{10.207829in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{10.200125in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{10.194813in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{10.191252in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{10.186758in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{10.169308in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{10.165456in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{10.162159in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{10.157287in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{10.149399in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{10.147348in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.147170in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{10.147170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{11.048056in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.329048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.329048in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{11.048056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{11.219957in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{11.219957in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{11.654554in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{11.654554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992125in}{11.548190in}}%
\pgfpathlineto{\pgfqpoint{1.186569in}{11.548190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339347in,y=11.499579in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00 m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992125in}{11.351725in}}%
\pgfpathlineto{\pgfqpoint{1.186569in}{11.351725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339347in,y=11.303113in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.01 m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249438in}{11.548190in}}%
\pgfpathlineto{\pgfqpoint{3.443882in}{11.548190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596660in,y=11.499579in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.02 m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249438in}{11.351725in}}%
\pgfpathlineto{\pgfqpoint{3.443882in}{11.351725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596660in,y=11.303113in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.03 m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506750in}{11.548190in}}%
\pgfpathlineto{\pgfqpoint{5.701195in}{11.548190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.853972in,y=11.499579in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.04 m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506750in}{11.351725in}}%
\pgfpathlineto{\pgfqpoint{5.701195in}{11.351725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.853972in,y=11.303113in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05 m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.764063in}{11.548190in}}%
\pgfpathlineto{\pgfqpoint{7.958507in}{11.548190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.111285in,y=11.499579in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.06 m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.764063in}{11.351725in}}%
\pgfpathlineto{\pgfqpoint{7.958507in}{11.351725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.111285in,y=11.303113in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.07 m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.311857in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{9.311857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{7.592849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{9.311857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{7.592849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{9.311857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{7.592849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{9.311857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{7.592849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{9.311857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{7.592849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{9.311857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{7.592849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{9.311857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{7.838422in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.838422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{7.838422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{7.838422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=7.838422in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.145388in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.145388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{8.145388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{8.145388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=8.145388in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.452353in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.452353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{8.452353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{8.452353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=8.452353in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.759319in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.759319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{8.759319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{8.759319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=8.759319in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.066285in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.066285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{9.066285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{9.066285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=9.066285in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384968in,y=8.452353in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle T_y (m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.242603in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.245945in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.250651in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.256496in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.263251in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.270683in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.278572in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.286715in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.294940in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.303105in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.311097in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.318833in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.326256in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.333322in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.340003in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.346279in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.352134in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.357556in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.362533in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.367057in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.371123in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.374732in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.377892in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.380615in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.382922in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.384842in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.386408in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.387664in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.388657in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.389442in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.390073in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.390609in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.391102in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.391603in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.392154in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.392792in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.393548in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.394452in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.395537in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.396839in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.398405in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.400291in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.402568in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.405315in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.408618in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.412560in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.417220in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.422663in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.428935in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.436066in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.444068in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.452937in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.462654in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.473188in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.484496in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.496529in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.509229in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.522534in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.536380in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.550703in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.565441in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.580535in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.595927in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.611565in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.627393in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.643357in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.659397in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.675447in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.691434in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.707280in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.722901in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.738215in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.753143in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.767615in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.781572in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.794968in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.807765in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.819939in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.831469in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.842344in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.852550in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.862080in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.870923in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.879071in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.886517in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.893257in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.899291in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.904623in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.909264in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.913231in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.916544in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.919232in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.921327in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.922867in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.923897in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.924464in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.924618in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.924412in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.923894in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.923112in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.922108in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.920918in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.919575in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.918103in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.916525in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.914858in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.913113in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.911301in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.909428in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.907498in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.905511in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.903468in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.901369in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.899213in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.897001in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.894735in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.892417in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.890053in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.887647in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.885209in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.882749in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.880279in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.877810in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.875356in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.872930in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.870542in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.868203in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.865920in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.863701in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.861549in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.859467in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.857459in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.855525in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.853665in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.851879in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.850168in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.848529in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.846963in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.845467in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.844041in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.842683in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.841392in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.840167in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.839009in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.837918in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.836896in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.835944in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.835067in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.834268in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.833552in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.832922in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.832381in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.831932in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.831576in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.831312in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.831138in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.831048in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.831036in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.831093in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.831207in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.831364in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.831549in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.831746in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.831939in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.832113in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.832258in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.832365in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.832426in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.832440in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.832406in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.832327in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.832208in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.832057in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.831884in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.831701in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.831519in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.831350in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.831206in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.831098in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.831033in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.831018in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.831057in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.831153in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.831307in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.831518in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.831784in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.832099in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.832459in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.832857in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.833286in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.833740in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.834210in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.834692in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.835179in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.835667in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.836154in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.836636in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.837114in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.837587in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.838058in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.838527in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.838999in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.839476in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.839961in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.840457in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.840964in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.841484in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.842018in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.842565in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.843123in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.843692in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.844268in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.844850in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.845432in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.846013in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.846588in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.847155in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.847709in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.848249in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.848774in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.849281in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.849770in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.850240in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.850691in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.851123in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.851538in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.851935in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.852314in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.852678in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.853026in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.853360in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.853681in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.853988in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.854284in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.854568in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.854841in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.855104in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.855357in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.855601in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.855836in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.856062in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.856280in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.856489in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.856690in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.856882in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.857067in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.857242in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.857410in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.857569in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.857721in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.857864in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.857999in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.858127in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.858246in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.858358in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.858463in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.858561in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.858651in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.858735in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.858811in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.858882in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.858946in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.859004in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.859057in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.859104in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.859145in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.859181in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.859213in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.859239in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.859261in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.859279in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.859292in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.859302in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.859307in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.859310in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.859308in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.859303in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.859295in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.859285in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.859271in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.859255in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.859236in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.859214in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.859191in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.859165in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.859137in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.859107in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.859076in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.859043in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.859008in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.858971in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.858933in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.858894in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.858853in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.858812in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.858769in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.858725in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.858680in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.858634in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.858588in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.858540in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.858492in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.858443in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.858394in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.858344in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.858293in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.858242in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.858190in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.858138in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.858086in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.858033in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.857980in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.857927in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.857873in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.857819in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.857765in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.857711in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.857657in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.857602in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.857548in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.857493in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.857439in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.857384in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.857329in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.857274in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.857220in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.857165in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.857111in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.857056in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.857002in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.856948in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.856893in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.856839in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.856786in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.856732in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.856679in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.856625in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.856572in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.856519in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.856467in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.856414in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.856362in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.856310in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.856259in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.856207in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.856156in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.856106in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.856055in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.856005in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.855955in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.855905in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.855856in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.855807in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.855758in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.855710in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.855662in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.855614in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.855567in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.855520in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.855473in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.855427in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.855381in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.855335in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.855290in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.855245in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.855200in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.855156in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.855112in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.855069in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.855026in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.854984in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.854942in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.854900in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.854859in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.854819in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.854779in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.854739in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.854700in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.854662in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.854624in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.854586in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.854549in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.854513in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.854477in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.854442in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.854408in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.854374in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.854341in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.854308in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.854276in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.854244in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.854213in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.854183in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.854153in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.854124in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.854095in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.854067in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.854040in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.854013in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.853987in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.853961in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.853936in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.853912in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.853888in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.853864in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.853841in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.853819in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.853797in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.853776in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.853755in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.853734in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.853715in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.853695in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.853676in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.853658in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.853640in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.853622in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.853605in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.853589in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.853572in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.853557in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.853541in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.853526in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.853512in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.853497in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.853484in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.853470in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.853457in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.853444in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.853432in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.853419in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.853408in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.853396in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.853385in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.853374in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.853364in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.853353in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.853343in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.853333in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.853324in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.853315in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.853306in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.853297in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.853288in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.853280in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.853272in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.853264in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.853257in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.853249in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.853242in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.853235in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.853228in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.853222in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.853215in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.853209in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.853203in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.853197in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.853191in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.853186in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.853180in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.853175in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.853170in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.853165in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.853160in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.853155in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.853150in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.853146in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.853142in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.853137in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.853133in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.853129in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.853125in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.853121in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.853118in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.853114in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.853111in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.853107in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.853104in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.853101in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.853098in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.853094in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.853091in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.853089in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.853086in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.853083in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.853080in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.853078in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.853075in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.853073in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.853070in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.853068in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.853066in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.853064in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.853061in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.853059in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.853057in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.853055in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.853053in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.853053in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.853053in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.824477in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.824477in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.824477in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.824477in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.824497in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.824517in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.824538in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.824559in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.824580in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.824602in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.824624in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.824646in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.824669in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.824693in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.824716in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.824740in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.824765in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.824790in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.824815in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.824840in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.824867in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.824893in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.824920in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.824947in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.824975in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.825003in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.825032in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.825061in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.825091in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.825121in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.825152in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.825183in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.825214in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.825246in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.825278in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.825311in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.825345in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.825378in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.825413in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.825448in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.825483in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.825519in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.825555in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.825592in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.825629in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.825667in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.825706in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.825744in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.825784in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.825824in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.825864in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.825905in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.825946in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.825988in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.826031in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.826074in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.826117in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.826161in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.826206in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.826251in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.826296in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.826342in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.826388in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.826435in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.826483in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.826531in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.826579in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.826628in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.826677in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.826727in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.826777in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.826827in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.826878in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.826930in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.826981in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.827034in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.827086in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.827139in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.827192in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.827246in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.827300in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.827354in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.827408in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.827463in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.827518in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.827573in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.827628in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.827684in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.827739in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.827795in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.827851in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.827907in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.827963in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.828019in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.828075in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.828131in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.828187in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.828242in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.828298in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.828354in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.828409in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.828464in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.828518in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.828573in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.828627in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.828680in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.828733in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.828786in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.828838in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.828889in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.828940in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.828990in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.829039in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.829088in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.829136in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.829182in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.829228in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.829273in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.829317in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.829359in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.829401in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.829441in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.829480in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.829517in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.829553in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.829588in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.829621in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.829653in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.829683in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.829711in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.829737in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.829762in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.829785in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.829806in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.829825in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.829842in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.829858in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.829871in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.829882in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.829891in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.829898in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.829903in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.829905in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.829906in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.829904in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.829900in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.829893in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.829885in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.829874in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.829861in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.829845in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.829827in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.829807in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.829784in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.829758in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.829731in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.829700in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.829667in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.829632in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.829594in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.829553in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.829509in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.829463in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.829414in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.829362in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.829307in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.829249in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.829188in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.829125in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.829057in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.828987in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.828914in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.828837in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.828757in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.828673in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.828586in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.828495in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.828401in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.828303in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.828201in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.828096in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.827986in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.827873in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.827755in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.827634in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.827508in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.827378in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.827244in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.827106in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.826963in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.826816in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.826665in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.826508in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.826348in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.826182in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.826012in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.825837in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.825657in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.825473in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.825283in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.825089in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.824890in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.824686in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.824476in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.824262in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.824043in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.823819in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.823589in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.823355in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.823115in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.822871in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.822622in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.822367in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.822108in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.821844in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.821575in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.821301in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.821023in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.820740in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.820452in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.820160in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.819864in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.819564in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.819259in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.818951in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.818639in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.818323in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.818004in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.817682in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.817356in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.817028in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.816698in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.816365in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.816030in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.815694in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.815356in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.815017in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.814677in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.814337in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.813996in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.813656in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.813316in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.812978in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.812640in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.812305in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.811971in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.811639in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.811311in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.810985in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.810662in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.810343in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.810028in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.809715in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.809406in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.809101in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.808798in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.808498in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.808199in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.807900in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.807602in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.807302in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.806998in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.806690in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.806376in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.806054in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.805723in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.805381in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.805028in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.804661in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.804279in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.803882in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.803468in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.803036in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.802586in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.802115in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.801625in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.801113in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.800579in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.800023in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.799445in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.798845in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.798222in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.797579in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.796915in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.796233in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.795534in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.794821in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.794097in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.793364in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.792626in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.791886in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.791146in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.790410in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.789679in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.788955in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.788240in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.787534in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.786840in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.786157in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.785486in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.784829in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.784185in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.783556in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.782940in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.782338in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.781750in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.781174in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.780610in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.780057in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.779511in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.778972in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.778436in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.777901in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.777364in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.776822in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.776271in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.775711in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.775137in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.774548in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.773942in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.773315in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.772665in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.771988in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.771280in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.770533in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.769742in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.768898in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.767994in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.767022in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.765973in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.764843in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.763627in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.762323in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.760929in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.759449in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.757888in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.756251in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.754549in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.752794in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.751000in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.749182in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.747357in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.745540in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.743745in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.741984in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.740267in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.738601in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.736991in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.735438in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.733943in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.732502in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.731109in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.729758in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.728439in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.727144in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.725863in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.724588in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.723314in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.722035in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.720749in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.719453in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.718148in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.716834in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.715514in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.714190in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.712866in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.711545in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.710231in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.708929in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.707641in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.706373in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.705126in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.703903in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.702708in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.701543in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.700410in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.699310in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.698247in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.697222in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.696237in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.695293in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.694391in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.693532in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.692714in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.691938in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.691201in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.690499in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.689827in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.689179in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.688546in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.687918in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.687284in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.686629in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.685940in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.685200in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.684394in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.683505in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.682514in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.681400in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.680140in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.678708in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.677072in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.675198in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.673045in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.670569in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.667720in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.664449in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.660705in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.656441in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.651612in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.646175in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.640095in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.633340in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.625885in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.617711in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.608805in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.599161in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.588781in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.577672in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.565845in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.553314in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.540094in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.526201in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.511648in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.496453in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.480632in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.464212in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.447222in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.429705in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.411713in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.393309in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.374569in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.355572in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.336403in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.317147in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.297884in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.278693in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.259647in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.240816in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.222269in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.204073in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.186295in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.169006in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.152274in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.136170in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.120763in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.106122in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.092310in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.079386in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.067403in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.056404in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.046422in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.037476in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.029571in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.022693in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.016813in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.011882in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.007839in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.004615in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.002141in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.000352in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.999194in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{7.998622in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{7.998605in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{7.999119in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.000150in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.001687in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.003720in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.006242in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.009249in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.012734in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.016695in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.021130in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.026038in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.031421in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.037278in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.043608in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.050405in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.057660in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.065355in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.073463in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.081950in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.090775in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.099887in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.109234in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.118763in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.128420in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.138155in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.147919in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.157662in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.167331in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.176865in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.186190in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.195219in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.203846in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.211945in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.219375in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.225980in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.231596in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.236054in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.239188in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.241738in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.243445in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.245846in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.248825in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.252264in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.256042in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.260048in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.264181in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.268356in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.272508in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.276591in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.280574in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.284442in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.288191in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.291829in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.295367in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.298823in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.302217in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.305570in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.308901in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.312230in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.315572in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.318940in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.322345in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.325795in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.329294in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.332842in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.336434in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.340062in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.343709in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.347357in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.350983in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.354567in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.358088in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.361532in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.364891in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.368167in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.371373in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.374534in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.377689in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.380893in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.384217in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.387750in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.391590in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.395844in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.400617in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.406005in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.412089in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.418931in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.426573in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.435040in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.444336in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.454454in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.465374in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.477067in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.489494in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.502612in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.516369in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.530711in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.545580in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.560917in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.576661in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.592752in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.609126in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.625721in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.642471in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.659304in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.676144in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.692910in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.709514in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.725871in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.741893in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.757503in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.772633in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.787228in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.801243in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.814649in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.827423in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.839549in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.851019in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.861822in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.871951in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.881396in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.890148in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.898198in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.905538in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.912166in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.918083in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.923297in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.927822in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.931675in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.934884in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.937478in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.939495in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.940975in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.941965in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.942512in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.942665in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.942472in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.941978in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.941223in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.940245in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.939074in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.937741in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.936269in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.934682in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.933001in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.931246in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.929435in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.927585in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.925715in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.923840in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.921974in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.920130in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.918320in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.916554in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.914841in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.913187in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.911599in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.910078in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.908626in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.907241in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.905918in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.904651in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.903432in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.902251in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.901100in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.899969in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.898850in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.897736in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.896620in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.895497in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.894363in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.893214in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.892046in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.890858in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.889649in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.888417in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.887162in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.885885in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.884588in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.883273in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.881944in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.880604in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.879262in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.877923in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.876599in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.875301in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.874040in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.872828in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.871678in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.870600in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.869601in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.868686in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.867858in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.867117in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.866461in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.865884in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.865379in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.864936in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.864544in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.864187in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.863854in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.863530in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.863202in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.862859in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.862494in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.862098in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.861667in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.861199in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.860693in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.860148in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.859567in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.858953in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.858309in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.857638in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.856947in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.856237in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.855515in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.854782in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.854042in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.853297in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.852549in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.851801in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.851053in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.850306in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.849561in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.848818in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.848077in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.847338in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.846602in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.845868in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.845136in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.844407in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.843681in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.842958in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.842240in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.841528in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.840824in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.840130in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.839448in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.838781in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.838133in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.837505in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.836899in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.836319in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.835764in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.835238in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.834740in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.834271in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.833832in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.833422in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.833042in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.832690in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.832366in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.832068in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.831795in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.831544in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.831314in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.831103in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.830909in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.830729in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.830561in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.830403in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.830252in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.830108in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.829967in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.829829in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.829690in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.829551in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.829410in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.829268in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.829124in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.828978in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.828833in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.828689in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.828548in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.828412in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.828284in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.828164in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.828056in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.827960in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.827880in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.827816in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.827770in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.827742in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.827732in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.827742in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.827770in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.827816in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.827880in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.827962in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.828060in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.828174in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.828303in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.828446in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.828602in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.828770in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.828949in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.829140in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.829339in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.829548in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.829765in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.829989in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.830219in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.830456in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.830697in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.830943in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.831193in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.831447in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.831703in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.831962in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.832222in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.832484in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.832747in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.833010in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.833273in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.833536in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.833798in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.834059in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.834319in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.834577in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.834834in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.835088in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.835340in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.835590in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.835837in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.836080in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.836321in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.836558in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.836792in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.837023in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.837250in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.837473in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.837692in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.837907in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.838118in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.838324in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.838527in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.838725in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.838919in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.839109in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.839294in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.839475in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.839652in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.839824in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.839992in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.840155in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.840314in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.840468in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.840618in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.840764in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.840905in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.841042in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.841174in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.841302in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.841426in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.841546in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.841662in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.841773in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.841881in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.841984in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.842083in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.842178in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.842270in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.842358in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.842441in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.842521in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.842598in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.842671in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.842740in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.842805in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.842867in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.842926in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.842981in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.843033in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.843082in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.843128in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.843170in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.843209in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.843246in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.843279in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.843309in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.843336in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.843360in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.843382in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.843400in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.843416in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.843429in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.843439in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.843446in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.843451in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.843453in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.843452in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.843448in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.843442in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.843434in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.843422in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.843409in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.843392in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.843374in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.843352in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.843328in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.843302in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.843274in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.843243in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.843210in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.843175in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.843138in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.843099in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.843058in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.843015in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.842970in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.842923in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.842875in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.842825in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.842773in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.842720in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.842666in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.842611in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.842554in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.842496in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.842438in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.842378in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.842317in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.842256in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.842194in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.842131in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.842067in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.842003in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.841939in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.841874in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.841808in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.841743in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.841677in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.841611in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.841545in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.841479in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.841412in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.841346in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.841280in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.841213in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.841147in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.841081in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.841015in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.840950in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.840884in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.840819in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.840754in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.840690in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.840626in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.840562in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.840499in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.840436in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.840373in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.840311in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.840250in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.840188in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.840128in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.840068in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.840008in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.839949in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.839891in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.839833in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.839775in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.839719in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.839662in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.839607in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.839552in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.839497in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.839443in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.839390in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.839338in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.839286in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.839234in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.839183in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.839133in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.839084in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.839035in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.838987in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.838939in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.838892in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.838845in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.838800in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.838754in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.838710in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.838666in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.838622in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.838580in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.838538in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.838496in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.838455in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.838415in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.838375in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.838336in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.838297in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.838259in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.838221in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.838184in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.838148in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.838112in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.838077in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.838042in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.838008in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.837974in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.837941in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.837908in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.837876in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.837845in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.837814in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.837783in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.837753in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.837723in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.837694in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.837666in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.837637in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.837610in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.837582in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.837556in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.837529in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.837503in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.837478in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.837453in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.837428in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.837404in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.837380in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.837357in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.837334in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.837311in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.837289in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.837267in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.837246in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.837225in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.837204in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.837184in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.837164in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.837144in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.837125in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.837125in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.837125in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.754668in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.754668in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.754668in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.754668in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.754707in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.754746in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.754785in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.754826in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.754867in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.754909in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.754952in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.754995in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.755039in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.755084in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.755130in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.755177in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.755224in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.755272in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.755322in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.755372in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.755422in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.755474in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.755527in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.755580in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.755635in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.755690in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.755747in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.755804in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.755862in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.755921in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.755982in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.756043in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.756105in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.756168in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.756233in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.756298in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.756364in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.756432in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.756500in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.756570in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.756641in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.756712in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.756785in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.756859in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.756935in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.757011in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.757089in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.757167in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.757247in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.757328in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.757411in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.757494in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.757579in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.757665in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.757752in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.757840in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.757930in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.758021in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.758113in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.758206in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.758301in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.758397in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.758494in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.758593in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.758692in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.758793in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.758896in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.758999in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.759104in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.759210in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.759317in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.759426in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.759536in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.759647in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.759759in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.759873in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.759988in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.760104in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.760221in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.760340in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.760459in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.760580in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.760702in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.760825in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.760949in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.761075in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.761201in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.761328in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.761457in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.761586in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.761716in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.761847in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.761980in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.762113in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.762246in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.762381in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.762516in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.762652in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.762789in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.762926in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.763064in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.763202in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.763340in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.763479in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.763619in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.763758in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.763898in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.764038in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.764177in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.764317in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.764457in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.764596in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.764735in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.764874in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.765012in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.765150in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.765287in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.765423in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.765559in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.765694in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.765827in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.765960in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.766091in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.766221in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.766349in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.766476in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.766601in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.766725in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.766847in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.766966in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.767084in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.767200in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.767313in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.767424in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.767533in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.767639in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.767743in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.767844in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.767943in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.768039in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.768132in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.768222in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.768309in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.768394in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.768476in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.768554in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.768630in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.768702in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.768772in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.768838in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.768901in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.768961in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.769018in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.769072in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.769122in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.769169in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.769212in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.769252in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.769289in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.769321in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.769351in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.769376in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.769398in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.769415in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.769429in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.769439in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.769444in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.769445in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.769442in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.769435in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.769423in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.769406in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.769384in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.769358in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.769327in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.769290in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.769249in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.769202in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.769149in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.769091in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.769028in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.768959in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.768883in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.768802in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.768715in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.768621in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.768521in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.768415in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.768302in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.768182in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.768055in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.767922in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.767781in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.767633in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.767478in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.767315in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.767145in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.766967in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.766782in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.766588in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.766387in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.766177in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.765960in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.765734in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.765499in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.765256in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.765005in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.764745in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.764476in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.764198in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.763912in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.763616in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.763311in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.762998in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.762675in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.762343in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.762002in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.761651in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.761292in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.760922in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.760544in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.760157in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.759760in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.759353in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.758938in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.758513in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.758080in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.757637in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.757185in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.756725in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.756255in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.755777in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.755290in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.754796in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.754292in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.753781in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.753262in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.752736in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.752202in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.751660in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.751112in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.750558in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.749997in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.749430in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.748858in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.748280in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.747697in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.747110in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.746518in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.745923in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.745323in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.744720in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.744114in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.743505in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.742892in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.742277in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.741659in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.741037in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.740411in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.739781in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.739146in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.738506in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.737859in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.737206in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.736544in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.735874in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.735195in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.734506in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.733807in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.733098in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.732377in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.731646in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.730903in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.730147in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.729380in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.728599in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.727805in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.726996in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.726173in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.725335in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.724482in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.723613in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.722729in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.721831in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.720919in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.719995in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.719061in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.718120in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.717175in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.716229in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.715285in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.714346in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.713415in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.712494in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.711583in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.710684in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.709794in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.708913in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.708037in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.707163in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.706287in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.705402in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.704505in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.703590in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.702654in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.701693in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.700707in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.699693in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.698654in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.697592in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.696509in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.695412in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.694305in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.693195in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.692091in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.690999in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.689926in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.688877in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.687856in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.686864in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.685903in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.684969in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.684059in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.683164in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.682277in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.681386in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.680480in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.679543in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.678564in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.677530in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.676433in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.675264in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.674021in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.672704in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.671316in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.669865in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.668363in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.666827in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.665276in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.663733in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.662222in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.660770in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.659400in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.658132in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.656984in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.655967in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.655088in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.654351in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.653750in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.653279in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.652924in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.652666in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.652484in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.652352in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.652247in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.652144in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.652022in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.651863in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.651654in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.651386in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.651055in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.650659in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.650202in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.649690in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.649133in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.648542in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.647930in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.647310in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.646694in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.646089in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.645503in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.644937in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.644390in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.643856in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.643326in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.642788in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.642226in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.641625in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.640964in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.640225in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.639391in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.638447in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.637381in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.636184in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.634853in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.633388in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.631789in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.630064in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.628221in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.626270in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.624224in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.622096in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.619902in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.617655in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.615366in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.613043in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.610688in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.608299in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.605869in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.603382in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.600816in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.598143in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.595325in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.592318in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.589071in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.585528in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.581630in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.577319in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.572539in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.567239in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.561373in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.554900in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.547787in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.540004in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.531531in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.522351in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.512457in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.501848in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.490530in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.478511in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.465809in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.452439in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.438421in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.423777in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.408529in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.392707in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.376347in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.359493in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.342200in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.324536in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.306579in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.288416in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.270139in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.251839in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.233608in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.215528in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.197677in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.180123in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.162933in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.146168in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.129889in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.114158in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.099038in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.084594in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.070893in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.058003in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.045990in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.034916in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.024841in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.015813in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.007873in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.001046in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.995344in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.990759in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.987263in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.984807in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.983326in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.982737in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.982953in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.983886in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{7.985457in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.987600in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{7.990264in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{7.993409in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{7.997011in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.001048in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.005504in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.010362in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.015602in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.021203in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.027138in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.033379in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.039897in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.046666in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.053661in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.060862in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.068251in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.075813in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.083533in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.091394in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.099380in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.107471in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.115646in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.123881in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.132153in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.140439in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.148716in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.156960in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.165147in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.173251in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.181239in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.189069in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.196691in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.204040in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.211037in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.217587in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.223582in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.228901in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.233417in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.236998in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.239513in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.242535in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.245715in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.250134in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.255529in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.261626in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.268146in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.274824in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.281418in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.287724in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.293583in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.298880in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.303547in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.307554in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.310912in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.313658in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.315856in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.317587in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.318940in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.320002in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.320856in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.321574in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.322215in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.322825in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.323441in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.324092in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.324799in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.325575in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.326430in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.327367in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.328379in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.329460in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.330594in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.331769in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.332972in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.334197in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.335443in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.336722in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.338057in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.339483in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.341051in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.342822in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.344876in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.347300in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.350189in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.353639in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.357739in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.362563in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.368171in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.374599in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.381865in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.389972in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.398905in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.408642in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.419150in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.430389in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.442317in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.454886in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.468047in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.481752in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.495949in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.510587in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.525618in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.540992in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.556659in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.572568in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.588668in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.604901in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.621208in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.637524in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.653780in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.669906in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.685833in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.701494in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.716833in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.731797in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.746345in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.760441in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.774057in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.787165in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.799740in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.811755in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.823182in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.833989in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.844144in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.853618in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.862384in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.870424in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.877729in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.884298in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.890140in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.895275in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.899727in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.903529in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.906721in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.909346in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.911452in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.913086in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.914299in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.915136in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.915641in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.915853in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.915804in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.915525in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.915040in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.914371in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.913537in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.912554in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.911437in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.910198in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.908852in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.907408in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.905877in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.904268in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.902590in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.900852in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.899059in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.897220in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.895338in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.893420in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.891467in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.889485in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.887472in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.885432in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.883363in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.881266in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.879139in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.876982in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.874796in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.872579in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.870333in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.868057in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.865752in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.863417in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.861051in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.858654in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.856224in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.853760in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.851260in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.848724in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.846153in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.843548in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.840914in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.838256in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.835582in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.832904in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.830236in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.827595in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.825001in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.822476in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.820042in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.817722in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.815533in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.813491in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.811606in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.809886in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.808332in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.806943in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.805711in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.804627in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.803679in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.802848in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.802117in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.801466in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.800875in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.800326in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.799802in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.799291in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.798781in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.798264in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.797736in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.797194in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.796636in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.796063in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.795479in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.794887in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.794292in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.793698in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.793111in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.792535in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.791974in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.791430in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.790907in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.790407in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.789929in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.789477in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.789049in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.788645in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.788267in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.787912in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.787580in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.787272in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.786986in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.786722in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.786480in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.786260in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.786062in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.785887in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.785733in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.785602in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.785492in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.785404in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.785336in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.785289in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.785261in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.785252in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.785260in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.785286in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.785329in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.785389in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.785465in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.785558in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.785667in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.785794in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.785938in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.786100in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.786280in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.786478in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.786692in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.786924in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.787170in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.787431in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.787704in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.787989in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.788283in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.788585in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.788894in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.789207in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.789525in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.789846in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.790169in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.790495in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.790823in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.791154in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.791489in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.791828in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.792171in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.792521in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.792877in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.793240in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.793611in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.793990in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.794377in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.794773in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.795177in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.795590in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.796009in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.796436in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.796869in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.797308in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.797751in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.798199in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.798651in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.799105in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.799562in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.800020in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.800479in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.800939in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.801399in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.801858in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.802317in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.802774in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.803229in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.803682in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.804133in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.804581in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.805027in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.805469in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.805908in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.806344in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.806775in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.807204in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.807628in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.808048in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.808463in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.808875in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.809282in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.809685in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.810084in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.810477in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.810867in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.811252in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.811632in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.812007in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.812378in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.812745in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.813106in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.813463in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.813816in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.814163in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.814507in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.814845in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.815179in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.815509in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.815834in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.816155in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.816471in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.816783in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.817090in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.817394in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.817693in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.817987in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.818278in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.818564in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.818846in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.819124in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.819399in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.819669in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.819935in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.820197in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.820456in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.820711in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.820962in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.821209in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.821453in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.821693in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.821930in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.822163in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.822392in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.822619in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.822842in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.823061in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.823277in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.823490in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.823700in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.823907in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.824111in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.824311in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.824509in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.824704in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.824895in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.825084in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.825270in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.825454in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.825634in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.825812in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.825987in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.826160in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.826330in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.826497in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.826662in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.826825in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.826985in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.827143in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.827298in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.827451in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.827602in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.827751in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.827897in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.828042in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.828184in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.828324in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.828463in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.828599in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.828733in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.828866in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.828996in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.829125in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.829252in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.829377in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.829501in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.829623in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.829743in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.829862in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.829979in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.830094in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.830208in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.830321in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.830432in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.830541in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.830649in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.830756in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.830861in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.830965in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.831068in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.831169in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.831269in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.831368in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.831466in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.831562in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.831657in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.831750in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.831843in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.831934in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.832024in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.832113in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.832200in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.832287in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.832372in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.832456in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.832539in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.832621in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.832701in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.832781in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.832859in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.832936in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.833013in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.833088in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.833162in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.833235in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.833307in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.833378in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.833447in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.833516in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.833584in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.833651in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.833717in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.833782in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.833845in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.833908in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.833970in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.834031in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.834091in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.834150in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.834208in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.834266in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.834322in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.834377in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.834432in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.834486in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.834539in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.834591in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.834642in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.834692in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.834742in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.834790in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.834838in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.834885in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.834932in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.834977in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.835022in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.835066in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.835109in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.835152in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.835194in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.835235in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.835275in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.835315in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.835354in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.835392in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.835430in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.835467in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.835504in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.835539in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.835575in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.835609in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.835643in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.835676in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.835709in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.835741in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.835773in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.835804in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.835834in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.835864in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.835894in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.835922in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.835951in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.835978in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.836006in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.836033in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.836059in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.836085in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.836110in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.836135in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.836159in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.836183in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.836207in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.836230in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.836252in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.836275in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.836296in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.836318in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.836339in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.836359in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.836380in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.836399in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.836419in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.836438in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.836457in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.836475in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.836493in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.836511in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.836528in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.836545in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.836562in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.836578in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.836594in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.836610in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.836625in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.836640in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.836655in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.836669in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.836684in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.836697in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.836711in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.836725in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.836738in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.836751in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.836763in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.836763in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.836763in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.724013in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.724013in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.724013in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.724013in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.724040in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.724068in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.724096in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.724125in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.724154in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.724184in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.724214in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.724245in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.724277in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.724309in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.724341in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.724374in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.724408in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.724443in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.724478in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.724513in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.724550in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.724586in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.724624in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.724662in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.724701in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.724741in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.724781in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.724822in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.724863in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.724906in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.724949in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.724993in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.725037in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.725083in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.725129in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.725176in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.725223in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.725272in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.725321in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.725371in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.725422in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.725473in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.725526in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.725579in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.725633in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.725688in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.725744in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.725801in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.725859in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.725917in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.725977in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.726037in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.726098in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.726160in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.726224in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.726288in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.726353in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.726419in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.726485in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.726553in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.726622in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.726692in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.726763in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.726835in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.726907in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.726981in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.727056in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.727131in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.727208in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.727286in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.727365in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.727444in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.727525in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.727607in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.727690in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.727773in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.727858in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.727944in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.728030in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.728118in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.728207in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.728296in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.728387in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.728478in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.728571in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.728664in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.728759in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.728854in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.728950in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.729047in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.729145in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.729244in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.729343in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.729444in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.729545in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.729647in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.729750in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.729853in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.729957in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.730062in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.730167in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.730273in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.730380in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.730487in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.730594in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.730702in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.730811in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.730920in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.731029in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.731138in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.731248in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.731358in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.731468in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.731578in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.731688in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.731798in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.731908in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.732018in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.732128in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.732237in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.732346in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.732455in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.732563in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.732671in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.732778in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.732885in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.732990in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.733095in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.733200in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.733303in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.733406in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.733507in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.733607in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.733707in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.733805in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.733902in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.733998in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.734092in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.734185in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.734277in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.734368in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.734457in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.734545in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.734631in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.734716in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.734799in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.734881in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.734962in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.735041in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.735118in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.735194in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.735269in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.735342in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.735413in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.735483in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.735552in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.735618in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.735683in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.735747in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.735809in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.735869in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.735927in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.735984in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.736038in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.736091in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.736142in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.736191in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.736238in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.736283in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.736326in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.736367in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.736405in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.736441in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.736475in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.736507in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.736536in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.736563in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.736587in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.736608in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.736627in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.736643in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.736657in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.736667in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.736675in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.736679in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.736681in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.736680in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.736675in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.736667in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.736656in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.736642in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.736624in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.736603in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.736578in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.736550in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.736518in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.736482in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.736442in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.736399in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.736352in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.736301in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.736246in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.736187in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.736124in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.736057in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.735985in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.735909in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.735830in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.735745in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.735657in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.735564in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.735466in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.735364in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.735257in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.735146in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.735030in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.734910in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.734785in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.734655in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.734520in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.734381in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.734237in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.734088in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.733934in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.733775in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.733611in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.733443in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.733269in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.733091in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.732907in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.732718in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.732525in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.732326in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.732122in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.731912in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.731698in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.731478in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.731253in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.731022in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.730786in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.730544in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.730296in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.730042in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.729782in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.729516in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.729244in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.728964in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.728677in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.728383in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.728081in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.727771in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.727451in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.727122in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.726782in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.726432in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.726069in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.725693in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.725303in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.724897in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.724475in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.724035in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.723575in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.723096in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.722595in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.722073in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.721528in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.720959in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.720368in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.719752in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.719114in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.718452in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.717767in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.717058in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.716326in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.715571in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.714792in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.713988in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.713160in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.712306in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.711425in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.710516in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.709578in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.708611in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.707614in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.706587in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.705530in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.704444in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.703329in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.702188in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.701021in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.699830in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.698617in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.697382in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.696126in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.694849in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.693551in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.692232in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.690890in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.689523in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.688130in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.686709in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.685258in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.683776in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.682261in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.680714in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.679136in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.677528in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.675893in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.674235in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.672560in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.670872in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.669179in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.667489in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.665812in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.664156in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.662529in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.660940in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.659397in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.657903in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.656462in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.655076in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.653744in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.652461in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.651223in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.650019in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.648838in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.647667in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.646491in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.645295in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.644063in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.642784in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.641446in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.640041in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.638565in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.637014in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.635387in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.633687in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.631917in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.630083in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.628194in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.626257in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.624283in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.622280in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.620256in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.618219in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.616174in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.614127in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.612079in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.610035in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.607996in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.605963in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.603939in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.601923in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.599919in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.597928in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.595952in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.593996in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.592061in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.590155in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.588281in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.586448in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.584663in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.582935in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.581275in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.579697in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.578213in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.576839in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.575587in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.574472in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.573506in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.572700in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.572062in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.571596in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.571307in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.571193in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.571250in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.571471in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.571847in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.572364in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.573008in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.573764in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.574618in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.575560in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.576579in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.577671in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.578831in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.580062in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.581363in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.582741in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.584199in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.585745in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.587385in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.589125in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.590970in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.592921in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.594978in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.597135in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.599381in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.601700in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.604068in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.606458in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.608829in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.611137in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.613328in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.615342in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.617112in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.618571in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.619654in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.620297in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.620443in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.620040in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.619043in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.617411in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.615109in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.612104in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.608370in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.603882in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.598620in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.592566in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.585705in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.578026in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.569519in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.560174in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.549989in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.538964in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.527107in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.514436in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.500982in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.486790in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.471921in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.456451in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.440472in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.424081in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.407382in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.390475in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.373458in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.356423in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.339459in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.322652in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.306093in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.289875in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.274099in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.258875in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.244319in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.230552in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.217696in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.205866in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.195166in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.185685in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.177492in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.170631in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.165123in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.160959in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.158101in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.156478in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.155990in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.156513in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.157904in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.160014in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.162702in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.165843in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.169336in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.173104in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.177094in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.181268in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.185605in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.190086in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.194697in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.199421in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.204240in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.209130in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.214066in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.219020in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.223962in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.228860in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.233682in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.238389in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.242940in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.247287in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.251374in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.255141in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.258523in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.261456in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.263885in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.265763in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.267061in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.267767in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.267885in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.267437in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.266453in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.264977in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.263066in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.260788in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.258223in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.255468in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.252631in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.249834in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.247203in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.244867in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.242952in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.241572in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.241243in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.242047in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.243236in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.244803in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.246744in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.249059in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.251745in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.254801in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.258224in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.262006in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.266134in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.270590in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.275346in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.280363in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.285592in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.290968in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.296417in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.301854in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.307186in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.312324in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.317183in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.321693in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.325799in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.329465in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.332674in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.335430in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.337752in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.339682in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.341275in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.342605in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.343757in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.344823in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.345899in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.347075in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.348433in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.350046in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.351972in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.354261in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.356955in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.360093in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.363711in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.367847in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.372545in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.377847in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.383799in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.390442in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.397809in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.405926in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.414803in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.424441in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.434830in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.445947in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.457767in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.470253in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.483368in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.497070in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.511312in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.526048in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.541230in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.556808in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.572732in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.588952in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.605418in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.622078in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.638876in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.655751in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.672638in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.689460in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.706132in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.722565in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.738661in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.754327in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.769473in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.784023in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.797912in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.811092in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.823527in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.835195in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.846082in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.856183in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.865498in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.874030in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.881783in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.888765in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.894986in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.900458in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.905197in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.909221in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.912554in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.915222in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.917254in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.918683in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.919545in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.919880in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.919728in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.919134in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.918142in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.916796in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.915138in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.913208in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.911042in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.908672in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.906126in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.903430in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.900608in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.897680in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.894665in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.891585in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.888456in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.885298in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.882126in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.878956in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.875802in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.872676in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.869589in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.866548in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.863563in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.860638in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.857778in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.854988in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.852272in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.849633in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.847074in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.844598in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.842207in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.839905in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.837692in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.835573in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.833547in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.831618in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.829785in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.828049in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.826410in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.824866in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.823417in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.822058in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.820789in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.819606in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.818507in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.817490in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.816556in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.815704in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.814935in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.814251in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.813655in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.813150in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.812740in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.812430in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.812223in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.812124in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.812136in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.812261in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.812499in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.812850in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.813311in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.813876in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.814538in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.815290in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.816120in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.817016in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.817961in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.818940in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.819936in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.820932in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.821911in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.822861in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.823771in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.824631in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.825437in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.826186in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.826878in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.827516in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.828105in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.828653in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.829169in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.829665in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.830151in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.830638in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.831136in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.831652in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.832194in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.832765in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.833371in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.834012in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.834691in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.835408in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.836162in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.836953in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.837780in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.838640in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.839532in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.840454in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.841405in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.842383in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.843386in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.844414in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.845465in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.846538in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.847633in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.848749in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.849885in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.851040in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.852213in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.853404in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.854610in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.855831in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.857064in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.858308in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.859560in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.860817in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.862078in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.863338in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.864595in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.865845in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.867085in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.868312in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.869522in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.870714in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.871884in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.873031in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.874155in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.875254in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.876328in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.877378in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.878403in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.879405in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.880384in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.881341in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.882279in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.883198in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.884099in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.884983in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.885852in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.886706in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.887547in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.888373in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.889186in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.889987in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.890775in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.891550in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.892314in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.893064in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.893803in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.894529in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.895243in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.895945in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.896634in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.897311in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.897976in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.898628in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.899268in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.899896in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.900512in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.901116in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.901708in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.902288in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.902857in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.903413in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.903959in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.904492in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.905015in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.905526in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.906027in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.906516in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.906995in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.907464in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.907922in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.908370in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.908807in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.909235in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.909653in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.910062in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.910461in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.910851in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.911232in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.911603in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.911966in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.912321in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.912667in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.913004in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.913334in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.913655in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.913969in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.914275in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.914573in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.914864in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.915148in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.915425in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.915694in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.915957in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.916213in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.916463in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.916706in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.916943in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.917174in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.917399in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.917618in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.917831in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.918038in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.918240in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.918437in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.918628in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.918815in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.918996in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.919172in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.919344in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.919511in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.919673in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.919830in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.919984in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.920133in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.920278in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.920419in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.920555in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.920688in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.920817in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.920943in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.921065in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.921183in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.921298in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.921409in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.921517in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.921622in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.921724in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.921823in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.921918in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.922011in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.922101in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.922188in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.922273in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.922355in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.922434in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.922511in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.922585in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.922658in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.922727in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.922795in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.922860in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.922923in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.922984in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.923043in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.923100in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.923155in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.923208in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.923259in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.923309in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.923356in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.923402in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.923446in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.923489in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.923530in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.923569in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.923607in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.923644in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.923678in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.923712in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.923744in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.923774in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.923804in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.923832in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.923858in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.923884in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.923908in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.923931in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.923953in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.923973in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.923993in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.924011in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.924029in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.924045in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.924060in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.924075in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.924089in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.924101in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.924113in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.924124in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.924134in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.924143in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.924152in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.924160in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.924167in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.924174in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.924180in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.924185in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.924190in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.924194in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.924198in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.924201in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.924203in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.924205in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.924207in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.924208in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.924209in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.924210in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.924210in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.924210in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.924209in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.924208in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.924207in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.924205in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.924204in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.924202in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.924199in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.924197in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.924194in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.924191in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.924188in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.924185in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.924181in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.924178in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.924174in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.924170in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.924166in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.924162in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.924158in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.924153in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.924149in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.924144in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.924140in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.924135in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.924130in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.924125in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.924120in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.924115in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.924110in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.924105in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.924100in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.924095in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.924090in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.924085in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.924080in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.924075in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.924070in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.924064in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.924059in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.924054in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.924049in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.924044in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.924039in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.924033in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.924028in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.924023in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.924018in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.924013in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.924008in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.924003in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.923998in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.923993in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.923988in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.923984in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.923979in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.923974in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.923969in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.923965in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.923960in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.923955in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.923951in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.923946in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.923942in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.923937in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.923933in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.923928in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.923924in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.923920in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.923915in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.923911in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.923907in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.923903in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.923899in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.923895in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.923891in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.923887in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.923883in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.923880in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.923876in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.923872in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.923868in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.923865in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.923861in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.923858in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.923854in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.923851in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.923847in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.923844in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.923841in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.923838in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.923834in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.923831in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.923828in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.923825in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.923822in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.923819in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.923816in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.923813in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.923810in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.923808in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.923805in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.923802in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.923802in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.923802in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.729756in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.729756in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.729756in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.729756in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.729762in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.729767in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.729773in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.729779in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.729785in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.729791in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.729798in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.729804in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.729810in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.729817in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.729823in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.729830in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.729837in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.729844in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.729851in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.729858in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.729866in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.729873in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.729880in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.729888in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.729896in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.729904in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.729912in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.729920in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.729928in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.729936in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.729945in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.729953in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.729962in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.729971in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.729980in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.729989in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.729998in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.730007in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.730016in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.730026in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.730036in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.730045in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.730055in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.730065in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.730075in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.730086in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.730096in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.730106in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.730117in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.730128in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.730139in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.730150in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.730161in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.730172in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.730183in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.730195in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.730206in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.730218in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.730230in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.730242in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.730254in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.730266in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.730278in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.730290in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.730302in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.730315in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.730327in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.730340in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.730353in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.730365in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.730378in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.730391in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.730404in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.730417in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.730430in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.730443in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.730456in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.730470in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.730483in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.730496in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.730509in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.730522in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.730536in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.730549in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.730562in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.730575in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.730588in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.730601in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.730614in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.730627in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.730640in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.730653in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.730665in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.730678in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.730690in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.730702in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.730714in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.730726in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.730737in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.730749in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.730760in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.730771in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.730781in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.730792in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.730802in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.730811in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.730821in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.730830in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.730838in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.730846in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.730854in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.730861in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.730868in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.730874in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.730880in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.730885in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.730889in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.730893in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.730896in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.730899in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.730900in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.730901in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.730901in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.730901in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.730899in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.730897in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.730894in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.730889in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.730884in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.730878in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.730871in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.730863in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.730853in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.730843in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.730831in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.730818in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.730804in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.730788in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.730772in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.730754in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.730734in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.730714in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.730691in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.730668in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.730643in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.730617in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.730589in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.730559in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.730528in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.730496in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.730462in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.730426in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.730388in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.730349in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.730308in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.730266in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.730221in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.730175in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.730127in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.730077in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.730026in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.729972in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.729916in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.729858in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.729798in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.729736in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.729672in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.729605in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.729537in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.729466in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.729392in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.729316in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.729238in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.729157in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.729074in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.728988in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.728899in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.728808in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.728714in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.728616in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.728516in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.728413in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.728307in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.728198in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.728086in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.727970in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.727852in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.727729in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.727604in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.727475in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.727342in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.727206in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.727066in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.726923in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.726775in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.726624in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.726468in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.726309in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.726146in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.725978in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.725806in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.725630in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.725449in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.725264in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.725074in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.724880in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.724680in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.724477in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.724268in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.724054in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.723835in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.723611in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.723382in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.723147in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.722908in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.722662in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.722411in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.722155in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.721892in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.721624in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.721350in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.721070in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.720784in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.720492in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.720194in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.719889in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.719577in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.719260in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.718935in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.718604in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.718266in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.717921in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.717569in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.717210in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.716844in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.716470in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.716089in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.715701in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.715305in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.714901in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.714489in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.714070in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.713643in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.713208in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.712764in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.712313in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.711853in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.711386in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.710909in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.710425in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.709933in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.709432in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.708924in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.708407in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.707884in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.707353in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.706816in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.706272in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.705723in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.705170in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.704613in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.704054in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.703493in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.702931in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.702370in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.701811in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.701254in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.700699in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.700147in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.699598in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.699050in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.698504in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.697956in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.697406in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.696850in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.696286in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.695711in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.695122in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.694517in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.693894in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.693252in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.692590in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.691908in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.691205in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.690484in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.689745in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.688989in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.688220in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.687439in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.686649in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.685853in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.685053in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.684249in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.683445in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.682642in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.681840in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.681040in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.680245in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.679453in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.678667in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.677888in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.677118in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.676358in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.675611in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.674879in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.674164in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.673469in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.672798in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.672152in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.671537in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.670953in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.670406in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.669897in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.669429in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.669006in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.668630in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.668302in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.668025in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.667799in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.667626in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.667504in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.667433in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.667409in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.667428in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.667485in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.667571in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.667676in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.667792in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.667906in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.668008in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.668089in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.668140in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.668154in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.668127in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.668055in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.667938in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.667775in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.667569in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.667325in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.667049in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.666747in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.666427in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.666095in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.665758in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.665418in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.665078in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.664738in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.664395in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.664044in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.663677in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.663288in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.662863in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.662393in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.661864in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.661265in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.660585in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.659814in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.658948in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.657980in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.656911in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.655741in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.654474in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.653115in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.651672in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.650156in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.648577in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.646948in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.645282in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.643590in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.641886in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.640180in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.638480in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.636794in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.635126in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.633482in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.631861in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.630264in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.628689in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.627131in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.625586in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.624047in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.622508in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.620964in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.619408in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.617838in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.616250in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.614640in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.613006in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.611344in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.609653in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.607928in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.606164in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.604354in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.602491in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.600564in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.598561in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.596466in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.594261in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.591923in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.589425in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.586734in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.583810in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.580610in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.577080in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.573163in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.568798in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.563921in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.558471in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.552389in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.545624in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.538129in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.529867in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.520808in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.510930in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.500223in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.488685in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.476325in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.463160in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.449217in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.434528in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.419131in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.403060in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.386353in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.369046in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.351177in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.332788in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.313929in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.294660in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.275053in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.255196in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.235188in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.215143in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.195178in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.175413in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.155964in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.136938in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.118433in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.100535in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.083323in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.066866in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.051224in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.036455in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.022607in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.009726in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.997853in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.987022in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.977268in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.968620in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.961102in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.954733in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.949521in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.945463in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.942539in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.940707in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.939904in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.940041in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.941007in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.942677in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.944915in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.947590in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{7.950583in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.953795in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{7.957153in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{7.960606in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{7.964129in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{7.967721in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{7.971399in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{7.975198in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{7.979172in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{7.983383in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{7.987906in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{7.992819in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{7.998195in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.004105in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.010602in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.017729in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.025510in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.033951in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.043038in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.052737in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.062995in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.073737in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.084869in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.096283in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.107861in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.119483in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.131034in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.142405in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.153502in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.164237in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.174536in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.184329in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.193554in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.202151in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.210061in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.217224in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.223579in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.229063in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.233605in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.237134in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.239572in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.241412in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.242498in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.244016in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.245886in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.248027in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.250360in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.252816in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.255340in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.257897in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.260473in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.263075in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.265731in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.268490in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.271414in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.274578in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.278062in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.281949in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.286314in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.291220in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.296709in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.302803in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.309502in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.316783in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.324609in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.332924in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.341661in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.350740in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.360067in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.369536in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.379027in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.388414in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.397564in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.406351in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.414661in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.422398in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.429492in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.435902in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.441613in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.446643in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.451040in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.454885in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.458291in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.461397in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.464368in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.467383in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.470620in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.474250in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.478421in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.483252in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.488834in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.495229in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.502473in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.510580in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.519547in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.529357in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.539981in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.551385in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.563528in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.576366in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.589852in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.603937in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.618573in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.633706in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.649280in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.665232in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.681488in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.697963in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.714552in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.731135in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.747577in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.763731in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.779450in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.794590in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.809027in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.822652in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.835384in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.847164in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.857956in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.867741in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.876522in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.884312in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.891139in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.897040in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.902059in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.906247in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.909657in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.912341in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.914354in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.915746in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.916567in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.916861in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.916673in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.916042in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.915008in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.913606in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.911868in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.909825in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.907505in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.904932in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.902130in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.899117in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.895914in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.892537in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.889004in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.885335in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.881547in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.877663in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.873706in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.869702in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.865676in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.861656in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.857666in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.853729in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.849865in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.846089in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.842412in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.838843in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.835383in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.832033in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.828787in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.825637in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.822571in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.819576in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.816636in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.813736in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.810864in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.808007in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.805157in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.802309in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.799461in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.796613in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.793768in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.790932in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.788114in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.785322in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.782567in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.779861in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.777213in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.774633in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.772128in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.769704in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.767369in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.765125in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.762978in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.760933in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.758997in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.757176in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.755479in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.753916in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.752495in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.751225in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.750113in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.749163in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.748377in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.747754in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.747288in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.746971in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.746792in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.746736in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.746782in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.746908in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.747089in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.747298in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.747512in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.747705in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.747859in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.747959in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.747992in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.747953in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.747840in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.747656in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.747407in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.747104in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.746759in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.746390in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.746013in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.745646in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.745305in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.745005in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.744758in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.744575in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.744461in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.744423in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.744464in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.744585in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.744788in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.745072in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.745435in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.745876in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.746391in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.746977in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.747631in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.748349in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.749126in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.749958in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.750842in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.751772in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.752744in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.753755in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.754800in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.755875in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.756976in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.758099in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.759243in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.760402in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.761576in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.762761in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.763956in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.765158in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.766364in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.767572in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.768780in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.769984in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.771180in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.772365in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.773536in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.774688in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.775820in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.776928in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.778010in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.779065in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.780092in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.781089in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.782057in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.782995in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.783903in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.784781in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.785629in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.786448in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.787239in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.788001in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.788738in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.789448in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.790135in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.790799in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.791444in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.792070in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.792680in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.793278in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.793864in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.794443in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.795015in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.795583in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.796150in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.796716in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.797283in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.797851in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.798422in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.798995in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.799571in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.800150in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.800732in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.801315in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.801901in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.802488in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.803076in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.803665in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.804253in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.804841in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.805428in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.806014in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.806597in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.807178in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.807756in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.808331in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.808902in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.809469in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.810031in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.810588in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.811140in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.811687in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.812228in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.812763in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.813291in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.813813in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.814328in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.814836in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.815337in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.815830in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.816316in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.816794in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.817265in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.817727in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.818182in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.818628in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.819067in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.819497in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.819918in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.820332in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.820736in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.821133in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.821521in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.821900in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.822271in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.822634in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.822988in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.823333in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.823670in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.823999in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.824319in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.824631in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.824934in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.825229in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.825516in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.825795in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.826066in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.826329in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.826584in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.826831in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.827070in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.827302in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.827526in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.827742in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.827951in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.828153in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.828347in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.828534in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.828714in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.828887in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.829054in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.829213in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.829366in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.829513in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.829652in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.829786in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.829913in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.830035in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.830150in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.830259in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.830363in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.830460in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.830553in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.830639in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.830720in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.830796in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.830867in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.830933in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.830993in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.831049in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.831100in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.831146in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.831188in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.831224in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.831257in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.831285in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.831308in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.831327in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.831342in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.831353in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.831360in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.831362in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.831361in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.831355in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.831346in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.831332in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.831315in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.831294in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.831269in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.831241in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.831208in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.831173in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.831133in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.831091in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.831044in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.830995in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.830942in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.830886in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.830827in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.830765in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.830700in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.830632in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.830561in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.830488in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.830413in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.830335in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.830254in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.830172in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.830088in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.830001in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.829913in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.829823in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.829732in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.829639in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.829545in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.829449in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.829353in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.829255in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.829156in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.829057in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.828956in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.828855in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.828754in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.828652in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.828549in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.828446in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.828343in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.828240in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.828136in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.828033in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.827929in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.827826in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.827723in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.827620in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.827517in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.827414in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.827312in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.827210in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.827109in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.827008in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.826907in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.826807in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.826708in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.826609in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.826511in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.826414in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.826317in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.826221in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.826126in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.826032in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.825938in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.825845in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.825753in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.825662in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.825572in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.825482in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.825394in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.825306in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.825220in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.825134in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.825049in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.824965in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.824882in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.824800in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.824719in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.824639in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.824560in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.824482in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.824405in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.824328in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.824253in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.824179in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.824106in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.824033in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.823962in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.823891in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.823822in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.823753in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.823686in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.823619in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.823553in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.823488in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.823425in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.823362in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.823300in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.823238in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.823178in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.823119in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.823060in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.823003in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.822946in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.822890in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.822835in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.822781in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.822728in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.822676in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.822624in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.822573in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.822523in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.822474in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.822426in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.822378in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.822331in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.822285in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.822240in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.822195in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.822151in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.822108in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.822066in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.822024in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.821983in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.821943in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.821903in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.821864in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.821826in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.821788in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.821751in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.821715in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.821679in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.821644in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.821610in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.821576in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.821542in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.821510in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.821478in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.821446in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.821415in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.821385in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.821355in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.821355in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.821355in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.708221in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.708221in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.708221in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.708221in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.708274in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.708327in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.708382in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.708438in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.708494in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.708552in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.708611in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.708670in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.708731in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.708793in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.708856in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.708920in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.708985in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.709051in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.709119in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.709187in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.709257in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.709328in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.709400in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.709473in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.709548in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.709624in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.709701in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.709779in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.709859in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.709940in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.710022in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.710105in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.710190in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.710277in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.710364in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.710453in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.710544in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.710636in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.710729in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.710824in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.710920in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.711018in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.711117in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.711218in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.711320in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.711424in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.711529in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.711636in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.711744in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.711854in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.711966in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.712079in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.712194in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.712310in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.712428in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.712548in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.712669in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.712791in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.712916in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.713042in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.713170in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.713299in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.713430in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.713562in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.713696in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.713832in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.713970in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.714109in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.714250in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.714392in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.714536in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.714681in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.714828in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.714977in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.715127in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.715279in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.715432in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.715587in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.715743in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.715901in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.716060in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.716220in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.716382in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.716545in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.716710in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.716875in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.717042in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.717210in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.717380in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.717550in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.717721in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.717894in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.718067in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.718241in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.718416in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.718592in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.718768in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.718945in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.719122in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.719300in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.719478in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.719657in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.719835in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.720014in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.720192in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.720371in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.720549in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.720727in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.720904in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.721081in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.721257in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.721432in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.721607in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.721780in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.721952in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.722122in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.722291in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.722458in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.722623in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.722786in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.722947in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.723106in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.723262in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.723415in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.723566in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.723713in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.723858in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.723998in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.724136in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.724270in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.724399in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.724525in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.724647in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.724765in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.724878in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.724986in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.725090in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.725189in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.725283in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.725372in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.725456in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.725535in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.725609in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.725677in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.725740in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.725798in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.725850in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.725897in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.725938in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.725973in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.726003in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.726027in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.726045in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.726057in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.726063in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.726063in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.726057in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.726045in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.726027in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.726002in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.725971in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.725933in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.725889in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.725837in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.725779in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.725714in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.725641in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.725561in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.725474in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.725379in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.725276in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.725165in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.725047in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.724920in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.724784in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.724640in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.724488in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.724326in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.724156in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.723976in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.723787in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.723589in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.723381in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.723163in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.722935in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.722697in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.722449in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.722190in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.721921in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.721641in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.721351in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.721049in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.720736in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.720412in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.720077in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.719730in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.719371in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.719001in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.718619in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.718225in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.717819in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.717402in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.716972in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.716530in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.716075in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.715609in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.715130in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.714639in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.714136in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.713621in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.713093in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.712554in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.712002in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.711438in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.710863in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.710276in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.709677in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.709067in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.708446in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.707815in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.707172in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.706519in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.705857in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.705184in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.704503in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.703812in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.703113in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.702407in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.701693in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.700972in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.700245in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.699513in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.698776in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.698035in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.697291in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.696545in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.695797in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.695049in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.694301in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.693555in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.692812in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.692073in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.691339in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.690611in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.689891in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.689179in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.688478in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.687789in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.687112in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.686449in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.685802in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.685171in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.684557in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.683961in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.683383in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.682823in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.682282in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.681758in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.681250in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.680757in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.680277in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.679806in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.679343in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.678885in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.678428in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.677970in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.677508in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.677041in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.676567in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.676084in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.675594in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.675094in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.674587in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.674074in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.673556in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.673035in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.672513in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.671992in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.671474in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.670960in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.670450in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.669945in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.669445in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.668949in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.668456in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.667965in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.667473in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.666978in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.666478in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.665971in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.665455in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.664928in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.664387in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.663831in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.663260in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.662671in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.662064in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.661437in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.660789in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.660117in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.659420in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.658695in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.657942in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.657157in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.656340in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.655490in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.654607in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.653692in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.652746in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.651773in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.650778in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.649764in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.648741in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.647715in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.646694in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.645688in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.644703in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.643748in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.642826in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.641941in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.641095in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.640285in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.639508in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.638758in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.638026in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.637300in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.636566in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.635810in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.635016in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.634172in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.633263in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.632281in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.631220in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.630075in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.628846in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.627536in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.626151in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.624701in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.623199in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.621659in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.620099in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.618537in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.616990in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.615475in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.614005in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.612594in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.611250in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.609981in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.608792in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.607687in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.606667in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.605732in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.604882in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.604114in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.603426in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.602814in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.602275in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.601807in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.601405in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.601068in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.600792in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.600572in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.600402in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.600278in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.600191in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.600134in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.600097in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.600072in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.600051in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.600026in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.599991in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.599939in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.599865in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.599764in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.599630in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.599458in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.599242in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.598973in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.598646in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.598252in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.597784in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.597234in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.596598in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.595867in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.595039in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.594110in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.593078in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.591942in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.590704in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.589364in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.587927in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.586395in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.584773in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.583062in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.581263in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.579372in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.577384in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.575285in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.573061in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.570688in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.568141in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.565386in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.562384in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.559094in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.555466in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.551452in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.547003in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.542071in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.536614in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.530596in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.523988in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.516769in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.508926in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.500454in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.491360in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.481656in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.471367in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.460525in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.449166in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.437333in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.425065in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.412400in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.399368in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.385996in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.372303in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.358306in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.344017in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.329452in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.314626in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.299559in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.284276in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.268809in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.253195in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.237478in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.221706in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.205929in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.190203in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.174584in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.159131in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.143908in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.128979in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.114414in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.100285in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.086667in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.073635in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.061264in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.049626in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.038786in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.028805in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.019734in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.011614in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.004478in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.998343in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.993216in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.989088in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.985935in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.983721in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.982399in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.981914in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.982214in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{7.983249in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.984975in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{7.987357in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{7.990367in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{7.993977in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{7.998160in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.002883in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.008107in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.013781in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.019846in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.026231in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.032862in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.039662in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.046557in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.053477in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.060365in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.067168in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.073846in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.080371in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.086729in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.092922in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.098972in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.104922in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.110840in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.116808in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.122925in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.129292in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.136004in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.143138in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.150749in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.158855in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.167435in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.176421in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.185694in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.195079in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.204349in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.213232in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.221422in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.228596in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.234430in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.238608in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.241482in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.242685in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.244342in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.246341in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.248562in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.250884in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.253190in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.255376in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.257354in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.259056in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.260435in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.261467in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.262146in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.262483in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.262508in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.262263in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.261799in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.261176in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.260454in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.259689in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.258927in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.258200in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.257530in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.256926in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.256391in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.255925in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.255534in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.255231in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.255036in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.254983in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.255115in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.255485in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.256150in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.257173in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.258620in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.260556in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.263048in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.266165in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.269979in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.274561in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.279981in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.286305in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.293589in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.301875in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.311185in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.321522in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.332865in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.345177in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.358405in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.372487in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.387356in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.402944in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.419182in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.436006in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.453354in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.471167in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.489393in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.507979in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.526879in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.546046in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.565437in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.585007in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.604713in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.624509in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.644345in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.664167in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.683912in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.703509in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.722879in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.741933in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.760579in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.778728in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.796294in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.813203in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.829396in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.844827in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.859467in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.873296in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.886309in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.898506in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.909894in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.920485in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.930294in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.939337in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.947635in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.955206in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.962073in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.968259in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.973788in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.978686in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.982979in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.986696in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.989864in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.992514in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.994676in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.996381in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.997659in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.998543in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.999062in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.999245in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.999120in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.998713in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.998050in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.997156in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.996056in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.994778in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.993349in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.991799in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.990160in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.988463in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.986740in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.985019in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.983326in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.981681in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.980100in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.978595in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.977173in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.975837in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.974586in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.973415in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.972318in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.971285in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.970304in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.969362in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.968446in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.967543in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.966642in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.965731in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.964800in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.963840in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.962837in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.961781in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.960656in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.959444in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.958125in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.956679in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.955084in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.953320in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.951373in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.949233in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.946893in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.944356in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.941629in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.938726in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.935668in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.932481in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.929200in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.925862in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.922511in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.919191in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.915943in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.912808in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.909818in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.907001in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.904375in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.901953in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.899739in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.897731in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.895921in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.894290in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.892819in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.891479in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.890240in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.889073in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.887948in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.886838in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.885721in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.884580in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.883400in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.882173in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.880896in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.879567in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.878192in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.876776in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.875330in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.873865in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.872392in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.870923in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.869469in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.868039in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.866638in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.865273in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.863946in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.862660in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.861413in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.860206in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.859035in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.857897in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.856788in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.855703in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.854639in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.853591in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.852556in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.851532in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.850515in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.849504in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.848499in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.847499in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.846504in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.845516in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.844534in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.843560in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.842597in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.841644in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.840704in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.839778in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.838866in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.837969in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.837087in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.836220in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.835366in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.834524in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.833694in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.832873in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.832058in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.831248in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.830441in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.829634in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.828827in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.828020in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.827210in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.826398in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.825584in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.824769in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.823952in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.823135in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.822318in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.821503in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.820689in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.819879in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.819073in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.818274in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.817482in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.816699in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.815927in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.815167in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.814423in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.813696in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.812989in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.812303in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.811641in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.811006in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.810398in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.809820in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.809272in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.808756in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.808270in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.807817in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.807395in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.807003in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.806642in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.806310in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.806006in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.805730in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.805480in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.805256in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.805055in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.804878in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.804722in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.804587in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.804472in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.804376in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.804298in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.804236in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.804190in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.804159in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.804143in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.804139in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.804148in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.804169in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.804200in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.804242in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.804293in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.804353in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.804421in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.804496in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.804579in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.804668in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.804763in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.804863in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.804969in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.805078in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.805192in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.805309in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.805429in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.805552in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.805677in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.805805in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.805933in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.806064in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.806195in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.806327in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.806459in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.806592in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.806724in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.806856in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.806987in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.807118in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.807248in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.807376in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.807504in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.807629in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.807753in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.807875in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.807995in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.808114in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.808229in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.808343in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.808454in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.808562in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.808668in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.808772in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.808872in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.808970in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.809064in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.809156in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.809245in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.809331in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.809413in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.809493in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.809570in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.809643in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.809713in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.809780in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.809844in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.809905in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.809962in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.810017in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.810068in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.810116in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.810161in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.810203in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.810241in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.810277in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.810309in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.810339in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.810365in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.810389in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.810409in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.810426in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.810441in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.810452in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.810461in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.810466in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.810469in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.810469in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.810466in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.810460in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.810451in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.810439in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.810425in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.810407in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.810387in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.810364in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.810338in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.810309in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.810278in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.810244in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.810206in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.810167in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.810124in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.810079in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.810030in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.809980in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.809926in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.809871in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.809812in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.809751in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.809688in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.809623in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.809555in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.809485in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.809413in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.809339in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.809263in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.809186in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.809106in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.809025in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.808943in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.808859in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.808774in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.808687in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.808600in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.808511in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.808421in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.808331in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.808239in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.808147in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.808054in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.807961in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.807867in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.807773in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.807678in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.807584in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.807489in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.807393in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.807298in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.807203in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.807108in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.807013in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.806918in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.806823in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.806729in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.806634in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.806541in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.806447in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.806354in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.806262in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.806170in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.806078in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.805987in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.805897in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.805807in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.805718in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.805630in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.805542in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.805455in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.805369in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.805283in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.805198in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.805114in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.805031in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.804949in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.804867in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.804787in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.804707in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.804628in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.804550in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.804472in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.804396in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.804320in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.804246in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.804172in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.804099in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.804027in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.803956in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.803886in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.803817in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.803748in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.803681in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.803614in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.803549in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.803484in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.803420in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.803357in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.803295in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.803233in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.803173in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.803113in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.803055in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.802997in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.802940in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.802884in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.802828in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.802774in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.802720in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.802667in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.802615in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.802564in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.802513in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.802464in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.802415in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.802367in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.802319in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.802273in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.802227in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.802182in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.802137in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.802094in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.802051in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.802008in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.801967in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.801926in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.801886in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.801846in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.801807in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.801769in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.801732in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.801695in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.801658in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.801623in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.801588in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.801553in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.801519in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.801486in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.801453in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.801421in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.801390in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.801359in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.801328in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.801298in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.801269in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.801240in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.801212in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.801184in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.801156in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.801129in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.801103in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.801103in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.801103in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.730591in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.730591in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.730591in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.730591in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.730611in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.730630in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.730651in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.730671in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.730692in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.730714in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.730735in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.730757in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.730780in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.730802in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.730825in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.730849in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.730873in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.730897in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.730922in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.730947in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.730972in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.730998in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.731024in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.731051in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.731078in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.731106in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.731133in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.731162in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.731190in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.731220in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.731249in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.731279in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.731310in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.731341in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.731372in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.731404in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.731436in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.731469in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.731502in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.731536in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.731570in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.731604in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.731640in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.731675in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.731711in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.731747in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.731784in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.731822in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.731859in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.731898in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.731936in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.731976in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.732015in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.732055in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.732096in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.732137in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.732178in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.732220in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.732263in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.732306in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.732349in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.732393in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.732437in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.732481in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.732526in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.732571in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.732617in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.732663in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.732710in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.732757in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.732804in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.732852in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.732900in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.732948in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.732996in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.733045in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.733095in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.733144in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.733194in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.733244in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.733294in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.733344in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.733395in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.733445in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.733496in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.733547in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.733598in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.733649in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.733700in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.733751in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.733802in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.733853in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.733904in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.733955in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.734005in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.734055in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.734106in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.734155in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.734205in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.734254in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.734303in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.734351in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.734399in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.734446in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.734493in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.734539in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.734584in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.734628in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.734672in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.734715in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.734757in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.734797in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.734837in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.734876in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.734913in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.734949in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.734983in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.735017in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.735048in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.735078in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.735107in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.735133in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.735158in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.735181in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.735201in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.735220in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.735237in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.735251in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.735263in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.735273in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.735280in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.735284in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.735286in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.735285in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.735281in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.735275in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.735265in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.735253in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.735237in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.735219in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.735197in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.735172in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.735143in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.735112in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.735077in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.735038in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.734996in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.734950in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.734901in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.734849in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.734792in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.734732in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.734668in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.734600in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.734528in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.734453in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.734373in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.734289in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.734202in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.734109in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.734013in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.733912in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.733807in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.733697in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.733583in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.733463in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.733339in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.733211in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.733077in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.732937in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.732793in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.732644in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.732488in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.732328in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.732161in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.731989in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.731811in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.731627in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.731437in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.731241in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.731038in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.730829in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.730613in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.730391in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.730161in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.729925in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.729682in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.729431in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.729173in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.728907in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.728634in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.728353in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.728065in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.727768in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.727463in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.727151in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.726829in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.726500in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.726162in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.725815in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.725459in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.725095in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.724721in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.724339in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.723947in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.723547in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.723137in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.722717in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.722288in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.721850in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.721402in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.720945in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.720478in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.720001in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.719515in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.719019in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.718514in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.717999in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.717474in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.716940in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.716397in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.715844in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.715282in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.714711in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.714131in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.713543in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.712945in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.712339in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.711725in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.711104in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.710474in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.709837in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.709193in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.708543in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.707886in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.707223in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.706555in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.705882in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.705204in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.704522in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.703837in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.703148in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.702458in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.701766in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.701072in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.700378in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.699685in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.698992in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.698301in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.697612in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.696925in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.696242in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.695563in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.694887in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.694216in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.693550in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.692887in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.692230in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.691575in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.690924in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.690276in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.689628in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.688981in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.688332in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.687681in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.687026in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.686367in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.685701in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.685028in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.684346in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.683656in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.682955in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.682243in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.681519in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.680782in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.680032in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.679267in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.678488in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.677695in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.676886in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.676063in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.675226in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.674376in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.673514in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.672643in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.671764in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.670880in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.669994in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.669110in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.668230in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.667359in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.666498in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.665650in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.664818in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.664002in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.663205in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.662425in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.661665in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.660922in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.660197in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.659488in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.658793in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.658111in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.657440in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.656780in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.656130in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.655488in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.654856in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.654232in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.653619in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.653017in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.652427in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.651850in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.651290in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.650746in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.650220in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.649714in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.649227in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.648759in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.648307in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.647870in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.647443in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.647020in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.646593in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.646155in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.645694in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.645197in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.644654in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.644050in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.643375in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.642618in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.641771in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.640828in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.639788in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.638651in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.637422in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.636110in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.634728in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.633294in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.631830in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.630359in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.628907in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.627500in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.626160in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.624910in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.623764in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.622736in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.621834in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.621060in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.620413in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.619886in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.619470in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.619148in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.618905in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.618720in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.618578in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.618461in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.618356in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.618255in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.618151in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.618039in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.617918in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.617788in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.617651in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.617509in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.617366in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.617225in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.617089in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.616963in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.616849in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.616750in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.616667in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.616604in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.616561in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.616540in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.616541in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.616567in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.616617in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.616692in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.616793in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.616920in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.617072in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.617250in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.617450in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.617672in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.617911in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.618163in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.618422in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.618678in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.618923in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.619145in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.619331in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.619466in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.619536in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.619525in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.619418in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.619201in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.618857in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.618373in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.617733in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.616921in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.615921in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.614715in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.613283in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.611604in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.609656in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.607416in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.604861in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.601968in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.598714in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.595078in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.591039in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.586578in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.581679in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.576325in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.570505in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.564210in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.557434in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.550173in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.542429in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.534203in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.525498in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.516322in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.506679in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.496579in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.486035in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.475064in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.463688in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.451939in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.439854in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.427481in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.414871in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.402081in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.389170in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.376195in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.363209in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.350265in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.337408in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.324684in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.312137in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.299811in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.287752in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.276005in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.264621in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.253647in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.243131in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.233119in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.223650in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.214757in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.206465in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.198788in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.191730in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.185284in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.179432in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.174146in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.169394in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.165143in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.161364in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.158040in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.155172in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.152777in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.150889in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.149552in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.148811in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.148706in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.149262in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.150480in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.152337in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.154780in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.157727in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.161073in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.164698in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.168475in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.172284in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.176013in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.179567in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.182868in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.185859in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.188502in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.190782in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.192709in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.194322in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.195684in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.196884in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.198022in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.199206in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.200535in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.202097in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.203958in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.206160in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.208721in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.211632in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.214858in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.218336in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.221978in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.225671in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.229280in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.232660in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.235655in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.238112in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.239885in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.242134in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.244677in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.248419in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.253328in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.259383in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.266573in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.274897in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.284353in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.294940in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.306647in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.319455in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.333323in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.348193in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.363978in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.380564in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.397804in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.415519in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.433506in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.451545in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.469414in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.486900in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.503818in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.520012in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.535362in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.549783in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{8.563222in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.575659in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{8.587097in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.597561in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.607096in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{8.615761in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{8.623625in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.630762in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.637249in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.643161in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.648569in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.653543in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.658150in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.662457in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.666536in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.670465in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.674330in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.678225in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.682251in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.686513in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.691109in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.696129in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.701648in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.707722in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.714390in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.721670in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.729568in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.738072in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.747163in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.756807in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.766967in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.777596in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.788644in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.800057in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.811781in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.823761in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.835944in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.848281in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.860719in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.873211in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.885703in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.898142in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{8.910468in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.922616in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.934517in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.946099in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.957294in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.968036in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.978271in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.987954in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.997053in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{9.005550in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{9.013437in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{9.020715in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{9.027398in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{9.033505in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{9.039064in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{9.044109in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{9.048678in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{9.052809in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{9.056543in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{9.059917in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{9.062964in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{9.065714in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{9.068193in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{9.070419in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{9.072410in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{9.074175in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{9.075720in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{9.077047in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{9.078153in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{9.079032in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{9.079678in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{9.080081in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{9.080236in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{9.080139in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{9.079789in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{9.079187in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{9.078341in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{9.077260in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{9.075957in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{9.074451in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{9.072763in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{9.070915in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{9.068935in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{9.066850in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{9.064685in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{9.062464in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{9.060207in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{9.057933in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{9.055654in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{9.053381in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{9.051118in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{9.048869in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{9.046633in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{9.044406in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{9.042182in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{9.039953in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{9.037711in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{9.035445in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{9.033148in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{9.030814in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{9.028435in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{9.026009in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{9.023533in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{9.021003in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{9.018417in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{9.015774in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{9.013071in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{9.010302in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{9.007466in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{9.004557in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{9.001572in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.998510in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.995369in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.992151in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.988859in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.985497in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.982072in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.978591in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.975065in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.971504in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.967920in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.964326in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.960733in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.957154in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.953598in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.950075in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.946591in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.943151in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.939758in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.936413in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.933114in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.929859in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.926642in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.923458in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.920299in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.917156in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.914023in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.910891in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.907755in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.904613in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.901461in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.898300in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.895131in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.891960in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.888791in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.885633in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.882495in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.879387in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.876322in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.873311in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.870363in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.867489in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.864696in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.861990in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.859376in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.856858in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.854437in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.852114in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.849888in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.847759in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.845725in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.843782in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.841929in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.840162in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.838479in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.836876in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.835350in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.833900in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.832522in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.831216in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.829980in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.828812in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.827712in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.826679in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.825713in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.824815in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.823983in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.823219in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.822521in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.821890in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.821325in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.820826in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.820391in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.820020in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.819712in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.819465in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.819277in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.819147in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.819073in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.819052in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.819083in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.819164in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.819291in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.819464in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.819679in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.819934in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.820226in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.820552in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.820908in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.821291in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.821697in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.822123in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.822565in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.823021in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.823487in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.823962in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.824444in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.824933in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.825427in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.825926in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.826429in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.826937in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.827449in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.827964in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.828484in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.829007in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.829533in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.830061in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.830591in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.831123in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.831655in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.832186in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.832717in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.833245in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.833772in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.834296in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.834816in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.835332in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.835844in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.836351in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.836853in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.837350in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.837841in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.838327in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.838806in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.839280in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.839748in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.840210in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.840666in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.841116in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.841560in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.841998in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.842430in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.842857in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.843277in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.843692in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.844102in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.844505in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.844904in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.845297in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.845686in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.846069in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.846447in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.846820in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.847189in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.847552in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.847912in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.848267in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.848617in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.848964in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.849306in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.849644in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.849978in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.850308in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.850635in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.850957in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.851276in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.851592in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.851904in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.852212in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.852518in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.852819in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.853118in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.853414in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.853706in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.853996in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.854282in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.854566in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.854847in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.855125in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.855400in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.855672in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.855942in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.856209in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.856474in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.856736in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.856996in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.857253in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.857508in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.857761in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.858011in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.858259in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.858505in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.858749in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.858990in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.859230in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.859467in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.859702in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.859936in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.860167in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.860396in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.860624in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.860850in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.861074in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.861296in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.861516in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.861734in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.861951in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.862166in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.862380in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.862592in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.862802in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.863011in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.863219in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.863424in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.863629in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.863832in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.864034in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.864234in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.864433in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.864631in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.864828in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.865024in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.865219in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.865412in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.865605in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.865797in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.865988in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.866178in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.866367in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.866555in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.866743in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.866931in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.867117in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.867303in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.867489in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.867674in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.867858in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.868042in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.868226in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.868409in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.868591in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.868774in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.868955in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.869137in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.869317in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.869498in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.869677in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.869857in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.870035in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.870213in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.870391in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.870567in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.870744in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.870919in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.871094in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.871267in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.871441in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.871613in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.871784in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.871954in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.872124in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.872292in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.872460in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.872626in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.872792in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.872956in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.873119in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.873281in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.873442in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.873601in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.873760in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.873917in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.874073in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.874227in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.874380in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.874532in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.874682in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.874831in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.874979in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.875125in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.875270in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.875413in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.875555in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.875696in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.875835in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.875972in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.876108in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.876243in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.876376in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.876507in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.876637in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.876766in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.876893in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.877018in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.877142in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.877264in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.877385in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.877504in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.877622in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.877739in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.877853in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.877967in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.878079in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.878189in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.878298in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.878405in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.878511in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.878616in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.878719in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.878820in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.878920in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.879019in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.879116in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.879212in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.879306in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.879399in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.879491in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.879581in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.879670in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.879758in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.879844in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.879929in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.880013in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.880095in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.880176in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.880256in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.880335in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.880412in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.880488in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.880563in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.880637in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.880709in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.880780in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.880850in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.880919in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.880987in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.881054in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.881120in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.881184in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.881247in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.881310in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.881371in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.881431in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.881491in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.881549in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.881606in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.881662in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.881718in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.881772in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.881825in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.881878in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.881929in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.881980in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.882030in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.882078in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.882126in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.882173in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.882220in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.882265in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.882310in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.882354in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.882397in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.882439in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.882480in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.882521in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.882561in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.882600in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.882639in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.882677in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.882714in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.882714in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.882714in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.736829in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.736829in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.736829in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{8.736829in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{8.736859in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{8.736889in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{8.736919in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{8.736950in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{8.736981in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{8.737013in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{8.737046in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{8.737079in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{8.737112in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{8.737146in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{8.737181in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.737216in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{8.737252in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.737288in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{8.737325in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{8.737363in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{8.737401in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{8.737439in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{8.737479in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{8.737519in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{8.737559in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{8.737600in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{8.737642in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{8.737684in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{8.737727in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{8.737771in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{8.737815in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{8.737860in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{8.737906in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{8.737952in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{8.737999in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{8.738047in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.738095in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{8.738144in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{8.738194in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{8.738244in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{8.738295in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{8.738346in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{8.738399in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.738452in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{8.738505in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{8.738560in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.738615in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{8.738670in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{8.738727in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{8.738784in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{8.738842in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{8.738900in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{8.738959in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{8.739019in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{8.739079in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{8.739140in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{8.739202in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{8.739264in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{8.739327in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{8.739391in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{8.739455in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{8.739520in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{8.739585in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{8.739651in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{8.739717in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{8.739785in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{8.739852in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{8.739920in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{8.739989in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{8.740058in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{8.740128in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{8.740198in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{8.740269in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{8.740340in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{8.740411in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{8.740483in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{8.740555in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{8.740627in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{8.740700in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{8.740773in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{8.740846in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{8.740919in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{8.740993in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{8.741067in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{8.741140in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.741214in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.741288in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{8.741362in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{8.741435in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{8.741509in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{8.741582in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{8.741655in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{8.741728in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{8.741801in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{8.741873in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{8.741945in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{8.742016in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{8.742086in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{8.742156in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{8.742225in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{8.742294in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.742361in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{8.742428in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{8.742493in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{8.742558in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{8.742621in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{8.742683in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{8.742744in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{8.742803in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{8.742861in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{8.742917in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{8.742972in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{8.743024in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{8.743075in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{8.743124in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.743170in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{8.743215in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{8.743257in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{8.743296in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.743333in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{8.743367in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.743399in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.743428in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{8.743453in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{8.743476in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{8.743495in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{8.743511in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{8.743524in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.743533in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{8.743539in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{8.743540in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{8.743538in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{8.743532in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{8.743522in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{8.743508in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.743490in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.743467in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.743440in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{8.743409in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{8.743373in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{8.743333in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{8.743288in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{8.743238in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{8.743184in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{8.743125in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{8.743061in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{8.742992in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{8.742919in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{8.742840in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.742757in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.742668in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{8.742575in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{8.742477in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{8.742373in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{8.742264in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{8.742150in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{8.742031in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{8.741907in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{8.741777in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{8.741641in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.741500in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{8.741354in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.741202in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.741044in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{8.740880in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{8.740711in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{8.740535in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{8.740354in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{8.740166in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.739973in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.739773in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{8.739566in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{8.739353in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.739134in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{8.738908in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{8.738675in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{8.738436in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{8.738190in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{8.737936in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{8.737676in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{8.737409in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{8.737134in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{8.736852in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{8.736563in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.736266in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{8.735962in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.735650in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.735331in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{8.735004in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{8.734669in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{8.734326in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{8.733975in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{8.733616in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.733249in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.732874in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.732491in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.732100in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{8.731700in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{8.731293in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{8.730876in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{8.730452in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.730019in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{8.729578in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{8.729128in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.728670in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{8.728204in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{8.727729in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{8.727246in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.726755in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{8.726255in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{8.725747in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{8.725230in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.724706in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{8.724173in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{8.723633in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{8.723084in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.722528in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{8.721964in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.721392in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{8.720813in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{8.720226in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.719632in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{8.719032in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.718424in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{8.717810in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{8.717190in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.716563in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{8.715930in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{8.715292in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{8.714648in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{8.713998in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{8.713344in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{8.712686in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{8.712022in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{8.711355in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.710684in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{8.710010in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{8.709332in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.708651in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{8.707968in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{8.707282in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.706595in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.705905in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.705213in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{8.704520in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{8.703826in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.703130in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{8.702432in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{8.701733in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.701032in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{8.700328in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{8.699622in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{8.698911in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{8.698196in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{8.697476in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{8.696748in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{8.696011in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.695263in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{8.694502in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.693725in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.692930in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{8.692114in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{8.691274in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.690406in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.689509in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{8.688579in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{8.687614in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.686612in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{8.685569in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{8.684485in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{8.683357in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{8.682185in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{8.680967in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{8.679701in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.678388in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.677026in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{8.675615in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{8.674156in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{8.672647in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{8.671090in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{8.669484in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{8.667829in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.666128in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{8.664380in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{8.662588in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{8.660755in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.658881in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{8.656972in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.655029in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{8.653057in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.651059in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.649039in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{8.646998in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{8.644939in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{8.642865in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{8.640776in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.638672in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{8.636553in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.634419in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.632266in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{8.630093in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{8.627897in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.625673in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{8.623420in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{8.621134in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{8.618814in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{8.616459in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.614068in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.611642in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{8.609182in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.606690in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.604168in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{8.601619in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.599047in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.596455in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.593847in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.591227in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.588597in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{8.585960in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{8.583317in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.580671in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{8.578020in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.575363in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{8.572697in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.570019in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.567323in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{8.564602in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{8.561850in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.559058in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.556221in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.553330in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.550381in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{8.547370in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{8.544293in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{8.541150in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{8.537939in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{8.534662in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{8.531322in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{8.527921in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.524464in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.520956in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.517404in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{8.513812in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.510187in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.506533in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.502856in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.499159in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{8.495449in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.491731in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.488011in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.484296in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{8.480594in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{8.476916in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.473271in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.469670in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{8.466124in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{8.462643in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.459235in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{8.455908in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.452668in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.449519in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{8.446463in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.443500in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{8.440627in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.437840in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.435132in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{8.432498in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{8.429928in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{8.427416in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.424956in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{8.422545in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.420179in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.417860in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{8.415589in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.413369in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.411204in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{8.409101in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.407065in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.405103in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.403221in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{8.401427in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.399724in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.398117in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{8.396608in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.395198in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{8.393884in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{8.392662in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{8.391523in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{8.390456in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{8.389446in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.388471in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.387510in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.386533in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{8.385513in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{8.384417in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.383214in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.381871in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.380355in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{8.378632in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.376667in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.374421in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.371852in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.368914in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.365557in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.361729in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.357374in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.352437in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.346866in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.340611in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.333631in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.325889in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.317358in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.308021in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.297870in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.286910in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.275158in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.262645in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.249414in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.235516in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.221009in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.205951in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.190397in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.174396in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.157993in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.141224in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.124122in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.106721in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.089052in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.071154in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.053066in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.034834in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{8.016509in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{7.998145in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.979796in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{7.961517in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{7.943358in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{7.925370in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.907597in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{7.890084in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{7.872874in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.856010in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.839533in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.823490in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.807926in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.792892in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.778438in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.764619in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.751491in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.739112in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.727542in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.716842in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.707074in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.698300in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.690585in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.683992in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.678586in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.674431in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.671589in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.670121in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.670084in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{7.671530in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.674504in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{7.679041in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{7.685163in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{7.692874in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{7.702157in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{7.712967in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{7.725230in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{7.738843in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{7.753670in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{7.769557in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{7.786334in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{7.803831in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{7.821887in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{7.840359in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{7.859125in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{7.878084in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{7.897155in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{7.916268in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{7.935364in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{7.954392in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{7.973304in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{7.992055in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{8.010602in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.028901in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.046911in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.064589in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.081891in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.098771in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.115177in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.131054in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.146333in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.160938in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.174776in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.187735in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{8.199687in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.210480in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.219949in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.227911in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.234176in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{8.238549in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.239324in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.234637in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.230208in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.231178in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.234442in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.238342in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.244152in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.252487in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.263945in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.278928in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.297566in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.319740in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.345157in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.373409in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.420065in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.470407in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.625709in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.657007in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.685939in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.712251in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.735807in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.756525in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.774347in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.789251in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.801290in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.810600in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.817403in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.821997in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.824742in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.826234in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.825074in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.820113in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{8.809453in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.804800in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{8.800932in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{8.798819in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{8.800412in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.806077in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.805700in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{8.805803in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.808490in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{8.813503in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.819967in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{8.823524in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.835153in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.836253in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{8.835340in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.828612in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{8.828612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{8.240565in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.238248in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.232521in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.222293in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.203068in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.198672in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.196471in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.197079in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{8.199378in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{8.203592in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{8.210250in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{8.219957in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{8.233205in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{8.250236in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{8.271020in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{8.295309in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.322699in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{8.352693in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.401402in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{8.470621in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.574964in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.622892in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.652109in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.678835in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.702932in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.724297in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.742839in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.758501in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.771302in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.781360in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.788884in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.794173in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.797594in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.800092in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.800308in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.798029in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{8.790589in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.783802in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{8.781517in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.781162in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.782712in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.786516in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{8.799539in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{8.812243in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{8.829656in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.834331in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{8.839568in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{8.842153in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{8.842993in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{8.841795in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{8.838938in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.838765in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.838765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{8.239631in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{8.235543in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.228915in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{8.217903in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.197023in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.189979in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.185085in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.182589in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.182645in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.184052in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.187164in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.192712in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.201424in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.213810in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.230074in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.250145in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.273749in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.300482in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.329869in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.377842in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.446456in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.533215in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.581787in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.611589in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.638985in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.663816in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.685963in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.705328in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.721848in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.735542in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.746524in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.755008in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.761302in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.765791in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.770060in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{8.773020in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.774841in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{8.774847in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.772213in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.766234in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.761675in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.761722in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.763960in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{8.768563in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{8.769787in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{8.772664in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{8.775108in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{8.790983in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{8.799816in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{8.803894in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.805940in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.806144in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{8.804095in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{8.797169in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.795897in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.795897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.244333in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.251366in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.281929in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.287496in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{8.290712in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.291675in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{8.290729in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{8.286795in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.277218in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{8.262141in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{8.256294in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.253789in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.254046in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.256864in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.263136in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.273494in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.288199in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.307158in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.330006in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.356183in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.385024in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.431822in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.530803in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.578877in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.623117in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.649703in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.673670in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.694891in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.713277in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.728750in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.741264in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.750854in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.757657in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.761913in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.763959in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{8.764214in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{8.762235in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.755753in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{8.725194in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{8.719629in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{8.715829in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.711842in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.712253in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{8.715155in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.720349in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{8.726401in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.757297in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{8.766306in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{8.773331in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{8.777803in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{8.780725in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{8.782035in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{8.781493in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.780388in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.780388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.239590in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.235162in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.228476in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.214424in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.181708in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{8.169735in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{8.162535in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{8.158051in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.156944in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.157719in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.160262in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.165241in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.173316in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.184952in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.200340in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.219437in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.242046in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.267887in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.296631in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{8.327909in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.378654in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{8.450655in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{8.522263in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.571940in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.602120in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.629622in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.654279in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.675962in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.694572in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.710076in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.722544in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.732153in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.739175in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.743966in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.746938in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.748888in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.748537in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.745027in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{8.736643in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{8.735049in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.735472in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.739477in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{8.748618in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{8.751496in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{8.756779in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{8.765833in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{8.788617in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{8.800401in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{8.808801in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{8.815404in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{8.820487in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{8.824142in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{8.826534in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{8.827527in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{8.826834in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.826779in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.826779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.238464in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.233654in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{8.220517in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{8.210965in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{8.203709in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.199379in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.197841in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.198577in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.202109in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.223383in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.228278in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.235818in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.246656in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.261104in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.279167in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.300623in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.325097in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.352133in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{8.396418in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{8.459834in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.539504in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.583335in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{8.609734in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{8.633555in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{8.654689in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{8.673103in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{8.688807in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{8.701850in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{8.712336in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{8.720424in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{8.726328in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{8.730304in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{8.733299in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{8.733629in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.731359in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{8.726036in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{8.703819in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.684218in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{8.680301in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{8.678946in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{8.679502in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{8.682659in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.690061in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{8.691836in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{8.694106in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{8.698877in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{8.715646in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{8.728469in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{8.735783in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{8.747432in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{8.764153in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{8.770860in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{8.775301in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{8.777966in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{8.778682in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{8.777312in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{8.771728in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{8.767139in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.764788in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.764788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{8.239500in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{8.233814in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{8.227005in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{8.221393in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.204755in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.204909in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.207488in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.212725in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.220738in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.231619in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.245458in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.262304in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.282109in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.304705in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.329828in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{8.371520in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{8.416899in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{8.480958in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{8.594030in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{8.638446in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{8.665431in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.689987in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.712002in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.731457in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.748386in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.762856in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.774969in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.784862in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.792705in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.798687in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.803018in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.806889in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.808223in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{8.807098in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{8.802943in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{8.795244in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{8.790702in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{8.786296in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{8.781253in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{8.772384in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{8.765439in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{8.762324in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{8.761589in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{8.761471in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{8.757254in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{8.754065in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.751565in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{8.751602in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{8.750958in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{8.751961in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{8.755691in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{8.767846in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{8.771172in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{8.772628in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{8.771996in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.765847in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.765847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{7.592849in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{8.240835in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{8.239426in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{8.234931in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{8.226490in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{8.223482in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{8.222210in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{8.220646in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{8.218140in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{8.213934in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{8.208009in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{8.196715in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{8.181240in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{8.175363in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{8.171656in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{8.170520in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{8.172207in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{8.176920in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{8.184847in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{8.196116in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{8.210732in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{8.228555in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{8.249327in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{8.272702in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{8.298285in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.339885in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{8.399290in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{8.505180in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{8.547337in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{8.585715in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{8.608897in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{8.630037in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{8.649046in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{8.665851in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{8.680417in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{8.692775in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{8.703020in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{8.711293in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{8.717763in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{8.724497in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{8.728228in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{8.729565in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{8.728724in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{8.722528in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{8.720653in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{8.721307in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{8.722756in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{8.721868in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{8.724709in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{8.730945in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{8.739014in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{8.757717in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{8.769231in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{8.782055in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{8.790441in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{8.797013in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{8.802002in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{8.805766in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{8.808139in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{8.809475in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.809772in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{8.809772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{9.311857in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.592849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{7.592849in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{9.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.575659in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{7.575659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{5.856651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{7.575659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{5.856651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{7.575659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{5.856651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{7.575659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{5.856651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{7.575659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{5.856651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{7.575659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{5.856651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{7.575659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.232684in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.232684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{6.232684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{6.232684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=6.232684in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.769874in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.769874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{6.769874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{6.769874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=6.769874in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{7.307064in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.307064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{7.307064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{7.307064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=7.307064in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384968in,y=6.716155in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle T_z (m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.413936in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.420114in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.428808in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.439609in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.452093in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.465839in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.480447in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.495554in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.510851in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.526089in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.541085in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.555715in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.569912in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.583661in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.596990in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.609962in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.622671in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.635226in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.647747in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.660348in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.673131in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.686182in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.699567in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.713336in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.727524in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.742158in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.757261in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.772856in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.788969in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.805628in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.822864in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.840708in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.859184in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.878306in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.898072in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.918458in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.939420in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.960883in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.982740in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.004845in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{7.027008in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.048991in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.070507in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.091233in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.110824in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.128937in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.145253in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.159504in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.171482in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.181050in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.188142in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.192762in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.194982in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.194934in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.192811in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.188856in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.183354in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.176616in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.168961in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.160700in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.152125in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{7.143498in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{7.135048in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.126978in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{7.119465in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{7.112664in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{7.106714in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.101730in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{7.097808in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{7.095016in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.093391in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{7.092932in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.093607in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{7.095349in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.098063in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{7.101632in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{7.105919in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.110767in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{7.115994in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{7.121395in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{7.126736in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{7.131750in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.136148in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{7.139631in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.141900in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.142687in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.141760in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.138942in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.134116in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.127221in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{7.118256in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{7.107273in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{7.094373in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{7.079705in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{7.063462in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{7.045869in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{7.027175in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{7.007639in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.987517in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.967045in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.946433in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.925864in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.905487in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.885428in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.865789in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.846656in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.828103in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.810194in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.792988in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.776536in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.760880in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.746057in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.732087in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.718983in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.706744in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.695355in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.684791in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.675015in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.665976in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.657612in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.649849in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.642603in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.635783in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.629297in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.616977in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.610990in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.605034in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.599064in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.593045in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.586952in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.580771in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.574493in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.568117in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.561646in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.555089in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.548456in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.541760in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.535015in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.528236in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.521437in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.514635in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.507845in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.501087in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.494380in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.487748in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.481217in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.474817in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.468578in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.462532in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.456708in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.451130in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.445820in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.440790in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.436048in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.431594in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.427424in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.423523in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.419876in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.416458in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.413241in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.410192in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.407277in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.404465in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.401723in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.399025in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.396348in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.393675in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.390995in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.388298in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.385582in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.382847in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.380096in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.377336in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.374575in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.371824in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.369091in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.366388in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.363723in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.361105in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.358538in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.356028in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.353578in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.351188in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.348859in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.346589in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.344376in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.342217in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.340108in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.338044in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.336023in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.334042in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.332099in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.330193in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.328326in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.326500in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.324720in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.322994in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.321332in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.319744in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.318244in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.316845in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.315561in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.314403in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.313378in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.312494in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.311753in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.311153in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.310691in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.310359in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.310147in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.310042in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.310028in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.310087in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.310201in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.310351in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.310520in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.310692in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.310854in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.310997in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.311113in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.311198in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.311249in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.311266in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.311251in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.311207in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.311138in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.311051in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.310950in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.310842in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.310732in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.310623in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.310519in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.310423in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.310335in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.310256in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.310187in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.310126in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.310073in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.310025in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.309982in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.309942in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.309904in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.309865in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.309826in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.309785in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.309742in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.309696in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.309646in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.309594in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.309538in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.309480in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.309420in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.309357in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.309292in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.309226in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.309160in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.309093in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.309026in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.308959in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.308894in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.308830in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.308768in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.308708in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.308651in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.308596in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.308545in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.308497in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.308452in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.308412in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.308375in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.308343in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.308314in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.308290in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.308271in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.308256in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.308245in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.308239in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.308238in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.308240in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.308248in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.308259in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.308275in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.308294in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.308318in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.308346in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.308377in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.308412in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.308450in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.308491in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.308535in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.308583in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.308633in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.308685in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.308740in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.308797in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.308857in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.308918in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.308980in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.309044in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.309110in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.309176in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.309244in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.309312in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.309381in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.309451in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.309521in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.309591in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.309661in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.309732in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.309802in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.309872in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.309942in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.310011in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.310080in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.310149in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.310216in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.310283in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.310349in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.310415in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.310479in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.310542in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.310604in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.310665in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.310725in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.310784in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.310842in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.310898in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.310953in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.311007in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.311059in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.311110in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.311160in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.311208in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.311255in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.311301in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.311345in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.311388in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.311429in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.311469in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.311507in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.311544in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.311580in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.311614in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.311647in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.311678in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.311708in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.311737in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.311764in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.311790in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.311814in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.311837in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.311858in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.311878in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.311897in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.311914in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.311930in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.311945in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.311958in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.311970in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.311980in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.311989in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.311997in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.312003in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.312009in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.312012in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.312015in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.312017in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.312017in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.312016in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.312014in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.312011in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.312006in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.312001in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.311995in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.311987in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.311979in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.311970in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.311960in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.311949in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.311937in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.311924in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.311911in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.311897in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.311882in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.311867in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.311851in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.311835in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.311818in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.311800in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.311782in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.311763in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.311744in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.311725in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.311705in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.311685in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.311665in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.311644in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.311623in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.311602in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.311581in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.311559in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.311537in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.311515in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.311493in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.311471in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.311449in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.311426in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.311404in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.311381in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.311359in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.311336in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.311314in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.311291in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.311268in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.311246in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.311223in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.311201in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.311179in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.311156in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.311134in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.311112in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.311090in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.311068in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.311046in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.311024in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.311003in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.310982in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.310960in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.310939in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.310918in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.310897in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.310877in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.310856in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.310836in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.310816in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.310796in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.310776in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.310757in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.310737in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.310718in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.310699in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.310681in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.310662in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.310644in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.310625in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.310607in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.310590in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.310572in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.310555in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.310538in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.310521in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.310504in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.310487in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.310471in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.310455in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.310439in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.310423in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.310408in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.310393in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.310378in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.310363in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.310348in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.310334in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.310319in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.310305in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.310291in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.310278in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.310264in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.310251in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.310238in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.310225in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.310212in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.310200in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.310188in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.310175in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.310163in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.310152in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.310140in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.310129in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.310118in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.310106in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.310096in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.310085in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.310074in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.310064in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.310054in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.310044in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.310034in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.310024in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.310015in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.310005in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.309996in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.309987in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.309978in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.309969in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.309961in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.309952in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.309952in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.309952in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307149in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307149in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.307149in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.307149in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.307101in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.307052in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.307002in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.306952in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.306900in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.306848in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.306794in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.306740in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.306684in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.306628in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.306570in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.306511in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.306452in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.306391in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.306329in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.306266in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.306202in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.306136in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.306070in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.306002in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.305933in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.305863in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.305792in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.305719in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.305645in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.305570in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.305493in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.305415in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.305336in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.305256in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.305174in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.305090in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.305005in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.304919in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.304831in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.304742in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.304651in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.304559in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.304465in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.304370in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.304273in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.304174in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.304074in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.303972in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.303869in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.303764in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.303657in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.303549in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.303438in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.303326in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.303213in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.303097in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.302980in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.302861in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.302740in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.302617in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.302493in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.302366in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.302238in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.302108in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.301976in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.301842in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.301706in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.301568in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.301428in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.301286in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.301142in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.300997in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.300849in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.300699in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.300547in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.300394in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.300238in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.300080in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.299920in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.299759in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.299595in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.299429in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.299261in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.299091in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.298919in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.298746in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.298570in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.298392in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.298212in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.298031in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.297847in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.297661in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.297474in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.297285in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.297094in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.296901in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.296706in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.296509in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.296311in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.296111in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.295909in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.295706in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.295501in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.295295in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.295087in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.294877in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.294667in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.294454in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.294241in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.294027in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.293811in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.293594in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.293376in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.293157in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.292937in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.292717in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.292496in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.292274in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.292051in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.291828in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.291605in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.291381in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.291157in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.290933in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.290708in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.290484in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.290260in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.290036in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.289812in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.289588in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.289365in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.289142in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.288920in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.288698in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.288477in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.288257in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.288037in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.287818in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.287599in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.287381in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.287164in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.286948in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.286732in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.286517in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.286302in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.286088in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.285875in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.285662in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.285450in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.285238in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.285026in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.284815in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.284604in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.284393in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.284183in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.283972in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.283762in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.283552in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.283342in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.283131in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.282921in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.282711in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.282500in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.282289in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.282078in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.281867in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.281655in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.281443in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.281231in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.281018in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.280805in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.280591in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.280377in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.280162in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.279946in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.279729in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.279512in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.279293in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.279074in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.278853in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.278632in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.278409in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.278184in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.277958in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.277731in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.277501in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.277270in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.277036in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.276800in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.276562in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.276321in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.276077in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.275830in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.275580in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.275327in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.275070in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.274808in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.274543in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.274273in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.273998in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.273718in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.273433in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.273142in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.272845in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.272541in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.272231in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.271914in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.271589in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.271256in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.270914in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.270564in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.270205in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.269836in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.269458in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.269068in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.268668in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.268256in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.267832in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.267396in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.266947in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.266484in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.266008in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.265518in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.265012in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.264491in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.263955in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.263402in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.262832in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.262245in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.261640in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.261016in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.260374in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.259713in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.259031in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.258330in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.257607in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.256864in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.256098in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.255311in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.254500in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.253666in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.252809in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.251927in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.251020in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.250088in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.249130in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.248146in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.247135in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.246096in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.245029in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.243933in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.242807in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.241651in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.240464in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.239244in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.237992in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.236706in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.235384in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.234026in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.232631in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.231196in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.229720in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.228202in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.226640in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.225033in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.223379in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.221676in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.219923in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.218120in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.216266in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.214360in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.212403in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.210396in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.208340in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.206238in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.204092in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.201905in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.199681in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.197424in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.195138in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.192827in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.190499in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.188158in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.185813in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.183472in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.181147in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.178849in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.176590in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.174384in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.172243in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.170180in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.168204in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.166323in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.164542in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.162862in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.161282in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.159798in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.158399in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.157074in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.155806in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.154575in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.153362in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.152145in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.150903in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.149618in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.148275in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.146862in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.145370in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.143792in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.142126in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.140368in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.138519in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.136580in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.134554in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.132443in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.130251in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.127979in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.125630in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.123204in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.120700in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.118116in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.115450in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.112697in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.109853in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.106913in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.103870in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.100720in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.097458in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.094081in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.090585in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.086972in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.083245in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.079409in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.075476in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.071460in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.067383in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.063271in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.059157in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.055082in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.051091in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.047233in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.043556in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.040110in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.036939in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.034081in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.031569in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.029426in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.027671in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.026315in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.025360in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.024803in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.024634in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.024836in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.025389in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.026272in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.027461in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.028937in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.030684in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.032687in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.034936in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.037422in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.040136in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.043071in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.046217in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.049562in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.053095in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.056805in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.060679in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.064711in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.068897in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.073239in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.077747in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.082437in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.087336in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.092477in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.097905in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.103678in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.109861in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.116529in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.123764in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.131650in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.140271in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.149703in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.160018in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.171274in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.183521in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.196798in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.211133in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.226541in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.243026in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.260580in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.279182in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.298801in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.319397in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.340919in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.363314in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.386520in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.410464in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.435065in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.460220in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.485809in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.511681in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.537658in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.563529in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.589060in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.613998in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.638083in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.661069in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.682731in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.702875in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.721353in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.738058in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.752933in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.765969in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.777211in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.786758in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.794756in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.801399in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.806909in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.811522in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.815465in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{6.818937in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{6.822101in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.825070in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.827917in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.830673in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.833338in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.835891in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.838297in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.840518in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.842525in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.844299in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.845842in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.847172in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.848320in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.849325in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.850217in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.851016in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.851718in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.852287in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.852656in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.852718in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.852334in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.851332in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.849524in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.846717in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.842724in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.837382in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.830559in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.822161in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.812134in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.800466in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.787191in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.772387in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.756181in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.738742in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.720287in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.701059in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.681323in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.661343in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.641371in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.621630in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.602315in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.583585in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.565570in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.548373in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.532076in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.516741in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.502416in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.489135in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.476925in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.465804in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.455786in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.446881in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.439098in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.432436in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.426887in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.422425in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.419006in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.416558in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.414982in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.414151in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.413914in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.414107in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.414565in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.415136in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.415695in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.416146in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.416428in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.416512in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.416393in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.416085in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.415617in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.415026in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.414353in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.413641in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.412932in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.412265in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.411675in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.411193in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.410848in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.412315in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.415476in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.420006in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.425765in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.432614in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.440417in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.449050in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.458399in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.468367in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.478873in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.489856in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.501271in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.513092in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.525308in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.537927in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.550973in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.564484in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.578506in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.593094in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.608300in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.624168in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.640730in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.658003in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.675987in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.694666in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.714008in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.733969in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.754494in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.775516in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.796961in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.818753in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.840813in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.863066in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.885444in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.907888in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.930345in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.952768in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.975108in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.997308in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.019292in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{7.040957in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.062161in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.082726in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.102434in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.121040in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.138289in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.153937in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.167767in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.179607in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.189339in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.196899in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.202286in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.205555in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.206823in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.206263in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.204098in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.200595in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.196048in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.190758in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.185015in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.179082in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{7.173184in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{7.167502in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.162179in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{7.157316in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{7.152986in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{7.149235in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.146087in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{7.143554in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{7.141630in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.140303in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{7.139552in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.139347in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{7.139653in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.140427in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{7.141616in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{7.143152in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.144948in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{7.146890in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{7.148832in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{7.150590in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{7.151940in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.152625in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{7.152369in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.150892in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.147935in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.143279in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.136754in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.128248in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.117713in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{7.105154in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{7.090636in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{7.074275in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{7.056235in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{7.036727in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{7.015997in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.994313in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.971957in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.949199in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.926294in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.903465in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.858763in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.837175in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.816245in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.796057in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.776685in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.758196in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.740645in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.724084in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.708555in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.694091in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.680712in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.668424in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.657219in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.647076in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.637960in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.629823in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.622602in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.616222in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.610597in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.605626in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.601204in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.597222in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.593576in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.590165in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.586906in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.583724in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.580560in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.577368in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.574113in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.570770in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.567322in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.563761in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.560081in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.556284in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.552376in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.548364in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.544258in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.540071in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.535814in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.531504in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.527156in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.522787in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.518419in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.514075in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.509779in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.505561in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.501448in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.497468in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.493648in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.490008in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.486565in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.483329in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.480305in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.477491in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.474880in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.472461in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.470216in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.468123in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.466158in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.464290in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.462491in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.460731in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.458983in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.457223in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.455433in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.453599in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.451710in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.449760in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.447746in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.445670in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.443535in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.441345in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.439108in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.436833in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.434528in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.432202in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.429862in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.427515in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.425169in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.422827in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.420494in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.418172in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.415865in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.413571in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.411293in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.409029in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.406778in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.404539in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.402313in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.400098in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.397895in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.395707in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.393537in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.391390in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.389274in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.387198in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.385174in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.383218in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.381345in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.379572in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.377916in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.376390in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.375005in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.373768in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.372683in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.371750in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.370964in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.370317in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.369796in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.369385in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.369066in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.368817in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.368615in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.368438in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.368266in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.368079in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.367863in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.367608in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.367303in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.366946in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.366533in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.366063in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.365539in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.364964in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.364341in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.363675in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.362972in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.362237in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.361473in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.360685in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.359878in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.359053in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.358215in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.357366in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.356508in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.355642in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.354772in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.353899in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.353024in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.352149in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.351276in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.350404in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.349536in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.348673in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.347815in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.346963in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.346118in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.345280in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.344450in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.343628in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.342815in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.342012in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.341218in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.340433in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.339658in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.338894in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.338140in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.337396in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.336663in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.335941in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.335229in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.334528in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.333838in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.333159in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.332491in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.331834in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.331187in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.330551in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.329926in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.329312in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.328709in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.328116in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.327534in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.326962in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.326401in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.325849in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.325309in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.324778in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.324257in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.323747in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.323246in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.322755in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.322274in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.321802in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.321340in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.320887in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.320443in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.320009in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.319584in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.319167in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.318760in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.318361in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.317971in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.317589in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.317216in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.316851in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.316494in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.316146in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.315805in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.315472in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.315148in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.314830in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.314521in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.314218in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.313923in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.313636in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.313355in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.313082in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.312815in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.312555in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.312302in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.312056in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.311816in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.311582in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.311355in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.311134in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.310919in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.310709in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.310506in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.310309in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.310117in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.309931in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.309750in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.309574in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.309404in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.309239in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.309079in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.308925in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.308775in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.308629in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.308489in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.308353in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.308222in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.308095in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.307973in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.307854in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.307740in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.307631in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.307525in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.307423in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.307325in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.307231in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.307141in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.307055in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.306972in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.306893in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.306817in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.306745in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.306677in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.306612in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.306550in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.306491in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.306436in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.306384in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.306335in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.306289in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.306247in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.306207in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.306170in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.306137in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.306106in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.306078in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.306053in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.306030in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.306010in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.305993in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.305978in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.305966in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.305956in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.305948in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.305943in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.305940in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.305938in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.305939in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.305942in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.305947in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.305953in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.305961in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.305971in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.305983in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.305996in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.306010in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.306026in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.306043in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.306061in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.306081in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.306101in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.306123in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.306145in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.306169in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.306193in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.306219in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.306245in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.306271in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.306299in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.306327in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.306355in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.306385in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.306414in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.306444in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.306475in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.306506in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.306537in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.306568in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.306600in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.306632in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.306665in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.306697in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.306730in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.306762in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.306795in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.306828in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.306861in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.306894in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.306927in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.306960in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.306992in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.307025in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.307058in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.307091in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.307123in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.307156in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.307188in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.307220in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.307252in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.307284in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.307316in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.307347in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.307378in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.307409in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.307440in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.307471in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.307501in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.307531in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.307561in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.307591in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.307620in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.307649in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.307678in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.307707in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.307735in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.307763in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.307791in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.307818in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.307845in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.307872in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.307898in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.307924in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.307950in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.307976in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.308001in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.308026in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.308051in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.308075in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.308099in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.308123in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.308147in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.308170in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.308193in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.308215in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.308237in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.308259in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.308281in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.308302in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.308323in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.308344in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.308364in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.308385in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.308404in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.308424in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.308443in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.308462in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.308481in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.308499in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.308518in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.308535in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.308553in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.308570in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.308587in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.308604in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.308621in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.308637in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.308653in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.308669in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.308684in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.308700in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.308715in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.308729in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.308744in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.308758in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.308772in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.308786in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.308800in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.308813in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.308826in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.308839in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.308839in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.308839in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.306498in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.306498in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.306498in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.306498in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.306438in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.306377in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.306315in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.306251in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.306186in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.306120in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.306053in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.305985in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.305916in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.305845in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.305773in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.305699in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.305625in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.305549in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.305472in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.305393in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.305313in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.305232in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.305149in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.305064in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.304979in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.304892in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.304803in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.304713in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.304621in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.304528in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.304433in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.304336in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.304238in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.304138in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.304037in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.303934in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.303829in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.303723in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.303615in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.303505in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.303393in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.303280in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.303165in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.303048in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.302929in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.302808in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.302686in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.302561in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.302435in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.302306in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.302176in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.302044in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.301910in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.301774in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.301636in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.301496in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.301354in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.301209in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.301063in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.300915in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.300765in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.300612in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.300458in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.300302in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.300143in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.299982in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.299820in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.299655in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.299488in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.299319in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.299148in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.298974in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.298799in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.298622in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.298442in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.298261in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.298077in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.297891in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.297704in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.297514in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.297322in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.297129in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.296933in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.296736in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.296536in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.296335in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.296132in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.295927in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.295720in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.295512in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.295302in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.295090in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.294877in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.294662in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.294446in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.294229in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.294010in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.293789in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.293568in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.293345in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.293122in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.292897in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.292672in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.292445in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.292218in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.291991in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.291763in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.291534in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.291306in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.291077in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.290848in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.290620in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.290391in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.290163in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.289935in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.289709in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.289482in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.289257in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.289033in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.288810in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.288589in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.288369in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.288151in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.287935in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.287721in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.287509in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.287300in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.287093in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.286888in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.286687in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.286489in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.286293in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.286102in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.285913in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.285728in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.285546in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.285369in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.285195in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.285025in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.284859in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.284697in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.284539in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.284386in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.284236in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.284091in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.283950in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.283813in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.283681in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.283552in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.283428in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.283309in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.283193in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.283082in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.282975in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.282873in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.282775in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.282682in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.282592in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.282508in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.282428in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.282352in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.282281in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.282215in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.282154in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.282097in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.282045in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.281998in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.281956in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.281920in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.281888in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.281862in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.281840in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.281825in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.281814in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.281810in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.281810in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.281817in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.281829in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.281847in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.281870in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.281900in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.281935in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.281977in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.282024in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.282078in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.282137in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.282203in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.282274in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.282352in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.282436in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.282526in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.282623in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.282725in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.282833in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.282947in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.283067in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.283193in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.283325in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.283462in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.283605in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.283753in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.283906in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.284064in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.284227in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.284395in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.284568in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.284744in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.284924in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.285108in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.285295in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.285485in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.285678in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.285872in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.286069in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.286266in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.286465in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.286663in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.286861in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.287058in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.287253in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.287446in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.287636in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.287822in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.288003in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.288178in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.288347in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.288508in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.288661in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.288804in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.288937in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.289057in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.289164in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.289256in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.289333in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.289392in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.289432in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.289451in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.289449in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.289422in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.289370in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.289291in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.289182in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.289042in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.288869in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.288660in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.288415in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.288131in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.287806in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.287438in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.287025in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.286567in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.286060in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.285506in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.284902in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.284249in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.283547in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.282796in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.281999in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.281158in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.280277in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.279358in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.278408in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.277430in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.276430in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.275412in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.274381in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.273341in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.272293in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.271239in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.270180in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.269114in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.268039in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.266949in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.265840in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.264706in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.263541in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.262337in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.261092in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.259799in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.258458in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.257068in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.255630in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.254147in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.252624in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.251067in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.249486in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.247889in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.246288in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.244696in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.243122in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.241577in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.240071in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.238609in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.237195in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.235831in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.234515in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.233242in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.232005in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.230794in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.229595in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.228392in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.227170in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.225912in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.224602in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.223225in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.221772in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.220233in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.218603in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.216879in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.215061in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.213149in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.211149in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.209067in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.206910in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.204687in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.202408in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.200081in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.197715in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.195316in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.192891in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.190444in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.187979in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.185499in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.183006in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.180503in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.177991in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.175473in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.172952in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.170430in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.167911in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.165398in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.162896in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.160412in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.157950in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.155519in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.153126in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.150783in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.148500in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.146290in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.144166in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.142143in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.140236in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.138459in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.136826in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.135348in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.134038in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.132904in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.131955in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.131197in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.130636in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.130277in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.130123in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.130177in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.130442in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.130921in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.131617in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.132534in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.133675in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.135045in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.136646in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.138479in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.140543in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.142833in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.145343in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.148061in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.150974in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.154068in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.157328in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.160742in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.164302in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.168005in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.171854in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.175862in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.180048in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.184439in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.189073in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.193997in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.199269in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.204953in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.211123in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.217854in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.225219in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.233290in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.242131in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.251796in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.262333in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.273778in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.286160in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.299495in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.313790in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.329039in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.345227in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.362326in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.380299in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.399100in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.418670in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.438945in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.459844in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.481269in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.503102in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.525194in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.547364in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.569393in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.591025in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.611973in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.631928in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.650576in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.667618in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.682780in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.695833in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.706598in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.714952in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.720832in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.724237in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.725231in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.723945in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.720577in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.715380in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.708654in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.700722in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.691908in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{6.682515in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{6.672813in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.663033in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.653366in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.643970in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.634975in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.626495in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.618629in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.611467in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.605093in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.599582in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.595001in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.591403in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.588828in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.587294in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.586798in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.587308in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.588761in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.591058in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.594054in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.597565in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.601357in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.605160in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.608676in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.611595in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.613614in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.614457in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.613888in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.611716in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.607804in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.602068in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.594478in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.585061in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.573904in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.561150in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.547000in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.531698in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.515526in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.498776in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.481740in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.464689in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.447866in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.431479in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.415704in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.400679in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.386512in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.373283in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.361040in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.349807in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.339590in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.330379in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.322158in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.314910in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.308622in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.303291in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.298917in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.295506in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.293065in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.291598in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.291103in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.291569in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.292975in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.295292in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.298484in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.302512in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.307336in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.312915in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.319209in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.326167in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.333730in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.341815in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.350314in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.359082in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.367937in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.376657in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.384984in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.392636in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.399318in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.404736in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.408607in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.413339in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.418430in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.425670in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.434785in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.445498in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.457540in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.470656in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.484622in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.499248in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.514386in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.529928in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.545809in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.561998in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.578499in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.595342in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.612577in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.630263in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.648467in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.667247in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.686652in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.706717in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.727466in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.748912in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.771058in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.793901in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.817427in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.841610in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.866408in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.891756in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.917570in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.943741in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.970142in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.996632in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{7.023066in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{7.049303in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{7.075208in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{7.100653in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{7.125518in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{7.149683in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{7.173025in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{7.195407in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.216676in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.236659in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.255169in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.272011in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.286996in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.299956in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.310754in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.319298in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.325538in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.329471in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.331139in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.330628in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.328063in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.323610in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.317468in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.309865in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.301045in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.291258in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.280744in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.269725in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{7.258395in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{7.246917in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.235425in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{7.224028in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{7.212808in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{7.201829in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.191137in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{7.180767in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{7.170739in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.161069in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{7.151765in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.142831in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{7.134273in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.126099in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{7.118322in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{7.110967in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.104074in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{7.097707in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{7.091972in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{7.087029in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{7.083104in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.080447in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{7.079211in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.079263in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.080106in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.081018in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.081279in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.080318in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.077738in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{7.073306in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{7.066918in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{7.058577in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{7.048370in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{7.036453in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{7.023038in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{7.008371in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.992720in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.976350in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.959512in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.942430in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.925298in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.908272in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.891480in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.875022in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.858974in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.843394in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.828323in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.813790in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.799813in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.786400in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.773554in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.761269in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.749535in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.738338in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.727658in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.717472in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.707752in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.698465in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.689574in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.681034in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.672795in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.664805in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.657010in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.649358in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.641804in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.634306in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.626833in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.619360in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.611871in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.604357in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.596816in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.589249in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.581666in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.574078in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.566501in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.558951in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.551445in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.544000in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.536631in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.529354in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.522182in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.515129in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.508212in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.501447in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.494856in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.488463in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.482295in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.476379in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.470745in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.465420in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.460425in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.455778in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.451491in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.447571in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.444016in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.440823in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.437981in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.435474in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.433283in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.431382in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.429742in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.428333in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.427120in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.426071in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.425155in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.424342in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.423607in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.422928in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.422287in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.421669in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.421063in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.420460in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.419855in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.419245in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.418629in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.418008in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.417383in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.416756in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.416129in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.415505in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.414883in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.414264in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.413648in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.413030in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.412406in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.411770in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.411113in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.410427in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.409702in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.408929in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.408102in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.407214in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.406263in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.405247in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.404169in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.403032in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.401845in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.400616in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.399357in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.398082in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.396804in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.395539in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.394298in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.393092in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.391932in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.390821in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.389766in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.388766in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.387822in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.386931in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.386089in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.385290in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.384527in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.383792in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.383079in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.382379in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.381686in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.380995in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.380300in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.379600in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.378891in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.378170in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.377436in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.376686in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.375918in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.375130in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.374317in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.373477in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.372608in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.371706in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.370771in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.369802in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.368798in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.367761in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.366692in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.365593in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.364466in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.363314in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.362138in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.360943in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.359730in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.358501in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.357258in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.356004in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.354739in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.353465in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.352184in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.350896in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.349604in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.348308in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.347009in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.345709in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.344410in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.343113in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.341818in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.340528in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.339245in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.337968in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.336701in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.335445in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.334202in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.332972in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.331759in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.330563in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.329386in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.328231in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.327098in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.325991in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.324911in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.323860in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.322840in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.321854in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.320902in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.319988in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.319113in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.318279in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.317488in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.316741in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.316039in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.315383in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.314773in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.314210in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.313692in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.313219in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.312790in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.312402in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.312053in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.311743in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.311467in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.311223in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.311010in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.310824in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.310664in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.310527in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.310411in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.310313in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.310233in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.310168in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.310118in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.310080in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.310053in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.310036in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.310028in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.310029in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.310036in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.310051in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.310071in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.310096in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.310125in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.310159in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.310196in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.310236in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.310279in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.310325in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.310372in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.310421in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.310472in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.310523in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.310576in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.310629in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.310683in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.310737in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.310792in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.310846in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.310901in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.310955in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.311009in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.311063in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.311116in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.311169in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.311220in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.311272in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.311322in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.311371in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.311420in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.311468in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.311514in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.311560in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.311604in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.311648in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.311690in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.311731in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.311770in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.311809in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.311846in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.311882in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.311916in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.311949in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.311981in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.312012in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.312040in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.312068in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.312094in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.312118in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.312141in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.312163in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.312183in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.312201in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.312218in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.312234in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.312247in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.312260in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.312270in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.312280in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.312287in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.312294in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.312298in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.312302in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.312303in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.312304in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.312303in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.312301in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.312297in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.312293in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.312287in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.312280in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.312271in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.312262in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.312252in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.312240in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.312228in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.312214in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.312200in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.312185in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.312169in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.312152in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.312135in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.312117in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.312098in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.312079in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.312059in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.312038in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.312017in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.311996in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.311974in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.311952in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.311929in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.311906in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.311882in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.311859in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.311835in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.311810in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.311786in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.311761in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.311737in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.311712in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.311687in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.311662in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.311636in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.311611in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.311586in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.311560in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.311535in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.311509in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.311484in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.311459in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.311433in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.311408in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.311383in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.311358in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.311333in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.311308in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.311283in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.311259in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.311234in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.311210in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.311185in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.311161in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.311137in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.311114in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.311090in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.311067in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.311043in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.311020in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.310998in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.310975in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.310953in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.310930in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.310908in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.310887in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.310865in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.310844in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.310822in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.310802in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.310781in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.310760in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.310740in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.310720in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.310701in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.310681in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.310662in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.310643in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.310624in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.310605in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.310587in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.310569in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.310551in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.310533in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.310516in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.310499in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.310482in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.310465in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.310449in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.310432in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.310416in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.310401in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.310385in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.310370in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.310355in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.310340in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.310325in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.310311in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.310296in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.310282in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.310268in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.310255in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.310241in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.310228in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.310215in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.310202in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.310190in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.310177in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.310165in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.310153in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.310141in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.310130in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.310118in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.310107in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.310096in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.310085in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.310074in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.310064in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.310053in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.310043in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.310033in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.310023in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.310014in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.310014in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.310014in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.305086in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.305086in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.305086in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.305086in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.304998in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.304908in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.304817in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.304725in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.304630in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.304534in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.304436in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.304337in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.304235in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.304132in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.304027in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.303921in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.303812in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.303702in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.303589in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.303475in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.303358in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.303240in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.303120in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.302997in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.302873in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.302746in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.302617in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.302486in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.302353in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.302218in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.302080in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.301940in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.301798in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.301654in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.301507in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.301358in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.301207in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.301053in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.300896in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.300737in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.300576in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.300412in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.300246in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.300077in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.299905in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.299731in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.299555in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.299375in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.299193in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.299009in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.298821in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.298631in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.298438in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.298243in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.298044in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.297843in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.297639in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.297433in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.297223in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.297011in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.296796in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.296578in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.296357in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.296134in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.295907in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.295678in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.295446in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.295211in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.294973in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.294732in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.294489in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.294243in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.293994in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.293742in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.293488in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.293231in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.292971in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.292709in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.292444in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.292176in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.291906in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.291633in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.291358in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.291080in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.290800in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.290518in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.290234in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.289947in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.289659in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.289368in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.289075in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.288781in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.288485in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.288187in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.287888in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.287587in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.287285in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.286981in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.286677in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.286371in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.286065in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.285758in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.285451in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.285143in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.284835in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.284527in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.284219in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.283912in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.283605in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.283299in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.282994in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.282690in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.282387in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.282086in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.281787in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.281490in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.281196in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.280904in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.280615in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.280329in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.280046in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.279768in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.279493in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.279222in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.278956in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.278695in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.278439in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.278189in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.277944in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.277704in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.277472in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.277245in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.277025in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.276813in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.276607in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.276409in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.276218in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.276035in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.275860in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.275694in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.275535in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.275385in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.275243in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.275110in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.274985in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.274870in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.274763in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.274665in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.274576in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.274497in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.274426in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.274365in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.274313in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.274271in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.274238in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.274214in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.274201in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.274197in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.274203in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.274220in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.274246in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.274283in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.274331in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.274389in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.274458in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.274538in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.274630in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.274733in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.274847in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.274973in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.275112in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.275262in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.275424in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.275600in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.275787in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.275988in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.276201in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.276428in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.276668in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.276921in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.277188in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.277469in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.277763in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.278072in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.278394in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.278730in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.279080in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.279444in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.279822in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.280213in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.280619in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.281038in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.281470in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.281916in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.282374in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.282845in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.283328in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.283823in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.284328in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.284844in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.285369in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.285903in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.286444in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.286991in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.287544in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.288100in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.288658in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.289216in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.289773in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.290326in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.290872in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.291411in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.291938in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.292453in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.292953in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.293435in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.293898in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.294339in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.294759in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.295155in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.295527in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.295874in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.296198in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.296499in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.296778in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.297036in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.297274in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.297494in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.297698in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.297888in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.298065in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.298230in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.298386in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.298533in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.298674in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.298810in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.298942in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.299070in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.299197in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.299323in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.299448in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.299574in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.299701in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.299829in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.299960in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.300092in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.300227in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.300364in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.300504in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.300645in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.300787in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.300930in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.301073in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.301216in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.301356in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.301493in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.301626in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.301753in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.301873in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.301985in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.302088in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.302180in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.302260in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.302327in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.302380in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.302418in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.302440in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.302444in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.302428in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.302390in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.302326in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.302235in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.302112in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.301955in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.301758in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.301520in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.301238in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.300910in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.300535in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.300113in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.299645in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.299132in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.298579in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.297990in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.297369in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.296726in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.296067in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.295402in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.294742in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.294096in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.293474in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.292882in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.292328in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.291815in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.291347in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.290922in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.290539in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.290196in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.289885in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.289601in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.289334in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.289076in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.288818in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.288552in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.288272in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.287971in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.287647in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.287298in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.286927in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.286535in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.286128in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.285713in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.285300in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.284900in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.284525in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.284187in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.283899in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.283672in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.283513in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.283430in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.283425in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.283497in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.283644in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.283856in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.284123in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.284427in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.284752in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.285076in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.285378in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.285638in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.285839in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.285965in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.286007in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.285960in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.285825in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.285607in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.285320in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.284985in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.284628in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.284284in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.283993in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.283796in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.283737in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.283855in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.284188in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.284767in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.285617in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.286757in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.288200in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.289956in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.292025in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.294405in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.297088in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.300063in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.303316in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.306836in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.310607in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.314616in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.318851in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.323297in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.327941in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.332762in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.337738in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.342843in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.348045in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.353310in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.358601in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.363884in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.369127in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.374306in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.379405in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.384417in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.389347in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.394210in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.399037in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.403870in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.408769in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.413804in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.419061in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.424635in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.430623in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.437123in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.444227in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.452015in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.460560in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.469918in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.480138in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.491253in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.503286in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.516251in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.530149in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.544969in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.560694in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.577296in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.594745in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.613001in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.651765in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.672165in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.693151in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.714635in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.736502in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.758616in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.780813in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.802905in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.824685in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.845939in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.866451in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.886014in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.904431in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.921517in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.937087in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.950947in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.962869in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.972568in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.979685in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.983820in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.984657in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.982175in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.976747in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.969028in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{6.959734in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{6.949492in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.938790in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.927988in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.917336in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.907004in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.897097in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.887669in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.878737in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.870284in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.862273in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.854653in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.847365in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.840347in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.833543in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.826897in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.820352in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.813852in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.807329in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.800707in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.793895in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.786784in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.779256in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.771181in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.762433in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.752894in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.742464in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.731071in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.718675in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.705270in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.690890in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.675608in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.659542in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.642853in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.625746in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.608463in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.591276in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.574464in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.558304in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.543046in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.528903in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.516041in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.504576in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.494567in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.486022in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.478893in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.473082in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.468440in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.464777in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.461877in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.459516in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.457479in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.455580in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.453672in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.451652in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.449454in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.447047in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.444421in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.441584in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.438552in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.435350in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.432010in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.428576in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.425105in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.421669in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.418350in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.415242in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.412436in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.410017in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.408054in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.406597in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.405668in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.405259in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.405329in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.405806in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.406588in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.407555in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.408575in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.409514in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.410249in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.412747in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.416709in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.422339in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.429417in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.437722in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.447031in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.457133in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.467834in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.478961in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.490370in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.501945in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.513595in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.525258in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.536893in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.548482in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.560025in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.571540in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.583058in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.594618in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.606263in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.618036in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.629977in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.642117in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.654484in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.667098in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.679976in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.693131in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.706572in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.720310in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.734350in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.748695in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.763346in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.778294in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.793524in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.809012in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.824726in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.840620in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.856639in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.872708in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.888736in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.904606in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.920175in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.935273in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.949708in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.963275in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.975771in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.987010in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.996833in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.005122in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.011802in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.016846in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.020274in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.022154in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.022597in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.021763in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.019851in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.017093in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.013744in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.010061in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.006293in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.002664in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.999365in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.996552in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.994347in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.992842in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.992106in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.992189in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.993129in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.994957in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.997695in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.001357in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{7.005953in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.011478in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{7.017917in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.025237in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{7.033386in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{7.042288in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.051838in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{7.061895in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{7.072274in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{7.082742in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{7.093020in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.102782in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{7.111678in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.119353in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.125471in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.129739in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.131923in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.131852in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.129427in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{7.124613in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{7.117435in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{7.107979in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{7.096381in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{7.082823in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{7.067527in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{7.050742in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{7.032727in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{7.013744in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.994037in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.973831in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.953323in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.932687in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.912072in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.891617in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.871447in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.851684in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.832449in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.813863in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.796043in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.779098in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.763125in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.748199in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.734377in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.721686in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.710136in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.699707in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.690361in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.682037in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.674653in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.668108in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.662283in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.657053in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.652283in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.647845in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.643621in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.639507in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.635418in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.631284in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.627056in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.622697in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.618185in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.613508in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.608663in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.603657in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.598501in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.593213in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.587810in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.582313in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.576743in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.571121in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.565466in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.559800in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.554144in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.548522in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.542961in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.537491in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.532144in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.526956in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.521961in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.517191in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.512676in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.508437in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.504491in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.500846in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.497505in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.494462in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.491705in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.489216in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.486970in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.484939in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.483087in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.481379in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.479779in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.478252in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.476769in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.475303in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.473835in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.472347in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.470830in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.469275in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.467678in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.466041in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.464364in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.462653in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.460912in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.459150in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.457372in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.455586in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.453796in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.452006in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.450220in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.448439in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.446660in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.444882in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.443099in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.441303in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.439487in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.437640in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.435753in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.433818in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.431828in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.429779in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.427669in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.425501in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.423279in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.421011in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.418711in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.416393in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.414079in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.411789in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.409548in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.407378in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.405299in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.403331in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.401487in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.399776in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.398202in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.396767in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.395465in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.394288in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.393222in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.392252in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.391357in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.390516in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.389708in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.388913in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.388113in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.387293in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.386444in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.385556in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.384626in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.383652in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.382636in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.381582in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.380496in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.379384in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.378256in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.377118in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.375979in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.374846in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.373723in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.372616in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.371526in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.370455in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.369405in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.368375in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.367364in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.366372in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.365397in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.364438in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.363493in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.362562in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.361643in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.360734in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.359836in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.358947in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.358067in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.357196in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.356334in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.355480in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.354635in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.353799in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.352972in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.352154in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.351347in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.350549in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.349762in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.348985in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.348220in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.347466in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.346724in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.345994in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.345276in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.344570in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.343878in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.343198in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.342532in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.341879in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.341240in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.340614in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.340003in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.339405in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.338822in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.338252in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.337697in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.337156in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.336628in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.336116in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.335617in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.335132in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.334662in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.334205in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.333762in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.333332in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.332916in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.332514in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.332124in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.331748in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.331384in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.331033in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.330694in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.330367in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.330052in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.329748in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.329456in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.329174in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.328903in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.328643in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.328392in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.328151in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.327919in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.327696in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.327482in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.327276in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.327079in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.326889in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.326706in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.326530in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.326362in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.326199in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.326043in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.325892in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.325747in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.325607in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.325472in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.325342in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.325216in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.325094in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.324976in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.324862in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.324751in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.324643in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.324538in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.324436in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.324337in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.324240in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.324145in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.324051in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.323960in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.323871in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.323783in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.323696in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.323610in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.323526in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.323443in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.323360in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.323278in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.323197in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.323116in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.323036in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.322956in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.322876in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.322797in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.322717in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.322638in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.322558in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.322478in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.322398in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.322317in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.322236in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.322155in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.322073in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.321990in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.321907in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.321823in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.321738in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.321652in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.321565in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.321477in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.321389in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.321299in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.321208in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.321116in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.321023in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.320929in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.320834in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.320738in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.320640in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.320542in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.320443in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.320342in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.320241in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.320139in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.320036in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.319932in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.319827in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.319722in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.319616in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.319510in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.319403in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.319295in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.319187in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.319079in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.318970in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.318861in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.318752in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.318643in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.318533in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.318424in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.318315in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.318205in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.318096in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.317987in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.317879in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.317770in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.317662in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.317554in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.317447in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.317340in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.317234in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.317128in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.317022in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.316918in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.316813in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.316710in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.316607in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.316505in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.316404in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.316303in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.316203in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.316104in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.316006in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.315908in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.315812in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.315716in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.315621in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.315527in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.315434in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.315342in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.315251in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.315160in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.315071in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.314983in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.314895in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.314809in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.314724in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.314639in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.314556in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.314473in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.314392in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.314311in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.314232in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.314153in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.314075in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.313999in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.313923in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.313849in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.313775in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.313703in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.313631in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.313560in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.313490in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.313422in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.313354in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.313287in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.313221in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.313156in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.313092in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.313029in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.312967in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.312906in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.312845in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.312786in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.312727in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.312670in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.312613in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.312557in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.312502in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.312448in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.312394in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.312342in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.312290in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.312239in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.312189in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.312140in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.312091in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.312044in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.311997in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.311951in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.311905in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.311861in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.311817in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.311774in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.311731in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.311689in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.311648in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.311608in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.311568in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.311529in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.311491in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.311453in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.311416in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.311380in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.311344in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.311309in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.311274in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.311240in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.311207in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.311174in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.311142in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.311111in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.311080in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.311049in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.311019in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.310990in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.310961in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.310933in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.310933in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.310933in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307892in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307892in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.307892in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.307892in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.307860in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.307827in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.307794in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.307760in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.307725in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.307690in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.307654in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.307617in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.307580in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.307542in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.307504in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.307464in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.307424in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.307384in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.307343in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.307300in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.307258in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.307214in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.307170in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.307125in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.307079in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.307032in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.306985in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.306937in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.306888in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.306838in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.306787in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.306735in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.306683in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.306630in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.306576in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.306521in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.306465in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.306408in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.306350in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.306292in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.306232in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.306171in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.306110in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.306048in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.305984in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.305920in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.305854in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.305788in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.305721in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.305652in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.305583in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.305512in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.305441in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.305368in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.305295in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.305220in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.305145in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.305068in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.304990in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.304911in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.304831in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.304750in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.304668in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.304585in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.304500in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.304415in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.304328in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.304241in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.304152in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.304062in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.303971in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.303879in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.303786in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.303692in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.303597in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.303500in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.303403in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.303304in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.303205in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.303104in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.303002in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.302900in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.302796in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.302691in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.302586in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.302479in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.302371in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.302263in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.302153in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.302043in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.301932in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.301820in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.301707in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.301593in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.301478in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.301363in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.301247in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.301131in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.301014in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.300896in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.300778in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.300659in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.300540in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.300420in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.300300in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.300180in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.300059in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.299938in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.299817in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.299696in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.299575in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.299454in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.299334in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.299213in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.299092in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.298972in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.298852in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.298733in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.298614in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.298496in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.298378in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.298262in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.298146in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.298031in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.297917in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.297804in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.297692in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.297581in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.297471in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.297363in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.297256in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.297151in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.297047in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.296945in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.296844in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.296745in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.296647in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.296551in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.296457in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.296364in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.296273in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.296184in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.296096in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.296011in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.295926in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.295843in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.295762in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.295683in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.295605in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.295528in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.295453in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.295379in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.295306in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.295235in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.295165in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.295096in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.295028in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.294961in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.294896in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.294831in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.294767in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.294704in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.294642in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.294580in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.294519in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.294459in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.294399in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.294340in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.294281in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.294222in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.294164in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.294106in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.294047in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.293989in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.293930in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.293871in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.293811in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.293751in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.293690in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.293628in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.293565in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.293501in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.293435in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.293368in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.293300in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.293229in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.293156in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.293081in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.293004in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.292923in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.292840in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.292754in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.292664in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.292571in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.292474in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.292373in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.292267in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.292158in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.292043in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.291924in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.291799in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.291669in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.291533in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.291392in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.291245in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.291091in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.290932in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.290765in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.290593in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.290413in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.290227in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.290033in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.289833in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.289625in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.289410in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.289188in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.288959in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.288722in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.288478in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.288227in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.287969in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.287704in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.287432in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.287154in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.286869in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.286577in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.286279in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.285976in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.285667in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.285352in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.285033in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.284709in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.284380in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.284048in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.283712in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.283374in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.283033in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.282690in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.282346in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.282001in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.281656in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.281311in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.280968in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.280627in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.280289in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.279954in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.279623in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.279298in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.278979in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.278667in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.278363in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.278068in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.277784in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.277510in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.277248in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.277000in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.276765in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.276546in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.276343in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.276156in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.275987in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.275837in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.275704in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.275591in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.275495in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.275418in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.275357in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.275311in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.275278in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.275256in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.275241in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.275229in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.275216in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.275196in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.275165in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.275117in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.275046in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.274949in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.274822in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.274662in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.274465in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.274231in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.273960in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.273649in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.273301in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.272916in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.272496in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.272043in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.271559in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.271048in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.270510in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.269949in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.269365in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.268759in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.268130in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.267478in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.266800in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.266095in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.265357in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.264584in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.263769in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.262907in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.261992in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.261019in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.259982in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.258876in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.257697in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.256441in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.255107in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.253693in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.252197in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.250620in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.248964in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.247231in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.245423in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.243544in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.241599in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.239590in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.237521in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.235396in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.233218in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.230990in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.228716in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.226400in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.224047in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.221663in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.219253in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.216826in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.214387in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.211944in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.209502in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.207068in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.204647in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.202243in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.199861in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.197505in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.195177in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.192883in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.190625in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.188408in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.186236in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.184113in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.182043in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.180032in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.178084in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.176203in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.174392in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.172654in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.170990in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.169398in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.167877in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.166420in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.165020in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.163668in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.162353in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.161063in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.159785in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.158507in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.157215in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.155894in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.154528in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.153098in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.151583in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.149958in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.148196in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.146267in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.144143in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.141796in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.139202in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.136346in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.133219in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.129825in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.126176in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.122302in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.118246in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.114067in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.109843in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.105668in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.101651in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.097910in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.094568in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.091744in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.089549in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.088079in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.087411in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.087609in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.088714in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.090754in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.093735in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.097649in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.102468in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.108150in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.114640in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.121873in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.129777in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.138277in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.147297in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.156756in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.166564in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.176621in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.186807in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.196982in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.206977in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.216600in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.225634in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.233847in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.241006in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.246888in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.251293in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.254055in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.255050in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.254199in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.251475in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.246902in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.240566in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.232610in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.223238in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.212710in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.201327in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.189411in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.177289in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{6.165267in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{6.153621in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.142585in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.132356in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.123091in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.114915in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.107930in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.102210in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.097812in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.094775in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.093121in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.092861in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.093991in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.096492in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.100333in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.105463in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.111806in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.119254in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.127659in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.136824in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.146497in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.156374in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.166100in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.175289in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.183545in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.190485in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.195770in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.199117in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.200319in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.199249in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.195861in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.190201in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.182400in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.172680in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.161353in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.148805in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.135484in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.121864in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.108417in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.095581in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.083735in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.073187in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.064166in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.056829in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.051260in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.047477in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.045441in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.045055in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.046182in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.048650in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.052275in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.056879in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.062302in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.068414in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.075124in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.082375in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.090145in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.098435in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.107270in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.116691in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.126750in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.137504in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.149015in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.161339in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.174523in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.188597in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.203569in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.219420in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.236093in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.253492in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.271471in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.289830in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.308303in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.326561in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.344211in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.360806in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.375858in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.388864in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.399319in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.406739in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.413132in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.417784in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.424322in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.432433in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.441791in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.452078in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.462994in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.474276in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.485707in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.497124in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.508423in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.519555in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.530520in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.541363in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.552164in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.563026in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.574065in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.585394in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.597108in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.609279in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.621946in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.635120in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.648787in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.662916in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.677468in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.692399in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.707665in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.723221in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.739026in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.755037in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.771212in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.787504in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.803871in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.820269in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.836661in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.853014in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.869303in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.885507in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.901611in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.917592in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.933421in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.949050in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.964407in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.979391in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.993873in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.007699in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.020705in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.032727in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.043616in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.053249in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.061538in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.068435in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.073936in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.078081in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.080953in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.082675in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.083398in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.083297in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.082551in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.081335in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.079805in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{7.078098in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{7.076323in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.074569in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{7.072902in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{7.071375in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{7.070027in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.068890in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{7.067990in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{7.067349in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.066987in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{7.066919in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.067159in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{7.067719in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.068607in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{7.069829in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{7.071385in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.073265in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{7.075445in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{7.077871in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{7.080462in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{7.083092in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.085595in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{7.087768in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.089382in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.090206in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.090021in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.088643in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.085935in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.081810in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{7.076240in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{7.069251in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{7.060920in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{7.051372in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{7.040773in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{7.029315in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{7.017207in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{7.004658in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.991867in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.979006in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.966225in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.953641in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.941351in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.929430in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.917943in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.906948in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.896498in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.886650in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.877461in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.868987in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.861282in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.854392in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.848349in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.843174in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.838871in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.835429in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.832822in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.831009in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.829934in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.829528in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.829708in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.830379in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.831440in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.832786in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.834315in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.835934in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.837560in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.839122in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.840563in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.841838in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.842913in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.843761in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.844361in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.844700in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.844767in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.844554in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.844058in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.843279in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.842216in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.840877in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.839266in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.837395in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.835275in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.832921in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.830348in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.827576in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.824625in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.821517in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.818276in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.814925in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.811486in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.807979in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.804423in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.800832in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.797217in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.793589in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.789953in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.786313in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.782669in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.779020in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.775363in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.771692in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.768000in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.764281in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.760529in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.756737in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.752900in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.749015in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.745078in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.741088in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.737042in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.732938in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.728774in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.724547in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.720254in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.715892in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.711460in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.706954in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.702375in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.697723in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.693002in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.688213in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.683363in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.678458in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.673505in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.668512in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.663491in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.658450in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.653402in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.648357in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.643324in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.638314in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.633335in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.628394in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.623498in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.618655in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.613870in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.609153in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.604511in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.599954in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.595490in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.591130in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.586884in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.582758in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.578760in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.574892in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.571156in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.567552in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.564076in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.560723in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.557484in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.554348in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.551304in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.548335in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.545427in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.542564in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.539731in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.536916in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.534107in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.531296in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.528476in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.525644in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.522796in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.519933in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.517054in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.514162in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.511259in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.508349in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.505435in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.502521in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.499609in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.496702in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.493802in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.490911in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.488028in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.485153in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.482285in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.479422in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.476562in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.473703in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.470841in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.467975in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.465102in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.462220in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.459329in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.456428in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.453516in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.450595in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.447665in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.444728in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.441786in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.438840in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.435893in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.432947in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.430005in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.427068in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.424140in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.421223in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.418319in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.415430in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.412559in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.409708in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.406879in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.404074in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.401295in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.398544in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.395823in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.393132in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.390475in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.387852in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.385266in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.382716in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.380206in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.377735in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.375306in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.372919in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.370576in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.368277in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.366024in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.363819in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.361661in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.359552in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.357492in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.355484in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.353527in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.351622in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.349771in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.347974in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.346232in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.344546in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.342917in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.341344in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.339830in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.338374in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.336976in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.335638in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.334358in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.333138in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.331977in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.330875in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.329831in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.328844in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.327913in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.327037in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.326215in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.325445in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.324725in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.324053in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.323427in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.322845in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.322305in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.321803in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.321338in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.320908in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.320509in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.320141in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.319800in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.319485in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.319194in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.318925in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.318676in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.318445in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.318231in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.318033in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.317850in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.317679in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.317521in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.317373in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.317236in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.317107in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.316987in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.316875in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.316770in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.316671in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.316577in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.316489in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.316406in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.316327in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.316252in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.316181in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.316112in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.316047in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.315985in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.315924in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.315866in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.315810in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.315756in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.315703in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.315652in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.315601in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.315552in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.315504in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.315456in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.315409in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.315363in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.315317in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.315271in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.315226in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.315180in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.315135in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.315090in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.315045in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.314999in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.314954in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.314908in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.314863in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.314816in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.314770in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.314724in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.314677in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.314629in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.314582in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.314534in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.314486in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.314438in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.314389in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.314340in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.314291in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.314241in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.314192in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.314142in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.314092in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.314042in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.313991in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.313941in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.313890in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.313840in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.313789in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.313738in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.313687in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.313637in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.313586in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.313535in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.313485in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.313434in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.313384in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.313334in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.313284in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.313234in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.313184in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.313135in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.313086in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.313037in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.312988in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.312940in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.312892in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.312844in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.312796in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.312749in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.312702in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.312656in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.312610in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.312564in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.312518in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.312473in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.312429in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.312384in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.312341in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.312297in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.312254in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.312212in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.312170in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.312128in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.312087in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.312046in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.312005in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.311965in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.311926in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.311887in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.311848in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.311810in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.311773in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.311735in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.311699in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.311662in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.311626in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.311591in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.311556in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.311522in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.311488in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.311454in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.311421in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.311388in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.311356in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.311324in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.311293in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.311262in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.311231in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.311201in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.311172in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.311142in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.311114in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.311085in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.311057in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.311030in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.311003in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.310976in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.310950in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.310924in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.310898in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.310873in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.310849in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.310824in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.310800in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.310777in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.310754in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.310731in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.310708in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.310686in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.310665in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.310643in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.310622in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.310601in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.310581in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.310561in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.310541in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.310522in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.310503in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.310484in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.310466in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.310448in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.310430in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.310413in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.310396in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.310379in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.310362in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.310346in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.310330in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.310314in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.310299in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.310283in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.310269in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.310254in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.310240in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.310225in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.310211in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.310198in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.310184in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.310184in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.310184in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.304081in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.304081in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.304081in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.304081in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.303974in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.303866in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.303756in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.303643in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.303529in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.303413in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.303294in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.303174in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.303052in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.302927in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.302800in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.302671in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.302540in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.302407in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.302271in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.302133in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.301993in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.301851in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.301706in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.301559in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.301409in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.301257in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.301102in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.300945in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.300785in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.300623in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.300458in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.300291in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.300121in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.299948in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.299772in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.299594in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.299413in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.299230in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.299043in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.298854in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.298662in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.298467in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.298269in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.298068in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.297865in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.297658in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.297449in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.297236in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.297021in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.296802in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.296581in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.296356in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.296129in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.295899in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.295665in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.295428in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.295189in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.294946in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.294700in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.294452in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.294200in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.293945in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.293687in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.293426in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.293163in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.292896in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.292626in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.292353in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.292078in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.291799in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.291518in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.291234in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.290947in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.290657in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.290364in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.290069in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.289772in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.289472in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.289169in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.288864in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.288557in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.288247in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.287935in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.287621in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.287305in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.286988in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.286668in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.286347in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.286024in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.285700in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.285375in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.285048in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.284720in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.284392in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.284063in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.283733in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.283403in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.283073in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.282742in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.282412in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.282083in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.281754in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.281426in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.281099in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.280773in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.280450in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.280128in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.279808in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.279490in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.279176in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.278864in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.278556in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.278252in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.277952in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.277656in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.277365in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.277079in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.276798in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.276523in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.276255in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.275993in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.275738in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.275491in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.275251in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.275020in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.274797in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.274584in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.274379in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.274185in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.274001in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.273827in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.273664in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.273512in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.273373in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.273245in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.273129in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.273025in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.272935in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.272857in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.272793in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.272742in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.272705in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.272681in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.272672in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.272676in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.272695in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.272727in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.272774in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.272836in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.272912in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.273002in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.273107in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.273226in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.273360in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.273509in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.273673in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.273851in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.274044in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.274252in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.274475in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.274713in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.274966in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.275233in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.275516in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.275813in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.276125in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.276452in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.276794in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.277149in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.277520in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.277904in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.278301in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.278713in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.279137in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.279573in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.280022in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.280481in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.280952in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.281432in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.281921in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.282417in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.282921in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.283430in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.283943in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.284459in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.284976in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.285492in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.286007in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.286517in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.287021in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.287517in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.288003in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.288477in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.288937in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.289381in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.289808in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.290215in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.290601in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.290965in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.291305in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.291621in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.291912in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.292176in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.292415in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.292627in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.292813in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.292972in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.293105in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.293212in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.293295in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.293352in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.293385in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.293395in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.293382in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.293346in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.293289in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.293211in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.293112in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.292994in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.292856in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.292700in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.292525in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.292332in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.292122in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.291895in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.291652in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.291392in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.291116in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.290824in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.290517in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.290195in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.289858in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.289505in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.289138in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.288757in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.288360in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.287950in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.287525in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.287086in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.286632in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.286164in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.285682in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.285185in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.284674in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.284149in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.283609in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.283055in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.282485in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.281901in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.281302in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.280689in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.280060in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.279416in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.278756in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.278082in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.277393in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.276688in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.275969in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.275235in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.274488in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.273726in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.272951in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.272164in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.271363in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.270550in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.269726in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.268888in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.268038in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.267173in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.266293in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.265396in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.264479in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.263539in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.262572in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.261575in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.260545in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.259477in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.258370in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.257221in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.256031in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.254799in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.253530in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.252228in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.250899in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.249552in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.248200in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.246856in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.245536in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.244257in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.243035in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.241886in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.240826in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.239865in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.239013in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.238276in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.237655in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.237150in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.236756in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.236465in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.236267in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.236146in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.236088in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.236076in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.236095in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.236131in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.236172in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.236210in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.236238in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.236253in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.236253in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.236237in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.236207in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.236165in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.236114in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.236058in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.236001in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.235946in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.235897in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.235854in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.235821in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.235795in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.235778in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.235766in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.235758in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.235751in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.235741in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.235724in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.235698in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.235657in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.235601in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.235528in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.235438in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.235332in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.235215in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.235092in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.234972in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.234867in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.234791in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.234761in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.234798in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.234923in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.235158in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.235525in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.236044in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.236732in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.237601in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.238663in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.239922in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.241383in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.243042in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.244895in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.246932in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.249141in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.251506in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.254011in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.256638in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.259372in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.262197in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.265098in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.268061in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.271071in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.274112in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.277167in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.280216in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.283238in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.286210in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.289111in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.291921in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.294624in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.297211in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.299682in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.302044in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.304317in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.306535in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.308745in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.311010in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.313410in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.316044in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.319024in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.322474in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.326520in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.331289in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.336897in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.343448in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.351032in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.359720in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.369566in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.380611in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.392874in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.406360in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.421056in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.436932in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.453944in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.472033in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.491132in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.511162in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.532036in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.553653in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.575897in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.598629in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.621682in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.644857in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.667920in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.690608in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.712631in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.733688in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.753480in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.771725in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.788175in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.802618in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.814886in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.824854in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.832443in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.837616in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.840390in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.840832in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.839073in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.835297in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.829744in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.822696in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.814453in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{6.805316in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{6.795569in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.785462in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.775210in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.764988in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.754936in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.745162in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.735746in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.726746in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.718203in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.710142in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.702578in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.695515in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.688951in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.682873in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.677260in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.672079in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.667278in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.662792in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.658530in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.654381in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.650209in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.645862in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.641170in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.635964in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.630075in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.623353in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.615663in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.606895in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.596964in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.585812in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.573412in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.559771in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.544941in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.529021in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.512164in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.494569in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.476481in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.458165in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.439896in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.421935in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.404518in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.387849in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.372089in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.357366in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.343763in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.331332in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.320089in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.310026in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.301111in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.293305in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.286563in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.280846in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.276119in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.272356in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.269533in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.267626in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.266605in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.266435in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.267073in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.268475in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.270604in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.273433in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.276957in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.281194in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.286182in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.291969in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.298606in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.306124in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.314529in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.323778in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.333776in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.344357in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.355289in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.366264in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.376918in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.386841in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.395599in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.402761in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.407912in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.412816in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.416926in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.422797in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.430232in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.439033in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.449006in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.459973in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.471771in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.484260in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.497321in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.510861in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.524801in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.539082in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.553654in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.568477in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.583516in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.598736in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.614104in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.629588in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.645152in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.660766in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.676398in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.692025in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.707627in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.723198in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.738738in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.754264in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.769806in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.785409in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.801132in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.817046in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.833223in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.849736in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.866644in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.883991in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.901799in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.920063in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.938750in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.957793in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.977092in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.996506in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{7.015850in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{7.034904in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{7.053409in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{7.071093in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{7.087680in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{7.102912in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{7.116571in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{7.128484in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.138535in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.146663in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.152860in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.157173in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.159698in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.160578in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.159998in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.158179in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.155362in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.151801in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.147743in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.143418in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{7.139029in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{7.134753in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.130734in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{7.127089in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{7.123909in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{7.121264in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.119202in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{7.117754in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{7.116933in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.116735in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{7.117143in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.118126in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{7.119640in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.121632in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{7.124038in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{7.126780in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.129767in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{7.132884in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{7.135991in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{7.138917in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{7.141457in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.143380in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{7.144437in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.144376in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.142959in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.139982in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.135284in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.128754in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.120338in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{7.110031in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{7.097884in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{7.083995in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{7.068509in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{7.051617in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{7.033542in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{7.014532in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.994845in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.974734in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.954433in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.934151in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.914066in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.894324in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.875045in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.856328in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.838254in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.820892in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.804304in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.788544in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.773659in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.759688in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.746661in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.734597in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.723502in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.713369in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.704179in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.695902in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.688494in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.681903in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.676062in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.670896in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.666319in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.662240in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.658563in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.655198in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.652058in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.649068in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.646165in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.643293in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.640413in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.637489in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.634498in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.631419in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.628237in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.624943in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.621528in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.617987in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.614318in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.610520in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.606596in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.602550in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.598391in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.594128in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.589777in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.585353in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.580880in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.576384in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.571893in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.567440in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.563058in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.558779in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.554630in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.550636in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.546815in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.543181in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.539739in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.536494in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.533443in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.530578in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.527889in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.525361in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.522976in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.520715in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.518559in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.516488in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.514485in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.512534in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.510623in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.508740in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.506876in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.505023in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.503176in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.501329in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.499477in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.497618in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.495749in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.493869in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.491975in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.490070in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.488154in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.486229in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.484297in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.482362in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.480425in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.478491in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.476561in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.474639in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.472725in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.470820in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.468925in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.467040in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.465163in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.463294in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.461432in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.459578in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.457733in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.455902in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.454088in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.452299in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.450546in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.448837in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.447187in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.445604in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.444101in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.442686in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.441363in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.440137in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.439007in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.437971in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.437022in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.436152in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.435348in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.434597in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.433883in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.433187in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.432493in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.431784in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.431048in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.430272in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.429448in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.428570in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.427634in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.426640in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.425586in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.424475in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.423310in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.422095in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.420834in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.419534in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.418198in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.416833in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.415443in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.414033in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.412607in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.411168in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.409722in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.408270in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.406816in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.405363in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.403914in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.402472in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.401039in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.399617in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.398208in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.396814in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.395435in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.394074in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.392730in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.391405in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.390099in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.388812in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.387544in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.386297in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.385068in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.383859in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.382670in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.381500in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.380349in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.379217in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.378104in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.377009in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.375933in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.374875in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.373835in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.372813in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.371808in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.370821in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.369850in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.368897in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.367960in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.367039in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.366135in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.365246in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.364373in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.363516in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.362674in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.361847in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.361034in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.360237in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.359453in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.358684in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.357929in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.357187in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.356459in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.355744in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.355043in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.354354in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.353678in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.353014in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.352362in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.351723in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.351095in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.350479in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.349874in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.349281in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.348698in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.348126in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.347565in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.347014in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.346474in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.345943in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.345422in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.344911in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.344409in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.343916in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.343433in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.342958in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.342492in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.342034in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.341585in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.341144in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.340710in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.340285in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.339867in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.339456in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.339053in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.338657in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.338268in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.337885in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.337509in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.337140in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.336777in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.336420in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.336069in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.335724in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.335385in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.335051in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.334723in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.334400in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.334082in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.333770in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.333462in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.333159in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.332861in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.332567in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.332278in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.331993in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.331713in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.331436in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.331164in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.330895in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.330630in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.330369in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.330111in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.329857in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.329606in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.329359in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.329114in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.328873in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.328634in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.328398in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.328165in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.327935in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.327707in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.327481in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.327258in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.327037in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.326818in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.326601in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.326386in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.326174in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.325962in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.325753in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.325545in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.325339in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.325135in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.324932in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.324731in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.324531in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.324332in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.324135in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.323940in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.323746in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.323553in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.323362in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.323172in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.322983in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.322796in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.322610in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.322426in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.322243in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.322062in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.321882in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.321703in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.321527in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.321351in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.321177in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.321005in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.320834in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.320665in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.320497in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.320331in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.320166in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.319842in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.319683in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.319525in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.319369in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.319214in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.319061in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.318910in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.318760in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.318612in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.318466in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.318321in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.318179in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.318038in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.317898in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.317760in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.317624in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.317490in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.317357in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.317227in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.317097in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.316970in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.316844in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.316720in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.316597in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.316476in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.316357in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.316239in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.316123in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.316009in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.315896in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.315785in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.315675in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.315567in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.315461in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.315356in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.315253in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.315151in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.315051in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.314952in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.314855in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.314759in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.314665in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.314572in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.314480in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.314390in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.314302in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.314214in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.314128in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.314044in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.313961in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.313879in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.313798in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.313719in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.313641in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.313565in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.313489in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.313415in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.313342in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.313271in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.313200in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.313131in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.313063in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.312996in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.312930in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.312865in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.312801in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.312739in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.312677in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.312617in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.312558in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.312499in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.312442in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.312386in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.312330in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.312276in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.312222in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.312170in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.312118in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.312068in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.312018in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.311969in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.311921in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.311874in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.311828in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.311783in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.311738in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.311694in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.311651in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.311609in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.311568in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.311527in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.311487in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.311448in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.311410in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.311372in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.311335in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.311299in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.311263in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.311228in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.311194in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.311160in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.311127in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.311095in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.311063in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.311063in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.311063in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.309060in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.309060in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.309060in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.309060in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.309052in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.309043in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.309034in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.309024in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.309015in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.309005in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.308996in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.308986in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.308975in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.308965in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.308955in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.308944in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.308933in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.308922in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.308911in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.308900in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.308888in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.308876in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.308864in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.308852in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.308840in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.308827in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.308815in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.308802in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.308789in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.308775in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.308762in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.308748in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.308734in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.308720in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.308705in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.308690in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.308676in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.308660in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.308645in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.308629in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.308614in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.308598in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.308581in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.308565in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.308548in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.308531in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.308514in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.308496in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.308478in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.308460in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.308442in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.308424in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.308405in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.308386in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.308367in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.308347in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.308327in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.308307in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.308287in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.308266in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.308246in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.308225in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.308203in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.308182in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.308160in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.308138in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.308116in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.308093in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.308070in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.308047in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.308024in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.308000in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.307976in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.307952in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.307928in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.307903in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.307879in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.307854in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.307828in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.307803in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.307777in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.307751in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.307725in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.307699in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.307672in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.307646in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.307619in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.307592in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.307564in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.307537in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.307509in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.307481in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.307454in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.307425in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.307397in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.307369in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.307340in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.307312in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.307283in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.307255in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.307226in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.307197in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.307168in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.307139in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.307110in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.307081in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.307052in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.307023in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.306994in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.306965in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.306936in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.306907in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.306879in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.306850in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.306821in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.306793in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.306765in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.306736in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.306708in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.306681in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.306653in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.306625in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.306598in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.306571in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.306544in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.306517in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.306491in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.306464in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.306438in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.306412in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.306386in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.306361in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.306336in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.306310in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.306285in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.306260in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.306236in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.306211in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.306186in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.306162in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.306137in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.306112in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.306088in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.306063in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.306037in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.306012in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.305986in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.305960in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.305934in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.305907in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.305879in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.305851in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.305822in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.305792in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.305762in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.305730in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.305698in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.305664in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.305629in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.305594in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.305556in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.305518in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.305478in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.305436in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.305393in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.305348in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.305301in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.305252in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.305201in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.305147in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.305092in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.305034in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.304973in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.304910in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.304845in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.304776in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.304704in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.304629in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.304551in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.304470in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.304384in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.304296in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.304203in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.304106in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.304005in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.303900in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.303791in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.303676in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.303557in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.303433in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.303304in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.303169in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.303029in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.302883in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.302731in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.302573in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.302409in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.302238in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.302060in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.301876in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.301684in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.301485in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.301279in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.301065in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.300843in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.300612in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.300373in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.300126in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.299869in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.299604in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.299329in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.299044in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.298750in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.298445in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.298130in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.297804in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.297468in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.297120in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.296761in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.296391in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.296008in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.295613in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.295206in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.294786in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.294353in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.293906in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.293446in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.292973in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.292484in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.291982in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.291464in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.290932in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.290384in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.289821in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.289241in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.288645in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.288033in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.287403in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.286757in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.286092in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.285410in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.284710in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.283991in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.283254in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.282498in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.281723in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.280928in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.280115in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.279281in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.278429in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.277557in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.276666in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.275757in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.274831in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.273887in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.272928in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.271954in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.270968in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.269972in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.268969in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.267961in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.266951in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.265942in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.264938in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.263940in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.262952in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.261975in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.261009in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.260053in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.259107in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.258166in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.257227in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.256282in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.255323in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.254342in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.253329in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.252275in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.251172in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.250014in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.248796in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.247515in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.246173in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.244772in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.243318in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.241820in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.240289in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.238739in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.237187in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.235649in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.234143in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.232684in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.231288in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.229966in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.228727in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.227575in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.226513in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.225540in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.224652in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.223841in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.223097in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.222406in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.221755in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.221126in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.220505in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.219879in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.219234in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.218560in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.217849in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.217094in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.216290in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.215434in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.214523in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.213559in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.212540in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.211472in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.210356in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.209198in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.208002in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.206774in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.205517in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.204236in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.202937in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.201622in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.200296in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.198963in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.197628in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.196295in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.194970in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.193658in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.192366in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.191100in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.189870in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.188685in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.187557in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.186500in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.185530in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.184667in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.183935in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.183358in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.182967in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.182790in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.182859in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.183202in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.183844in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.184808in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.186109in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.187759in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.189761in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.192111in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.194798in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.197803in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.201096in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.204644in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.208407in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.212342in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.216408in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.220568in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.224788in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.229041in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.233307in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.237568in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.241813in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.246032in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.250221in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.254377in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.258500in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.262592in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.266657in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.270701in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.274732in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.278761in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.282797in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.286858in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.290961in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.295131in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.299398in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.303803in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.308390in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.313214in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.318335in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.323816in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.329722in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.336113in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.343046in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.350574in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.358741in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.367588in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.377150in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.387456in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.398531in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.410395in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.423063in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.436543in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.450837in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.465939in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.481834in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.498496in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.515887in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.533951in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.552609in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.571759in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.591266in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.610965in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.630656in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.650113in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.669087in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.687326in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.704581in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.720627in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.735269in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.748347in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.759743in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.769381in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.777229in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.783301in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.787657in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.790407in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.791700in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.791718in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.790664in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.788741in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{6.786137in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{6.783017in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.779517in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.775740in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.771767in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.767656in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.763455in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.759202in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.754932in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.750681in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.746485in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.742383in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.738414in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.734611in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.731005in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.727612in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.724436in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.721461in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.718644in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.715917in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.713180in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.710302in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.707125in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.703469in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.699148in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.693979in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.687799in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.680469in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.671887in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.661986in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.650737in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.638150in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.624276in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.609202in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.593057in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.576004in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.558231in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.539945in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.521355in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.502663in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.484052in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.465687in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.447709in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.430244in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.413401in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.397280in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.381977in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.367583in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.354188in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.341882in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.330753in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.320888in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.312365in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.305256in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.299621in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.295500in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.292912in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.291849in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.292268in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.294092in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.297203in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.301451in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.306660in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.312638in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.319196in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.326158in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.333374in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.340720in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.348097in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.355426in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.362641in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.369679in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.376474in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.382952in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.389026in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.394592in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.399540in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.403746in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.407085in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.409432in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.413423in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.418635in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.425979in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.435112in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.445682in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.457333in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.469725in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.482542in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.495508in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.508389in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.521000in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.533197in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.544876in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.555968in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.566433in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.576257in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.585450in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.594036in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.602055in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.609559in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.616604in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.623251in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.629564in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.635608in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.641455in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.647181in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.652876in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.658642in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.664599in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.670885in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.677656in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.685076in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.693314in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.702531in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.712871in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.724452in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.737363in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.751652in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.767323in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.784327in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.802555in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.821832in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.841916in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.862502in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.883243in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.903764in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.923699in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.942708in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.960499in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.976838in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.991559in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.004556in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.015791in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.025285in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.033117in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.039417in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.044360in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.048151in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.051015in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.053177in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{7.054849in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{7.056226in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{7.057476in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.058742in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{7.060146in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{7.061788in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{7.063755in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.066122in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{7.068956in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{7.072316in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.076253in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{7.080807in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.086010in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{7.091874in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.098398in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{7.105557in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{7.113299in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.121543in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{7.130166in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{7.138997in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{7.147814in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{7.156340in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.164254in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{7.171199in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.176817in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.180764in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.182744in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.182519in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.179924in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.174867in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{7.167328in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{7.157356in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{7.145068in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{7.130642in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{7.114307in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{7.096343in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{7.077057in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{7.056768in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{7.035792in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{7.014419in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.992908in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.971478in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.950311in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.929555in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.909330in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.889734in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.870851in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.852753in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.835504in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.819160in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.803767in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.789361in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.775964in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.763584in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.752215in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.741835in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.732408in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.723881in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.716188in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.709244in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.702953in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.697204in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.691876in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.686850in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.682007in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.677243in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.672466in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.667604in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{6.662603in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.657425in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.652051in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.646476in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.640708in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.634765in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.628679in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.622484in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{6.616222in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.609932in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.603654in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.597423in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.591268in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{6.585215in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.579284in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.573491in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.567849in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{6.562371in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.557066in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.551944in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{6.547012in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.542278in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.537747in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.533420in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.529299in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.525381in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.521663in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.518136in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.514792in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.511618in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.508600in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.505721in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.502962in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.500301in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.497716in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.495188in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.492695in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.490223in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.487756in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.485285in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.482803in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.480306in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.477794in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.475270in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.472739in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.470208in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.467687in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.465186in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.462717in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.460287in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.457907in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.455583in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.453319in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.451118in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.448980in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.446905in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.444887in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.442922in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.441002in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.439118in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.437262in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.435425in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.433597in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.431773in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.429947in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.428117in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.426283in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.424447in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.422616in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.420799in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.419009in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.417263in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.415577in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.413972in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.412466in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.411077in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.409819in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.408701in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.407730in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.406909in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.406236in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.405705in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.405306in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.405029in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.404856in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.404771in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.404754in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.404787in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.404851in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.404929in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.405008in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.405077in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.405125in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.405146in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.405136in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.405091in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.405010in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.404892in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.404737in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.404546in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.404322in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.404065in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.403778in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.403462in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.403119in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.402750in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.402356in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.401938in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.401496in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.401032in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.400544in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.400034in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.399501in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.398946in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.398368in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.397768in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.397145in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.396501in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.395836in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.395151in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.394446in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.393722in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.392981in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.392222in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.391448in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.390660in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.389857in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.389042in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.388216in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.387380in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.386534in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.385679in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.384818in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.383950in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.383077in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.382199in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.381318in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.380433in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.379547in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.378660in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.377772in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.376884in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.375997in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.375111in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.374228in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.373347in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.372469in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.371595in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.370725in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.369860in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.369000in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.368145in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.367296in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.366453in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.365617in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.364788in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.363965in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.363150in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.362343in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.361543in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.360751in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.359968in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.359193in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.358426in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.357668in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.356919in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.356178in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.355447in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.354725in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.354011in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.352612in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.351927in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.351250in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.350583in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.349925in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.349277in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.348637in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.348007in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.347386in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.346775in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.346172in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.345578in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.344994in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.344418in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.343851in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.343293in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.342744in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.342204in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.341672in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.341148in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.340634in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.340127in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.339628in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.339138in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.338656in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.338182in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.337715in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.337257in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.336805in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.336362in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.335926in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.335497in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.335075in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.334661in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.334253in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.333853in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.333459in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.333072in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.332691in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.332317in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.331949in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.331588in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.331232in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.330883in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.330539in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.330201in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.329869in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.329542in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.329221in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.328905in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.328595in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.328289in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.327989in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.327693in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.327403in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.327116in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.326835in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.326558in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.326285in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.326017in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.325752in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.325492in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.325236in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.324983in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.324735in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.324490in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.324249in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.324011in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.323777in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.323546in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.323318in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.323094in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.322873in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.322655in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.322440in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.322228in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.322020in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.321814in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.321611in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.321411in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.321213in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.321019in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.320827in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.320638in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.320452in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.320268in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.320087in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.319908in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.319732in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.319559in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.319387in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.319219in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.319053in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.318889in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.318728in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.318569in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.318412in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.318257in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.318105in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.317955in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.317808in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.317662in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.317519in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.317378in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.317239in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.317102in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.316968in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.316835in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.316704in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.316576in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.316449in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.316324in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.316202in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.316081in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.315962in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.315845in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.315730in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.315617in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.315505in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.315395in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.315288in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.315181in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.315077in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.314974in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.314873in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.314774in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.314676in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.314580in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.314486in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.314393in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.314301in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.314212in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.314123in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.314036in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.313951in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.313867in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.313785in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.313704in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.313624in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.313546in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.313469in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.313394in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.313319in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.313246in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.313175in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.313104in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.313035in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.312967in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.312900in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.312835in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.312771in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.312707in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.312645in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.312584in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.312524in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.312466in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.312408in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.312351in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.312295in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.312241in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.312187in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.312134in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.312083in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.312032in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.311982in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.311933in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.311885in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.311838in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.311792in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.311747in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.311702in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.311658in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.311615in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.311573in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.311532in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.311492in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.311452in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.311413in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.311375in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.311337in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.311300in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.311264in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.311229in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.311194in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.311160in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.311127in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.311094in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.311062in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.311030in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.310999in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.310969in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.310939in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.310910in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.310882in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.310854in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.310826in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.310799in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.310773in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.310747in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.310747in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.310747in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307728in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307728in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.307728in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{6.307728in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{6.307693in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{6.307656in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{6.307619in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{6.307581in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{6.307543in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{6.307504in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{6.307464in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{6.307423in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.307382in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{6.307340in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{6.307297in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{6.307253in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{6.307209in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{6.307163in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{6.307117in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{6.307071in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.307023in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{6.306974in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{6.306925in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{6.306875in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{6.306823in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{6.306771in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{6.306718in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{6.306665in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{6.306610in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{6.306554in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{6.306497in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{6.306440in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{6.306381in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{6.306321in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{6.306261in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{6.306199in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{6.306136in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{6.306073in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{6.306008in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{6.305942in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{6.305875in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.305807in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{6.305738in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{6.305668in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.305596in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{6.305524in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{6.305450in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{6.305375in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{6.305299in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.305222in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{6.305143in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{6.305064in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{6.304983in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{6.304901in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{6.304818in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{6.304733in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{6.304647in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{6.304560in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{6.304472in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.304382in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{6.304291in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.304199in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.304105in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{6.304010in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{6.303914in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{6.303816in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{6.303717in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{6.303617in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{6.303515in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{6.303412in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{6.303308in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{6.303202in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{6.303095in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{6.302986in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{6.302876in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{6.302765in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{6.302652in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{6.302538in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{6.302423in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{6.302306in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{6.302188in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{6.302068in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{6.301947in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{6.301825in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{6.301701in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{6.301576in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{6.301450in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.301322in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{6.301194in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{6.301063in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{6.300932in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{6.300799in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{6.300665in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.300530in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{6.300393in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{6.300256in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{6.300117in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{6.299977in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{6.299836in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{6.299693in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{6.299550in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.299406in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{6.299261in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{6.299114in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{6.298967in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{6.298819in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{6.298670in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{6.298520in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{6.298370in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{6.298218in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{6.298066in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{6.297914in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{6.297760in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.297606in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{6.297452in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{6.297297in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{6.297142in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{6.296986in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{6.296830in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{6.296674in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.296518in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{6.296361in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.296205in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{6.296048in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{6.295891in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{6.295734in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{6.295577in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{6.295421in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{6.295264in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.295108in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{6.294952in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.294795in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{6.294640in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{6.294484in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{6.294328in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.294173in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{6.294018in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{6.293863in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{6.293708in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{6.293553in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{6.293398in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.293243in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{6.293089in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{6.292933in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{6.292778in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{6.292622in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{6.292466in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{6.292310in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{6.292152in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{6.291995in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{6.291836in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{6.291676in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{6.291516in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{6.291354in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.291191in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.291027in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{6.290862in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{6.290695in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.290526in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.290356in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.290184in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.290010in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{6.289834in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{6.289655in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{6.289475in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{6.289292in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{6.289107in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{6.288919in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.288729in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{6.288536in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{6.288340in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{6.288141in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{6.287939in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.287733in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{6.287524in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.287312in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{6.287096in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{6.286876in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{6.286653in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{6.286425in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.286193in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{6.285956in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{6.285715in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{6.285470in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{6.285219in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{6.284963in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.284702in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{6.284436in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{6.284164in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{6.283886in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{6.283602in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{6.283312in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.283016in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{6.282713in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{6.282403in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{6.282086in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{6.281761in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{6.281429in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.281089in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.280741in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.280384in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{6.280019in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{6.279645in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.279262in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{6.278869in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{6.278466in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{6.278054in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.277630in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{6.277196in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{6.276751in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.276294in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{6.275826in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.275345in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{6.274852in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{6.274346in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{6.273826in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{6.273292in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{6.272745in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{6.272182in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{6.271605in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.271012in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.270403in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.269777in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.269135in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{6.268474in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{6.267796in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.267099in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{6.266383in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.265647in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{6.264891in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.264114in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.263315in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{6.262494in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.261650in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{6.260783in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{6.259891in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{6.258974in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.258031in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{6.257062in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.256065in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{6.255040in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{6.253987in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.252904in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{6.251790in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{6.250646in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.249469in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{6.248260in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{6.247018in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{6.245743in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{6.244433in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{6.243088in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.241710in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.240297in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.238851in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.237372in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.235862in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{6.234322in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{6.232755in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.231164in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.229553in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{6.227926in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{6.226287in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.224641in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{6.222993in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{6.221346in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.219703in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{6.218068in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{6.216442in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.214822in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.213206in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{6.211590in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.209965in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.208321in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.206646in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{6.204925in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.203143in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{6.201286in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.199340in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.197292in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.195134in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{6.192860in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{6.190466in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{6.187953in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{6.185325in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.182588in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.179754in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.176835in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{6.173850in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{6.170814in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.167748in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.164667in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.161588in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.158523in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{6.155482in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.152472in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.149496in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{6.146555in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{6.143647in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.140769in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.137912in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{6.135068in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{6.132228in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{6.129381in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.126518in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{6.123631in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{6.120713in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.117761in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{6.114772in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.111745in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.108682in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.105584in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.102456in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.099303in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{6.096129in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{6.092941in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{6.089745in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{6.086546in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.083348in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.080155in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{6.076969in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{6.073790in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.070617in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.067446in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{6.064273in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{6.061091in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.057892in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{6.054667in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{6.051404in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.048096in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{6.044733in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{6.041309in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{6.037821in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.034268in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.030653in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{6.026983in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.023269in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.019526in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.015773in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{6.012033in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.008334in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.004705in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.001175in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.997774in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.994526in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.991454in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.988575in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.985901in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.983439in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.981190in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.979150in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.977309in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.975653in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.974163in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.972816in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.971587in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.970453in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.969390in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.968377in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.967395in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.966428in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.965458in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.964470in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.963448in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.962375in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.961235in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.960013in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.958694in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.957268in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.955729in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.954079in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.952327in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.950494in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.948610in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.946720in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.944884in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.943178in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.941696in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.940550in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.939867in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.939785in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.940444in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.941980in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.944521in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.948176in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.953035in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.959169in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.966625in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.975429in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.985584in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.997070in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.009840in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.023830in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.038954in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.055116in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.072209in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.090126in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.108756in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.127988in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.147706in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{6.167780in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.188066in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.208395in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.228574in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.248380in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.267569in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.285880in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.303051in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.318828in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.332985in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.345329in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.355709in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.364020in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.370209in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.374275in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.376275in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.376327in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.374607in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.371350in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.366831in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.361352in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.355217in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{6.348718in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{6.342116in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.335640in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.329480in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.323797in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.318727in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.314387in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.310879in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.308295in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.306720in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.306227in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.306884in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.308745in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.311853in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.316230in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.321879in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.328773in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.336850in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.346003in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.356075in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.366852in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.378062in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.389377in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.400434in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.410846in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.420234in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.428246in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.434574in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.438971in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.441253in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.441302in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.439071in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.434582in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.427934in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.419299in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.408924in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.397112in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.384213in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{6.370597in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.356631in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.342661in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.328999in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.315914in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.303637in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.292352in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.282204in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.273297in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.265697in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.259431in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.254498in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.250876in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.248528in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.247416in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.247506in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.248766in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.251169in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.254688in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.259283in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.264900in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.271461in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.278864in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.286977in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.295648in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.304710in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.313994in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.323339in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.332601in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.341656in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.350402in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.358757in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.366653in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.374035in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.380858in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{6.387081in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.392666in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.397578in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.401780in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{6.405234in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.407897in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.409724in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.411987in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.414446in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.417714in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.421596in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.427601in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.436293in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.448024in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.462964in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.481219in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.502939in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.528329in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.557535in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.590477in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.626714in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.704724in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.742811in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.777170in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.792275in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.805723in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.817376in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.827159in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.835053in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.841092in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.845368in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.848020in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.849233in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.848259in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.844427in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.833625in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.831632in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.831727in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.834065in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.838648in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.845334in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.858517in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.877641in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.884443in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.886251in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.886653in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.885433in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.882422in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.877507in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.870630in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.861787in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.851028in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.838450in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.808449in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.773369in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.715459in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.637289in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.582842in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.549831in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.520042in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.493849in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.471441in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.452783in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.437624in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.425497in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.415754in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.403977in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.350345in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.328589in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.316507in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.309891in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.305762in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.303936in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.303951in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.305630in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.303349in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.299108in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.302163in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{6.306930in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{6.308421in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{6.308291in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{6.305528in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.302012in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{6.301263in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{6.302697in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{6.308269in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.308638in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.308638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{6.412392in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.415653in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.425937in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.439740in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.499904in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.524667in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.544057in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.559287in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.577205in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.598180in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.622377in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.649894in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.680800in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.715074in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.752495in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.813238in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.896146in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.933840in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.950717in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.965946in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.979337in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.990758in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.000138in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.007462in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.012770in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.016158in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.017767in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.017786in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{7.016439in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{7.010647in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.997892in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.980995in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.974451in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.969657in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.966725in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.965620in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.966918in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.971636in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.970515in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.968328in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.964722in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.959485in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.952456in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.943524in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.932640in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.919805in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.905074in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.888552in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.850773in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.808117in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.716121in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.647946in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.604985in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.564795in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.527859in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.494541in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.465058in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.439438in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.417516in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.398941in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.383183in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.369579in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.351733in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{6.319602in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.284186in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.265885in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.250103in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.240755in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.234231in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.230752in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.230007in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.231811in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.237089in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.238277in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.237945in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{6.236888in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.239282in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.244525in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{6.260673in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.269137in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{6.276200in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{6.281665in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{6.286626in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.291587in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.297338in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{6.304356in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{6.307356in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.308550in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.308550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.409340in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.411793in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.416150in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.422631in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.431484in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.443035in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.457636in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.475534in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.496791in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.521296in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.548837in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.579172in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.612053in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.665512in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.741991in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.799126in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.834020in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.863920in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.876414in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.887043in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.895703in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.902352in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.907001in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.909722in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.910640in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.909938in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.904636in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.896057in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{6.878132in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.872057in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{6.869031in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.869277in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.872698in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.878988in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.887701in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.903991in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.926331in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.933874in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.935734in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.935940in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.934255in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.930495in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.924540in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.916333in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.905876in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.893234in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.878527in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.861927in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.823962in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.781491in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.627595in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.587892in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.551486in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.518797in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.490104in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.465499in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.444878in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.427946in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.414225in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.403079in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.389619in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{6.374611in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.343546in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.328231in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.318001in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{6.310322in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{6.306605in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.304337in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.304615in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{6.307680in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{6.307579in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{6.304583in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.304257in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{6.306254in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{6.314252in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{6.315874in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{6.315932in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.313591in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{6.305852in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{6.299539in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{6.296203in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{6.294925in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{6.295788in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{6.299641in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.305141in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{6.307669in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307669in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.413972in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.421170in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{6.431673in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.444940in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{6.460491in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.487217in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.517123in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.549629in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.584525in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.621678in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.660994in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.702809in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.748074in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.797610in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.850964in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{6.923222in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.956371in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.985148in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.997453in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{7.008214in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{7.017371in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{7.024907in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{7.030850in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{7.035264in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{7.038252in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{7.039951in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{7.040150in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{7.037320in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{7.027889in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{7.019251in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{7.015677in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{7.015250in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{7.016552in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{7.021432in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{7.031311in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{7.031542in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{7.029896in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{7.026793in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{7.022074in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{7.015632in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.007412in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.997411in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.985675in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.972295in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.941196in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.905638in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{6.828532in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.771622in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.735988in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.702810in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.672391in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.644903in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.620394in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.598788in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.579884in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.563349in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.541933in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{6.516671in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.466340in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{6.428647in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.406027in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{6.391179in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.378722in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.369124in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.362506in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{6.358539in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{6.356053in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{6.347528in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{6.345199in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.340352in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{6.336115in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{6.330187in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{6.305957in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{6.299940in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{6.295783in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{6.293444in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{6.293030in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{6.294774in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{6.307171in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307550in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.408014in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.402638in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.388068in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.377718in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.372339in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.368539in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{6.366440in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{6.366061in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{6.367364in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{6.370276in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{6.374737in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{6.380772in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{6.388594in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{6.398672in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{6.411675in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{6.428245in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{6.448724in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.472947in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{6.500093in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.556040in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.579845in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.589616in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.597661in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.603832in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.608047in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.610297in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.610635in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.609183in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.606124in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.596191in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{6.576395in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{6.563512in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.553076in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.546219in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.543560in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{6.543909in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.545408in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{6.548066in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.551882in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.562924in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.578238in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.597212in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.630016in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.652054in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.671296in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.679040in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.685153in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.689413in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.691664in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.691813in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.689831in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.685745in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.679636in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.671634in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.661915in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.638188in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.610361in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.549625in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.504862in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.477161in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.452097in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.430387in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.412565in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.398872in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.389220in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.383199in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.380096in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.378844in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{6.375229in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{6.368884in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{6.356326in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{6.344190in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.338573in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{6.335868in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.335748in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{6.338497in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{6.342393in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.343302in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{6.341599in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.336367in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{6.332707in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.325604in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{6.319825in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{6.315650in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{6.312266in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{6.309975in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{6.308902in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{6.309222in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.309412in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.309412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{6.409741in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.412840in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{6.416666in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.422110in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.429413in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.438877in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.450777in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.465271in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.482378in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.502033in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.524171in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.548765in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.575801in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.605190in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.653064in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{6.768360in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.796249in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.819531in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.837665in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.850717in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.859319in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.864579in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.869168in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{6.875081in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.882203in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.888746in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.896833in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{6.911771in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.929364in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{6.952894in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.961532in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.964227in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.965519in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.965205in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.963130in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.959189in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.953332in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.945563in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.935934in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.924547in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{6.897126in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{6.864919in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{6.811932in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{6.741542in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.709055in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.679341in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.652960in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.630376in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.611892in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.597574in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.587229in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.580408in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.576426in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{6.573863in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.570486in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{6.566939in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{6.559692in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{6.550187in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.509097in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{6.492115in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{6.475817in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{6.457177in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{6.411675in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{6.404716in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{6.399685in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{6.394642in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.385461in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{6.366910in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{6.345800in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{6.329178in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{6.318134in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{6.309439in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{6.303001in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{6.298255in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{6.295118in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{6.293920in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{6.294866in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{6.299433in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{6.304683in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307133in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.307133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.412005in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.416813in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{6.424123in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{6.436449in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.451356in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.460382in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{6.471177in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.484333in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.500270in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.519179in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.541085in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.565943in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.593706in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.624311in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.657600in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{6.711740in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.823549in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.856057in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.883317in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.894636in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.904324in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.912374in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.918821in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.923748in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.927279in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{6.930824in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{6.931052in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.927457in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.928808in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.931709in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{6.938664in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{6.951260in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{6.963829in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.967549in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.968069in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.967391in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.965308in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.961641in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.956256in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.949068in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.940040in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.929189in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.916576in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.886545in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.851315in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{6.792849in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{6.714137in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{6.677412in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{6.643416in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{6.612544in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.585042in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{6.561027in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{6.540479in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{6.523238in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{6.509008in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{6.497356in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{6.487727in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{6.475728in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{6.424204in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{6.371373in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{6.362924in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{6.356890in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{6.352971in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{6.350007in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{6.347493in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{6.342189in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.333969in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{6.335963in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{6.338327in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{6.337713in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{6.324315in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{6.318341in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{6.313927in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{6.311197in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.310062in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.310062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{5.856651in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{6.410665in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{6.413266in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{6.418446in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{6.439879in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{6.443266in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{6.444886in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{6.444842in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{6.444075in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{6.445148in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{6.447974in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{6.453029in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{6.460881in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{6.472253in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{6.487914in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{6.508402in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.533783in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{6.563494in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{6.613064in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{6.646083in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{6.675817in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{6.688645in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{6.699785in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{6.709070in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{6.716406in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{6.721764in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{6.725183in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{6.726765in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{6.726676in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{6.725132in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{6.718764in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{6.693758in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{6.689009in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{6.687434in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{6.689272in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{6.694551in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{6.703130in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{6.714677in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{6.728591in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{6.765542in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{6.771275in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{6.775712in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{6.778545in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{6.779509in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{6.778397in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{6.775067in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{6.769444in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{6.761518in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{6.751343in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{6.739027in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{6.724735in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{6.691112in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{6.652574in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{6.489930in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{6.453935in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{6.421495in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{6.393215in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{6.369507in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{6.350502in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{6.336028in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{6.325612in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{6.318494in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{6.313700in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{6.307162in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{6.300277in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{6.291249in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{6.264327in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{6.257528in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{6.254410in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{6.253123in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{6.253833in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{6.268941in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{6.282379in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{6.292270in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{6.300140in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{6.305596in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{6.312593in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{6.317372in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{6.319719in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{6.320055in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{6.318048in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{6.310367in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{6.308768in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{6.308834in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.309238in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{6.309238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{7.575659in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.856651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.856651in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{7.575659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.839461in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{5.839461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{4.120453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{5.839461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{4.120453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{5.839461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{4.120453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{5.839461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{4.120453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{5.839461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{4.120453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{5.839461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{4.120453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{5.839461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.406954in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.406954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{4.406954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{4.406954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=4.406954in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.725289in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.725289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{4.725289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{4.725289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=4.725289in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.043624in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.043624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{5.043624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{5.043624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=5.043624in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.361958in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.361958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{5.361958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{5.361958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=5.361958in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.680293in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.680293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{5.680293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{5.680293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=5.680293in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474187in,y=4.979957in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle R_x (rad)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.520895in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.523621in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.527492in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.532352in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.538039in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.544390in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.551250in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.558475in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.565939in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.573537in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.581184in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.588815in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.596382in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.603851in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.611198in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.618412in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.625484in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.632412in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.639193in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.645829in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.652320in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.658666in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.664871in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.670934in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.676861in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.682656in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.688327in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.693884in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.699340in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.704712in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.710018in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.715279in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.720518in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.725757in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.731019in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.736329in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.741712in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.747197in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.752818in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.758617in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.764645in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.770966in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.777655in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.784796in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.792479in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.800791in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.809813in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.819610in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.830232in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.841711in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.854062in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.867284in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.881363in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.896273in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.911979in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.928437in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.945597in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.963403in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.981793in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{5.000704in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{5.020067in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{5.039813in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{5.059866in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{5.080140in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{5.100538in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{5.120944in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{5.141216in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{5.161186in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{5.180655in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{5.199400in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{5.217185in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.233775in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.248952in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.262536in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.274388in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.284422in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.292607in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.298967in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.303580in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.306581in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.308159in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.308554in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.308049in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.306952in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.305582in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.304243in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.303210in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.302716in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.302941in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.304017in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.306027in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.309008in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.312958in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.317837in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.323574in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.330070in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.337209in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.344863in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.352903in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.361204in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.369656in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.378160in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.386635in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.395012in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.403236in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.411260in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.419046in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.426562in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.433780in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.440678in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.447236in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.453441in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.459283in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.464759in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.469870in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.474620in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.479020in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.483082in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.486824in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.490266in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.493432in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.496349in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.499042in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.501542in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.503874in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.506064in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.508131in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.510094in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.511962in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.513744in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.515439in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.517043in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.518542in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.519918in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.521147in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.522201in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.523050in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.523665in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.524020in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.524096in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.523881in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.523369in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.522564in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.521475in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.520121in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.518527in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.516726in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.514754in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.512656in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.510474in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.508253in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.506032in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.503846in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.501726in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.499693in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.497766in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.495958in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.494276in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.492725in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.491306in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.490019in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.488861in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.487827in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.486912in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.486111in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.485416in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.484821in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.484321in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.483909in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.483579in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.483327in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.483145in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.483029in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.482973in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.482971in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.483019in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.483111in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.483241in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.483406in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.483601in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.483820in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.484061in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.484318in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.484586in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.484860in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.485134in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.485400in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.485652in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.485881in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.486081in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.486246in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.486370in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.486449in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.486481in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.486463in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.486395in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.486279in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.486114in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.485903in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.485647in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.485351in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.485015in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.484644in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.484241in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.483809in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.483352in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.482872in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.482376in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.481866in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.481351in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.480836in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.480331in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.479845in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.479390in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.478976in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.478616in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.478318in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.478091in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.477941in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.477872in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.477884in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.477979in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.478154in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.478405in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.478726in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.479111in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.479551in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.480039in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.480566in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.481123in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.481703in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.482301in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.482910in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.483527in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.484150in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.484776in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.485404in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.486036in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.486670in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.487309in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.487953in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.488604in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.489263in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.489930in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.490607in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.491294in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.491991in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.492697in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.493413in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.494138in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.494870in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.495610in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.496354in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.497104in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.497856in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.498611in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.499366in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.500121in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.500874in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.501625in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.502372in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.503115in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.503851in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.504581in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.505303in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.506017in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.506722in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.507417in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.508101in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.508774in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.509436in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.510085in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.510722in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.511345in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.511955in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.512551in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.513132in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.513699in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.514251in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.514789in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.515311in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.515817in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.516308in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.516784in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.517244in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.517688in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.518116in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.518528in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.518925in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.519305in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.519670in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.520019in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.520353in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.520671in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.520973in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.521260in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.521532in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.521788in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.522030in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.522257in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.522469in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.522667in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.522850in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.523019in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.523174in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.523316in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.523444in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.523558in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.523660in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.523748in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.523824in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.523888in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.523939in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.523978in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.524005in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.524020in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.524025in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.524018in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.524000in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.523972in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.523933in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.523884in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.523825in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.523756in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.523678in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.523590in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.523493in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.523388in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.523274in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.523151in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.523020in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.522882in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.522735in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.522581in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.522419in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.522250in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.522074in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.521891in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.521701in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.521505in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.521303in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.521094in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.520878in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.520657in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.520430in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.520197in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.519959in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.519714in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.519464in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.519209in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.518948in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.518682in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.518410in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.518133in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.517851in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.517564in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.517271in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.516974in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.516671in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.516363in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.516051in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.515733in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.515411in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.515084in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.514752in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.514416in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.514076in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.513732in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.513383in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.513031in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.512675in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.512316in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.511954in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.511589in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.511220in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.510850in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.510476in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.510101in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.509724in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.509345in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.508965in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.508584in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.508201in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.507818in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.507434in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.507050in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.506665in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.506281in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.505897in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.505513in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.505130in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.504748in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.504367in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.503987in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.503608in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.503230in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.502854in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.502480in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.502108in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.501737in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.501369in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.501003in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.500639in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.500278in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.499919in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.499563in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.499209in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.498859in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.498511in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.498166in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.497824in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.497485in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.497149in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.496816in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.496486in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.496160in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.495837in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.495517in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.495201in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.494888in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.494579in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.494272in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.493970in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.493671in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.493375in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.493083in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.492794in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.492509in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.492227in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.491949in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.491674in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.491403in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.491135in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.490871in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.490610in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.490353in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.490099in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.489849in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.489602in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.489358in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.489118in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.488882in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.488648in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.488418in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.488192in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.487968in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.487748in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.487531in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.487318in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.487107in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.486900in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.486696in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.486495in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.486297in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.486102in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.485910in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.485722in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.485536in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.485353in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.485173in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.484996in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.484822in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.484650in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.484481in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.484315in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.484152in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.483992in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.483834in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.483679in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.483526in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.483376in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.483228in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.483083in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.482940in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.482800in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.482662in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.482527in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.482394in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.482263in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.482134in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.482008in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.481884in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.481762in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.481642in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.481524in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.481409in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.481295in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.481184in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.481074in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.480966in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.480861in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.480757in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.480655in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.480555in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.480457in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.480360in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.480265in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480172in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.480172in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480172in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479013in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479013in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.479013in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.479013in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.479082in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.479153in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.479224in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.479297in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.479372in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.479447in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.479524in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.479602in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.479682in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.479763in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.479846in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.479930in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.480015in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.480102in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.480191in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.480281in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.480373in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.480466in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.480561in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.480657in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.480756in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.480856in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.480957in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.481060in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.481165in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.481272in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.481381in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.481491in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.481603in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.481717in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.481833in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.481951in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.482071in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.482192in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.482316in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.482441in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.482569in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.482699in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.482830in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.482964in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.483099in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.483237in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.483377in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.483519in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.483663in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.483810in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.483958in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.484109in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.484262in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.484417in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.484574in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.484734in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.484895in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.485060in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.485226in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.485395in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.485565in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.485739in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.485914in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.486092in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.486272in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.486455in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.486640in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.486827in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.487016in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.487208in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.487402in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.487598in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.487797in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.487998in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.488201in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.488406in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.488614in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.488824in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.489036in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.489250in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.489466in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.489685in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.489905in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.490128in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.490353in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.490579in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.490808in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.491038in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.491270in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.491504in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.491740in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.491977in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.492216in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.492456in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.492698in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.492941in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.493186in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.493431in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.493678in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.493926in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.494174in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.494424in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.494674in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.494924in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.495175in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.495427in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.495678in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.495930in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.496181in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.496432in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.496683in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.496933in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.497182in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.497431in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.497678in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.497924in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.498168in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.498411in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.498651in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.498890in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.499127in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.499360in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.499591in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.499820in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.500045in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.500266in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.500484in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.500698in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.500908in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.501114in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.501316in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.501512in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.501704in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.501891in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.502072in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.502248in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.502419in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.502583in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.502742in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.502895in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.503042in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.503182in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.503316in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.503443in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.503564in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.503678in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.503785in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.503885in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.503979in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.504065in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.504144in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.504216in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.504280in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.504337in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.504386in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.504428in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.504462in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.504487in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.504505in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.504514in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.504515in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.504507in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.504491in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.504465in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.504431in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.504386in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.504333in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.504269in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.504196in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.504112in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.504017in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.503912in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.503796in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.503668in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.503529in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.503379in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.503216in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.503041in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.502853in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.502653in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.502440in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.502213in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.501972in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.501718in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.501449in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.501166in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.500868in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.500556in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.500228in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.499884in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.499524in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.499148in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.498756in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.498347in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.497922in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.497478in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.497018in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.496540in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.496043in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.495529in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.494995in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.494443in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.493872in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.493282in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.492673in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.492043in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.491394in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.490725in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.490035in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.489325in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.488594in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.487843in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.487071in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.486277in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.485463in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.484627in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.483770in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.482891in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.481991in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.481070in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.480127in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.479162in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.478176in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.477169in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.476141in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.475091in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.474021in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.472929in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.471817in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.470685in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.469532in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.468360in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.467168in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.465957in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.464728in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.463480in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.462215in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.460933in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.459634in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.458319in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.456988in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.455644in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.454285in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.452913in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.451530in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.450135in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.448729in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.447314in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.445890in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.444458in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.443019in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.441574in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.440123in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.438667in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.437206in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.435741in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.434271in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.432796in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.431316in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.429830in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.428336in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.426834in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.425323in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.423802in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.422269in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.420725in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.419170in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.417605in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.416033in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.414456in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.412880in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.411309in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.409751in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.408213in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.406706in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.405237in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.403817in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.402453in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.401153in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.399923in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.398765in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.397683in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.396674in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.395736in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.394863in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.394044in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.393268in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.392520in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.391786in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.391047in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.390289in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.389497in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.388659in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.387764in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.386803in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.385770in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.384660in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.383468in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.382193in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.380831in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.379383in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.377848in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.376226in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.374519in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.372727in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.370854in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.368902in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.366875in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.364779in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.362622in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.360413in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.358165in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.355893in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.353614in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.351347in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.349109in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.346920in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.344796in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.342751in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.340796in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.338940in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.337190in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.335548in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.334016in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.332592in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.331273in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.330053in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.328926in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.327885in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.326925in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.326041in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.325230in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.324490in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.323823in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.323229in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.322713in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.322277in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.321925in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.321663in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.321492in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.321416in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.321437in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.321554in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.321764in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.322062in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.322439in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.322881in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.323372in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.323886in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.324394in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.324857in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.325231in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.325467in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.325511in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.325310in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.324811in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.323968in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.322743in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.321106in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.319035in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.316521in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.313564in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.310173in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.306371in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.302188in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.297667in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.292852in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.287794in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.282537in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.277124in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.271587in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.265949in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.260225in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.254419in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.248529in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.242542in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.236440in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.230201in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.223794in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.217187in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.210346in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.203238in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.195831in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.188097in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.180012in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.171556in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.162714in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.153471in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.143822in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.133761in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.123288in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.112408in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.101130in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.089469in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.077444in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.065081in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.052410in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.039472in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.026317in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.013006in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{4.999619in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{4.986249in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{4.973011in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{4.960037in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{4.947474in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{4.935478in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{4.924202in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{4.913790in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{4.904363in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{4.896013in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{4.888799in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{4.882734in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{4.877793in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{4.873898in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{4.870921in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{4.868681in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{4.866945in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{4.865433in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{4.863837in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{4.861835in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{4.859118in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{4.855404in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{4.850460in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.844104in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.836216in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.826733in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.815652in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.803029in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.788976in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.773662in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.757300in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.740138in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.722443in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.704481in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.686496in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.668705in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.651285in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.634376in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.618081in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.602472in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.587594in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.573467in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.560093in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.547458in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.535536in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.524298in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.513715in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.503761in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.494420in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.485684in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.477552in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.470029in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.463120in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.456830in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.451159in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.446102in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.441647in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.437778in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.434473in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.431710in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.429468in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.427728in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.426474in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.425689in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.425355in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.425450in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.425943in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.426794in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.427952in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.429354in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.430933in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.432613in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.434323in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.435999in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.437587in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.439046in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.440354in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.441503in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.442503in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.443384in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.444194in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.444998in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.445879in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.446932in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.448259in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.449958in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.452118in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.454808in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.458077in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.461944in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.466400in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.471404in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.476881in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.482718in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.488770in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.494854in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.500761in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.506261in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.511113in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.515081in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.517936in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.521945in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.526648in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.533291in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.541579in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.551211in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.561888in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.573329in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.585284in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.597545in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.609951in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.622387in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.634777in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.647080in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.659277in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.671363in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.683336in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.695188in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.706905in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.718457in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.729811in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.740926in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.751767in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.762305in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.772524in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.782425in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.792023in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.801349in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.810449in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.819379in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.828206in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.836999in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.845826in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.854748in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.863816in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.873070in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.882536in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.892231in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.902167in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.912348in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.922778in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.933464in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.944413in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.955635in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.967145in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.978956in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.991084in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{5.003541in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{5.016336in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{5.029478in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{5.042971in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{5.056821in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{5.071034in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{5.085623in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{5.100602in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{5.115994in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{5.131827in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{5.148131in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{5.164938in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{5.182271in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{5.200147in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{5.218564in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{5.237505in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{5.256931in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{5.276776in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{5.296948in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{5.317319in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{5.337724in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{5.357956in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{5.377763in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{5.396864in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{5.414955in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.431731in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.446912in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.460260in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.471591in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.480787in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.487796in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.492637in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.495393in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.496216in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.495319in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.492979in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.489519in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.485294in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.480669in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.475995in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.471588in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.467716in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.464591in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.462369in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.461152in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.460992in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.461899in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.463842in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.466758in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.470556in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.475123in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.480335in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.486066in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.492192in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.498602in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.505196in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.511890in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.518613in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.525305in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.531918in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.538411in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.544748in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.550900in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.556843in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.562556in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.568022in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.573231in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.578174in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.582848in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.587251in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.591386in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.595256in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.598867in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.602226in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.605340in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.608219in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.610870in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.613303in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.615527in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.617549in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.619378in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.621020in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.622480in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.623759in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.624858in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.625772in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.626492in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.627005in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.627294in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.627337in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.627115in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.626607in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.625797in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.624675in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.623235in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.621481in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.619422in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.617071in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.614453in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.611595in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.608531in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.605302in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.601950in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.598520in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.595053in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.591589in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.588164in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.584804in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.581533in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.578368in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.575319in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.572394in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.569596in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.566925in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.564377in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.561949in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.559634in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.557425in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.555316in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.553300in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.551372in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.549529in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.547767in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.546083in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.544476in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.542947in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.541493in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.540117in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.538818in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.537598in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.536455in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.535391in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.534404in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.533492in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.532654in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.531886in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.531185in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.530546in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.529963in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.529430in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.528939in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.528481in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.528048in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.527631in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.527220in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.526808in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.526388in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.525954in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.525502in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.525028in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.524530in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.524006in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.523458in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.522884in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.522286in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.521667in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.521027in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.520370in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.519698in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.519014in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.518321in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.517623in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.516923in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.516228in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.515543in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.514877in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.514238in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.513636in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.513081in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.512584in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.512153in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.511795in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.511515in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.511316in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.511200in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.511165in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.511209in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.511328in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.511515in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.511765in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.512070in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.512421in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.512810in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.513229in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.513671in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.514130in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.514600in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.515077in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.515559in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.516044in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.516529in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.517015in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.517502in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.517989in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.518478in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.518969in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.519463in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.519960in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.520461in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.520965in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.521474in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.521985in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.522500in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.523017in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.523535in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.524054in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.524573in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.525091in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.525607in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.526120in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.526629in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.527133in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.527632in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.528124in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.528609in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.529086in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.529555in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.530014in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.530463in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.530902in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.531329in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.531746in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.532150in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.532542in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.532922in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.533288in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.533641in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.533981in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.534307in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.534619in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.534917in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.535201in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.535471in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.535726in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.535967in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.536194in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.536406in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.536603in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.536786in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.536955in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.537109in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.537249in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.537375in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.537487in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.537585in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.537669in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.537739in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.537796in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.537839in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.537869in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.537886in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.537891in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.537882in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.537861in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.537828in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.537783in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.537726in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.537657in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.537577in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.537485in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.537383in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.537269in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.537145in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.537011in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.536867in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.536713in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.536549in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.536375in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.536193in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.536002in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.535802in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.535593in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.535376in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.535151in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.534918in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.534678in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.534430in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.534175in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.533914in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.533645in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.533370in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.533088in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.532801in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.532508in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.532208in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.531904in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.531594in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.531278in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.530958in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.530633in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.530303in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.529969in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.529287in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.528940in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.528589in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.528234in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.527875in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.527512in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.527146in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.526776in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.526403in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.526026in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.525646in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.525263in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.524876in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.524485in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.524092in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.523695in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.523295in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.522892in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.522485in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.522075in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.521662in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.520827in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.520405in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.519980in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.519552in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.519122in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.518689in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.518253in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.517815in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.517375in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.516933in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.516489in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.516043in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.515596in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.515148in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.514698in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.514248in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.513797in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.513345in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.512893in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.512442in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.511990in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.511538in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.511087in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.510637in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.510188in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.509739in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.509292in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.508847in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.508403in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.507961in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.507521in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.507082in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.506646in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.506213in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.505782in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.505353in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.504927in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.504505in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.504085in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.503668in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.503254in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.502844in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.502437in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.502033in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.501633in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.501236in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.500843in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.500454in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.500068in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.499686in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.499308in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.498934in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.498564in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.498198in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.497836in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.497477in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.497123in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.496773in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.496427in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.496085in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.495747in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.495413in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.495083in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.494758in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.494436in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.494119in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.493805in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.493496in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.493191in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.492890in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.492593in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.492300in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.492011in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.491726in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.491445in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.491168in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.490894in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.490625in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.490360in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.490098in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.489841in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.489587in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.489337in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.489090in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.488848in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.488609in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.488373in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.488142in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.487913in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.487689in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.487468in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.487250in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.487036in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.486825in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.486618in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.486414in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.486213in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.486015in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.485821in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.485630in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.485442in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.485257in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.485075in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.484896in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.484720in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.484548in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.484378in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.484211in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.484046in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.483885in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.483726in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.483570in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.483417in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.483266in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.483118in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.482973in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.482830in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.482690in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.482552in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.482416in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.482283in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.482152in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.482024in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.481898in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.481774in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.481653in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.481533in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.481416in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.481301in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.481188in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.481077in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.480968in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.480861in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.480756in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.480653in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.480551in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480452in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.480452in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480452in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478537in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478537in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.478537in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.478537in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.478596in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.478657in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.478719in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.478782in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.478846in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.478911in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.478977in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.479045in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.479114in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.479184in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.479255in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.479327in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.479401in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.479476in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.479553in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.479630in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.479710in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.479790in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.479872in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.479955in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.480040in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.480126in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.480214in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.480303in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.480393in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.480486in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.480579in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.480675in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.480771in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.480870in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.480970in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.481072in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.481175in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.481280in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.481387in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.481495in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.481605in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.481717in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.481830in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.481946in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.482063in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.482182in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.482303in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.482425in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.482550in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.482676in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.482804in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.482934in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.483066in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.483200in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.483336in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.483474in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.483614in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.483755in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.483899in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.484045in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.484192in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.484342in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.484494in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.484647in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.484803in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.484961in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.485120in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.485282in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.485445in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.485611in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.485779in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.485948in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.486120in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.486294in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.486469in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.486647in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.486826in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.487008in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.487191in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.487376in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.487563in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.487752in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.487943in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.488135in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.488330in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.488526in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.488723in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.488922in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.489123in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.489326in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.489530in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.489735in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.489942in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.490150in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.490359in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.490570in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.490781in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.490994in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.491208in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.491422in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.491638in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.491854in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.492071in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.492288in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.492506in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.492723in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.492942in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.493160in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.493378in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.493596in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.493813in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.494031in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.494247in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.494463in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.494678in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.494891in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.495104in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.495315in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.495525in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.495733in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.495938in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.496142in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.496344in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.496543in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.496739in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.496933in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.497123in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.497311in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.497495in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.497675in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.497851in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.498024in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.498193in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.498357in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.498517in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.498672in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.498823in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.498968in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.499109in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.499245in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.499375in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.499500in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.499620in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.499734in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.499843in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.499946in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.500043in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.500134in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.500220in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.500299in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.500373in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.500440in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.500501in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.500555in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.500604in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.500645in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.500680in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.500709in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.500730in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.500745in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.500752in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.500752in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.500744in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.500729in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.500706in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.500675in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.500636in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.500588in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.500532in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.500467in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.500393in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.500310in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.500218in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.500116in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.500005in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.499883in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.499751in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.499608in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.499455in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.499291in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.499116in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.498929in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.498730in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.498520in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.498298in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.498063in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.497815in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.497555in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.497281in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.496994in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.496694in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.496379in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.496050in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.495707in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.495350in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.494977in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.494590in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.494187in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.493769in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.493334in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.492884in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.492418in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.491935in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.491435in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.490918in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.490385in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.489834in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.489266in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.488679in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.488076in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.487454in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.486814in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.486155in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.485478in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.484783in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.484069in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.483336in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.482584in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.481813in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.481023in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.480215in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.479387in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.478540in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.477674in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.476789in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.475884in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.474961in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.474019in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.473059in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.472080in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.471082in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.470067in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.469033in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.467981in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.466913in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.465827in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.464724in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.463605in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.462470in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.461320in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.460154in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.458974in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.457780in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.456573in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.455353in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.454121in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.452878in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.451623in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.450359in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.449085in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.447803in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.446512in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.445214in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.443909in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.442598in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.441280in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.439957in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.438629in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.437295in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.435955in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.434609in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.433258in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.431901in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.430538in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.429170in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.427798in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.426423in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.425046in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.423672in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.422304in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.420946in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.419605in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.418287in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.417000in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.415754in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.414556in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.413416in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.412342in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.411343in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.409590in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.408844in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.408188in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.407621in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.407141in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.406742in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.406418in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.406161in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.405959in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.405805in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.405687in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.405599in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.405533in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.405484in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.405449in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.405426in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.405413in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.405411in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.405419in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.405439in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.405471in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.405516in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.405576in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.405652in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.405743in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.405849in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.405969in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.406103in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.406247in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.406401in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.406560in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.406722in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.406884in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.407042in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.407194in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.407338in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.407469in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.407587in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.407690in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.407775in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.407840in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.407885in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.407908in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.407908in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.407884in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.407835in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.407761in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.407663in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.407544in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.407404in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.407248in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.407081in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.406906in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.406732in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.406565in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.406415in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.406291in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.406207in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.406173in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.406204in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.406312in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.406508in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.406803in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.407203in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.407711in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.408325in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.409041in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.409845in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.410721in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.411644in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.412583in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.413500in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.414352in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.415093in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.415676in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.416056in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.416194in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.416055in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.415614in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.414852in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.413761in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.412338in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.410590in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.408531in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.406184in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.403575in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.400738in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.397704in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.394504in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.391164in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.387703in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.384133in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.380457in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.376672in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.372765in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.368719in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.364508in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.360101in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.355463in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.350555in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.345337in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.339771in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.333820in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.327456in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.320652in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.313390in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.305658in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.297452in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.288774in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.279634in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.270051in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.260052in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.249670in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.238946in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.227923in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.216647in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.205171in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.193547in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.181837in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.170107in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.158438in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.146921in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.135664in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.124786in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.114422in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.104709in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.095782in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.087765in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.080763in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.074849in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.070066in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.066416in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.062301in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.061607in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.061580in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.061974in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.062499in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.062832in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.062642in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.061606in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.059437in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.055892in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.050785in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.043991in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.035443in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.025136in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.013126in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.999525in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.984502in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.968272in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.951087in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.933215in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.914923in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.896459in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.878035in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.859830in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.841979in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.824584in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.807719in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.791430in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.775746in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.760681in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.746238in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.732417in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.719215in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.706631in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.694671in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.683343in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.672662in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.662643in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.653298in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.644637in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.636659in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.629353in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.622694in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.616649in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.611171in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.606210in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.601713in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.597632in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.593922in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.590547in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.587472in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.584669in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.582112in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.579771in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.577621in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.575634in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.573783in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.572045in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.570403in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.568844in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.567362in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.565955in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.564620in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.563355in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.562149in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.560984in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.559831in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.558653in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.557403in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.556031in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.554490in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.552743in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.550768in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.548566in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.546157in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.543581in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.540893in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.538156in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.535436in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.532798in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.530301in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.527995in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.525921in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.522577in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.521340in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.520405in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.519778in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.521218in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.524605in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.529500in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.535785in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.543348in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.552085in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.561906in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.572737in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.584518in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.597202in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.610753in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.625139in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.640326in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.656272in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.672917in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.690180in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.707956in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.726112in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.744501in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.762964in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.781343in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.799496in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.817298in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.834651in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.851485in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.867754in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.883437in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.898534in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.913059in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.927043in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.940524in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.953545in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.966148in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.978376in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.990265in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{5.001849in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{5.013156in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{5.024215in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{5.035056in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{5.045712in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{5.056224in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{5.066638in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{5.077012in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{5.087410in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{5.097898in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{5.108544in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{5.119407in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{5.130541in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{5.141985in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{5.153768in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{5.165910in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{5.178421in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{5.191307in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{5.204570in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{5.218210in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{5.232230in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{5.246631in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{5.261414in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{5.276578in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{5.292120in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{5.308028in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{5.324282in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{5.340850in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{5.357687in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{5.374723in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{5.391867in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{5.408996in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{5.425952in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{5.442541in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{5.458542in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{5.473712in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.487807in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.500599in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.511893in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.521538in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.529438in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.535554in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.539907in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.542579in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.543715in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.543522in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.542267in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.540266in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.537865in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.535424in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.533286in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.531757in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.531094in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.531496in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.533100in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.535985in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.540179in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.545657in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.552349in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.560146in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.568903in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.578454in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.588618in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.599213in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.610068in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.621027in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.631958in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.642750in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.653314in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.663577in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.673485in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.682992in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.692066in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.700681in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.708819in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.716466in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.723618in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.730272in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.736433in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.742108in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.747309in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.752050in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.756349in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.760225in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.763698in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.766792in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.769530in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.771936in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.774036in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.775854in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.777412in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.778730in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.779828in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.780721in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.781421in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.781936in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.782272in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.782429in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.782401in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.782180in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.781754in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.781109in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.780232in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.779110in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.777734in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.776099in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.774204in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.772053in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.769655in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.767022in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.764173in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.761129in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.757917in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.754565in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.751103in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.747563in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.743971in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.740355in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.736737in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.733137in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.729568in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.726046in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.722578in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.719174in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.715837in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.712573in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.709381in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.706262in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.703214in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.700235in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.697322in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.694471in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.691679in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.688944in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.686264in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.683639in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.681070in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.678560in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.676115in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.673739in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.671439in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.669222in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.667093in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.665057in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.663114in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.661266in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.659509in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.657839in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.656249in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.654726in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.653258in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.651829in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.650420in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.649012in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.647587in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.646127in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.644618in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.643048in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.641409in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.639695in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.637903in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.636031in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.634082in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.632056in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.629959in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.627793in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.625564in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.623277in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.620938in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.618551in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.616124in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.613661in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.611171in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.608660in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.606137in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.603612in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.601096in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.598603in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.596145in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.593738in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.591393in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.589124in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.586941in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.584850in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.582856in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.580964in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.579172in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.577479in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.575881in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.574374in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.572951in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.571603in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.570322in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.569101in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.567930in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.566803in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.565713in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.564656in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.563626in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.562622in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.561641in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.560683in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.559748in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.558836in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.557948in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.557084in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.556247in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.555437in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.554655in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.553902in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.553178in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.552484in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.551818in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.551181in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.550573in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.549991in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.549436in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.548906in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.548400in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.547918in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.547457in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.547017in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.546597in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.546195in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.545812in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.545444in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.545092in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.544755in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.544432in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.544121in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.543822in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.543535in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.543258in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.542992in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.542734in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.542485in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.542244in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.542011in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.541785in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.541566in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.541353in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.541145in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.540943in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.540746in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.540554in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.540367in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.540183in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.540003in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.539827in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.539654in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.539485in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.539318in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.539153in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.538991in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.538831in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.538672in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.538515in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.538359in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.538204in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.538050in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.537896in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.537742in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.537588in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.537433in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.537278in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.537121in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.536963in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.536803in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.536641in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.536477in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.536311in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.536141in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.535968in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.535793in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.535613in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.535430in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.535243in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.535052in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.534857in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.534657in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.534453in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.534245in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.534032in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.533814in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.533591in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.533363in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.533131in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.532893in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.532651in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.532404in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.532152in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.531895in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.531634in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.531367in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.531096in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.530821in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.530540in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.530256in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.529966in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.529673in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.529375in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.529073in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.528766in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.528456in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.528141in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.527823in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.527500in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.527174in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.526843in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.526509in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.526172in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.525830in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.525485in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.525136in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.524783in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.524427in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.524067in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.523703in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.523336in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.522964in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.522590in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.522211in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.521829in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.521443in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.521054in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.520661in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.520264in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.519864in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.519461in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.519054in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.518644in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.518231in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.517814in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.517395in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.516974in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.516549in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.516123in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.515694in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.515263in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.514830in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.514396in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.513960in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.513524in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.513086in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.512648in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.512209in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.511769in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.511330in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.510891in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.510452in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.510013in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.509575in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.509138in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.508703in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.508268in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.507835in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.507403in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.506973in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.506545in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.506120in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.505696in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.505274in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.504855in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.504439in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.504025in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.503615in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.503207in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.502802in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.502400in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.502001in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.501606in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.500825in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.500440in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.500058in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.499306in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.498935in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.498569in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.498205in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.497846in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.497491in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.497139in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.496792in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.496448in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.496108in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.495773in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.495441in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.495113in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.494789in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.494469in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.494153in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.493842in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.493534in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.493230in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.492930in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.492634in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.492342in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.492054in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.491770in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.491490in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.491213in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.490941in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.490672in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.490408in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.490147in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.489889in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.489636in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.489386in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.489140in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.488898in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.488659in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.488424in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.488192in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.487964in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.487740in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.487519in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.487301in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.487087in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.486876in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.486669in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.486464in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.486263in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.486066in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.485871in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.485680in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.485492in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.485306in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.485124in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.484945in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.484769in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.484596in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.484426in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.484258in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.484094in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.483932in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.483773in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.483616in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.483463in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.483312in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.483163in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.483017in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.482874in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.482733in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.482595in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.482459in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.482326in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.482194in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.482065in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.481939in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.481815in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.481693in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.481573in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.481455in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.481339in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.481226in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.481114in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.481005in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.480897in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.480792in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.480688in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.480587in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480487in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.480487in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480487in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478866in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478866in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.478866in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.478866in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.478933in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.479002in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.479072in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.479144in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.479217in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.479291in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.479367in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.479444in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.479522in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.479602in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.479683in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.479766in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.479851in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.479937in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.480024in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.480114in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.480204in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.480297in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.480391in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.480487in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.480584in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.480684in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.480785in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.480888in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.480993in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.481099in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.481208in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.481318in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.481431in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.481545in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.481662in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.481780in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.481900in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.482023in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.482148in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.482274in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.482403in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.482534in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.482668in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.482803in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.482941in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.483082in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.483224in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.483369in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.483516in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.483666in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.483818in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.483973in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.484130in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.484289in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.484451in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.484616in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.484783in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.484953in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.485126in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.485301in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.485479in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.485660in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.485843in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.486029in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.486218in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.486410in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.486605in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.486802in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.487002in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.487206in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.487412in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.487621in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.487833in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.488048in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.488265in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.488486in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.488710in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.488937in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.489166in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.489399in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.489635in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.489874in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.490115in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.490360in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.490608in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.490859in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.491112in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.491369in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.491629in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.491891in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.492157in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.492425in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.492697in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.492971in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.493248in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.493528in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.493810in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.494096in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.494384in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.494674in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.494968in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.495264in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.495562in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.495863in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.496166in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.496471in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.496779in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.497089in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.497401in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.497715in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.498031in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.498349in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.498669in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.498990in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.499313in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.499637in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.499963in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.500289in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.500617in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.500946in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.501276in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.501607in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.501938in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.502270in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.502602in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.502934in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.503267in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.503599in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.503932in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.504264in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.504596in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.504928in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.505259in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.505589in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.505918in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.506247in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.506575in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.506902in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.507228in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.507552in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.507876in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.508198in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.508520in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.508839in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.509158in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.509475in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.509792in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.510106in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.510420in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.510732in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.511042in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.511351in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.511659in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.511966in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.512270in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.512573in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.512875in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.513175in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.513473in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.513769in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.514063in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.514356in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.514646in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.514933in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.515219in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.515501in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.515781in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.516058in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.516332in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.516603in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.516870in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.517134in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.517393in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.517649in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.517900in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.518146in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.518388in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.518624in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.518855in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.519080in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.519299in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.519511in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.519717in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.519916in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.520107in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.520290in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.520464in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.520630in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.520787in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.520933in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.521070in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.521196in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.521311in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.521414in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.521505in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.521584in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.521649in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.521700in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.521737in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.521759in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.521765in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.521756in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.521730in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.521687in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.521626in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.521547in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.521450in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.521334in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.521198in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.521043in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.520867in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.520670in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.520453in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.520214in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.519954in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.519671in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.519367in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.519041in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.518692in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.518320in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.517926in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.517509in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.517070in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.516607in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.516122in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.515614in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.515083in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.514530in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.513954in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.513356in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.512735in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.512092in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.511428in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.510742in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.510034in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.509306in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.508557in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.507788in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.506999in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.506190in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.505363in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.504517in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.503653in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.502773in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.501875in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.500962in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.500034in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.499091in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.498135in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.497166in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.496186in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.495194in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.494193in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.493183in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.492166in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.491142in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.490112in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.489079in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.488042in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.487004in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.485966in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.484930in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.483897in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.482869in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.481848in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.480837in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.479838in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.478855in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.477891in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.476950in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.476037in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.475156in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.474314in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.473517in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.472771in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.472082in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.471457in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.470901in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.470420in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.470016in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.469694in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.469453in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.469294in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.469213in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.469207in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.469269in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.469389in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.469557in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.469762in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.469990in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.470231in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.470473in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.470708in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.470927in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.471124in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.471295in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.471435in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.471540in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.471608in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.471635in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.471620in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.471562in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.471458in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.471309in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.471114in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.470874in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.470590in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.470265in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.469903in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.469507in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.469085in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.468645in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.468197in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.467752in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.467321in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.466918in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.466553in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.466237in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.465978in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.465781in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.465652in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.465591in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.465597in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.465667in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.465795in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.465973in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.466191in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.466438in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.466704in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.466978in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.467251in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.467517in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.467771in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.468012in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.468240in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.468459in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.468676in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.468900in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.469143in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.469420in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.469745in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.470135in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.470601in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.471155in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.471801in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.472541in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.473369in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.474270in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.475224in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.476201in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.477161in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.478056in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.478831in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.479424in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.479774in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.479819in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.479502in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.478775in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.477595in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.475932in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.473762in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.471073in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.467861in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.464131in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.459901in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.455192in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.450036in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.444464in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.438510in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.432204in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.425575in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.418643in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.411427in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.403942in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.396200in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.388213in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.379994in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.371553in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.362904in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.354061in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.345036in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.335839in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.326480in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.316965in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.307296in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.297471in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.287484in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.277324in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.266979in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.256429in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.245653in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.234628in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.223331in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.211743in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.199850in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.187651in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.175154in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.162383in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.149380in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.136206in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.122943in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.109697in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.096599in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.083803in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.071483in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.059821in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.049004in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.039202in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.030566in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.023209in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.017205in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.012582in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.009314in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.007321in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.006463in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.006536in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.007278in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.008372in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.009464in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.010186in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.010178in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.009112in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.006708in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.002745in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.997063in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.989567in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.980222in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.969052in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.956144in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.941638in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.925724in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.908629in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.871896in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.852748in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.833372in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.813947in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.794625in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.775526in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.756747in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.738365in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.720446in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.703042in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.686198in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.669954in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.654346in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.639405in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.625162in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.611644in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.598876in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.586877in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.575658in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.565223in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.555563in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.546655in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.538461in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.530932in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.524005in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.517613in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.511689in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.506170in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.501002in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.496140in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.491549in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.487203in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.483083in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.479173in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.475464in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.471950in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.468626in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.465497in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.462569in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.459854in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.457368in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.455131in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.453164in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.451486in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.450117in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.449072in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.448364in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.448004in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.448001in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.448364in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.449106in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.450247in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.451812in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.453832in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.456341in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.459372in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.462950in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.467086in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.471765in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.476944in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.482537in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.488419in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.494416in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.500315in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.505873in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.510827in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.514912in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.517871in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.522480in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.528190in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.536245in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.546275in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.557897in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.570723in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.584380in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.598525in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.612853in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.627113in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.641103in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.654670in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.667710in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.680157in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.691985in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.703197in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.713828in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.723933in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.733583in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.742860in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.751848in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.760624in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.769261in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.777818in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.786344in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.794874in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.803435in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.812038in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.820690in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.829385in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.838111in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.846852in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.855587in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.864297in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.872965in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.881577in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.890127in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.898616in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.907051in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.915453in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.923852in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.932289in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.940815in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.949490in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.958378in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.967543in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.977043in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.986928in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.997238in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{5.007999in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{5.019233in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{5.030954in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{5.043173in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{5.055902in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{5.069159in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{5.082963in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{5.097339in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{5.112313in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{5.127908in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{5.144139in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{5.161011in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{5.178513in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{5.196613in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{5.215258in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{5.234367in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{5.253828in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{5.273492in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{5.293172in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{5.312644in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{5.331648in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{5.349910in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.367151in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.383113in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.397575in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.410365in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.421368in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.430531in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.437863in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.443434in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.447378in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.449887in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.451214in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.451656in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.451543in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.451213in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.450993in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.451175in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.452005in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.453675in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.456320in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.460021in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.464809in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.470668in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.477538in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.485325in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.493901in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.503116in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.512807in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.522814in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.532982in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.543174in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.553272in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.563179in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.572818in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.582124in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.591050in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.599558in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.607615in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.615198in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.622289in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.628873in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.634943in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.640496in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.645534in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.650067in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.654108in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.657676in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.660796in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.663499in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.665822in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.667809in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.669508in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.670970in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.672247in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.673390in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.674443in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.675446in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.676427in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.677409in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.678401in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.679407in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.680418in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.681416in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.682373in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.683253in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.684014in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.684610in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.684998in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.685138in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.684997in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.684552in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.683788in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.682698in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.681285in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.679561in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.677544in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.675260in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.672741in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.670020in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.667138in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.664130in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.661034in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.657882in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.654702in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.651518in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.648351in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.645218in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.642134in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.639111in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.636161in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.633295in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.630524in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.627857in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.625301in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.622862in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.620544in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.618351in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.616283in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.614338in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.612516in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.610814in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.609228in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.607754in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.606389in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.605126in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.603962in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.602891in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.601909in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.601008in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.600185in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.599431in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.598739in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.598101in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.597506in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.596943in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.596398in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.595853in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.595293in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.594699in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.594055in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.593345in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.592556in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.591679in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.590708in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.589638in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.588469in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.587203in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.585843in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.584397in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.582870in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.581273in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.579614in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.577904in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.576152in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.574367in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.572558in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.570734in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.568902in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.567070in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.565246in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.563438in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.561657in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.559912in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.558215in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.556577in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.555009in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.553519in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.552115in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.550803in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.549585in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.548464in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.547438in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.546505in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.545661in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.544900in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.544215in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.543599in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.543042in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.542537in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.542075in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.541649in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.541252in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.540880in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.540528in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.540194in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.539875in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.539570in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.539278in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.538999in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.538734in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.538483in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.538247in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.538025in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.537820in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.537630in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.537457in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.537299in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.537157in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.537031in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.536919in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.536821in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.536737in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.536664in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.536603in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.536552in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.536511in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.536478in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.536452in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.536433in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.536419in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.536411in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.536406in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.536404in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.536405in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.536408in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.536411in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.536415in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.536418in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.536421in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.536422in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.536421in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.536418in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.536412in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.536403in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.536390in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.536373in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.536352in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.536327in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.536296in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.536260in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.536219in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.536173in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.536120in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.536062in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.535997in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.535927in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.535850in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.535766in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.535677in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.535580in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.535477in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.535368in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.535251in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.535129in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.534999in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.534863in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.534720in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.534570in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.534414in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.534251in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.534082in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.533907in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.533725in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.533536in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.533342in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.533141in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.532935in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.532722in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.532504in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.532280in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.532050in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.531815in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.531574in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.531328in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.531077in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.530821in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.530560in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.530294in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.530023in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.529748in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.529468in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.529184in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.528896in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.528604in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.528308in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.528008in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.527704in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.527397in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.527087in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.526773in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.526455in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.526135in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.525812in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.525486in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.525157in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.524825in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.524491in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.524154in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.523815in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.523473in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.523129in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.522783in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.522435in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.522085in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.521733in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.521378in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.521022in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.520663in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.520303in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.519941in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.519577in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.519210in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.518842in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.518472in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.518100in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.517726in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.517350in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.516972in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.516592in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.516210in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.515827in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.515441in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.515053in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.514664in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.514272in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.513879in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.513485in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.513089in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.512691in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.512292in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.511892in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.511491in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.511089in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.510687in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.510283in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.509879in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.509475in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.509071in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.508667in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.508263in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.507859in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.507456in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.507053in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.506651in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.506250in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.505851in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.505452in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.505055in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.504660in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.504266in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.503875in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.503485in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.503097in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.502711in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.502328in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.501947in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.501569in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.501193in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.500820in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.500450in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.500082in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.499718in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.499356in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.498998in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.498643in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.498291in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.497942in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.497596in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.497254in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.496916in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.496580in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.496249in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.495920in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.495596in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.495274in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.494957in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.494643in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.494332in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.494026in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.493723in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.493423in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.493127in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.492835in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.492547in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.492262in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.491981in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.491703in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.491429in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.491159in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.490892in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.490629in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.490369in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.490113in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.489861in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.489612in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.489367in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.489125in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.488886in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.488651in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.488420in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.488192in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.487967in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.487745in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.487527in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.487313in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.487101in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.486893in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.486688in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.486486in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.486287in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.486091in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.485899in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.485709in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.485522in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.485339in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.485158in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.484981in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.484806in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.484634in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.484465in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.484298in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.484135in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.483974in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.483816in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.483660in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.483507in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.483357in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.483209in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.483063in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.482921in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.482780in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.482642in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.482507in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.482373in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.482242in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.482114in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.481987in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.481863in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.481741in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.481621in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.481504in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.481388in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.481275in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.481163in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.481053in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.480946in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.480840in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.480737in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.480635in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.480535in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.480437in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.480340in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.480246in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.480153in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.480061in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.479972in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.479884in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.479798in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.479798in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479798in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.477800in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.477800in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.477800in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.477800in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.477845in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.477891in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.477938in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.477986in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.478034in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.478083in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.478134in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.478185in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.478237in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.478290in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.478344in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.478399in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.478455in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.478512in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.478570in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.478629in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.478689in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.478750in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.478812in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.478876in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.478940in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.479006in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.479072in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.479140in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.479209in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.479279in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.479350in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.479422in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.479496in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.479571in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.479647in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.479725in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.479803in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.479883in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.479964in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.480047in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.480131in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.480216in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.480303in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.480391in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.480480in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.480571in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.480663in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.480757in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.480852in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.480948in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.481046in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.481146in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.481247in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.481349in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.481453in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.481559in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.481666in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.481774in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.481884in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.481996in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.482109in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.482224in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.482340in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.482458in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.482578in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.482699in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.482821in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.482946in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.483072in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.483199in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.483328in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.483459in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.483591in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.483725in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.483860in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.483997in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.484136in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.484276in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.484418in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.484561in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.484706in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.484852in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.485000in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.485149in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.485300in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.485452in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.485606in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.485760in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.485917in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.486074in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.486233in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.486393in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.486555in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.486717in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.486881in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.487046in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.487212in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.487379in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.487546in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.487715in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.487885in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.488055in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.488226in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.488397in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.488569in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.488742in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.488915in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.489088in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.489262in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.489435in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.489609in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.489783in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.489956in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.490129in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.490302in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.490474in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.490646in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.490817in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.490987in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.491156in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.491324in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.491491in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.491657in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.491821in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.491983in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.492144in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.492303in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.492460in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.492614in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.492767in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.492917in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.493064in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.493209in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.493352in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.493491in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.493627in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.493760in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.493891in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.494017in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.494141in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.494261in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.494378in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.494491in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.494600in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.494706in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.494808in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.494907in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.495001in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.495092in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.495178in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.495261in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.495340in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.495414in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.495485in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.495551in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.495613in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.495670in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.495723in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.495772in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.495816in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.495855in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.495889in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.495918in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.495942in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.495961in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.495975in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.495983in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.495985in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.495982in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.495973in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.495958in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.495937in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.495909in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.495875in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.495834in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.495786in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.495731in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.495669in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.495600in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.495523in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.495439in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.495346in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.495246in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.495137in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.495020in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.494894in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.494759in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.494616in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.494463in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.494301in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.494129in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.493947in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.493755in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.493554in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.493341in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.493119in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.492885in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.492641in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.492385in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.492118in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.491840in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.491550in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.491248in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.490934in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.490607in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.490269in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.489917in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.489553in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.489176in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.488786in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.488383in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.487966in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.487535in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.487091in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.486634in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.486162in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.485676in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.485176in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.484662in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.484134in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.483591in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.483034in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.482462in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.481876in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.481275in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.480660in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.480030in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.479386in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.478727in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.478053in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.477366in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.476664in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.475948in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.475219in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.474475in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.473718in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.472948in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.472164in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.471368in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.470559in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.469737in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.468904in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.468059in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.467203in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.466336in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.465459in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.464572in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.463675in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.462768in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.461853in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.460929in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.459996in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.459055in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.458105in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.457146in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.456178in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.455201in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.454212in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.453212in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.452198in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.451170in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.450124in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.449060in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.447976in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.446870in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.445741in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.444588in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.443411in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.442212in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.440991in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.439751in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.438496in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.437231in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.435961in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.434692in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.433432in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.432186in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.430962in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.429765in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.428598in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.427466in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.426370in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.425310in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.424284in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.423291in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.422324in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.421379in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.420447in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.419519in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.418588in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.417644in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.416679in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.415688in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.414664in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.413602in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.412500in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.411352in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.410158in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.408914in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.407618in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.406268in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.404862in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.403399in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.401877in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.400295in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.398651in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.396944in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.395173in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.393339in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.391441in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.389480in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.387458in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.385378in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.383241in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.381053in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.378815in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.376532in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.374207in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.371842in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.369439in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.366999in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.364524in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.362013in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.359467in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.356887in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.354271in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.351620in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.348936in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.346218in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.343470in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.340693in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.337892in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.335072in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.332240in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.329404in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.326575in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.323765in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.320989in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.318263in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.315604in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.313029in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.310556in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.308197in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.305963in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.303859in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.301884in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.300032in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.298287in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.296625in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.295014in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.293411in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.291764in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.290014in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.288096in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.285944in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.283494in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.280688in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.277478in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.273824in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.269699in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.265086in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.259979in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.254382in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.248311in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.241793in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.234863in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.227561in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.219931in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.212015in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.195467in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.186889in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.178132in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.169203in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.160105in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.150835in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.141382in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.131737in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.121883in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.111803in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.101481in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.090898in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.080037in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.068886in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.057431in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.045665in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.033583in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.021180in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.008460in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{4.995427in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{4.982092in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{4.968469in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{4.954576in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{4.940440in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{4.926088in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{4.911555in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{4.896880in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{4.882109in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{4.867294in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{4.852501in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{4.837802in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{4.823289in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{4.809062in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{4.795239in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{4.781947in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{4.769318in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{4.757481in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{4.746553in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{4.736633in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{4.727791in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{4.720064in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{4.713450in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{4.707906in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{4.703338in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{4.699603in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{4.696502in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{4.693781in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{4.691144in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{4.688259in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{4.684784in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{4.680390in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{4.674779in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{4.667700in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.658962in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.648438in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.636062in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.621834in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.605818in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.588141in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.568993in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.548615in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.527287in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.505310in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.482988in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.460602in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.438402in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.416599in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.395365in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.374835in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.355113in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.336281in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.318396in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.301503in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.285634in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.270809in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.257046in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.244360in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.232766in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.222279in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.212917in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.204697in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.197631in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.191724in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.186973in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.183358in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.180848in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.179397in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.178948in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.179439in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.180806in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.182992in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.185948in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.189631in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.194009in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.199054in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.204736in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.211026in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.217885in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.225268in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.233121in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.241383in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.249989in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.258877in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.267988in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.277269in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.286681in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.296193in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.305783in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.315439in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.325157in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.334940in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.344794in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.354732in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.364766in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.374907in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.385162in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.395530in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.405998in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.416543in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.427126in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.437694in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.448176in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.458481in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.468500in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.478103in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.487140in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.495443in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.502830in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.509116in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.514107in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.517618in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.519234in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.518823in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.518279in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.517658in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.517014in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.516408in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.515896in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.515533in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.515365in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.515434in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.515771in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.516395in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.517315in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.518525in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.520006in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.521723in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.523625in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.525648in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.527720in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.529766in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.531717in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.533512in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.535104in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.536463in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.537574in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.538437in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.539061in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.539469in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.539687in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.539746in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.539677in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.539512in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.539280in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.539008in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.538726in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.538469in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.538277in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.538204in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.538319in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.538709in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.539481in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.540761in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.542694in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.545430in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.549117in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.553883in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.559825in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.567000in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.575420in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.585053in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.595837in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.607687in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.620505in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.634196in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.648668in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.663840in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.679642in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.696013in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.712897in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.730247in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.748010in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.766135in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.784562in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.803218in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.822015in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.840843in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.859562in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.877998in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.895946in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.913170in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.929419in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.958016in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.969945in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.980091in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.988374in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.994778in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.999349in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.002198in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.003501in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.003497in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.002481in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.000792in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{4.998796in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{4.996858in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{4.995324in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{4.994492in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{4.994606in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{4.995846in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{4.998331in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.002124in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.007237in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.013636in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.021251in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.029973in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.039672in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.050193in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.061375in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.073057in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.085088in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.097332in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.109675in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.122020in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.134291in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.146428in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.158384in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.170125in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.181622in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.192856in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.203810in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.214473in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.224839in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.234902in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.244661in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.254120in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.263281in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.272155in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.280750in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.289083in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.297169in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.305031in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.312691in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.320175in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.327509in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.334717in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.341821in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.348836in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.355777in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.362648in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.369450in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.376175in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.382806in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.389319in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.395679in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.401842in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.407759in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.413380in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.418653in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.423533in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.427985in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.431982in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.435510in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.438565in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.441153in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.443292in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.445009in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.446338in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.447323in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.448010in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.448450in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.448691in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.448779in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.448755in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.448656in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.448509in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.448338in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.448162in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.447997in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.447853in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.447741in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.447667in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.447639in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.447661in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.447737in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.447870in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.448061in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.448310in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.448619in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.448986in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.449410in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.449889in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.450422in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.451005in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.451636in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.452310in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.453023in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.453772in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.454551in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.455356in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.456182in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.457025in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.457881in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.458746in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.459615in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.460485in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.461353in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.462213in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.463063in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.463898in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.464716in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.465514in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.466289in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.467040in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.467764in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.468462in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.469132in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.469774in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.470386in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.470967in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.471515in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.472029in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.472507in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.472945in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.473344in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.473701in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.474017in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.474292in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.474528in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.474728in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.474897in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.475041in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.475167in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.475285in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.475407in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.475543in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.475705in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.475902in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.476143in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.476436in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.476784in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.477191in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.477657in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.478181in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.478761in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.479394in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.480073in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.480794in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.481550in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.482334in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.483140in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.483961in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.484792in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.485629in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.486469in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.487309in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.488147in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.488981in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.489812in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.490640in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.491464in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.492285in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.493105in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.493923in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.494740in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.495557in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.496373in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.497188in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.498003in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.498817in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.499629in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.500438in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.501245in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.502047in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.502844in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.503636in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.504421in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.505198in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.505968in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.506728in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.507479in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.508219in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.508949in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.509666in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.510372in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.511065in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.511745in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.512411in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.513063in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.513701in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.514324in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.514933in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.515526in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.516104in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.516666in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.517213in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.517744in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.518259in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.518757in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.519240in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.519707in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.520157in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.520592in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.521010in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.521412in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.521798in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.522168in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.522522in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.522860in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.523183in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.523490in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.523782in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.524058in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.524319in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.524565in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.524796in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.525013in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.525215in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.525402in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.525575in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.525735in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.525880in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.526012in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.526131in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.526236in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.526329in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.526408in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.526475in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.526530in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.526573in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.526603in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.526622in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.526630in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.526626in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.526612in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.526586in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.526550in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.526504in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.526448in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.526381in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.526305in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.526220in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.526125in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.526022in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.525909in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.525788in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.525659in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.525521in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.525375in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.525222in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.525061in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.524893in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.524718in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.524535in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.524346in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.524150in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.523948in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.523739in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.523524in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.523303in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.523076in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.522844in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.522606in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.522362in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.522113in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.521859in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.521599in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.521335in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.521065in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.520790in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.520510in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.520226in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.519936in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.519642in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.519343in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.519039in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.518730in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.518417in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.518099in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.517776in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.517449in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.517117in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.516781in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.516440in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.516095in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.515746in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.515392in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.515035in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.514674in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.514309in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.513941in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.513569in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.513195in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.512817in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.512437in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.512054in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.511669in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.511281in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.510892in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.510501in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.510109in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.509716in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.509321in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.508926in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.508530in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.508134in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.507737in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.507341in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.506945in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.506549in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.506154in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.505760in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.505366in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.504974in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.504583in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.504194in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.503806in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.503420in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.503036in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.502654in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.502273in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.501896in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.501520in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.501147in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.500777in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.500409in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.500044in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.499682in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.499322in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.498966in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.498613in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.498263in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.497916in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.497572in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.497231in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.496894in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.496560in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.496230in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.495903in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.495580in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.495260in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.494943in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.494630in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.494321in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.494015in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.493713in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.493414in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.493120in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.492828in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.492540in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.492256in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.491976in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.491699in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.491426in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.491156in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.490890in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.490627in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.490368in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.490113in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.489861in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.489612in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.489367in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.489126in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.488888in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.488653in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.488422in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.488194in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.487970in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.487749in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.487531in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.487316in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.487105in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.486897in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.486692in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.486490in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.486292in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.486096in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.485904in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.485714in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.485528in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.485345in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.485164in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.484986in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.484812in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.484640in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.484471in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.484304in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.484141in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.483980in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.483822in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.483666in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.483513in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.483363in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.483215in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.483070in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.482927in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.482787in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.482649in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.482513in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.482380in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.482249in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.482120in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.481994in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.481870in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.481748in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.481628in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.481510in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.481395in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.481281in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.481169in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.481060in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.480952in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.480847in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.480743in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.480641in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.480541in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.480443in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.480346in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480252in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.480252in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480252in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478006in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478006in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.478006in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.478006in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.478055in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.478104in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.478155in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.478207in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.478259in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.478313in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.478367in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.478423in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.478479in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.478537in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.478595in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.478655in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.478715in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.478777in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.478839in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.478903in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.478968in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.479034in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.479101in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.479169in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.479239in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.479309in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.479381in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.479454in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.479528in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.479604in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.479681in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.479759in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.479838in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.479918in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.480000in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.480084in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.480168in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.480254in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.480341in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.480430in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.480520in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.480611in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.480704in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.480799in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.480894in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.480992in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.481090in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.481191in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.481292in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.481395in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.481500in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.481606in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.481714in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.481823in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.481934in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.482047in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.482161in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.482276in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.482394in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.482512in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.482633in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.482755in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.482878in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.483003in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.483130in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.483258in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.483388in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.483520in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.483653in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.483788in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.483924in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.484062in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.484201in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.484342in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.484485in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.484629in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.484775in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.484922in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.485070in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.485220in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.485372in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.485525in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.485679in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.485835in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.485992in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.486151in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.486310in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.486471in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.486633in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.486796in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.486961in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.487126in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.487293in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.487460in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.487628in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.487798in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.487968in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.488138in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.488309in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.488481in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.488654in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.488826in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.488999in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.489173in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.489346in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.489519in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.489693in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.489866in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.490039in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.490211in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.490383in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.490554in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.490725in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.490895in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.491063in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.491231in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.491397in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.491561in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.491724in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.491885in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.492044in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.492201in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.492356in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.492508in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.492658in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.492805in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.492949in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.493089in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.493227in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.493361in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.493491in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.493618in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.493740in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.493859in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.493973in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.494083in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.494188in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.494288in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.494384in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.494475in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.494560in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.494641in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.494716in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.494785in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.494850in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.494908in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.494961in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.495009in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.495050in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.495085in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.495115in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.495138in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.495155in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.495165in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.495169in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.495167in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.495157in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.495141in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.495118in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.495087in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.495049in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.495004in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.494951in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.494890in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.494821in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.494744in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.494659in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.494565in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.494462in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.494350in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.494228in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.494098in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.493957in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.493807in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.493646in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.493475in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.493293in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.493101in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.492897in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.492682in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.492455in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.492217in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.491966in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.491703in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.491427in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.491138in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.490836in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.490520in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.490191in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.489847in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.489490in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.489118in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.488731in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.488329in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.487912in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.487479in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.487030in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.486565in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.486084in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.485587in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.485072in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.484541in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.483992in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.483426in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.482842in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.482240in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.481620in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.480981in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.480324in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.479649in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.478954in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.478240in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.477508in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.476756in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.475984in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.475193in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.474383in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.473553in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.472703in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.471833in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.470944in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.470034in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.469105in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.468157in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.467188in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.466201in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.465193in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.464167in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.463122in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.462057in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.460974in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.459873in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.458754in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.457617in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.456462in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.455291in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.454103in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.452899in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.451680in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.450445in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.449196in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.447933in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.446657in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.445368in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.444067in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.442755in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.441432in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.440099in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.438757in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.437405in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.436046in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.434678in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.433302in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.431918in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.430526in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.429126in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.427717in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.426298in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.424867in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.423422in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.421962in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.420485in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.418988in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.417468in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.415924in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.414354in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.412756in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.411130in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.409477in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.407796in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.406092in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.404367in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.402626in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.400875in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.399120in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.397368in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.395628in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.393906in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.392207in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.390537in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.388900in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.387298in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.385732in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.384200in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.382700in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.381228in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.379778in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.378341in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.376909in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.375473in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.374023in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.372551in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.371048in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.369508in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.367923in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.366287in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.364593in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.362835in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.361006in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.359099in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.357108in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.355025in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.352844in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.350559in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.348166in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.345664in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.343049in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.340325in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.337494in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.334562in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.331539in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.328435in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.325264in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.322044in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.318793in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.315528in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.312268in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.309028in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.305821in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.302658in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.299548in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.296496in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.293505in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.290576in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.287710in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.284903in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.282154in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.279458in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.276814in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.274218in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.271671in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.269173in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.266728in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.264339in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.262012in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.259755in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.257575in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.255482in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.253483in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.251588in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.249805in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.248140in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.246598in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.245181in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.243888in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.242715in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.241651in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.240682in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.239787in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.238940in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.238107in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.237246in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.236312in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.235256in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.234027in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.232579in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.230869in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.228862in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.226529in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.223852in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.220820in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.217430in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.213690in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.209616in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.205233in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.200573in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.195673in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.190573in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.185311in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.179923in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.174434in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.168864in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.163226in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.157521in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.151745in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.145885in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.139919in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.133823in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.127565in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.121109in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.114418in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.107458in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.100193in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.092596in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.084642in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.076310in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.067587in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.058462in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.048932in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.039000in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.028673in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.017966in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.006901in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{4.995506in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{4.983816in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{4.971869in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{4.959712in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{4.947399in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{4.934991in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{4.922559in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{4.910188in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{4.897976in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{4.886036in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{4.874497in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{4.863497in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{4.853179in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{4.843683in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{4.835132in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{4.827627in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{4.821236in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{4.815986in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{4.811865in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{4.808811in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{4.806712in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{4.805405in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{4.804673in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{4.804250in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{4.803834in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{4.803094in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{4.801702in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{4.799345in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{4.795748in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{4.790689in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.784005in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.775596in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.765419in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.753498in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.739915in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.724810in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.708381in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.690877in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.672578in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.653785in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.634795in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.615880in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.597278in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.579183in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.561744in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.545066in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.529213in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.514216in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.500073in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.486752in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.474198in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.462336in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.451077in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.440326in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.429983in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.419953in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.410144in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.400474in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.390871in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.381283in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.371683in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.362075in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.352505in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.343054in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.333841in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.325011in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.316723in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.309133in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.302388in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.296611in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.291897in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.288308in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.285868in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.284564in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.284343in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.285118in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.286770in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.289160in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.292142in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.295576in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.299340in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.303338in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.307504in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.311802in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.316225in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.320788in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.325529in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.330504in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.335786in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.341458in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.347613in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.354342in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.361730in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.369845in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.378736in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.388420in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.398884in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.410075in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.421896in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.434202in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.446796in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.459426in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.471788in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.483533in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.494280in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.503634in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.511199in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.516596in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.519912in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.520740in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.521867in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.523204in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.524654in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.526124in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.527525in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.528783in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.529846in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.530684in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.531291in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.531687in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.531914in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.532029in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.532105in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.532222in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.532458in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.532883in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.533556in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.534517in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.535790in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.537384in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.539298in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.544049in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.546856in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.549926in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.553234in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.556752in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.560444in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.564267in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.568175in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.572116in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.576043in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.579912in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.583688in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.587348in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.590881in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.594290in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.597594in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.600831in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.604055in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.607338in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.610771in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.614457in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.618510in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.623048in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.628197in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.634080in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.640827in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.648567in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.657431in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.667538in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.678986in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.691837in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.706103in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.721746in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.738688in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.756824in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.776038in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.796209in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.817220in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.838950in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.861277in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.884069in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.907172in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.930408in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.953568in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.976407in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.998649in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{5.020004in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.040180in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.058903in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.075943in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.091118in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.104308in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.115458in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.124577in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.131741in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.137091in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.140833in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.143231in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.144602in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.145294in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.145665in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.146062in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.146797in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.148135in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.150285in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.153399in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.157573in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.162856in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.169245in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.176701in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.185143in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.194464in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.204531in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.215201in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.226326in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.237765in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.249390in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.261088in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.272762in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.284332in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.295730in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.306899in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.317788in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.328353in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.338554in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.348357in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.357734in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.366661in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.375125in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.383120in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.390647in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.397719in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.404351in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.410570in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.416406in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.421897in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.427085in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.432015in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.436735in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.441292in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.445727in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.450079in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.454378in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.458648in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.462903in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.467149in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.471381in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.475588in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.479747in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.483825in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.487783in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.491574in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.495148in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.498456in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.501454in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.504106in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.506383in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.508269in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.509758in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.510853in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.511569in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.511931in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.511975in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.511742in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.511283in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.510648in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.509890in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.509058in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.508194in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.507336in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.506511in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.505743in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.505045in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.504428in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.503896in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.503448in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.503080in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.502786in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.502556in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.502380in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.502246in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.502146in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.502070in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.502011in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.501962in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.501921in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.501885in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.501852in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.501824in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.501802in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.501791in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.501793in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.501813in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.501855in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.501922in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.502015in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.502137in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.502288in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.502464in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.502664in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.502882in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.503112in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.503345in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.503573in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.503786in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.503972in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.504124in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.504232in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.504291in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.504296in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.504244in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.504134in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.503967in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.503745in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.503472in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.503153in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.502793in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.502400in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.501980in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.501541in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.501087in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.500626in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.500161in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.499699in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.499244in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.498802in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.498377in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.497975in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.497605in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.497273in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.496986in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.496753in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.496578in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.496466in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.496422in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.496446in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.496538in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.496698in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.496921in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.497205in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.497544in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.497931in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.498359in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.498819in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.499305in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.499808in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.500321in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.500839in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.501357in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.501870in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.502376in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.502873in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.503359in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.503834in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.504298in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.504752in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.505195in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.505629in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.506054in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.506472in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.506883in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.507287in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.507686in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.508081in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.508470in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.508855in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.509235in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.509611in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.509983in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.510352in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.510716in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.511076in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.511433in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.511786in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.512135in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.512481in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.512824in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.513164in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.513500in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.513834in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.514165in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.514494in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.514821in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.515146in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.515469in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.515790in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.516110in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.516429in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.516747in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.517063in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.517378in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.517693in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.518006in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.518317in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.518627in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.518935in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.519241in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.519545in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.519846in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.520143in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.520436in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.520726in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.521010in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.521289in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.521562in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.521829in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.522089in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.522342in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.522586in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.522823in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.523051in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.523270in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.523479in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.523679in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.523868in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.524048in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.524217in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.524375in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.524523in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.524660in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.524785in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.524900in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.525003in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.525096in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.525177in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.525247in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.525306in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.525354in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.525391in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.525417in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.525432in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.525437in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.525431in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.525415in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.525388in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.525352in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.525305in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.525249in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.525183in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.525107in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.525023in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.524929in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.524826in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.524715in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.524595in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.524466in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.524330in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.524185in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.524033in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.523873in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.523706in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.523531in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.523349in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.523160in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.522964in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.522762in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.522553in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.522338in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.522116in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.521888in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.521654in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.521415in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.521169in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.520917in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.520660in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.520397in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.520129in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.519855in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.519575in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.519290in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.519000in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.518704in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.518403in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.518097in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.517785in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.517469in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.517147in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.516820in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.516489in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.516152in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.515811in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.515466in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.515115in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.514761in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.514403in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.514040in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.513674in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.513305in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.512932in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.512556in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.512178in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.511796in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.511412in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.511027in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.510639in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.510249in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.509858in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.509466in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.509072in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.508678in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.508284in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.507889in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.507493in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.507098in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.506703in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.506309in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.505915in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.505522in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.505130in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.504740in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.504350in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.503962in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.503576in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.503191in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.502809in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.502428in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.502050in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.501673in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.501300in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.500928in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.500560in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.500194in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.499830in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.499470in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.499112in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.498758in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.498407in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.498058in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.497713in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.497372in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.497033in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.496698in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.496366in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.496038in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.495713in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.495391in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.495074in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.494759in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.494448in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.494141in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.493837in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.493537in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.493241in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.492948in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.492659in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.492373in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.492091in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.491812in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.491538in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.491266in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.490999in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.490735in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.490474in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.490217in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.489964in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.489714in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.489467in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.489224in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.488985in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.488749in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.488516in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.488287in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.488061in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.487838in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.487619in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.487403in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.487191in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.486981in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.486775in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.486572in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.486372in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.486175in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.485981in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.485791in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.485603in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.485418in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.485237in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.485058in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.484882in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.484709in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.484538in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.484371in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.484206in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.484044in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.483885in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.483728in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.483574in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.483423in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.483274in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.483128in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.482984in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.482843in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.482704in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.482567in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.482433in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.482301in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.482171in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.482044in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.481919in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.481796in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.481675in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.481557in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.481440in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.481326in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.481213in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.481103in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.480995in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.480888in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.480784in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.480681in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.480580in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.480481in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.480384in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480289in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.480289in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480289in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.477782in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.477782in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.477782in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.477782in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.477827in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.477874in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.477921in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.477969in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.478018in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.478068in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.478119in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.478171in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.478224in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.478277in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.478332in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.478388in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.478445in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.478503in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.478562in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.478622in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.478683in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.478745in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.478808in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.478873in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.478939in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.479006in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.479074in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.479143in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.479214in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.479285in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.479358in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.479433in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.479508in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.479585in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.479664in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.479743in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.479825in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.479907in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.479991in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.480076in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.480163in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.480251in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.480341in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.480432in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.480525in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.480619in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.480715in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.480813in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.480912in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.481013in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.481115in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.481219in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.481325in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.481432in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.481541in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.481652in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.481765in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.481879in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.481995in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.482113in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.482233in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.482355in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.482478in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.482603in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.482730in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.482859in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.482990in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.483123in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.483258in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.483395in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.483533in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.483674in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.483816in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.483961in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.484108in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.484256in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.484407in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.484559in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.484714in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.484870in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.485029in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.485189in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.485352in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.485517in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.485683in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.485852in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.486023in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.486195in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.486370in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.486547in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.486725in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.486906in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.487088in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.487273in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.487459in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.487647in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.487837in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.488029in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.488223in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.488418in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.488615in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.488814in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.489015in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.489217in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.489421in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.489626in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.489833in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.490042in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.490251in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.490462in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.490675in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.490888in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.491103in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.491319in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.491536in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.491754in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.491973in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.492192in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.492412in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.492633in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.492855in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.493077in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.493299in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.493522in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.493745in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.493968in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.494192in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.494415in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.494638in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.494861in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.495083in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.495528in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.495749in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.495970in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.496190in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.496409in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.496628in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.496846in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.497063in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.497279in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.497495in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.497709in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.497923in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.498135in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.498346in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.498557in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.498766in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.498974in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.499181in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.499387in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.499592in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.499796in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.499998in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.500199in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.500399in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.500597in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.500794in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.500989in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.501183in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.501375in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.501566in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.501754in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.501941in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.502126in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.502308in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.502489in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.502667in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.502842in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.503015in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.503185in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.503352in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.503517in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.503678in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.503835in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.503989in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.504140in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.504286in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.504429in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.504567in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.504700in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.504829in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.504953in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.505071in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.505184in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.505291in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.505393in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.505488in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.505576in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.505657in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.505732in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.505798in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.505857in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.505907in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.505949in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.505981in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.506004in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.506016in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.506019in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.506010in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.505989in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.505957in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.505911in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.505853in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.505780in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.505693in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.505590in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.505471in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.505336in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.505183in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.505012in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.504822in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.504612in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.504382in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.504129in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.503855in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.503558in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.503237in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.502892in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.502522in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.502126in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.501704in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.501256in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.500780in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.500277in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.499747in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.499190in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.498604in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.497991in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.497351in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.496684in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.495990in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.495269in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.494522in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.493750in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.492954in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.492133in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.491289in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.490422in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.489533in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.488623in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.487693in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.486744in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.485777in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.484793in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.483792in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.482776in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.481746in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.480702in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.479646in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.478578in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.477499in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.476410in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.475310in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.474200in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.473081in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.471951in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.470810in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.469657in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.468491in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.467310in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.466113in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.464897in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.463661in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.462404in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.461125in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.459823in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.458500in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.457157in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.455797in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.454425in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.453046in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.451668in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.450301in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.448955in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.447640in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.446368in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.445147in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.443988in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.442898in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.441880in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.440938in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.440071in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.439277in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.438550in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.437881in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.437259in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.436670in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.436099in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.435529in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.434946in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.434334in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.433682in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.432978in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.432214in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.431383in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.430477in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.429492in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.428421in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.427261in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.426008in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.424657in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.423205in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.421649in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.419986in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.418216in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.416337in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.414350in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.412257in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.410062in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.407773in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.405398in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.402948in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.400439in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.397885in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.395303in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.392708in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.390115in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.387537in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.384985in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.382466in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.379986in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.377550in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.375160in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.372817in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.370521in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.368269in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.366060in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.363891in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.361762in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.359671in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.357620in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.355611in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.353648in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.351738in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.349888in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.348108in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.346407in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.344797in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.343291in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.341901in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.340637in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.339510in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.338527in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.337690in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.336999in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.336447in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.336021in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.335704in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.335469in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.335279in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.335092in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.334859in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.334526in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.334034in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.333330in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.332363in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.331088in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.329467in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.327472in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.325079in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.322277in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.319060in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.315430in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.311399in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.306983in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.302207in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.297093in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.291668in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.285952in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.279961in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.273704in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.267187in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.260408in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.253360in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.246033in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.238416in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.230493in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.222249in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.213669in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.204739in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.195448in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.185790in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.175759in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.165356in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.154586in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.143455in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.131976in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.120164in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.108040in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.095630in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.082963in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.070074in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.057002in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.043789in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.030481in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.017129in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.003786in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{4.990516in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{4.977387in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{4.964481in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{4.951893in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{4.939729in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{4.928110in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{4.917169in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{4.907040in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{4.897858in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{4.889746in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{4.882809in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{4.877123in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{4.872735in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{4.869651in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{4.867837in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{4.867209in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{4.867632in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{4.868915in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{4.870812in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{4.873030in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{4.875243in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{4.877112in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{4.878305in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{4.878525in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{4.877517in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.875084in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.871089in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.865454in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.858161in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.849253in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.838829in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.827045in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.814105in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.800247in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.785731in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.770815in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.755736in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.740702in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.725877in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.711382in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.697298in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.683665in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.670484in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.657723in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.645318in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.633180in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.621206in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.609291in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.597356in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.585358in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.573312in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.561279in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.549361in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.537676in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.526341in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.515459in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.505109in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.495346in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.486199in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.477679in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.469779in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.462486in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.455783in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.449657in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.444095in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.439093in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.434646in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.430755in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.427418in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.424632in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.422391in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.420688in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.419512in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.418854in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.418703in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.419052in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.419892in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.421213in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.423004in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.425244in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.427906in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.430953in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.434336in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.438001in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.441890in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.445949in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.450133in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.454411in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.458770in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.463210in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.467740in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.472370in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.477104in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.481935in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.486836in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.491760in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.496635in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.501367in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.505838in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.509917in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.513462in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.516329in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.518374in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.522006in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.526843in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.533706in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.542317in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.552392in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.563645in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.575806in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.588627in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.601893in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.615423in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.629072in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.642726in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.656294in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.669704in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.682893in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.695800in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.708366in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.720525in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.732211in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.743357in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.753901in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.763792in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.772989in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.781468in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.789220in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.796251in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.802581in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.808243in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.813284in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.817759in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.821732in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.825274in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.828454in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.831343in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.834007in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.836508in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.838907in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.841261in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.843634in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.846091in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.848710in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.851579in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.854800in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.858481in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.862736in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.867672in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.873386in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.887428in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.895843in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.905208in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.915518in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.926751in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.938876in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.951854in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.965640in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.980184in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.995433in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{5.011332in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{5.027822in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{5.044843in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{5.062326in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{5.080199in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{5.098376in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{5.116752in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{5.135200in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{5.153564in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{5.171651in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{5.189232in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{5.206049in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{5.221828in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.236294in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.249192in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.260309in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.269483in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.276611in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.281655in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.284638in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.285650in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.284843in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.282431in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.278686in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.273926in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.268502in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.262771in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.257080in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.251741in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.247017in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.243121in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.240210in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.238390in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.237722in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.238226in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.239887in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.242660in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.246473in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.251240in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.256861in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.263235in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.270267in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.277870in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.285969in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.294502in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.303417in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.312670in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.332031in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.342056in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.352246in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.362546in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.372897in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.383236in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.393503in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.403641in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.413602in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.423342in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.432831in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.442043in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.450962in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.459580in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.467894in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.475906in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.483623in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.491055in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.498212in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.505105in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.511743in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.518134in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.524281in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.530187in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.535846in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.541251in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.546386in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.551231in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.555758in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.559937in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.563738in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.567130in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.570089in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.572598in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.574648in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.576238in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.577377in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.578084in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.578386in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.578317in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.577924in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.577256in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.576369in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.575321in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.574167in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.572961in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.571745in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.570559in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.569432in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.568386in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.567438in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.566597in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.565871in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.565261in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.564765in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.564381in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.564103in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.563923in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.563834in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.563828in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.563895in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.564027in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.564217in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.564456in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.564736in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.565050in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.565388in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.565743in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.566106in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.566469in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.566825in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.567166in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.567487in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.567784in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.568053in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.568292in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.568500in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.568676in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.568820in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.568934in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.569017in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.569071in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.569098in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.569097in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.569071in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.569018in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.568941in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.568838in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.568710in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.568557in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.568376in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.568167in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.567928in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.567656in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.567348in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.567002in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.566613in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.566180in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.565701in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.565175in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.564604in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.563988in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.563331in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.562639in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.561919in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.561180in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.560432in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.559687in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.558958in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.558259in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.557599in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.556988in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.556434in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.555943in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.555518in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.555159in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.554867in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.554639in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.554473in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.554364in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.554307in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.554296in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.554327in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.554392in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.554487in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.554608in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.554749in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.554906in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.555078in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.555261in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.555454in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.555654in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.555861in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.556073in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.556289in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.556510in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.556733in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.556958in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.557185in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.557413in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.557641in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.557869in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.558095in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.558319in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.558541in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.558758in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.558971in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.559179in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.559381in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.559576in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.559763in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.559943in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.560114in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.560276in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.560428in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.560571in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.560702in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.560823in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.560933in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.561031in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.561117in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.561192in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.561254in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.561303in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.561340in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.561365in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.561376in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.561375in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.561360in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.561333in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.561293in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.561240in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.561173in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.561094in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.561002in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.560898in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.560781in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.560651in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.560509in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.560354in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.560187in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.560009in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.559818in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.559616in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.559403in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.559178in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.558942in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.558695in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.558437in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.558169in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.557891in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.557602in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.557304in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.556996in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.556679in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.556352in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.556017in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.555673in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.555320in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.554959in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.554590in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.554214in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.553829in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.553438in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.553039in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.552634in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.552222in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.551803in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.551378in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.550948in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.550511in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.550069in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.549622in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.549170in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.548713in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.548251in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.547785in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.547314in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.546840in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.546361in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.545879in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.545394in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.544905in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.544413in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.543918in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.543420in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.542920in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.542417in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.541912in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.541405in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.540896in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.540384in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.539871in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.539357in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.538840in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.538323in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.537803in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.537283in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.536761in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.536238in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.535713in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.535188in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.534661in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.534133in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.533604in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.533074in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.532543in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.532011in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.531477in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.530942in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.530407in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.529870in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.529331in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.528792in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.528252in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.527710in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.527167in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.526623in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.526079in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.525533in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.524987in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.524440in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.523892in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.523344in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.522795in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.522246in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.521698in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.521149in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.520601in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.520053in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.519506in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.518960in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.518415in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.517871in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.517328in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.516787in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.516248in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.515711in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.515176in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.514643in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.514112in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.513585in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.513060in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.512538in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.512019in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.511503in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.510990in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.510481in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.509976in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.509474in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.508976in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.508482in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.507992in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.507507in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.507025in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.506547in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.506074in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.505606in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.505142in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.504682in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.504227in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.503777in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.503331in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.502890in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.502454in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.502023in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.501596in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.501175in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.500758in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.500346in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.499939in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.499537in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.499140in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.498747in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.498360in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.497977in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.497600in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.497227in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.496859in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.496496in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.496138in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.495785in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.495437in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.495093in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.494754in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.494420in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.494091in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.493766in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.493446in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.493131in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.492820in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.492514in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.492212in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.491915in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.491623in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.491334in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.491050in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.490771in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.490495in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.490224in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.489958in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.489695in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.489437in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.489182in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.488932in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.488685in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.488443in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.488205in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.487970in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.487739in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.487512in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.487289in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.487070in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.486854in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.486641in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.486433in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.486227in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.486025in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.485827in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.485632in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.485440in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.485252in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.485067in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.484885in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.484706in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.484531in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.484358in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.484188in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.484022in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.483858in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.483697in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.483539in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.483384in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.483232in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.483082in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.482935in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.482791in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.482649in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.482510in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.482373in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.482239in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.482107in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.481978in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.481851in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.481726in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.481604in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.481484in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.481366in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.481251in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.481137in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.481026in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480916in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.480916in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480916in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480247in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480247in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.480247in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480247in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{5.480342in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{5.480438in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{5.480537in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.480637in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{5.480740in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{5.480844in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{5.480950in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{5.481058in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{5.481168in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{5.481280in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.481394in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{5.481510in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{5.481628in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{5.481749in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{5.481871in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.481996in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{5.482123in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{5.482253in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{5.482384in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.482518in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{5.482655in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{5.482794in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{5.482935in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{5.483079in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{5.483225in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{5.483374in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{5.483525in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{5.483679in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.483836in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{5.483995in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{5.484157in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{5.484322in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{5.484489in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{5.484660in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.484833in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{5.485009in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{5.485188in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.485371in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{5.485556in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{5.485744in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{5.485935in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.486129in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{5.486327in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{5.486527in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{5.486731in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.486938in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{5.487149in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.487362in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.487579in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{5.487800in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{5.488023in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{5.488251in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{5.488481in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.488715in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{5.488953in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{5.489194in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{5.489439in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{5.489687in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{5.489939in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{5.490194in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{5.490454in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{5.490717in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{5.490983in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{5.491253in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.491527in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{5.491805in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{5.492086in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.492372in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{5.492661in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.492953in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{5.493250in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{5.493550in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.493854in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{5.494162in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.494474in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.494789in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.495109in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{5.495432in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{5.495758in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{5.496089in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{5.496423in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{5.496761in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{5.497102in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{5.497447in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{5.497796in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{5.498148in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{5.498503in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{5.498862in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{5.499225in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{5.499590in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{5.499959in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{5.500332in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{5.500707in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{5.501085in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{5.501467in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{5.501851in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{5.502238in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{5.502628in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{5.503020in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{5.503415in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{5.503812in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{5.504211in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{5.504613in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{5.505016in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{5.505421in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{5.505828in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{5.506237in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.506647in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.507058in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{5.507470in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{5.507883in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.508297in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{5.508711in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{5.509125in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{5.509540in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{5.509954in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.510368in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{5.510781in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{5.511194in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{5.511606in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{5.512016in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{5.512426in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{5.512833in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{5.513239in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{5.513642in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{5.514044in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{5.514443in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{5.514839in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.515232in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{5.515622in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.516010in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{5.516393in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{5.516774in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.517150in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{5.517523in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.517892in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.518257in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{5.518617in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{5.518974in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{5.519326in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{5.519674in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.520018in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{5.520357in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{5.520692in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{5.521023in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.521348in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{5.521669in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{5.521986in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{5.522298in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{5.522604in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{5.522907in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{5.523204in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.523496in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{5.523783in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{5.524064in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.524340in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.524611in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{5.524876in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{5.525135in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.525389in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{5.525636in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.525877in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{5.526111in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{5.526339in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{5.526559in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{5.526773in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{5.526979in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.527178in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.527369in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{5.527552in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{5.527726in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{5.527893in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.528050in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.528199in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{5.528338in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{5.528467in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.528587in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.528697in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.528797in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{5.528886in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.528964in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{5.529031in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.529087in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{5.529131in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.529163in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{5.529183in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.529190in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.529185in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.529166in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{5.529134in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{5.529088in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.529029in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{5.528955in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.528867in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.528764in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{5.528646in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{5.528512in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.528363in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.528199in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{5.528018in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.527821in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{5.527607in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{5.527376in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.527128in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{5.526863in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.526580in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.526280in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.525961in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.525625in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.525270in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{5.524897in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.524504in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.524094in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{5.523664in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{5.523215in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.522746in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.522259in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.521752in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.521226in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{5.520680in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.520115in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{5.519531in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{5.518927in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.518304in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.517662in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{5.517000in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{5.516320in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.515621in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.514903in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.514167in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.513413in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{5.512641in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.511852in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{5.511046in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{5.510223in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{5.509384in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.508530in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{5.507660in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{5.506776in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{5.505879in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{5.504968in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{5.504044in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.503109in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{5.502163in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{5.501207in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.500241in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{5.499267in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{5.498285in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{5.497296in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.496300in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{5.495298in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{5.494291in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{5.493279in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.492262in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{5.491240in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{5.490214in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{5.489182in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{5.488145in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.487103in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{5.486055in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{5.485002in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.483943in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{5.482879in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.481813in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{5.480744in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.479676in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{5.478611in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.477553in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.476506in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.475475in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{5.474465in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.473481in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{5.472530in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.471616in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.470744in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{5.469919in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.469143in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.468420in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.467752in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.467137in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{5.466577in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{5.466070in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.465611in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{5.465198in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{5.464826in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.464489in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{5.464182in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.463900in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{5.463640in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.463396in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{5.463165in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.462943in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.462726in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.462508in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.462284in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{5.462048in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.461792in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.461509in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.461191in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.460832in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.460425in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.459964in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.459446in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.458867in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.458225in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{5.457519in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.456750in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{5.455921in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{5.455034in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.454094in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{5.453106in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.452077in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{5.451013in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.449919in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.448801in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.447664in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{5.446511in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.445346in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.444172in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.442991in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{5.441807in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{5.440622in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.439440in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.438263in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.437096in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.435941in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.434804in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{5.433689in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{5.432601in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.431548in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.430535in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.429570in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.428664in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{5.427824in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.427064in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.426393in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.425825in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.425369in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.425036in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.424832in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.424761in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{5.424823in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{5.425014in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{5.425324in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.425735in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.426228in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.426771in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{5.427329in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.427862in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.428324in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.428670in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.428856in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.428845in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.428602in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.428103in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.427328in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.426266in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.424914in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.423275in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.421358in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.419179in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.416760in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.414123in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.411296in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.408300in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.405157in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.401880in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{5.398479in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.394956in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.391307in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.387525in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.383595in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.379499in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.375216in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.370718in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.365978in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.360964in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.355645in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.349987in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.343957in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.337522in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.330646in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.323295in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.315433in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.307026in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.298041in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.288450in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.278232in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.267375in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.255881in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.243763in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.231051in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.217791in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{5.204041in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{5.189875in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.175384in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.160673in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.145865in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{5.131099in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.116532in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.102332in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.088673in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.075725in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.063646in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.052569in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.042598in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.033793in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.026176in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.019717in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.014334in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.009887in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{5.006179in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{5.002956in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{4.999914in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{4.996715in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{4.993010in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{4.988461in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{4.982763in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{4.975663in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.966965in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.956537in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.944315in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.930295in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.914538in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.897168in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.878368in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.858371in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.837450in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{4.815895in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{4.793996in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.772024in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.750216in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.728766in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{4.707830in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.687523in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.667926in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.649089in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.631037in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.613771in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.597275in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.581519in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.566464in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.552071in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.538303in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.525129in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.512524in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.500471in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.488957in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.477970in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.467498in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.457528in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.448041in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.439019in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.430438in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.422279in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.414524in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.407162in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.400185in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.387396in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.381599in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.376217in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.371263in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.366752in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.362698in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.359115in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.356017in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.353418in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.351333in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{4.349779in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.348773in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.348335in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{4.348484in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.349240in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.350623in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{4.352651in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.355343in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.358716in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.362787in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.367571in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.373086in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.379344in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.386356in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.394125in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.402639in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.411871in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.421766in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.432239in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.443161in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.454362in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.465618in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.476660in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.487171in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.496809in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.505211in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.512017in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.516877in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.517815in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{4.515628in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.516527in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.519066in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.523944in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{4.529840in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.538256in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.549616in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.559107in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.570491in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.584201in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.600659in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.620145in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.642751in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.668426in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.697053in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.728500in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.762619in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.818287in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{4.898175in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.957563in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.993530in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.024258in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.037171in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.048294in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.057580in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.065045in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.070762in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.074867in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.077555in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.079718in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.081134in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.085870in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.094807in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.108085in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.125224in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.145303in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.178546in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.245848in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.276677in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.304587in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.329319in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.350953in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.369850in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{5.386566in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.406427in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.424023in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.435293in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.444007in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.448014in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.450472in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.451438in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.449891in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.441234in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.440775in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.442525in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{5.447256in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.455295in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.461017in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{5.463800in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{5.464834in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{5.465996in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{5.469853in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.485135in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{5.504022in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.510612in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{5.514979in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{5.517359in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{5.517652in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.515681in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{5.510875in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{5.501910in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.491230in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.485353in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.481119in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.479534in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{5.479534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.520010in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.522471in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.527229in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.534185in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{4.562957in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.583534in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{4.593172in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.601338in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.611287in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.623447in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.638220in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.655870in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.676484in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.700017in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.726368in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.755430in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.787085in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.821143in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.875912in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.969769in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.003718in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.032782in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.045020in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.055577in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.064411in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.071535in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.077020in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.080993in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.085195in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{5.086192in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.087066in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.090367in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.097413in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.108660in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.123888in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.142342in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.173726in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.238170in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.267455in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.293601in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.316292in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.335590in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.351889in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.365871in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.382256in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.400539in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.409934in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.417096in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.421202in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.422045in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.420133in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.413866in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{5.408020in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{5.405177in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{5.404025in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.405035in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.408629in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{5.414691in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.429503in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.433419in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{5.435424in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{5.437777in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{5.442174in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.452750in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{5.487635in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{5.497719in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{5.504672in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{5.509447in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{5.512437in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{5.513535in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{5.512446in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.508834in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{5.501540in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{5.490253in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{5.484574in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{5.480571in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479593in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.520862in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.527315in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.537660in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{4.550662in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.580271in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.617052in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.643607in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.667337in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.694111in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.726420in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.744819in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.765548in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.789158in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.806889in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.826498in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.848135in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.871848in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.897636in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.925521in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.955588in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.987946in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{5.022612in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{5.078389in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{5.173976in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.208116in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.223219in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.236693in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.248364in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.258115in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.271711in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.275643in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.277826in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.278463in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.276176in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.265009in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.264393in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.267921in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.275804in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.287632in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.302561in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.328520in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.400285in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.423828in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.444253in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.461356in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.475339in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.486702in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.498846in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.508468in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.514016in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.517569in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.518498in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.516563in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.512104in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.501617in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.491515in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.485345in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.479857in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{5.474519in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{5.469830in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{5.465438in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{5.459708in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.461276in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{5.465549in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{5.489242in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{5.501304in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{5.508609in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{5.513531in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{5.516231in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{5.517040in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{5.515654in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{5.511620in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.504190in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{5.490792in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{5.485072in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.480957in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479494in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.520829in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.523250in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{4.527637in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.534484in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.544044in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.556306in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{4.570996in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.596432in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.694806in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.734719in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.797313in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.823503in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.843052in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.864713in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.888649in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.914866in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.943288in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.989810in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{5.040514in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{5.112619in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{5.166572in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{5.199718in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.228372in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.240473in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.250880in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.259503in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.266309in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.271326in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.274643in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.276413in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{5.276227in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.269110in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.270405in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.272841in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.276595in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.281694in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{5.288111in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{5.304575in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{5.324969in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{5.359882in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{5.419366in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{5.451905in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{5.481060in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{5.506879in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{5.529673in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{5.549769in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{5.567420in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.582813in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{5.596074in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.607238in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.616108in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.622182in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.624403in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.625068in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.623262in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.618671in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{5.607790in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{5.594887in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.584455in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{5.571276in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{5.564353in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.560088in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{5.553573in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.547442in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{5.535543in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{5.527072in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.523391in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.521543in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{5.521366in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{5.523301in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{5.529511in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{5.529517in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{5.527176in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.521850in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{5.512074in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{5.492304in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{5.486161in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{5.481680in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479676in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.521148in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{4.526670in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.539399in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{4.543078in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.544368in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{4.543394in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{4.539687in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.540428in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.543157in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.548341in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.553422in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.560127in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.568887in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.580200in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.594481in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.611965in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.632726in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.656760in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.684074in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.714705in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.748646in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.785724in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.846115in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.949262in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.985627in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.001696in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.016099in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.028715in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.039485in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.048413in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.055567in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.061078in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.065139in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.069957in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.077672in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.084885in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.096300in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.112046in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.131610in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.154023in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{5.202886in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{5.251303in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.284887in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.315185in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.341825in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.364841in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.384645in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.401992in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.422815in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{5.446715in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.459438in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.469760in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.474819in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.478261in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{5.480519in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{5.480017in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{5.473060in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{5.474261in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.478373in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.487606in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{5.492509in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{5.493860in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{5.493155in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.488312in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.491122in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.507894in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{5.511606in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.513089in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{5.512454in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{5.509300in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{5.502950in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{5.486592in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{5.481969in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.478799in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478799in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.478799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{4.517915in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{4.515011in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{4.505969in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.494098in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{4.462923in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{4.452867in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.444926in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{4.438984in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.432776in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.412199in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.411645in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{4.413293in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.417465in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.424307in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{4.433853in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{4.446085in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{4.460950in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{4.478352in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{4.498155in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{4.520229in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{4.544497in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{4.570989in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{4.599825in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{4.631113in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{4.664814in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{4.719061in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{4.792874in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{4.826413in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.854930in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.866794in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.876897in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.885187in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.891677in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{4.896443in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{4.899624in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{4.901421in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{4.901943in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{4.899949in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{4.902329in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{4.905098in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{4.909055in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{4.914236in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{4.928191in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{4.946425in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{4.967936in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.003760in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{5.076970in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{5.110888in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{5.141917in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{5.169796in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{5.194638in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{5.216900in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{5.243853in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.281364in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{5.304166in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{5.318612in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{5.326401in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{5.332547in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.337081in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.341289in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{5.343860in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.347940in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.352723in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{5.360780in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{5.372564in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{5.388440in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.404045in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{5.413270in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{5.420152in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{5.427660in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.435194in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{5.448800in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{5.464961in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{5.482584in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{5.492723in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{5.499808in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.504784in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{5.508056in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{5.509541in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{5.508947in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{5.505839in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{5.499484in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{5.488159in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{5.482978in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{5.479424in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479129in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{4.517665in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.513745in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.506309in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{4.486259in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{4.483602in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{4.484035in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{4.487728in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{4.494431in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{4.503665in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{4.514987in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{4.528307in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.544225in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.571828in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.589251in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.609355in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.632172in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.657697in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.685934in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.716880in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.750442in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.804973in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{4.917054in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{4.948866in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{4.962598in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{4.974639in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{4.984881in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{4.993273in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{4.999831in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.004629in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.007808in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.009569in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.009923in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{5.007214in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{5.009061in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.011525in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.015154in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.019989in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.033223in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.050752in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.071656in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.106936in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.204314in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.237351in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.267051in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.293164in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.315912in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.335892in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{5.359528in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{5.380770in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{5.394995in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{5.406943in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.413191in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.417870in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{5.420970in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{5.423005in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{5.422584in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{5.421367in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{5.422490in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{5.426017in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{5.435030in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{5.445001in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{5.459323in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{5.463338in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{5.465782in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{5.470455in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{5.476427in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{5.488641in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{5.500724in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{5.507834in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{5.512290in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{5.514890in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{5.515483in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{5.513909in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{5.509518in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{5.501356in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{5.489815in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{5.484311in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{5.480333in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479035in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.479035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{4.120453in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.519462in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{4.520152in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{4.522527in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{4.527299in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{4.534625in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.547499in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{4.588875in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{4.606362in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{4.618614in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{4.633052in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{4.644460in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{4.657857in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{4.673726in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{4.692400in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{4.714021in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{4.738590in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{4.766052in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{4.796354in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{4.829430in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{4.865126in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{4.922759in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{5.021750in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{5.057331in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{5.073180in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{5.087424in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{5.099889in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{5.110463in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{5.119096in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{5.125801in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{5.130657in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{5.133803in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{5.135446in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{5.135320in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{5.130675in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{5.133193in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{5.136092in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{5.140160in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{5.151767in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{5.167573in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{5.186696in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{5.219272in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{5.309811in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{5.340639in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{5.368448in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{5.393000in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{5.414429in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{5.433135in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{5.449634in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{5.468863in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{5.481263in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{5.491459in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{5.498756in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{5.501783in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.503615in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{5.502790in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{5.495315in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{5.496249in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{5.500495in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{5.511583in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{5.514078in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{5.514448in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{5.513128in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{5.517142in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{5.537265in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{5.541200in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{5.542841in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{5.542270in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{5.539210in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{5.532887in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{5.521887in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{5.496734in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{5.489743in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{5.484451in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{5.480581in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480581in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.480581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{5.839461in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.120453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{5.839461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.103262in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.103262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{2.384254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{4.103262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{2.384254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{4.103262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{2.384254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{4.103262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{2.384254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{4.103262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{2.384254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{4.103262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{2.384254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{4.103262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{2.599130in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.599130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{2.599130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{2.599130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=2.599130in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.028882in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{3.028882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{3.028882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{3.028882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=3.028882in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.458634in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{3.458634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{3.458634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{3.458634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=3.458634in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.888386in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{3.888386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{3.888386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{3.888386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=3.888386in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384968in,y=3.243758in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle R_y (rad)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.485132in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.486587in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.488632in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.491170in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.494102in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.497330in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.500760in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.504306in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.507892in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.511456in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.514949in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.518336in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.521599in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.524733in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.527749in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.530674in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.533547in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.536422in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.539359in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.542422in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.545671in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.549162in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.552940in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.557038in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.561480in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.566276in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.571425in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.576915in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.582726in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.588826in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.595174in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.601725in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.608425in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.615221in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.622059in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.628886in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.635649in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.642296in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.648768in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.655002in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.660924in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.666446in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.671464in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.675866in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.679531in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.682338in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.684182in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.684972in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.684644in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.683163in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.680522in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.676743in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.671878in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.666008in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.659240in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.651705in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.643553in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.634945in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.626043in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.617002in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.607959in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.599034in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.590322in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.581899in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.573827in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.566152in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.558916in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.552154in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.545899in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.540184in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.535038in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.530488in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.526552in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.523237in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.520538in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.518432in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.516879in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.515814in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.515145in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.514749in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.514468in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.514108in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.513446in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.512241in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.510248in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.507237in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.503008in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.497403in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.490310in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.481665in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.471451in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.459693in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.446457in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.431847in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.415997in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.399068in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.381241in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.362703in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.343640in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.324225in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.304614in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.284940in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.265319in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.245844in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.226596in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.207642in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.189040in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.170842in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.153097in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.135846in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.119128in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.102973in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{3.087405in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.072441in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{3.058086in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.044341in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{3.031196in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{3.018635in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{3.006632in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.995154in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.984161in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.973607in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.963441in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.953609in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.944060in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.934747in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.925627in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.916668in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.907843in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.899133in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.890526in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.882017in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.873608in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.865304in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.857118in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.849064in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.841158in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.833420in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.825863in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.818504in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.811353in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.804419in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.797710in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.791232in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.784989in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.778986in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.773227in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.767716in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.762460in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.757461in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.752722in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.748245in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.744028in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.740066in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.736355in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.732883in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.729640in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.726611in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.723777in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.721120in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.718615in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.716239in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.713967in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.711775in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.709641in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.707546in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.705475in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.703414in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.701358in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.699299in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.697237in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.695172in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.693108in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.691051in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.689008in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.686988in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.683051in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.681149in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.679300in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.677508in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.675776in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.674108in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.672504in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.670964in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.669488in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.668077in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.666729in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.665443in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.664218in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.663051in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.661942in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.660889in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.659889in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.658942in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.658046in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.657202in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.656408in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.655666in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.654977in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.654343in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.653766in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.653248in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.652790in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.652394in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.652058in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.651782in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.651562in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.651394in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.651273in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.651189in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.651133in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.651094in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.651059in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.651015in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.650948in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.650848in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.650703in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.650507in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.650254in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.649941in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.649567in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.649133in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.648643in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.648101in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.647513in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.646886in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.646228in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.645547in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.644851in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.644146in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.643438in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.642732in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.642033in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.641344in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.640668in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.640007in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.639361in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.638734in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.638126in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.637537in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.636969in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.636421in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.635895in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.635390in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.634905in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.634442in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.633999in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.633575in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.633172in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.632786in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.632420in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.632070in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.631738in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.631421in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.631120in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.630834in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.630562in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.630304in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.630059in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.629825in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.629604in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.629393in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.629193in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.629003in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.628822in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.628651in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.628487in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.628332in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.628184in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.628043in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.627908in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.627780in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.627658in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.627541in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.627428in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.627321in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.627218in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.627119in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.627023in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.626931in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.626842in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.626755in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.626671in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.626590in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.626510in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.626432in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.626356in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.626281in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.626207in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.626134in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.626062in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.625991in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.625920in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.625849in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.625779in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.625708in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.625637in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.625567in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.625495in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.625424in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.625352in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.625279in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.625206in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.625131in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.625057in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.624981in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.624904in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.624826in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.624748in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.624668in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.624587in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.624505in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.624422in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.624337in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.624252in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.624165in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.624077in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.623988in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.623897in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.623806in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.623713in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.623618in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.623523in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.623426in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.623329in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.623230in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.623129in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.623028in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.622926in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.622822in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.622717in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.622611in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.622504in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.622396in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.622287in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.622176in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.622065in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.621839in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.621725in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.621610in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.621493in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.621376in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.621257in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.621138in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.621018in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.620896in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.620774in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.620650in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.620526in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.620400in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.620274in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.620146in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.620018in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.619888in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.619757in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.619625in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.619492in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.619358in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.619222in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.619086in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.618949in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.618810in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.618670in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.618530in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.618388in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.618245in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.618102in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.617957in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.617812in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.617666in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.617520in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.617372in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.617224in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.617076in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.616927in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.616778in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.616628in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.616479in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.616329in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.616179in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.616029in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.615879in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.615729in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.615579in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.615429in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.615280in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.615131in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.614983in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.614835in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.614688in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.614541in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.614395in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.614250in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.614105in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.613961in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.613818in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.613676in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.613535in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.613395in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.613255in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.613117in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.612980in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.612844in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.612709in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.612575in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.612443in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.612311in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.612181in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.612052in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.611924in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.611797in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.611672in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.611548in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.611426in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.611304in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.611184in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.611066in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.610948in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.610832in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.610718in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.610605in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.610493in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.610382in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.610273in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.610165in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.610059in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.609954in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.609850in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.609747in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.609646in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.609547in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.609448in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.609351in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.609256in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.609161in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.609068in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.608977in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.608886in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.608797in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.608709in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.608623in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.608537in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.608453in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.608371in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.608289in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.608209in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.608130in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.608052in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.607900in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.607825in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.607752in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.607680in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.607609in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.607540in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.607471in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.607404in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.607337in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.607272in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.607207in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.607144in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.607082in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.607021in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.606961in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.606902in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.606843in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.606786in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.606730in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.606675in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.606620in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.606567in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.606515in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.606463in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.606412in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.606363in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.606314in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.606265in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.606218in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.606172in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.606126in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.606081in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.606037in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.605994in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.605952in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.605910in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.605869in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.605829in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.605789in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.605751in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.605712in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.605675in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.605638in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.605602in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.605567in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.605532in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.605498in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.605498in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.605498in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603714in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603714in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.603714in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.603714in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.603712in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.603710in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.603708in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.603706in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.603704in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.603702in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.603700in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.603698in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.603696in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.603693in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.603691in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.603689in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.603686in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.603684in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.603682in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.603679in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.603676in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.603674in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.603671in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.603669in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.603666in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.603663in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.603660in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.603657in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.603654in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.603652in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.603648in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.603645in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.603642in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.603639in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.603636in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.603633in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.603629in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.603626in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.603623in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.603619in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.603616in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.603612in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.603608in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.603605in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.603601in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.603597in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.603593in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.603589in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.603585in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.603581in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.603577in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.603573in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.603568in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.603564in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.603560in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.603555in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.603551in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.603546in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.603542in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.603537in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.603532in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.603527in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.603522in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.603517in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.603512in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.603507in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.603502in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.603497in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.603492in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.603486in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.603481in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.603475in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.603470in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.603464in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.603459in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.603453in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.603447in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.603441in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.603435in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.603429in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.603423in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.603417in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.603411in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.603404in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.603398in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.603392in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.603385in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.603379in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.603372in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.603366in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.603359in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.603352in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.603345in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.603339in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.603332in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.603325in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.603318in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.603311in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.603304in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.603297in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.603289in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.603282in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.603275in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.603268in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.603261in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.603253in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.603246in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.603239in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.603231in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.603224in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.603216in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.603209in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.603202in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.603194in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.603187in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.603180in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.603172in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.603165in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.603157in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.603150in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.603143in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.603136in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.603128in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.603121in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.603114in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.603107in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.603100in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.603093in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.603086in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.603079in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.603072in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.603065in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.603058in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.603052in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.603045in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.603039in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.603032in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.603026in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.603020in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.603013in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.603007in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.603001in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.602995in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.602989in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.602983in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.602977in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.602971in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.602966in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.602960in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.602954in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.602949in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.602943in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.602938in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.602933in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.602927in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.602922in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.602916in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.602911in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.602906in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.602901in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.602895in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.602890in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.602885in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.602880in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.602875in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.602869in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.602864in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.602859in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.602854in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.602849in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.602843in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.602838in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.602833in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.602827in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.602822in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.602816in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.602810in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.602805in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.602799in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.602793in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.602787in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.602781in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.602774in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.602768in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.602761in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.602754in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.602747in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.602740in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.602733in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.602725in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.602717in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.602708in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.602700in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.602691in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.602682in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.602672in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.602662in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.602651in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.602640in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.602629in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.602617in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.602604in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.602591in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.602577in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.602563in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.602548in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.602532in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.602515in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.602498in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.602480in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.602461in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.602441in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.602421in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.602399in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.602377in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.602353in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.602329in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.602303in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.602276in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.602249in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.602220in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.602190in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.602159in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.602126in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.602093in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.602058in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.602023in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.601986in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.601948in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.601909in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.601868in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.601827in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.601785in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.601742in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.601698in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.601653in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.601608in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.601562in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.601515in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.601469in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.601375in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.601328in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.601282in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.601236in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.601191in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.601148in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.601106in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.601065in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.601027in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.600992in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.600960in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.600931in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.600908in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.600889in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.600876in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.600870in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.600872in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.600883in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.600905in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.600937in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.600983in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.601042in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.601115in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.601204in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.601308in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.601427in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.601560in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.601705in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.601859in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.602019in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.602180in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.602335in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.602477in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.602598in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.602690in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.602745in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.602756in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.602717in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.602623in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.602471in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.602262in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.601995in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.601674in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.601304in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.600892in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.600448in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.599981in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.599505in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.599030in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.598569in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.598131in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.597724in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.597356in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.597031in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.596753in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.596523in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.596342in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.596208in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.596120in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.596073in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.596065in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.596092in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.596150in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.596238in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.596352in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.596494in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.596663in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.596861in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.597090in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.597355in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.597660in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.598008in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.598406in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.598860in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.599374in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.599953in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.600602in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.601323in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.602117in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.602986in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.603928in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.604939in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.606014in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.607147in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.608328in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.609547in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.610795in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.612059in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.613331in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.614603in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.615871in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.617132in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.618389in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.619646in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.620912in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.622198in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.623522in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.624902in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.626362in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.627926in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.629620in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.631468in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.633494in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.635719in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.638160in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.640831in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.643745in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.646910in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.650334in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.654019in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.657969in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.662184in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.666662in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.671402in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.676399in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.681652in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.687157in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.692909in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.698904in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.705134in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.711590in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.718259in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.725126in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.732170in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.739369in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.746700in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.754141in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.761672in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.769278in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.776950in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.784690in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.792505in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.800413in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.808443in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.816633in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.825033in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.833704in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.842715in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.852142in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.862062in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.872549in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.883673in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.895490in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.908047in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.921378in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.935502in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.950423in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.966131in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.982598in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.999784in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.017630in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.036067in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.055017in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.074395in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.094116in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.114095in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.134245in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.154478in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.174700in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.194808in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.214687in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.234207in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.253223in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.271579in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.289110in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.305651in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.321045in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.335153in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.347855in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.359063in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.368715in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.376790in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.383299in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.388298in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.391885in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.394202in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.395428in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.395775in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.395467in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.394729in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.393772in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.392780in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.391907in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.391278in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.390990in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.391118in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.391718in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.392833in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.394494in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.396724in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.399534in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.402933in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.406918in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.411485in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.416616in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.422289in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.428466in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.435097in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.442111in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.449418in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.456901in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.464423in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.471824in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.478932in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.485571in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.491574in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.496788in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.501089in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.504381in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.506603in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.507725in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.507749in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.506713in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.504689in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.501781in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.498123in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.493869in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.489190in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.484253in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.479217in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.474221in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.469380in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.464784in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.460500in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.456570in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.453018in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.449854in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.447069in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.444647in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.442564in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.440792in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.439305in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.438085in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.437119in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.436402in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.435939in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.435737in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.435806in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.436157in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.436796in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.437725in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.438943in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.440438in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.442199in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.444208in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.446447in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.448896in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.451537in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.454347in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.457302in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.460373in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.463521in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.466697in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.469844in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.472892in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.475759in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.478360in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.480606in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.482409in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.483686in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.485371in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.487229in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.489751in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.492740in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.495991in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.499295in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.502457in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.505302in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.507688in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.509511in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.510704in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.511240in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.511131in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.510422in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.509190in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.507539in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.505599in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.503515in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.501439in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.499526in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.497917in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.496739in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.496097in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.496073in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.496727in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.498095in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.500194in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.503023in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.506563in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.510779in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.515624in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.521038in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.526956in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.533304in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.540009in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.546997in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.554196in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.561530in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.568922in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.576290in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.583542in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.590574in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.597272in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.603510in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.609157in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.614085in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.618179in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.621340in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.623491in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.624585in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.624596in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.623530in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.621412in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.618295in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.614253in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.609382in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.603791in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.597605in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.590949in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.583948in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.576715in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.569354in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.561953in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.554588in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.547325in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.540221in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.533331in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.526709in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.520406in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.514475in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.508967in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.503927in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.499393in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.495389in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.491924in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.488986in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.486544in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.484539in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.482884in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.481455in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.480094in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.478602in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.476751in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.474296in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.470984in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.466581in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.460883in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.453731in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.445012in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.434663in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.422670in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.409061in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.393907in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.377316in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.359430in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.340416in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.320464in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.299768in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.278524in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.256915in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.235106in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.213240in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.191440in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.169809in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.148435in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.127394in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.106752in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.086569in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.066901in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.047796in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.029299in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.011444in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.994260in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.977763in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.961960in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.946849in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.932419in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.918647in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.905505in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.892953in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.880944in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.869425in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.858337in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.847620in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.837214in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.827065in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.817128in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.807363in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.797743in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.788246in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.778862in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.769587in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.760425in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.751387in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.742490in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.733755in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.725203in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.716859in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.708745in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.700878in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.693274in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.685946in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.678904in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.672154in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.665703in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.659556in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.653719in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.648198in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.643000in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.638128in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.633588in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.629380in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.625504in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.621957in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.618732in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.615819in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.613205in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.610874in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.608806in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.606980in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.605370in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.603948in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.602686in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.601556in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.600531in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.599589in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.598710in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.597877in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.597077in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.596301in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.595545in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.594804in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.594079in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.593372in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.592687in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.592029in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.591405in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.590820in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.590279in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.589786in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.589344in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.588956in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.588622in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.588344in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.588120in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.587951in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.587834in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.587769in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.587755in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.587788in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.587867in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.587990in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.588156in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.588362in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.588607in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.588892in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.589214in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.589575in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.589976in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.590417in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.590901in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.591429in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.592004in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.592626in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.593296in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.594014in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.594778in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.595585in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.596432in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.597313in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.598222in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.599150in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.600087in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.601024in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.601947in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.602847in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.603712in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.604534in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.605307in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.606023in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.606682in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.607281in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.607821in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.608305in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.608736in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.609121in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.609465in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.609776in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.610060in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.610325in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.610577in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.610822in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.611063in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.611304in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.611549in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.611799in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.612056in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.612322in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.612596in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.612880in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.613175in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.613480in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.613795in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.614119in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.614454in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.614797in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.615149in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.615508in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.615874in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.616246in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.616623in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.617004in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.617389in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.617776in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.618165in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.618554in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.618944in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.619333in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.619721in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.620107in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.620490in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.620871in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.621247in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.621620in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.621987in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.622350in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.622708in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.623059in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.623405in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.623744in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.624077in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.624402in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.624721in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.625032in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.625335in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.625631in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.625918in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.626198in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.626470in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.626733in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.627235in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.627474in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.627703in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.627925in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.628138in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.628342in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.628538in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.628726in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.628905in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.629075in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.629238in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.629392in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.629538in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.629675in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.629804in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.629926in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.630039in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.630145in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.630242in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.630332in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.630415in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.630490in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.630557in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.630618in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.630671in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.630717in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.630756in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.630788in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.630814in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.630833in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.630845in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.630851in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.630851in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.630845in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.630833in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.630815in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.630791in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.630762in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.630727in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.630687in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.630642in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.630592in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.630536in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.630476in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.630411in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.630341in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.630267in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.630189in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.630106in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.630019in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.629928in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.629834in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.629735in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.629632in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.629526in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.629417in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.629304in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.629187in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.629067in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.628944in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.628818in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.628689in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.628557in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.628422in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.628284in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.628143in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.627999in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.627853in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.627704in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.627552in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.627398in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.627240in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.627081in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.626918in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.626753in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.626586in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.626416in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.626243in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.626068in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.625891in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.625711in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.625529in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.625344in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.624968in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.624777in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.624584in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.624389in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.624192in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.623994in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.623794in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.623592in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.623389in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.623184in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.622978in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.622772in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.622564in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.622355in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.622146in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.621936in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.621725in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.621514in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.621303in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.621092in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.620881in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.620669in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.620458in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.620247in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.620037in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.619827in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.619617in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.619408in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.619200in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.618993in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.618786in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.618581in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.618376in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.618173in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.617971in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.617769in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.617570in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.617371in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.617174in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.616979in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.616785in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.616592in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.616401in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.616212in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.616024in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.615838in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.615654in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.615471in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.615290in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.615111in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.614934in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.614758in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.614585in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.614413in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.614243in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.614075in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.613909in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.613745in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.613583in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.613422in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.613264in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.613107in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.612953in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.612800in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.612650in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.612501in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.612354in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.612209in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.612066in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.611925in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.611786in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.611648in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.611513in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.611380in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.611248in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.611118in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.610990in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.610864in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.610740in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.610617in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.610497in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.610378in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.610260in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.610145in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.610031in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.609920in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.609809in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.609701in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.609594in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.609489in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.609385in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.609284in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.609183in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.609085in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.608987in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.608892in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.608798in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.608705in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.608525in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.608437in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.608351in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.608265in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.608182in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.608099in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.608019in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.607939in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.607861in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.607784in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.607708in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.607634in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.607561in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.607490in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.607419in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.607350in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.607215in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.607149in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.607085in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.607021in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.606959in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.606898in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.606779in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.606721in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.606664in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.606608in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.606553in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.606500in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.606447in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.606395in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.606344in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.606294in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.606294in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.606294in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603624in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603624in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.603624in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.603624in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.603620in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.603616in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.603611in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.603607in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.603602in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.603598in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.603593in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.603588in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.603583in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.603578in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.603573in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.603567in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.603562in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.603556in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.603550in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.603545in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.603539in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.603533in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.603526in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.603520in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.603514in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.603507in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.603500in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.603493in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.603486in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.603479in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.603472in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.603464in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.603456in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.603448in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.603440in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.603432in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.603424in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.603415in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.603406in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.603398in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.603388in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.603379in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.603369in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.603360in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.603350in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.603329in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.603319in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.603308in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.603297in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.603285in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.603274in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.603262in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.603250in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.603237in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.603225in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.603212in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.603199in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.603185in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.603172in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.603158in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.603143in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.603129in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.603114in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.603099in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.603083in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.603067in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.603051in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.603035in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.603018in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.603000in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.602983in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.602965in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.602946in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.602928in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.602908in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.602889in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.602869in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.602848in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.602828in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.602806in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.602785in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.602762in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.602740in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.602717in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.602693in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.602669in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.602645in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.602620in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.602594in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.602568in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.602541in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.602514in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.602486in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.602458in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.602429in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.602399in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.602369in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.602338in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.602307in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.602275in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.602242in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.602209in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.602175in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.602105in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.602069in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.602032in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.601994in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.601956in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.601917in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.601877in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.601836in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.601794in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.601752in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.601709in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.601665in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.601620in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.601574in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.601527in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.601479in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.601430in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.601381in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.601330in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.601278in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.601226in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.601172in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.601117in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.601061in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.601004in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.600946in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.600887in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.600827in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.600765in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.600703in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.600639in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.600574in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.600507in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.600440in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.600371in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.600301in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.600229in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.600156in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.600082in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.600006in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.599929in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.599851in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.599771in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.599690in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.599607in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.599522in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.599436in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.599349in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.599260in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.599169in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.599077in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.598983in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.598887in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.598790in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.598690in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.598590in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.598487in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.598383in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.598277in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.598169in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.598059in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.597947in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.597833in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.597718in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.597600in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.597481in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.597360in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.597236in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.597111in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.596983in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.596854in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.596722in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.596588in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.596452in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.596314in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.596174in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.596032in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.595887in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.595741in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.595592in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.595440in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.595287in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.595131in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.594973in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.594813in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.594650in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.594485in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.594318in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.594148in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.593976in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.593801in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.593625in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.593446in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.593264in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.593080in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.592894in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.592706in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.592515in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.592322in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.592126in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.591929in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.591729in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.591526in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.591322in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.591115in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.590906in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.590695in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.590482in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.590266in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.590049in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.589829in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.589608in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.589385in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.589160in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.588932in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.588704in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.588473in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.588241in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.588008in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.587773in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.587536in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.587299in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.587060in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.586820in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.586579in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.586337in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.586095in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.585852in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.585608in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.585364in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.585120in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.584876in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.584632in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.584388in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.584145in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.583902in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.583660in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.583419in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.583179in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.582940in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.582703in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.582467in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.582234in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.582002in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.581774in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.581547in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.581324in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.581104in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.580676in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.580467in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.580264in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.580066in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.579874in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.579688in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.579508in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.579336in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.579171in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.579013in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.578862in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.578719in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.578581in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.578447in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.578315in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.578182in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.578043in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.577893in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.577726in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.577534in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.577310in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.577045in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.576730in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.576359in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.575925in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.575423in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.574851in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.574205in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.573487in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.572699in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.571846in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.570933in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.569970in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.568967in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.567936in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.566887in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.565833in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.564783in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.563747in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.562730in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.561738in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.560775in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.559840in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.558936in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.558060in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.557211in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.556386in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.555581in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.554792in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.554017in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.553254in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.552501in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.551756in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.551022in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.550298in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.549586in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.548207in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.547546in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.546907in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.546293in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.545707in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.545153in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.544631in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.544145in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.543694in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.543281in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.542903in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.542561in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.542251in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.541970in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.541713in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.541476in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.541252in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.541037in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.540825in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.540614in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.540400in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.540183in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.539967in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.539753in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.539550in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.539365in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.539210in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.539101in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.539054in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.539087in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.539222in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.539477in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.539872in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.540426in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.541155in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.542074in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.543195in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.544532in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.546093in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.547888in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.549925in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.552210in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.554748in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.557543in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.560600in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.563920in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.567507in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.571361in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.575481in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.579864in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.584505in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.589393in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.594515in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.599853in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.605388in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.611097in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.616958in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.622954in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.629069in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.635297in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.641636in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.648095in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.654690in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.661445in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.668394in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.675582in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.683060in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.690890in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.699134in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.707860in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.717131in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.727005in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.737529in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.748742in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.760670in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.773327in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.786712in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.800812in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.815600in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.831033in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.847055in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.863599in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.880591in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.897949in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.915589in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{2.933429in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{2.951380in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{2.969351in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{2.987244in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.004948in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.022336in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.039267in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.055579in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.071097in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.085636in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.099012in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.111048in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.121588in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.130501in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.137690in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.143095in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.146696in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.148520in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.148644in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.147195in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.144354in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.140346in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.135431in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.129887in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.123990in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.117997in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.112134in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.106590in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.101517in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.097034in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.093232in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.090179in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.087925in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.086505in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.085940in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.086243in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.087420in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.089470in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.092390in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.096168in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.106225in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.112436in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.119363in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.126921in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.135001in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.143463in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.152143in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.160860in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.169421in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.177643in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.185354in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.192414in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.198709in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.204162in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.208732in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.212410in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.215224in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.217237in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.218542in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.219264in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.219549in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.219555in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.219438in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.219347in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.219408in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.219726in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.220380in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.221426in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.222898in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.224814in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.227173in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.229964in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.233166in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.236752in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.240696in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.244974in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.249568in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.254471in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.259684in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.265218in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.271089in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.277317in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.283925in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.290931in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.298353in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.306204in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.314493in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.323223in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.332399in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.342019in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.352079in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.362568in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.373458in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.384705in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.396235in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.407941in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.419673in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.431240in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.442404in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.452890in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.462397in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.470607in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.477205in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.481885in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.485881in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.488749in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.492785in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.497800in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.503605in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.510015in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.516858in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.523983in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.531264in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.538606in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.545940in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.553223in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.560436in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.567577in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.574662in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.581717in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.588781in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.595897in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.603111in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.610465in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.617996in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.625733in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.633694in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.641888in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.650315in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.658970in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.667844in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.676921in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.686186in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.695623in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.705212in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.714936in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.724773in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.734703in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.744701in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.754739in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.764784in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.774797in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.784728in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.794514in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.804076in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.813316in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.822119in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.830353in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.837876in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.844550in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.850244in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.854848in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.858278in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.860478in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.861422in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.861113in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.859581in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.856886in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.853110in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.848361in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.842763in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.836457in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.829585in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.822286in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.814691in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.806915in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.799056in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.791198in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.783411in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.775755in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.768284in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.761049in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.754097in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.747475in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.741225in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.735387in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.729989in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.725052in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.720579in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.716560in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.712963in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.706791in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.704024in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.701284in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.698391in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.695136in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.691289in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.686618in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.680905in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.673962in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.665636in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.655824in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.644465in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.631543in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.617082in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.601146in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.583830in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.565263in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.545594in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.524993in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.503637in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.481699in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.459346in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.436729in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.413979in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.391213in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.368531in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.346024in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.323775in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.301861in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.280361in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.259350in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.238901in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.219084in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.199959in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{3.181574in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.163966in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{3.147156in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.131151in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{3.115942in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{3.101509in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{3.087817in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{3.074818in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{3.062453in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{3.050652in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{3.039338in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{3.028433in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{3.017859in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{3.007546in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.997432in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.987468in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.977614in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.967844in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.958140in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.948496in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.938914in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.929405in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.919984in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.910674in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.901500in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.892486in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.883658in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.875036in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.866640in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.858483in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.850576in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.842930in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.835549in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.828441in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.821611in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.815062in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.808799in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.802825in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.797142in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.791751in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.786649in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.781832in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.777295in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.773029in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.769024in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.765265in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.761738in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.758425in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.755305in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.752356in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.749557in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.746884in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.744318in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.741840in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.739436in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.737091in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.734797in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.732545in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.730330in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.728150in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.726002in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.723886in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.721805in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.719759in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.717750in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.715782in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.713856in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.711973in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.710135in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.708341in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.706592in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.704886in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.703223in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.701601in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.700018in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.698472in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.696961in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.695482in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.694034in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.692613in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.691219in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.688507in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.687188in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.685895in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.684629in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.683394in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.682192in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.681028in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.679905in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.678829in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.677803in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.676829in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.675910in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.675044in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.674233in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.673473in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.672760in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.672091in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.671459in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.670855in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.670273in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.669702in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.669133in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.668560in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.667975in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.667371in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.666746in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.666096in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.665419in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.664717in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.663989in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.663239in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.662469in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.661683in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.660886in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.660081in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.659273in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.658465in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.657662in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.656865in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.656076in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.655298in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.654530in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.653775in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.653031in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.652300in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.651581in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.650874in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.650179in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.649496in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.648823in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.648162in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.647511in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.646870in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.646238in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.645617in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.645005in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.644403in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.643809in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.643225in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.642649in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.642083in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.641525in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.640976in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.640435in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.639903in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.639379in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.638863in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.638356in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.637857in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.637366in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.636883in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.636408in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.635941in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.635482in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.635030in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.634586in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.634150in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.633722in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.633300in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.632887in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.632480in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.632081in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.631689in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.631304in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.630926in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.630554in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.630190in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.629832in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.629481in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.629136in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.628798in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.628466in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.628140in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.627821in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.627507in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.627199in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.626897in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.626601in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.626310in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.625745in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.625471in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.625202in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.624938in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.624678in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.624424in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.624174in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.623930in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.623689in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.623453in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.623222in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.622995in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.622772in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.622553in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.622338in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.622127in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.621919in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.621716in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.621515in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.621319in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.621126in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.620936in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.620749in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.620565in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.620385in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.620207in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.620032in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.619860in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.619691in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.619524in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.619360in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.619199in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.619039in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.618882in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.618728in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.618575in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.618425in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.618276in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.618130in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.617986in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.617843in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.617702in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.617563in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.617425in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.617290in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.617155in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.617022in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.616891in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.616761in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.616632in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.616505in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.616378in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.616253in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.616129in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.616006in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.615883in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.615762in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.615642in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.615522in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.615403in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.615285in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.615167in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.615050in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.614933in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.614817in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.614701in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.614586in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.614356in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.614242in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.614127in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.614013in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.613900in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.613786in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.613673in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.613560in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.613447in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.613335in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.613222in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.613110in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.612998in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.612887in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.612775in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.612664in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.612554in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.612443in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.612333in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.612224in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.612115in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.612006in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.611898in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.611790in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.611683in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.611577in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.611471in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.611365in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.611260in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.611156in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.611053in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.610950in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.610848in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.610747in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.610647in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.610547in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.610448in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.610350in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.610253in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.610156in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.610061in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.609966in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.609872in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.609779in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.609687in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.609596in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.609506in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.609417in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.609329in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.609241in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.609155in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.609070in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.608985in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.608902in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.608819in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.608738in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.608657in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.608577in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.608499in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.608421in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.608344in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.608269in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.608194in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.608120in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.608047in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.607905in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.607835in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.607766in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.607698in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.607630in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.607564in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.607499in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.607435in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.607371in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.607309in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.607247in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.607187in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.607127in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.607068in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.607010in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.606953in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.606897in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.606841in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.606787in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.606733in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.606680in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.606628in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.606577in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.606526in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.606476in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.606428in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.606380in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.606332in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.606286in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.606240in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.606195in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.606151in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.606064in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.606022in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.605980in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.605940in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.605900in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.605860in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.605821in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.605746in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.605709in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.605673in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.605638in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.605603in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.605568in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.605535in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.605501in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.605469in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.605437in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.605406in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.605375in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.605344in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.605315in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.605285in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.605257in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.605228in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.605201in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.605174in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.605147in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.605121in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.605095in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.605070in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.605045in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.605020in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.604997in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.604973in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.604950in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.604927in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.604927in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604927in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603505in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603505in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.603505in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.603505in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.603499in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.603493in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.603486in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.603480in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.603473in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.603467in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.603460in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.603453in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.603446in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.603439in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.603432in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.603424in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.603417in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.603409in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.603402in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.603394in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.603386in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.603377in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.603369in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.603361in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.603352in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.603343in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.603334in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.603325in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.603316in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.603307in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.603297in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.603288in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.603278in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.603268in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.603258in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.603247in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.603237in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.603226in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.603215in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.603204in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.603193in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.603182in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.603170in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.603158in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.603146in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.603134in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.603122in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.603110in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.603097in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.603084in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.603071in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.603058in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.603044in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.603031in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.603017in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.603003in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.602989in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.602974in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.602959in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.602945in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.602930in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.602914in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.602899in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.602883in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.602867in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.602851in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.602835in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.602818in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.602801in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.602784in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.602767in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.602750in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.602732in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.602714in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.602696in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.602678in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.602659in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.602641in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.602622in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.602603in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.602583in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.602564in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.602544in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.602524in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.602504in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.602483in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.602463in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.602442in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.602421in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.602399in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.602378in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.602356in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.602334in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.602312in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.602290in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.602268in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.602245in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.602222in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.602199in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.602176in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.602153in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.602129in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.602105in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.602082in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.602058in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.602033in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.602009in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.601985in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.601960in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.601935in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.601910in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.601885in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.601860in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.601835in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.601810in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.601784in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.601759in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.601733in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.601707in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.601681in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.601655in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.601629in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.601603in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.601576in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.601550in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.601523in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.601497in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.601470in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.601443in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.601416in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.601389in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.601361in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.601334in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.601306in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.601279in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.601251in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.601222in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.601194in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.601165in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.601136in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.601107in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.601077in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.601047in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.601017in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.600986in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.600955in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.600923in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.600890in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.600858in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.600824in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.600790in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.600755in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.600720in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.600683in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.600646in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.600608in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.600570in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.600530in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.600489in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.600447in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.600405in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.600361in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.600316in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.600269in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.600222in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.600173in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.600122in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.600071in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.600018in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.599963in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.599907in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.599849in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.599789in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.599728in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.599664in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.599599in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.599532in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.599463in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.599392in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.599319in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.599243in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.599166in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.599086in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.599003in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.598918in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.598831in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.598741in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.598648in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.598553in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.598455in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.598354in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.598250in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.598143in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.598034in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.597921in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.597805in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.597686in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.597563in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.597437in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.597308in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.597176in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.597040in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.596901in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.596758in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.596612in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.596462in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.596309in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.596152in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.595991in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.595827in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.595659in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.595488in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.595313in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.595135in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.594953in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.594767in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.594579in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.594386in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.594191in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.593992in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.593789in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.593584in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.593376in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.593164in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.592950in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.592733in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.592514in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.592292in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.592068in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.591842in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.591614in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.591384in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.591153in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.590921in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.590688in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.590454in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.590219in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.589984in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.589750in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.589516in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.589283in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.589051in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.588821in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.588593in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.588368in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.588145in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.587926in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.587711in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.587501in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.587295in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.587095in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.586901in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.586715in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.586535in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.586364in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.586202in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.586049in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.585907in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.585775in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.585547in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.585451in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.585368in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.585297in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.585240in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.585194in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.585160in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.585135in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.585119in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.585108in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.585098in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.585085in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.585064in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.585029in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.584972in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.584887in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.584768in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.584607in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.584401in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.584146in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.583840in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.583483in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.583077in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.582627in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.582137in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.581618in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.581079in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.580532in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.579991in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.579470in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.578980in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.578533in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.578139in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.577805in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.577537in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.577337in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.577208in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.577149in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.577157in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.577229in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.577360in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.577544in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.577775in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.578048in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.578358in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.578702in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.579076in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.579481in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.579916in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.580383in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.580882in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.581417in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.581989in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.582603in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.583260in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.583965in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.584719in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.585524in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.586382in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.587290in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.588248in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.589253in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.590299in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.591379in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.592486in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.593610in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.594739in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.595862in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.596967in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.598045in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.599088in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.600091in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.601050in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.601968in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.602849in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.603702in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.604539in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.605379in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.606244in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.607158in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.608149in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.609248in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.610483in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.611882in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.613468in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.615264in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.617288in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.619555in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.622079in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.624869in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.627933in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.631277in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.634903in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.638813in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.643009in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.647489in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.652254in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.662635in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.668248in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.674138in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.680299in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.686721in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.693391in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.700291in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.707401in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.714699in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.722164in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.729775in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.737517in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.745381in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.753363in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.761467in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.769705in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.778096in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.786667in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.795454in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.804499in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.823564in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.833693in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.844290in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.855404in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.867078in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.879346in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.892234in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.905759in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.919932in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.934751in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.950206in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.966278in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.982938in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.000148in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.017863in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.036033in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.054603in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.073512in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.092693in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.112074in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.131566in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.151071in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.170468in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.189620in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.208368in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.226537in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.243940in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.260392in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.275713in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.289743in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.302350in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.313433in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.322925in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.330803in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.337085in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.341835in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.345168in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.347244in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.348268in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.348477in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.348124in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.346718in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.346103in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.345781in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.345884in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.346511in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.347730in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.349587in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.352103in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.355285in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.359124in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.363598in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.368678in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.374329in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.380513in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.387188in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.394310in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.401829in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.409682in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.417796in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.426075in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.434406in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.442649in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.450647in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.458227in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.465213in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.471430in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.476725in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.480965in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.484050in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.485911in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.486517in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.485874in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.484025in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.481054in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.477084in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.472272in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.466804in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.460878in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.454698in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.448454in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.442318in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.436435in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.430923in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.425876in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.421367in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.417450in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.414161in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.411526in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.409556in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.408256in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.407621in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.407644in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.408314in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.409617in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.411538in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.414054in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.417137in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.420743in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.424817in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.429283in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.434047in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.439001in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.444026in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.449000in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.453808in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.458350in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.462550in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.466354in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.469732in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.472678in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.475201in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.477323in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.479078in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.480504in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.481641in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.482529in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.483206in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.483703in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.484047in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.484260in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.486122in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.489481in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.494269in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.500316in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.507454in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.515518in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.524353in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.533819in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.543790in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.554163in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.564847in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.575766in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.586856in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.598055in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.609303in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.620535in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.631680in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.642660in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.653391in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.663790in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.673776in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.683279in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.692242in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.700626in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.708410in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.715592in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.722194in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.728259in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.733851in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.739057in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.743981in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.748734in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.753434in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.758188in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.763089in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.768210in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.773598in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.779274in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.785227in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.791418in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.797775in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.804193in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.810538in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.816650in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.822354in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.827471in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.831834in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.835295in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.837737in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.839076in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.839261in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.838278in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.836142in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.832900in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.828628in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.823429in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.817425in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.810755in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.803564in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.795996in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.788185in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.780253in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.772303in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.764426in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.756698in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.749187in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.741953in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.735049in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.728528in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.722439in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.716826in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.711727in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.707166in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.703159in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.699703in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.696775in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.694334in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.692309in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.690602in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.689081in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.687575in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.685877in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.683749in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.680935in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.677176in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.672231in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.665891in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.657994in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.648427in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.637131in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.624091in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.609341in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.592956in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.575046in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.555756in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.535254in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.513730in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.491376in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.468387in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.444941in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.421202in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.397312in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.373396in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.349559in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.325896in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.302492in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.279426in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.256777in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.234620in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.213028in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.192071in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.171807in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{3.152286in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.133544in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{3.115602in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.098470in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{3.066592in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{3.051795in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{3.037704in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{3.024261in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{3.011400in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.999046in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.987125in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.975561in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.964286in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.953239in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.942372in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.931647in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.921035in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.910520in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.900093in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.889755in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.879514in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.869382in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.859381in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.849530in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.839854in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.830373in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.821108in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.812075in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.803289in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.794762in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.786503in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.778524in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.770832in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.763438in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.756352in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.749585in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.743147in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.737045in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.731286in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.725873in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.720803in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.716072in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.711672in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.707591in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.703813in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.700320in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.697088in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.694094in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.691311in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.688710in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.686264in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.683947in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.681737in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.679613in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.677558in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.675559in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.673604in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.671686in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.669798in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.667935in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.666095in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.664276in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.662476in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.660697in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.658939in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.657201in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.655487in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.653797in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.652133in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.650498in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.648895in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.647328in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.645802in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.644321in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.642892in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.641521in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.640214in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.638976in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.637811in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.636722in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.635710in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.634777in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.633923in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.633149in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.632453in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.631837in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.631299in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.630841in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.630461in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.630161in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.629940in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.629795in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.629725in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.629728in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.629797in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.629930in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.630117in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.630352in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.630625in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.630924in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.631238in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.631553in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.631859in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.632143in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.632396in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.632610in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.632780in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.632901in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.632973in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.632996in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.632971in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.632901in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.632791in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.632648in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.632476in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.632283in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.632075in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.631857in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.631634in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.631410in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.631188in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.630969in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.630756in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.630346in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.630149in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.629958in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.629770in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.629586in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.629404in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.629224in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.629044in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.628864in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.628683in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.628501in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.628318in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.628132in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.627945in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.627755in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.627564in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.627369in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.627173in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.626975in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.626774in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.626572in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.626368in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.626162in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.625955in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.625746in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.625536in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.625325in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.625112in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.624899in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.624686in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.624471in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.624256in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.624041in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.623826in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.623610in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.623395in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.623179in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.622964in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.622749in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.622534in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.622320in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.622107in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.621894in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.621470in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.621260in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.621050in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.620842in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.620634in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.620428in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.620223in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.620019in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.619816in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.619615in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.619415in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.619216in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.619019in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.618824in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.618630in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.618437in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.618246in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.618057in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.617869in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.617683in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.617499in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.617316in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.617136in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.616956in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.616779in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.616603in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.616430in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.616258in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.616087in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.615919in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.615752in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.615588in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.615425in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.615264in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.615104in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.614947in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.614791in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.614638in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.614486in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.614336in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.614188in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.614042in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.613897in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.613755in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.613614in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.613475in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.613338in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.613203in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.613069in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.612938in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.612808in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.612680in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.612554in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.612430in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.612308in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.612187in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.612068in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.611951in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.611836in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.611722in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.611610in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.611500in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.611392in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.611285in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.611181in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.611078in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.610976in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.610876in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.610778in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.610587in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.610494in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.610403in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.610313in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.610225in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.610138in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.610053in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.609970in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.609888in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.609807in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.609728in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.609650in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.609574in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.609499in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.609425in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.609353in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.609282in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.609212in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.609143in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.609076in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.609010in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.608944in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.608880in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.608816in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.608754in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.608692in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.608572in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.608512in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.608454in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.608396in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.608339in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.608282in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.608226in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.608171in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.608116in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.608062in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.608008in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.607955in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.607902in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.607849in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.607797in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.607745in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.607694in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.607643in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.607592in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.607542in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.607492in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.607443in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.607394in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.607345in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.607297in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.607249in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.607201in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.607154in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.607107in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.607061in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.607014in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.606969in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.606923in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.606878in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.606834in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.606789in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.606746in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.606702in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.606659in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.606617in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.606574in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.606532in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.606491in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.606450in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.606409in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.606369in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.606330in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.606290in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.606251in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.606213in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.606175in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.606137in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.606100in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.606063in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.606027in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.605991in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.605955in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.605920in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.605886in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.605852in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.605818in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.605784in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.605751in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.605719in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.605687in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.605655in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.605624in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.605593in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.605563in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.605533in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.605503in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.605474in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.605445in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.605417in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.605389in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.605362in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.605334in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.605308in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.605281in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.605255in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.605230in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.605204in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.605180in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.605155in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.605131in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.605107in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.605084in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.605061in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.605038in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.605016in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.604994in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.604972in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.604951in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.604930in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.604910in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.604890in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.604870in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.604850in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.604831in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.604812in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.604793in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.604775in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.604757in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.604739in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.604722in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.604704in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.604688in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.604671in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.604655in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.604639in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.604623in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.604607in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.604592in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.604577in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.604563in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.604548in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.604534in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.604520in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.604506in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.604493in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.604493in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604493in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604178in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604178in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.604178in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.604178in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.604186in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.604194in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.604202in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.604210in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.604218in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.604227in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.604236in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.604245in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.604254in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.604263in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.604273in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.604282in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.604292in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.604302in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.604313in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.604323in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.604334in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.604345in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.604356in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.604367in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.604379in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.604390in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.604402in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.604415in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.604427in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.604440in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.604453in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.604466in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.604479in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.604493in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.604507in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.604521in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.604536in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.604551in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.604566in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.604581in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.604597in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.604613in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.604629in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.604645in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.604662in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.604679in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.604697in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.604714in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.604733in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.604751in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.604770in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.604789in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.604808in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.604828in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.604848in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.604869in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.604889in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.604911in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.604932in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.604954in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.604977in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.604999in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.605022in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.605046in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.605070in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.605094in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.605119in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.605144in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.605169in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.605195in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.605222in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.605248in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.605276in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.605303in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.605331in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.605360in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.605389in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.605418in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.605448in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.605478in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.605509in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.605540in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.605571in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.605603in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.605636in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.605669in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.605702in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.605735in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.605770in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.605804in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.605839in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.605874in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.605910in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.605946in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.605983in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.606020in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.606057in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.606095in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.606132in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.606171in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.606209in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.606248in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.606287in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.606326in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.606366in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.606405in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.606445in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.606485in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.606524in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.606564in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.606604in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.606644in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.606683in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.606723in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.606762in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.606800in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.606839in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.606877in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.606914in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.606951in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.606987in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.607023in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.607057in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.607091in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.607124in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.607155in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.607186in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.607215in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.607242in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.607269in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.607293in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.607316in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.607338in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.607357in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.607375in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.607391in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.607404in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.607416in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.607425in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.607432in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.607437in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.607440in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.607440in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.607438in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.607433in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.607426in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.607416in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.607404in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.607389in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.607371in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.607351in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.607328in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.607302in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.607274in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.607242in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.607208in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.607171in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.607131in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.607088in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.607042in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.606993in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.606941in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.606827in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.606700in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.606631in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.606559in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.606484in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.606404in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.606322in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.606235in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.606145in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.606051in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.605952in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.605850in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.605744in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.605634in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.605519in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.605400in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.605277in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.605149in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.605016in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.604879in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.604738in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.604591in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.604439in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.604283in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.604121in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.603954in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.603782in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.603605in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.603422in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.603233in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.603039in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.602840in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.602634in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.602423in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.602205in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.601982in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.601752in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.601516in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.601274in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.601025in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.600770in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.600240in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.599965in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.599683in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.599394in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.599098in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.598795in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.598484in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.598167in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.597510in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.597171in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.596824in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.596469in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.596107in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.595738in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.595360in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.594975in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.594582in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.594182in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.593773in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.593357in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.592933in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.592501in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.592061in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.591614in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.591158in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.590695in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.590224in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.589745in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.589259in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.588765in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.588263in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.587754in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.587238in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.586715in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.586184in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.585647in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.585103in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.584552in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.583995in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.583432in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.582864in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.582290in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.581711in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.581127in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.580540in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.579949in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.579356in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.578760in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.578164in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.577567in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.576972in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.576378in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.575789in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.575204in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.574626in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.574056in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.573495in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.572944in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.571875in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.571358in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.570850in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.570351in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.569858in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.569367in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.568874in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.568372in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.567855in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.567317in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.566752in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.566152in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.565515in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.564835in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.564112in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.563345in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.562537in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.561689in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.560810in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.559904in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.558983in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.558057in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.557137in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.556235in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.555363in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.554531in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.553746in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.553015in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.552344in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.551733in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.551184in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.550695in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.550263in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.549883in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.549548in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.549252in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.548987in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.548747in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.548525in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.548316in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.548117in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.547927in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.547744in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.547570in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.547405in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.547251in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.547113in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.546993in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.546896in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.546825in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.546785in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.546778in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.546875in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.546982in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.547127in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.547311in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.547530in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.548065in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.548372in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.548699in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.549042in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.549397in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.549763in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.550138in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.550523in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.550922in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.551340in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.551787in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.552272in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.552811in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.553420in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.554120in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.554933in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.555880in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.556985in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.558266in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.559744in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.561433in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.563346in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.565494in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.567884in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.570521in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.573406in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.576540in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.579918in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.583538in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.587394in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.591482in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.595796in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.600332in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.605088in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.610061in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.615248in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.620645in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.626248in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.632050in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.638042in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.644215in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.650559in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.657064in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.663725in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.670536in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.677497in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.684615in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.691901in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.699372in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.707052in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.714975in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.723178in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.731709in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.740622in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.749973in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.759821in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.770223in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.781231in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.792892in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.805243in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.818314in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.832124in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.846684in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.861993in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.878042in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.894808in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.912259in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.930353in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.949039in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.968262in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.987963in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.008077in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.028535in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.049262in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.070173in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.091168in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.112131in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.132931in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.153414in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.173415in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.192758in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.211266in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.228773in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.245128in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.260206in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.273913in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.286185in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.296997in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.306360in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.314327in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.320992in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.326492in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.330999in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.334713in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.337848in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.340612in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.343200in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.345781in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.348489in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.351433in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.354692in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.358322in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.362364in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.366843in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.371773in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.377163in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.383013in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.389321in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.396080in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.403281in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.410912in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.418956in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.427386in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.436166in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.445242in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.454544in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.463979in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.473430in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.482762in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.491823in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.500453in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.508496in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.515807in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.522258in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.527746in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.532195in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.535553in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.537797in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.538929in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.538979in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.538004in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.536084in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.533316in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.529810in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.525678in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.521028in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.515957in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.510549in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.504878in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.499007in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.492992in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.486887in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.480748in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.474631in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.468595in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.462703in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.457018in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.451603in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.446518in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.441818in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.437551in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.433762in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.430484in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.427744in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.425563in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.423951in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.422912in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.422443in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.422539in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.423191in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.424391in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.426135in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.428419in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.431238in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.434581in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.438429in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.442743in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.447462in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.452496in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.457724in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.462990in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.468114in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.472890in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.477109in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.480558in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.483036in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.485341in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.487194in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.489810in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.493074in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.496874in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.501103in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.505662in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.510463in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.515434in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.520517in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.525668in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.530858in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.536068in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.541290in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.546525in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.551786in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.557092in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.562469in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.567949in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.573562in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.579337in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.585296in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.591457in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.597827in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.604410in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.611200in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.618188in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.625362in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.632704in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.640197in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.647819in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.655548in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.663360in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.671229in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.679129in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.687028in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.694892in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.702679in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.710340in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.717810in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.725009in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.731840in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.738184in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.743910in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.748876in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.752942in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.755980in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.757881in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.758563in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.757977in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.756099in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.752940in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.748536in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.742952in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.736277in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.728626in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.720129in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.710931in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.701181in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.691025in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.680598in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.670020in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.659398in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.648822in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.638373in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.628123in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.618142in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.608496in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.599257in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.590496in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.582281in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.574679in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.567741in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.561509in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.556000in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.551212in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.547118in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.543660in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.540748in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.538256in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.536018in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.533830in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.531453in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.528629in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.525095in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.520603in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.514937in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.507921in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.499431in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.489391in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.477772in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.464589in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.449899in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.433796in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.416404in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.397877in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.378386in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.358111in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.337231in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.315917in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.294323in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.272585in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.250821in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.229132in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.207606in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.186323in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.165355in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.144769in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.124633in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.105006in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.085946in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.067501in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{3.049710in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.032603in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{3.016197in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.000497in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.985499in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.971187in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.957537in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.944513in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.932072in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.920162in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.908728in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.897710in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.887050in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.876695in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.866598in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.856719in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.847027in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.837501in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.828127in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.818897in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.809813in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.800883in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.792121in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.783545in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.775175in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.767033in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.759137in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.751506in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.744151in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.737084in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.730313in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.723842in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.717678in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.711823in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.706282in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.701060in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.696163in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.691594in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.687355in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.683449in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.679874in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.676623in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.673689in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.671061in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.668724in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.666659in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.664845in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.663256in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.661865in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.660641in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.659553in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.658571in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.657666in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.656816in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.655998in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.655198in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.654402in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.653603in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.652795in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.651975in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.651145in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.650308in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.649466in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.648626in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.647792in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.646972in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.646169in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.645388in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.644632in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.643903in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.643203in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.642532in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.641890in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.641276in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.640689in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.640126in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.639585in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.639064in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.638560in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.638072in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.637596in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.637133in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.636681in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.636242in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.635815in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.635406in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.635016in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.634652in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.634319in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.634024in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.633773in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.633572in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.633425in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.633335in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.633303in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.633329in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.633410in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.633540in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.633714in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.633921in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.634151in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.634390in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.634626in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.634844in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.635033in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.635181in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.635280in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.635323in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.635306in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.635227in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.635085in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.634883in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.634623in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.634310in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.633949in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.633545in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.633107in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.632638in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.632146in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.631636in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.631112in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.630578in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.630038in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.629495in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.628951in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.628409in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.627869in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.627335in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.626807in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.626286in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.625774in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.625271in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.624778in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.624296in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.623824in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.623363in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.622912in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.622473in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.622045in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.621628in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.621221in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.620825in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.620440in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.620064in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.619699in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.619343in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.618997in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.618660in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.618332in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.618013in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.617702in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.617400in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.617107in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.616821in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.616543in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.616273in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.616010in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.615755in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.615506in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.615265in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.615030in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.614802in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.614580in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.614364in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.614154in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.613950in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.613752in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.613560in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.613373in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.613191in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.613014in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.612843in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.612676in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.612514in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.612357in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.612204in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.612056in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.611912in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.611772in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.611636in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.611504in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.611376in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.611251in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.611130in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.611013in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.610899in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.610788in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.610680in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.610576in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.610474in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.610376in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.610280in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.610187in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.610096in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.610008in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.609923in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.609840in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.609759in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.609680in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.609604in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.609530in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.609457in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.609387in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.609318in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.609251in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.609186in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.609123in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.609061in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.609001in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.608942in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.608885in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.608829in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.608775in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.608721in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.608669in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.608618in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.608569in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.608520in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.608472in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.608425in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.608379in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.608335in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.608291in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.608247in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.608205in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.608163in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.608122in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.608082in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.608042in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.608003in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.607964in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.607926in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.607889in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.607852in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.607815in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.607779in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.607743in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.607707in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.607672in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.607637in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.607602in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.607568in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.607534in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.607499in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.607465in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.607432in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.607364in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.607330in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.607297in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.607263in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.607230in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.607196in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.607162in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.607129in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.607095in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.607061in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.607028in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.606994in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.606926in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.606892in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.606858in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.606824in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.606790in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.606756in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.606722in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.606688in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.606654in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.606620in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.606586in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.606553in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.606519in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.606485in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.606451in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.606418in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.606384in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.606351in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.606318in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.606285in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.606252in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.606219in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.606186in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.606154in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.606122in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.606090in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.606058in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.606026in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.605995in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.605963in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.605932in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.605901in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.605871in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.605841in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.605811in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.605781in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.605751in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.605722in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.605693in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.605664in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.605636in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.605608in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.605580in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.605552in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.605525in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.605498in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.605471in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.605444in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.605418in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.605392in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.605367in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.605342in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.605317in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.605292in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.605267in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.605243in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.605220in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.605196in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.605173in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.605150in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.605128in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.605105in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.605083in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.605062in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.605040in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.605019in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.604998in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.604978in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.604957in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.604937in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.604918in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.604898in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.604879in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.604860in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.604842in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.604824in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.604806in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.604788in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.604770in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.604753in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.604736in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.604720in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.604703in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.604687in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.604671in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.604655in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.604640in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.604625in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.604610in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.604595in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.604581in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.604566in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.604552in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.604539in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.604525in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.604512in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.604499in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.604486in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.604473in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.604461in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.604448in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.604436in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.604413in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.604401in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.604390in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.604379in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.604368in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.604358in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.604347in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.604337in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.604327in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.604317in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.604307in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.604297in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.604288in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.604279in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.604270in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.604261in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.604252in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.604243in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.604235in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.604227in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.604218in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.604210in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.604203in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.604203in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604203in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603508in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603508in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.603508in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.603508in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.603502in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.603496in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.603489in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.603483in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.603476in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.603469in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.603462in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.603455in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.603448in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.603441in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.603433in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.603426in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.603418in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.603410in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.603402in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.603394in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.603386in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.603377in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.603369in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.603360in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.603351in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.603342in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.603333in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.603323in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.603314in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.603304in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.603294in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.603284in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.603274in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.603263in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.603253in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.603242in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.603231in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.603219in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.603208in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.603196in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.603185in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.603173in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.603148in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.603135in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.603122in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.603109in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.603096in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.603082in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.603069in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.603055in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.603040in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.603026in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.603011in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.602996in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.602981in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.602966in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.602950in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.602934in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.602918in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.602902in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.602885in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.602868in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.602851in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.602833in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.602816in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.602798in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.602779in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.602761in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.602742in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.602723in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.602703in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.602684in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.602664in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.602643in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.602623in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.602602in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.602581in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.602559in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.602538in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.602516in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.602493in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.602471in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.602448in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.602424in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.602401in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.602377in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.602353in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.602328in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.602303in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.602278in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.602253in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.602227in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.602201in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.602175in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.602148in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.602121in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.602094in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.602066in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.602038in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.602010in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.601982in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.601953in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.601924in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.601894in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.601865in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.601834in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.601804in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.601774in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.601743in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.601711in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.601680in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.601648in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.601616in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.601584in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.601551in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.601518in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.601485in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.601452in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.601418in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.601384in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.601350in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.601315in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.601280in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.601245in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.601210in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.601174in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.601138in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.601102in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.601066in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.601029in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.600992in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.600955in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.600918in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.600880in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.600842in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.600804in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.600765in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.600726in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.600687in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.600647in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.600607in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.600567in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.600526in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.600485in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.600443in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.600401in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.600359in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.600316in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.600272in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.600228in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.600184in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.600138in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.600093in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.600047in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.599952in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.599904in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.599855in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.599806in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.599755in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.599705in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.599653in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.599600in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.599547in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.599493in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.599382in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.599325in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.599268in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.599209in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.599150in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.599089in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.599028in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.598965in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.598837in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.598771in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.598704in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.598637in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.598567in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.598497in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.598426in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.598353in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.598279in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.598204in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.598128in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.598050in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.597971in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.597890in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.597809in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.597725in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.597641in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.597555in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.597379in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.597289in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.597197in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.597104in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.597009in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.596913in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.596815in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.596716in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.596616in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.596514in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.596410in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.596306in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.596199in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.596091in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.595982in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.595871in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.595759in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.595646in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.595531in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.595416in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.595298in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.595180in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.595060in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.594940in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.594818in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.594695in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.594572in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.594447in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.594322in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.594196in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.594069in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.593942in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.593814in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.593686in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.593558in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.593430in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.593302in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.593174in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.593046in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.592918in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.592792in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.592540in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.592416in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.592294in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.592172in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.592053in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.591935in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.591819in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.591706in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.591595in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.591487in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.591382in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.591281in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.591183in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.591089in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.590999in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.590914in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.590834in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.590759in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.590690in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.590627in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.590570in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.590520in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.590477in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.590441in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.590413in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.590392in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.590378in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.590372in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.590371in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.590376in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.590384in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.590392in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.590399in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.590398in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.590386in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.590355in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.590300in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.590211in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.590081in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.589903in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.589667in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.589368in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.589001in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.588561in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.588045in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.587454in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.586787in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.586048in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.585240in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.584371in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.583448in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.582480in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.581477in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.580448in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.579400in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.578343in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.577281in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.576221in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.575168in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.574124in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.573094in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.572081in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.571087in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.570115in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.569169in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.568249in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.567359in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.566499in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.565673in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.564880in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.564121in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.563397in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.562706in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.562047in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.561419in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.560816in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.560237in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.559675in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.559127in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.558589in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.558056in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.557524in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.556991in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.556453in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.555908in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.555354in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.554788in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.554207in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.553610in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.552993in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.552355in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.551695in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.551012in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.550307in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.549583in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.548844in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.548097in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.547349in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.546612in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.545901in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.545232in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.544626in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.544106in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.543696in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.543423in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.543312in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.543385in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.543664in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.544167in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.544910in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.545904in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.547161in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.548685in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.550480in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.552547in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.554884in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.557488in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.560353in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.563474in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.566846in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.570464in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.574325in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.578423in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.582753in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.587308in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.592079in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.597054in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.602217in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.607551in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.613039in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.618662in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.624405in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.630256in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.636210in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.642265in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.648428in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.654715in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.661147in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.667755in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.674580in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.681669in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.689077in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.696866in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.705097in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.713831in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.723123in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.733023in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.743570in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.754794in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.766716in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.779345in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.792680in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.806709in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.821406in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.836737in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.852654in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.869106in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.886032in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.903369in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{2.921047in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{2.938995in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{2.957132in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{2.975367in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{2.993593in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.011687in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.029503in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.046876in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.063625in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.079553in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.094466in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.108174in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.120506in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.131318in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.140497in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.147967in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.153689in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.157670in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.159960in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.160657in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.159907in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.157900in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.154855in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.151009in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.146601in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.141852in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.136957in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.132081in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.127356in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.122888in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.118762in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.115045in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.111793in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.109054in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.106869in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.105277in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.104310in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.104000in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.104375in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.105455in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.107256in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.109787in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.113042in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.117004in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.121637in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.126886in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.132679in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.138922in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.145511in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.152330in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.159269in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.166224in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.173102in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.179832in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.186357in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.192635in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.198642in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.204365in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.209803in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.214965in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.219869in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.224541in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.229012in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.233316in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.237487in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.241560in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.245568in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.249546in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.253530in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.257558in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.261674in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.265929in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.270379in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.275086in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.280118in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.285540in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.291416in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.297801in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.304735in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.312247in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.320344in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.329016in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.338230in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.347927in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.358027in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.368420in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.378977in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.389550in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.399984in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.410126in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.419836in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.428991in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.437496in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.445278in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.452294in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.458522in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.463962in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.468636in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.472579in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.475843in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.478485in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.480568in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.482149in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.483281in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.484008in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.485480in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.487564in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.490443in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.493937in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.497861in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.502034in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.506285in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.510466in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.514462in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.518191in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.521609in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.524704in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.527502in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.530051in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.532425in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.534712in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.537009in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.539410in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.542003in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.544858in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.548028in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.551548in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.555433in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.559686in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.564300in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.569260in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.574549in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.580147in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.586034in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.592189in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.598590in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.605213in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.612031in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.619017in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.626136in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.633352in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.640623in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.647902in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.655135in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.662258in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.669197in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.675864in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.682160in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.687976in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.693199in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.697719in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.701439in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.704277in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.706179in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.707109in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.707060in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.706046in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.704103in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.701284in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.697662in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.688363in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.676993in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.670784in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.664348in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.657763in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.651099in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.644413in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.637759in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.631187in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.624745in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.618486in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.612465in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.606738in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.601364in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.596397in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.591882in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.587852in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.584324in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.581294in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.578735in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.576593in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.574783in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.573184in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.571638in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.569947in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.567884in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.565198in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.561638in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.556967in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.550979in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.543512in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.534453in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.523739in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.511356in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.497335in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.481750in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.464715in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.446375in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.426909in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.406510in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.385382in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.363728in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.341735in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.319571in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.297382in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.275292in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.253402in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.231797in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.210549in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.189719in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.169360in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.149519in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.130238in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.111550in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.093485in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{3.076061in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.059291in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{3.043178in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.027717in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{3.012896in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.998694in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.985083in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.972027in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.959481in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.947394in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.935711in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.924373in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.913326in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.902517in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.891901in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.881442in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.871113in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.860895in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.850778in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.840763in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.830857in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.821076in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.811440in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.801978in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.792719in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.783693in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.774928in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.766447in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.758271in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.750416in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.735711in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.728877in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.722394in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.716269in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.710503in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.705098in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.700056in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.695376in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.691052in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.687079in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.683446in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.680141in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.677147in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.674446in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.672014in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.669826in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.667852in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.666059in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.664413in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.662879in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.661424in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.660015in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.658628in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.657240in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.655836in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.654403in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.652936in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.651433in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.649896in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.648332in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.646751in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.645164in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.643585in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.642028in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.640506in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.639031in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.637611in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.636254in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.634965in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.633746in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.632598in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.631522in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.630514in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.629572in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.628692in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.627869in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.627099in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.626376in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.625697in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.625057in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.624454in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.623885in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.623347in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.622842in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.621927in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.621520in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.621150in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.620818in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.620528in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.620282in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.620080in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.619924in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.619812in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.619744in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.619717in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.619728in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.619771in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.619840in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.619927in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.620025in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.620124in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.620216in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.620292in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.620347in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.620375in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.620371in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.620334in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.620264in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.620160in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.620027in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.619868in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.619688in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.619494in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.619293in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.619091in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.618896in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.618713in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.618547in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.618401in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.618278in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.618177in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.618100in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.618046in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.618013in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.617998in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.617999in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.618014in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.618039in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.618071in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.618109in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.618148in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.618188in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.618227in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.618262in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.618293in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.618319in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.618339in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.618353in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.618360in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.618361in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.618355in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.618342in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.618322in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.618296in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.618264in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.618181in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.618132in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.618077in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.618017in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.617952in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.617883in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.617810in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.617733in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.617652in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.617569in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.617482in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.617392in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.617300in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.617205in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.617109in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.617010in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.616910in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.616809in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.616706in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.616602in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.616497in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.616392in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.616286in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.616179in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.616072in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.615965in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.615858in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.615751in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.615644in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.615537in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.615431in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.615325in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.615220in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.615115in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.615011in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.614908in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.614805in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.614704in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.614603in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.614503in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.614404in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.614306in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.614209in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.614113in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.614018in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.613924in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.613831in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.613740in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.613649in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.613559in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.613471in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.613383in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.613297in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.613211in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.613127in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.613044in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.612962in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.612880in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.612800in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.612721in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.612642in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.612565in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.612413in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.612338in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.612264in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.612191in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.612118in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.612046in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.611976in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.611905in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.611836in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.611767in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.611699in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.611631in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.611564in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.611432in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.611367in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.611302in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.611238in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.611174in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.611110in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.611047in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.610984in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.610922in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.610860in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.610798in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.610737in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.610676in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.610615in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.610554in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.610493in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.610433in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.610372in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.610312in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.610252in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.610192in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.610132in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.610072in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.610011in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.609951in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.609891in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.609831in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.609770in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.609710in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.609649in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.609589in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.609528in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.609467in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.609407in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.609346in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.609285in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.609224in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.609163in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.609102in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.609041in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.608980in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.608919in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.608858in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.608798in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.608737in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.608676in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.608616in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.608555in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.608495in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.608435in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.608375in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.608316in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.608257in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.608197in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.608139in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.608022in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.607964in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.607906in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.607849in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.607792in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.607736in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.607680in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.607624in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.607569in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.607514in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.607459in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.607406in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.607352in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.607299in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.607246in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.607194in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.607143in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.607092in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.607041in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.606991in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.606941in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.606892in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.606844in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.606795in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.606748in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.606701in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.606654in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.606609in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.606563in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.606518in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.606474in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.606430in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.606387in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.606344in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.606302in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.606260in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.606219in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.606179in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.606139in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.606099in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.606060in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.606022in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.605984in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.605946in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.605909in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.605873in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.605837in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.605802in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.605767in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.605732in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.605699in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.605665in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.605632in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.605600in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.605568in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.605537in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.605506in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.605475in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.605445in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.605416in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.605387in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.605358in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.605330in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.605302in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.605275in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.605248in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.605221in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.605195in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.605170in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.605145in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.605120in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.605096in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.605072in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.605048in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.605025in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.605002in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.604980in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.604958in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.604936in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.604915in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.604894in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.604873in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.604853in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.604833in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.604814in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.604794in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.604776in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.604757in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.604739in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.604721in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.604703in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.604686in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.604669in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.604653in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.604636in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.604620in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.604604in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.604589in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.604574in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.604559in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.604544in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.604530in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.604516in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.604502in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.604488in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.604488in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604488in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603510in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603510in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.603510in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.603510in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.603504in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.603498in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.603492in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.603486in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.603479in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.603473in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.603466in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.603460in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.603453in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.603446in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.603439in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.603432in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.603425in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.603418in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.603410in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.603403in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.603395in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.603387in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.603379in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.603371in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.603363in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.603355in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.603346in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.603338in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.603329in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.603320in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.603311in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.603302in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.603293in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.603283in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.603273in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.603264in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.603254in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.603244in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.603234in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.603223in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.603213in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.603202in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.603191in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.603180in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.603169in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.603158in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.603147in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.603135in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.603123in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.603111in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.603099in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.603087in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.603075in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.603062in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.603050in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.603037in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.603024in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.603010in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.602997in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.602984in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.602970in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.602956in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.602942in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.602928in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.602913in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.602899in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.602884in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.602870in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.602855in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.602839in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.602824in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.602809in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.602793in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.602777in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.602761in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.602745in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.602729in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.602713in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.602696in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.602680in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.602663in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.602646in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.602629in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.602612in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.602595in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.602578in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.602560in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.602543in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.602525in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.602507in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.602490in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.602472in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.602454in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.602436in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.602418in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.602400in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.602381in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.602363in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.602345in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.602309in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.602290in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.602272in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.602254in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.602235in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.602217in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.602199in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.602181in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.602163in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.602145in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.602127in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.602109in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.602074in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.602057in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.602040in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.602022in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.602005in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.601989in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.601972in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.601956in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.601939in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.601923in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.601908in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.601892in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.601877in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.601862in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.601847in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.601832in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.601818in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.601804in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.601790in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.601776in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.601763in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.601750in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.601737in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.601724in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.601712in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.601699in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.601687in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.601675in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.601663in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.601652in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.601640in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.601628in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.601617in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.601605in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.601593in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.601582in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.601558in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.601546in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.601534in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.601521in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.601509in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.601496in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.601482in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.601468in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.601454in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.601439in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.601424in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.601408in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.601392in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.601375in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.601357in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.601338in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.601319in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.601299in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.601277in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.601255in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.601232in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.601208in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.601183in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.601156in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.601128in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.601099in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.601069in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.601037in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.601003in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.600968in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.600932in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.600893in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.600853in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.600811in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.600767in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.600721in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.600672in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.600622in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.600570in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.600515in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.600457in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.600398in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.600335in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.600270in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.600203in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.600132in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.600059in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.599983in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.599904in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.599822in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.599736in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.599648in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.599556in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.599461in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.599362in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.599260in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.599154in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.599045in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.598932in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.598816in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.598695in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.598571in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.598443in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.598311in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.598175in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.598035in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.597891in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.597743in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.597591in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.597434in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.597274in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.597109in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.596940in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.596767in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.596590in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.596408in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.596223in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.596032in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.595838in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.595640in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.595437in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.595230in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.595019in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.594804in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.594585in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.594362in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.594135in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.593903in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.593668in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.593429in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.593187in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.592940in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.592691in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.592437in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.592181in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.591921in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.591658in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.591392in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.591123in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.590852in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.590578in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.590303in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.590026in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.589748in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.589469in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.589190in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.588912in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.588636in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.588363in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.588093in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.587828in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.587569in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.587318in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.587075in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.586842in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.586620in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.586408in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.586207in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.586016in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.585833in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.585478in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.585298in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.585107in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.584900in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.584669in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.584406in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.584106in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.583762in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.583370in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.582928in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.582435in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.581891in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.581299in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.580665in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.579993in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.579294in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.578575in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.577850in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.577127in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.576418in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.575732in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.575077in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.574458in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.573880in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.573345in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.572854in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.572406in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.571999in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.571630in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.571293in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.570984in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.570697in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.570428in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.570174in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.569930in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.569697in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.569475in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.569264in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.569068in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.568888in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.568731in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.568600in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.568500in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.568439in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.568421in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.568450in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.568532in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.568667in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.568858in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.569104in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.569403in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.569750in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.570139in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.570561in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.571007in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.571466in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.571924in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.572370in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.572794in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.573188in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.573545in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.573864in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.574146in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.574396in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.574624in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.574844in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.575075in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.575338in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.575661in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.576073in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.576603in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.577280in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.578133in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.579183in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.580452in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.581956in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.583709in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.585719in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.587993in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.590538in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.593353in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.596442in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.599802in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.603432in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.607333in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.611502in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.615938in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.620641in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.625608in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.630835in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.636316in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.642040in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.647992in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.654154in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.660505in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.667019in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.673675in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.680449in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.687324in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.694288in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.701337in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.708474in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.715708in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.723059in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.730556in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.738236in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.746146in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.754340in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.762877in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.771820in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.781229in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.791160in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.801661in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.812773in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.824527in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.836942in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.850028in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.863785in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.878201in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.893252in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.908906in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.925119in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.941843in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.959024in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.976604in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{2.994523in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.012717in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.031117in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.049644in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.068207in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.086701in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.105006in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.122981in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.140473in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.157323in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.173366in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.188447in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.202427in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.215190in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.226647in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.236739in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.245442in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.252770in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.258775in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.263549in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.267229in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.269984in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.272012in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.273526in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.274735in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.275836in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.276998in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.278364in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.280046in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.282130in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.284679in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.287739in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.291342in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.295506in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.300241in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.305549in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.311423in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.317855in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.324826in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.332316in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.340295in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.348722in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.357544in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.366690in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.385557in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.395026in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.404311in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.413243in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.421644in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.429346in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.436197in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.442070in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.446868in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.450524in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.453002in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.454297in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.454435in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.453472in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.451492in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.448604in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.444937in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.440631in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.435825in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.430652in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.425229in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.419660in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.414030in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.408415in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.402881in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.397492in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.392311in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.387408in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.382855in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.378728in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.375106in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.372066in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.369679in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.368005in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.367090in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.366962in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.367633in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.369092in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.371306in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.374224in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.377773in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.381873in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.386434in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.391376in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.396629in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.402144in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.407889in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.413850in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.420018in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.426381in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.432918in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.439584in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.446310in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.452990in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.459489in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.465640in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.471254in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.476131in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.480069in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.482873in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.485699in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.488235in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.491820in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.496303in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.501529in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.507347in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.513614in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.520198in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.526988in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.533892in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.540840in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.547785in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.554699in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.561577in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.568433in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.575300in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.582226in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.589273in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.596508in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.603999in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.611807in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.619979in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.628551in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.637541in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.646949in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.656765in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.666960in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.677495in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.688317in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.699361in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.710555in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.721821in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.733077in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.744245in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.755253in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.766034in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.776529in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.786682in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.796443in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.805755in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.814560in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.822792in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.830372in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.837216in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.843237in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.848349in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.852477in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.855565in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.857575in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.858499in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.858351in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.857173in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.855034in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.852025in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.848261in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.843875in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.839013in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.833824in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.828455in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.823039in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.817691in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.812505in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.807552in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.802886in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.798544in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.794550in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.790920in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.787661in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.784776in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.782262in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.780111in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.778311in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.776845in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.775690in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.774816in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.774183in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.773741in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.773420in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.773131in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.772756in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.772148in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.771125in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.769479in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.766984in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.763411in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.758548in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.752209in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.744251in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.734575in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.723130in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.709911in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.694952in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.678330in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.660154in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.640568in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.619739in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.597853in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.575105in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.551687in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.527782in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.503555in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.479154in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.454706in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.430324in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.406105in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.382139in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.358512in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.335303in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.312592in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.290455in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.268963in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.248181in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{3.228162in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.208948in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{3.190567in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.173037in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{3.156360in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{3.140526in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{3.125513in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{3.111287in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{3.097798in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{3.084988in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{3.072788in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{3.061126in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{3.049925in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{3.039113in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{3.028624in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{3.018398in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{3.008387in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.998552in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.988863in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.979298in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.969844in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.960496in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.951254in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.942124in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.933115in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.924239in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.915508in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.906935in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.898529in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.890303in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.882266in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.874429in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.866804in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.859406in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.852251in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.845358in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.838749in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.832442in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.826459in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.820813in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.815516in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.810573in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.805986in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.801747in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.797845in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.794263in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.790978in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.787961in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.785180in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.782597in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.780175in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.777876in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.775664in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.773509in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.771384in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.769270in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.767150in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.765014in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.762855in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.760673in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.758469in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.756248in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.754017in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.751785in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.749562in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.747358in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.745180in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.743037in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.740935in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.738879in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.736873in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.734919in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.733018in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.731173in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.729384in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.727651in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.725974in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.724352in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.722784in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.721269in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.719807in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.718395in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.717033in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.715721in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.714457in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.713241in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.712074in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.710956in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.709889in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.708873in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.707910in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.706999in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.706141in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.705336in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.704580in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.703871in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.703204in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.702575in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.701975in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.701395in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.700824in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.700252in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.699665in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.699052in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.698403in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.697707in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.696152in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.695286in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.694360in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.693375in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.692337in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.691250in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.690123in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.688963in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.687781in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.686587in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.685388in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.684194in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.683012in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.681846in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.680701in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.679579in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.678482in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.677411in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.676365in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.675344in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.674347in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.673373in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.672419in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.671484in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.670566in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.669665in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.668778in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.667905in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.667044in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.666195in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.665357in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.664529in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.663711in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.662903in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.662104in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.661314in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.660533in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.659761in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.658997in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.658243in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.657497in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.656759in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.656031in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.655310in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.654599in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.653896in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.653201in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.652515in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.651838in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.651169in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.650508in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.649857in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.649213in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.648579in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.647952in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.647335in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.646725in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.646124in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.645532in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.644948in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.644372in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.643804in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.643245in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.642694in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.642151in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.641616in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.641089in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.640570in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.640059in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.639556in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.639061in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.638573in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.638093in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.637621in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.637156in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.636698in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.636248in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.635806in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.635370in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.634941in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.634520in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.634105in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.633698in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.633297in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.632902in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.632515in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.632133in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.631758in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.631390in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.631027in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.630671in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.630321in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.629976in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.629637in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.629304in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.628977in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.628655in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.628339in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.628028in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.627722in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.627421in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.627125in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.626834in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.626548in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.626266in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.625989in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.625717in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.625449in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.625186in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.624926in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.624420in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.624172in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.623929in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.623689in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.623453in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.623221in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.622992in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.622766in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.622544in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.622325in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.622109in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.621895in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.621685in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.621478in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.621273in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.621072in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.620872in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.620675in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.620481in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.620288in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.620098in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.619910in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.619724in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.619540in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.619358in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.619177in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.618998in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.618821in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.618645in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.618470in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.618297in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.618125in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.617954in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.617785in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.617616in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.617449in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.617282in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.617117in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.616953in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.616789in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.616627in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.616465in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.616304in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.616144in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.615985in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.615827in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.615670in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.615514in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.615359in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.615204in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.615051in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.614898in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.614747in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.614596in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.614447in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.614298in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.614151in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.614005in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.613860in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.613716in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.613573in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.613431in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.613290in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.613151in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.613013in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.612876in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.612740in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.612606in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.612472in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.612341in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.612210in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.612081in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.611953in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.611826in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.611701in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.611577in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.611454in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.611333in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.611213in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.611094in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.610977in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.610861in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.610746in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.610633in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.610521in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.610411in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.610302in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.610194in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.610088in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.609983in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.609879in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.609777in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.609676in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.609577in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.609479in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.609382in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.609286in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.609192in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.609099in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.609007in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.608917in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.608828in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.608740in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.608654in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.608569in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.608485in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.608402in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.608320in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.608240in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.608161in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.608083in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.608006in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.607931in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.607856in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.607783in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.607711in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.607640in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.607570in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.607502in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.607434in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.607368in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.607302in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.607238in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.607174in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.607112in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.607051in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.606990in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.606931in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.606873in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.606815in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.606759in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.606703in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.606649in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.606595in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.606543in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.606491in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.606440in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.606390in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.606341in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.606292in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.606245in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.606198in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.606152in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.606063in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.606020in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.605977in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.605935in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.605894in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.605853in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.605814in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.605775in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.605736in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.605699in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.605662in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.605625in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.605590in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.605555in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.605520in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.605487in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.605454in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.605421in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.605389in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.605358in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.605327in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.605297in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.605267in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.605238in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.605238in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.605238in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.603787in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.603787in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.603787in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.603787in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.603788in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.603788in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.603788in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.603789in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.603789in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.603790in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.603790in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.603791in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.603791in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.603792in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.603793in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.603793in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.603795in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.603796in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.603797in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.603798in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.603799in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.603800in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.603801in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.603802in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.603803in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.603805in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.603806in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.603807in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.603809in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.603811in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.603812in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.603814in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.603816in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.603818in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.603820in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.603822in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.603824in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.603826in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.603828in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.603831in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.603833in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.603836in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.603839in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.603842in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.603845in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.603848in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.603851in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.603854in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.603858in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.603861in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.603865in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.603869in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.603873in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.603877in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.603882in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.603886in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.603891in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.603895in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.603900in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.603906in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.603911in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.603916in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.603922in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.603928in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.603934in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.603940in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.603946in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.603953in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.603960in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.603967in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.603974in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.603981in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.603989in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.603997in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.604005in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.604013in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.604021in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.604030in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.604039in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.604048in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.604057in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.604067in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.604077in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.604087in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.604097in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.604107in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.604118in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.604129in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.604140in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.604151in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.604162in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.604174in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.604186in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.604197in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.604210in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.604222in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.604234in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.604246in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.604259in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.604272in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.604284in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.604297in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.604309in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.604322in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.604335in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.604347in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.604360in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.604372in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.604384in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.604396in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.604407in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.604419in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.604430in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.604440in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.604451in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.604460in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.604469in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.604478in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.604486in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.604493in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.604500in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.604505in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.604510in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.604514in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.604517in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.604519in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.604520in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.604519in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.604518in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.604515in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.604510in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.604505in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.604497in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.604488in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.604478in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.604465in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.604451in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.604435in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.604417in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.604397in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.604374in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.604350in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.604323in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.604293in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.604261in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.604227in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.604189in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.604149in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.604106in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.604060in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.604011in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.603959in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.603904in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.603845in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.603783in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.603717in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.603647in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.603574in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.603497in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.603416in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.603331in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.603242in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.603148in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.603050in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.602948in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.602842in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.602730in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.602615in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.602494in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.602369in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.602238in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.602103in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.601963in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.601817in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.601667in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.601511in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.601350in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.601183in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.601011in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.600834in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.600651in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.600462in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.600268in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.600069in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.599863in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.599652in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.599436in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.599214in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.598986in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.598752in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.598513in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.598268in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.598018in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.597762in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.597500in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.597234in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.596961in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.596684in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.596401in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.596113in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.595820in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.595523in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.595220in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.594913in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.594602in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.594286in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.593967in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.593643in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.593316in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.592985in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.592651in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.592315in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.591976in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.591634in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.591291in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.590947in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.590601in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.590254in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.589908in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.589562in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.589216in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.588873in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.588531in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.588192in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.587857in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.587527in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.587203in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.586885in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.586576in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.586276in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.585987in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.585710in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.585449in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.585204in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.584977in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.584771in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.584587in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.584427in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.584292in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.584182in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.584098in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.584040in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.584004in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.583989in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.583991in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.584005in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.584023in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.584040in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.584047in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.584036in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.584002in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.583938in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.583840in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.583705in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.583532in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.583322in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.583078in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.582804in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.582507in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.582195in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.581878in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.581565in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.581268in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.580997in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.580760in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.580565in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.580418in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.580322in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.580280in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.580292in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.580357in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.580473in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.580637in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.580843in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.581087in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.581364in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.581668in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.581997in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.582346in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.582716in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.583106in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.583516in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.583950in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.584409in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.584899in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.585424in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.585989in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.586599in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.587260in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.587977in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.588754in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.589592in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.590494in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.591460in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.592487in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.593572in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.594710in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.595891in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.597108in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.598349in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.599602in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.600856in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.602102in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.603331in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.604538in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.605722in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.608033in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.609177in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.610332in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.611520in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.612764in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.614095in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.615545in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.617147in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.618937in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.620944in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.623198in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.625724in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.628542in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.631672in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.635128in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.638921in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.643059in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.647549in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.652394in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.657595in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.663153in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.669067in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.675336in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.681960in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.688939in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.696270in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.703952in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.711977in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.720339in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.729025in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.738018in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.747300in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.756848in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.766640in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.776655in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.786874in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.797283in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.807874in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.818644in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.829596in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.840740in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.852096in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.863691in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.875560in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.887747in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.900303in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.913283in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.926744in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.940740in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.955322in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.970533in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.986410in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{3.002980in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.020261in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{3.038258in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.056967in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.076371in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.096440in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.117135in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{3.138407in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.160200in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.182454in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{3.205102in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{3.228073in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.251287in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.274653in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.298062in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.321389in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.344486in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.367182in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.389289in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.410610in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.430941in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.450092in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.467890in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.484192in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.498891in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.511917in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.523247in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.532903in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.540960in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.547544in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.552838in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{3.557067in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.560494in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{3.563399in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.566055in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.568714in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.571593in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{3.574860in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.578643in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.583020in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.588033in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.593686in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.599948in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.606759in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.614036in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.621675in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.629561in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.637576in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.645605in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.653540in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.661280in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.668732in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.675804in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.682407in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{3.688446in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.693823in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.698436in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.702181in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.704958in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.706672in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.707245in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.706611in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.704730in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.701578in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.697158in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.691494in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.684635in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.676661in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.667678in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.657823in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.647260in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.636176in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.624768in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.613233in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.601757in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.590506in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{3.579620in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{3.569212in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.559371in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.550160in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{3.541619in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.533768in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.526609in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.520126in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.514293in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.509074in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.504433in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.500334in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.496748in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.493651in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.491023in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.488845in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.487097in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.485753in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.484780in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.484133in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{3.483761in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.483605in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.483605in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.483704in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.483853in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.484015in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.484162in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.484282in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.484368in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.484422in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.484449in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.484456in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.484451in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.484439in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{3.484425in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.484410in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.484395in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.484380in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{3.484368in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.485692in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{3.488983in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.492746in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.497970in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.505850in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.516355in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.529160in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.549013in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.585281in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.593016in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.597744in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.598537in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.597275in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.594870in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.586697in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.574445in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.558976in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.532326in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{3.496334in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.472307in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.458480in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.446716in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.437205in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.430015in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.425008in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.420521in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.416509in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.411377in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.407382in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.402167in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.395583in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.387520in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.377921in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.366770in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.354092in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.324446in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.289887in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.251708in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.170022in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.088387in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.030591in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.994661in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.961286in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.930712in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.903006in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.878062in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.855611in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.825698in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.798874in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.765790in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.734723in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.706084in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.686803in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.669723in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.654995in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.642759in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.633101in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.625925in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.620879in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.616399in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.601291in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.597677in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.595799in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.596110in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.598856in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.603212in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.603745in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.603967in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.607037in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.606479in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.604149in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.604149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{3.485915in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.488430in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{3.491233in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.496388in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.504272in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.514809in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.527747in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.542728in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.584868in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.592060in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.595843in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.595444in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.590562in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.581398in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.568638in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.545233in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.512709in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.498058in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.485200in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.474416in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.465881in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.459693in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.455828in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.454078in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.454261in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.454610in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.452225in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.449561in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.445653in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.440351in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.433550in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.425190in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.415257in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.403774in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.376446in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.344089in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.307963in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.249711in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.131717in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.076738in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.042786in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.011432in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.982860in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.957062in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.933852in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.884547in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.850174in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.809723in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.779273in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.758243in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.739194in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.707715in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.695469in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.685521in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.677623in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.669435in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.652583in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.640247in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.633469in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.628276in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.625208in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.624459in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.625423in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.616035in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.614639in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.610717in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.605475in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604606in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.482217in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.477568in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.470849in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.457815in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.442349in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.398939in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.390332in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.383581in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.378889in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.376295in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.375738in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.377102in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.380238in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.387811in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{3.401444in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.411529in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.416314in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.418282in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.416658in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.411119in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.401825in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.389401in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.367206in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{3.337195in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.324056in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.312860in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.303913in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.297453in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.293659in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.292578in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.294030in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.299726in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.306091in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.307669in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.306888in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.304763in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.301125in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.295854in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.288879in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.280180in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.269781in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.257748in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.229221in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.195780in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{3.158896in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{3.080395in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.002350in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.947425in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.913522in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.882237in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.853760in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.828088in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.805042in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.784280in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.756398in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.722919in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.684173in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.655687in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.636569in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.619830in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.605631in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.594027in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.585018in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.578487in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.574142in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.570893in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.568351in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.566312in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.567338in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.571234in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.577394in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.592733in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.594876in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.599389in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.609402in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.612553in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.613776in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.612926in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.608086in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.605410in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604959in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.486398in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.490503in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.515063in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.519962in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.525275in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.532185in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.538730in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{3.546915in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.556734in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{3.574432in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.595330in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.655074in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.665649in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.669437in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.672076in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.673498in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.673667in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.672581in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.670273in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.662270in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.650495in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.636117in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.574399in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.561388in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.550175in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.541046in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.534155in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.529423in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.525371in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.521806in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.516931in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.513037in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.507899in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.501361in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.493314in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.483695in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.472488in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.459716in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.429771in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.394767in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.356002in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.293900in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.168947in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.110919in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.075082in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.041949in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.011692in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.984294in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.959554in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.937108in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.906657in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.869541in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.825784in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.792938in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.770389in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.750116in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.732310in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.717051in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.704364in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.694147in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.686111in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.677900in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.663098in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.647816in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.639475in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.631339in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.627019in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.625535in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.623328in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.616166in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.613201in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.610675in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.606314in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.604415in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604216in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.485689in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{3.489254in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{3.495626in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{3.505174in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{3.517719in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.532599in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.565555in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{3.608665in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.636302in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.670174in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.679219in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.685407in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.687767in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.687314in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.685728in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.679200in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.668562in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.654624in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{3.629988in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.587827in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{3.565564in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.552726in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{3.541750in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{3.532762in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{3.525734in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{3.518191in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.509231in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.501834in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.496611in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.490109in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.482177in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.472712in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.461658in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.449002in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.419042in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.383511in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.343572in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.278536in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.123844in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.062644in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.024924in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.990114in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.958392in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.929742in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.903963in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.880686in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.849369in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.820872in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.785314in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.751798in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.720877in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.699925in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.681157in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.664752in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.650904in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.639709in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.631040in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.624514in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.618110in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.609598in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.599504in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.593733in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.590837in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.590212in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.591838in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.600578in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.605663in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.608627in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.609832in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.609089in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604335in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{3.485979in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.489549in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{3.488981in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{3.485140in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.478538in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.466612in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.462377in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.461462in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.462869in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.466869in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{3.483598in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{3.484372in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{3.482891in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{3.478603in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.471228in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.460819in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.447773in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.424927in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.393512in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{3.372815in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{3.361258in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.351784in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.344575in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.337381in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.337237in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.340054in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.343154in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.342501in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.340630in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.337448in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.332796in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.326560in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.318679in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.309134in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.297953in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.285202in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.255435in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.221005in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.163802in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.025693in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.970871in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.937105in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.905974in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.877645in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.852105in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.829172in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.808514in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.780815in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.755717in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.724577in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.695548in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.675608in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.657754in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.642262in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.629274in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.618918in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.611264in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.606194in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.601901in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.600181in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.601382in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.604251in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.612227in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.611512in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.605356in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.603858in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603855in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.482595in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{3.478388in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{3.470676in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{3.462922in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.461315in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{3.461427in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{3.463660in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{3.468175in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{3.474913in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.483647in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.499720in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{3.524519in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{3.555845in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.566457in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.574605in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.579356in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.580055in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{3.576457in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{3.568740in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{3.557483in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.543598in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.512226in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{3.481751in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{3.461944in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{3.450803in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.441612in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.434502in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.429391in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{3.424510in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.419948in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.414434in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.410258in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.404877in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.398141in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.389948in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.380239in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.369001in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{3.342089in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.309870in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.273492in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{3.214218in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{3.093577in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.037319in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{3.002401in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.969923in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.940060in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.912835in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.888121in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.865650in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.835260in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.798575in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.755653in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.723437in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.701381in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.681767in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.664864in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.650770in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.639523in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.631049in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.625073in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.620037in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.600565in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.597915in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.596312in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.596846in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.600479in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.602137in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.604159in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.606459in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.607070in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.605489in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.604041in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603999in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.603999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{2.384254in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{3.486307in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{3.490356in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.499032in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{3.532916in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{3.544066in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{3.557824in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{3.568986in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{3.581854in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{3.604218in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{3.629843in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{3.658097in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{3.736696in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{3.753086in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.766113in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.774996in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{3.777754in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{3.779882in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{3.777753in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{3.771985in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{3.763445in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{3.747456in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.701968in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.688396in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{3.681425in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{3.676192in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{3.669101in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{3.664986in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{3.658125in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.653046in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{3.646584in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.638577in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{3.628911in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{3.617524in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{3.604401in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{3.589572in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{3.555123in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{3.515174in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{3.471143in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{3.400809in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{3.259356in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{3.193447in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{3.152574in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{3.114604in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{3.079724in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{3.047924in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{3.019015in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.992645in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.956808in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.923997in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.883086in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.844712in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.817924in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.793287in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.771070in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.751477in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.734759in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.721123in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.710521in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.702554in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.694698in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.663233in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.655699in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.649033in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.643678in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.641486in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.638657in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.626607in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.622217in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.616318in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.610387in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.606379in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.604572in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604512in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.604512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{4.103262in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.384254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{4.103262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.367064in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{2.367064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{0.648056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{2.367064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894903in,y=0.509167in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{0.648056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444903in}{2.367064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444903in,y=0.509167in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{0.648056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994903in}{2.367064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.994903in,y=0.509167in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{0.648056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544903in}{2.367064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.544903in,y=0.509167in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{0.648056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094903in}{2.367064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.094903in,y=0.509167in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{0.648056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{2.367064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.644903in,y=0.509167in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.769903in,y=0.300000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle Time (ms)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{0.862932in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{0.862932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{0.862932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{0.862932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=0.862932in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.292684in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{1.292684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{1.292684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{1.292684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=1.292684in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.722436in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{1.722436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{1.722436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{1.722436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=1.722436in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{2.152188in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.152188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894903in}{2.152188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644903in}{2.152188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756014in,y=2.152188in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384968in,y=1.507560in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle R_z (rad)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.374037in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.376178in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.379278in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.383262in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.388061in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.399835in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.406690in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.414119in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.430519in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.448707in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.458372in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.468361in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.478625in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.489111in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.499763in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.510522in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.521334in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.532147in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.542916in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.553606in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.564183in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.574619in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.584884in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.594942in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.604750in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.614251in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.623376in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.632044in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.640168in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.647658in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.654433in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.660424in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.665579in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.669866in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.673269in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.675795in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.677464in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.678312in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.678387in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.677749in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.676468in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.674620in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.669536in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.666457in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.663119in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.659593in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.655944in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.652238in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.648540in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.644916in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.641437in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.638175in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.635206in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.630438in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.628767in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.627641in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.627095in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.627152in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.627827in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.629126in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.631052in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.633608in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.636798in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.640631in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.645115in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.650265in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.656093in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.662606in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.669808in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.677696in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.686257in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.695472in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.705317in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.715760in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.726767in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.738300in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.750317in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.762774in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.775629in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.802349in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.816126in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.830121in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.844290in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.858586in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.872957in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.887344in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.901681in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.915888in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.929872in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.943531in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.956757in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.969442in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.981483in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.992794in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{2.003303in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{2.012960in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{2.021737in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{2.029622in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{2.036620in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.042753in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.048056in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.052576in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.056367in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.059492in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.062017in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.064009in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.065533in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.066649in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.067416in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.067888in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.068117in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.068159in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.068071in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.067914in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.067759in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.067680in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.067755in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.068060in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.068667in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.069638in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.071019in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.072843in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.075127in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.077872in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.081063in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.084672in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.088654in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.092952in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.097498in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.102216in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.107026in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.111849in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.116613in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.121254in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.125721in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.129971in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.133972in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.137703in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.141147in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.144293in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.147136in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.149673in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.151903in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.153829in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.155456in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.156790in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.157840in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.158618in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.159135in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.159406in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.159447in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.159277in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.158914in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.158380in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.157699in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.156895in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.155991in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.155012in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.153978in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.152909in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.151822in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.150731in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.149649in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.148588in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.147559in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.146574in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.145643in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.144779in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.143995in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.143302in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.142712in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.142235in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.141876in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.141642in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.141535in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.141555in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.141701in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.141970in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.142357in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.142858in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.144174in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.144976in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.145863in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.147864in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.148961in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.150114in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.151315in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.152554in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.153824in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.155115in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.156416in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.157718in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.159007in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.160273in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.161505in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.162692in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.163826in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.164902in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.165916in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.166865in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.168578in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.169350in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.170074in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.170762in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.171423in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.172070in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.172715in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.173369in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.174042in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.174740in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.175471in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.176239in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.177046in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.177892in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.178779in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.179704in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.180667in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.181665in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.182694in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.184834in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.185937in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.187055in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.188185in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.189322in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.190460in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.191594in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.192719in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.193829in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.194920in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.195984in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.197018in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.198016in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.198973in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.199887in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.200754in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.201571in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.202338in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.203053in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.203716in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.204328in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.204888in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.205397in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.205858in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.206270in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.206636in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.206957in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.207234in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.207470in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.207666in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.207824in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.207945in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.208032in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.208085in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.208107in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.208098in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.208061in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.207997in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.207907in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.207793in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.207657in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.207499in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.207320in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.207123in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.206907in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.206675in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.206428in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.206166in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.205890in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.205602in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.205302in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.204992in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.204671in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.204342in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.204005in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.203660in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.203309in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.202952in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.202590in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.202223in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.201853in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.201480in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.201103in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.200725in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.200346in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.199966in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.199585in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.199205in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.198825in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.198446in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.198069in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.197694in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.197321in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.196951in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.196585in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.196222in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.195862in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.195508in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.195157in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.194812in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.194471in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.194136in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.193806in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.193482in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.193164in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.192852in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.192547in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.192247in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.191954in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.191667in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.191386in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.191112in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.190843in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.190581in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.190325in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.190075in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.189830in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.189591in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.189357in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.189128in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.188903in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.188684in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.188468in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.188257in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.188049in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.187845in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.187644in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.187446in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.187250in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.187057in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.186867in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.186491in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.186306in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.186122in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.185939in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.185757in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.185576in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.185396in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.185216in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.185036in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.184857in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.184678in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.184499in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.184319in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.184140in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.183780in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.183599in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.183418in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.183236in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.183053in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.182870in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.182686in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.182502in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.182316in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.182130in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.181943in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.181755in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.181567in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.181378in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.180998in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.180807in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.180616in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.180424in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.180232in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.180040in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.179847in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.179654in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.179461in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.179269in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.179076in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.178883in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.178691in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.178499in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.178307in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.178116in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.177925in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.177735in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.177546in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.177357in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.177169in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.176982in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.176796in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.176610in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.176426in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.176243in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.176061in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.175880in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.175701in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.175522in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.175345in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.175169in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.174995in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.174822in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.174651in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.174481in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.174312in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.174145in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.173980in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.173816in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.173654in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.173493in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.173334in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.173177in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.173022in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.172868in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.172715in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.172565in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.172416in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.172269in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.172123in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.171980in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.171838in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.171698in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.171559in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.171422in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.171287in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.171154in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.171023in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.170893in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.170765in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.170638in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.170514in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.170391in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.170269in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.170150in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.170032in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.169915in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.169801in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.169688in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.169576in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.169467in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.169359in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.169252in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.169147in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.169044in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.168942in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.168842in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.168743in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.168646in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.168550in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.168456in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.168363in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.168272in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.168182in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.168094in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.168006in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.167921in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.167837in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.167672in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.167592in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.167513in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.167436in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.167359in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.167284in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.167211in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.167138in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.167067in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.166997in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.166928in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.166860in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.166793in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.166728in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.166664in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.166601in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.166538in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.166477in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.166418in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.166359in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.166301in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.166244in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.166188in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.166133in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.166079in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.166027in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.165975in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.165924in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.165873in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.165824in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.165776in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.165728in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.165682in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.165636in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.165591in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.165547in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.165504in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.165504in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165504in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163713in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163713in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.163713in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.163713in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.163722in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.163730in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.163739in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.163748in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.163758in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.163767in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.163777in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.163787in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.163797in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.163808in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.163818in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.163829in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.163841in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.163852in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.163864in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.163876in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.163888in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.163901in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.163914in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.163927in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.163941in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.163955in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.163969in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.163983in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.163998in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.164014in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.164029in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.164045in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.164061in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.164078in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.164095in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.164113in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.164131in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.164149in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.164168in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.164187in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.164207in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.164227in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.164248in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.164269in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.164291in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.164313in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.164336in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.164359in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.164383in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.164407in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.164432in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.164458in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.164484in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.164511in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.164538in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.164566in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.164595in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.164624in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.164654in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.164685in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.164716in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.164748in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.164781in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.164815in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.164849in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.164885in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.164958in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.164996in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.165034in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.165074in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.165115in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.165156in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.165199in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.165242in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.165286in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.165332in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.165378in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.165426in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.165475in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.165525in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.165576in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.165628in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.165681in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.165736in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.165792in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.165849in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.165907in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.165967in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.166028in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.166091in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.166154in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.166220in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.166287in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.166355in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.166425in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.166497in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.166570in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.166644in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.166721in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.166799in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.166879in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.166961in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.167044in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.167129in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.167217in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.167306in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.167397in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.167490in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.167585in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.167682in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.167781in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.167882in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.167986in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.168091in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.168199in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.168309in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.168422in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.168536in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.168653in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.168773in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.168894in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.169019in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.169145in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.169274in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.169406in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.169540in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.169676in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.169815in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.169956in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.170100in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.170247in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.170396in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.170547in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.170701in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.170857in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.171015in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.171176in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.171339in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.171505in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.171672in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.171842in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.172013in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.172186in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.172361in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.172538in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.172716in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.172896in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.173076in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.173258in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.173441in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.173624in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.173808in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.173992in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.174176in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.174360in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.174544in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.174726in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.174908in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.175088in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.175266in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.175616in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.175787in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.175954in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.176118in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.176278in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.176433in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.176582in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.176726in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.176864in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.176995in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.177119in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.177236in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.177344in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.177443in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.177533in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.177613in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.177682in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.177741in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.177788in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.177824in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.177847in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.177857in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.177854in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.177838in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.177807in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.177762in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.177703in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.177628in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.177537in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.177430in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.177308in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.177168in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.177011in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.176837in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.176646in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.176436in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.176207in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.175960in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.175694in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.175408in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.175102in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.174775in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.174428in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.174059in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.173669in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.173256in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.172821in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.172362in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.171880in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.171374in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.170842in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.170286in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.169704in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.169095in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.168459in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.167796in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.167104in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.166384in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.165634in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.164854in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.164042in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.163199in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.162324in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.161416in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.159497in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.158484in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.157436in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.156350in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.155227in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.154064in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.152862in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.151619in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.150335in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.149009in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.147639in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.146225in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.144765in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.143259in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.141706in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.140105in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.138454in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.136753in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.135001in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.133196in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.131338in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.129427in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.127460in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.125437in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.123358in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.121222in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.119028in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.116776in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.114467in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.112100in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.109676in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.107197in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.104662in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.102076in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.099438in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.096753in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.094023in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.091253in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.088445in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.085606in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.082740in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.079853in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.076954in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.074049in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.071148in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.068263in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.065405in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.062587in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.059821in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.057120in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.054496in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.051958in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.049514in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.047168in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.044922in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.042775in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.040722in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.038753in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.036854in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.035010in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.033199in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.031399in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.029588in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.027744in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.025851in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.023892in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.019742in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.017541in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.015257in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.012893in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.010457in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.007961in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.005416in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.002837in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.000239in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{1.997635in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{1.995038in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{1.992458in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{1.989904in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{1.984895in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{1.982447in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{1.980037in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{1.977665in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{1.975327in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{1.973021in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{1.970742in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{1.968486in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{1.966248in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{1.964025in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{1.961815in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{1.959614in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{1.957422in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{1.955237in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{1.953058in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{1.950885in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{1.948716in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{1.946549in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{1.944382in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{1.942212in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{1.940034in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.937845in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{1.935637in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.933405in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.931139in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.928829in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.926462in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.924024in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.921495in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.918855in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.916077in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.913135in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.909999in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.906639in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.903027in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.899135in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.894941in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.890425in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.885570in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.880365in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.874803in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.868882in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.862603in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.855974in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.849008in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.841720in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.834129in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.826257in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.818126in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.809758in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.792416in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.783500in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.774469in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.765367in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.756246in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.747167in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.738199in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.729414in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.720884in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.704863in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.697485in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.690585in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.684188in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.678306in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.672933in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.668049in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.663615in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.659577in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.655865in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.652399in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.642619in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.639292in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.635813in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.632122in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.628163in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.619232in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.614154in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.608596in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.602500in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.595807in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.588460in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.580404in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.571590in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.561977in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.551531in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.540232in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.528069in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.515046in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.501182in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.486514in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.471094in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.454991in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.438284in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.421063in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.403418in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.385435in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.367195in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.348772in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.330233in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.311643in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.293064in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.274562in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.256208in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.238077in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.220251in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.202817in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.185862in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.169473in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.153732in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.138714in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.124484in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.111096in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.098595in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.087011in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.076362in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.066654in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.057876in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.050006in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.043013in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.036856in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.031494in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.026889in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.023003in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.019805in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.015359in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.013313in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.013099in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.013362in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.014047in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.015096in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.016451in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.018058in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.019873in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.021861in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.024003in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.026289in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.028722in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.031317in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.034095in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.037088in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.040334in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.043876in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.047760in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.056729in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.067543in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.073697in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.080357in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.087510in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.095131in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.103178in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.111597in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.120316in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.129253in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.138319in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.147422in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.156473in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.165396in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.174128in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.182622in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.190853in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.198811in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.206505in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.213962in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.221225in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.228351in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.235409in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.242474in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.249625in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.256932in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.264455in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.272237in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.280301in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.288645in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.297244in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.306045in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.314965in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.323890in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.332675in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.341142in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.349087in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.356286in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.362502in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.367501in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.371050in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.375220in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.379607in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.385889in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.393861in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.403320in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.414068in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.425917in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.438701in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.452271in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.481283in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.496521in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.512125in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.528002in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.544050in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.560151in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.576170in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.607338in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.622163in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.636278in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.649551in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.661880in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.673190in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.683436in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.692594in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.700662in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.707652in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.713585in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.718488in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.722390in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.725318in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.727301in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.728367in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.728542in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.727857in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.726342in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.724032in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.717183in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.712729in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.701998in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.695819in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.689167in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.682091in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.674641in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.666867in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.658816in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.650537in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.642079in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.633496in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.624844in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.616185in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.607589in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.599131in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.590891in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.582951in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.575390in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.568279in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.561681in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.555644in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.545402in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.541247in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.537763in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.534967in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.532882in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.531530in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.531140in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.532158in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.534016in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.536730in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.540305in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.544736in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.550010in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.556103in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.578977in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.587999in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.597642in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.607859in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.629807in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.641439in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.653442in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.665768in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.678366in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.691180in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.704150in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.717207in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.730273in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.743256in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.756055in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.768566in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.780682in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.792303in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.803344in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.813733in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.823423in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.832379in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.840589in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.848055in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.854794in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.860833in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.866212in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.870977in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.875182in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.878882in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.882132in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.884988in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.887502in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.889724in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.891701in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.893484in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.895122in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.896672in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.898195in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.899758in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.901436in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.903304in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.905438in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.907904in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.910760in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.914051in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.917804in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.922033in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.926737in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.931900in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.937494in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.943478in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.949801in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.956402in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.963213in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.970162in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.977179in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.984199in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.991163in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.998020in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.004728in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.011253in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.017567in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.023647in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.029474in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.035029in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.040300in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.045271in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.049934in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.054278in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.058300in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.061998in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.065373in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.068433in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.071187in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.073646in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.075827in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.077749in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.079431in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.080899in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.082176in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.083290in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.084264in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.085123in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.085889in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.086581in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.087216in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.087811in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.088934in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.089491in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.090065in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.090669in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.091320in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.092033in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.092819in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.093691in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.094656in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.095722in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.096890in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.098163in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.099538in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.101013in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.102584in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.104246in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.105992in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.107816in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.109710in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.111666in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.113677in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.115736in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.117835in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.119966in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.122121in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.124291in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.126466in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.128635in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.130784in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.132897in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.134959in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.136953in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.138861in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.140670in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.142367in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.143945in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.145397in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.146723in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.147924in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.149007in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.149981in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.150858in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.151655in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.152391in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.153085in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.153758in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.154428in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.155111in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.155823in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.156573in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.157371in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.158221in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.159128in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.160092in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.161113in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.162188in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.163314in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.164485in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.165698in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.166945in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.168220in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.169518in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.170834in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.172161in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.173497in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.174835in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.176173in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.177506in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.178832in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.180147in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.181450in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.182736in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.184005in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.185253in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.186479in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.187681in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.188858in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.190008in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.191130in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.192224in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.193288in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.194322in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.195326in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.196298in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.197239in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.198148in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.199026in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.199872in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.200687in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.201470in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.202223in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.202944in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.203635in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.204295in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.204926in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.205527in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.206100in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.206644in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.207159in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.207648in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.208110in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.208545in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.208954in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.209338in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.209698in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.210033in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.210345in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.210634in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.210901in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.211146in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.211370in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.211573in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.211756in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.211919in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.212064in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.212190in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.212298in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.212389in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.212464in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.212521in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.212563in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.212590in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.212602in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.212599in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.212583in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.212553in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.212510in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.212455in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.212387in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.212308in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.212218in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.212116in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.212004in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.211882in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.211750in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.211609in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.211459in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.211300in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.211132in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.210957in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.210773in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.210583in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.210385in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.210180in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.209969in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.209751in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.209528in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.209299in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.209064in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.208824in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.208579in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.208329in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.208074in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.207815in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.207552in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.207285in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.207015in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.206740in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.206463in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.206182in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.205898in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.205611in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.205322in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.205030in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.204735in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.204439in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.204140in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.203839in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.203536in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.203231in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.202925in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.202617in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.202307in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.201996in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.201683in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.201370in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.201054in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.200738in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.200420in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.200101in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.199781in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.199460in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.199138in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.198814in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.198490in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.198164in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.197838in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.197510in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.197181in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.196851in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.196520in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.196188in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.195855in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.195521in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.195186in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.194850in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.194514in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.194176in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.193838in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.193500in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.192822in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.192482in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.192143in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.191803in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.191463in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.191124in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.190785in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.190446in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.190108in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.189771in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.189434in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.189098in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.188764in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.188430in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.188098in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.187767in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.187437in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.187109in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.186783in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.186459in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.186136in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.185815in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.185497in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.185180in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.184866in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.184554in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.184244in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.183937in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.183632in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.183329in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.183030in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.182732in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.182438in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.182146in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.181857in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.181571in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.181288in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.181007in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.180729in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.180455in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.180183in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.179914in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.179648in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.179385in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.179126in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.178869in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.178615in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.178364in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.178117in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.177872in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.177630in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.177392in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.177156in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.176924in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.176694in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.176468in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.176245in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.176024in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.175807in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.175592in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.175381in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.175172in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.174967in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.174764in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.174564in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.174367in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.174173in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.173982in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.173794in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.173608in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.173425in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.173245in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.173068in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.172893in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.172721in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.172552in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.172385in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.172059in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.171900in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.171744in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.171590in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.171438in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.171289in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.171143in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.170998in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.170856in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.170717in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.170579in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.170444in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.170312in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.170181in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.170053in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.169926in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.169802in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.169680in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.169561in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.169443in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.169327in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.169213in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.169101in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.168991in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.168883in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.168777in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.168673in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.168570in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.168470in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.168371in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.168274in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.168178in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.168085in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.167993in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.167902in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.167814in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.167726in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.167641in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.167557in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.167474in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.167393in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.167314in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.167236in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.167159in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.167084in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.167010in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.166938in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.166867in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.166797in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.166797in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.166797in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165185in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165185in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.165185in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.165185in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.165222in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.165260in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.165299in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.165338in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.165378in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.165419in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.165460in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.165503in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.165546in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.165590in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.165634in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.165680in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.165726in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.165773in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.165822in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.165871in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.165920in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.165971in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.166023in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.166076in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.166129in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.166184in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.166239in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.166296in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.166353in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.166412in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.166471in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.166532in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.166594in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.166657in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.166720in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.166785in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.166852in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.166919in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.166987in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.167057in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.167128in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.167200in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.167273in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.167347in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.167423in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.167500in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.167578in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.167657in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.167738in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.167820in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.167904in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.167988in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.168074in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.168162in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.168251in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.168341in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.168433in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.168526in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.168620in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.168716in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.168814in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.168913in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.169013in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.169115in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.169219in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.169324in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.169430in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.169538in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.169648in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.169759in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.169872in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.169986in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.170102in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.170219in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.170338in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.170459in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.170581in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.170705in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.170830in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.170957in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.171086in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.171216in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.171348in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.171482in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.171617in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.171753in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.171891in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.172031in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.172173in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.172315in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.172460in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.172606in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.172753in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.172902in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.173053in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.173205in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.173358in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.173513in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.173669in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.173826in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.173985in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.174145in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.174306in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.174468in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.174632in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.174797in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.174962in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.175129in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.175297in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.175466in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.175635in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.175806in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.175977in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.176148in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.176321in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.176494in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.176667in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.176841in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.177015in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.177189in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.177363in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.177537in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.177712in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.177886in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.178060in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.178234in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.178407in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.178579in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.178751in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.178923in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.179093in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.179263in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.179431in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.179599in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.179765in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.179930in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.180094in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.180256in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.180417in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.180733in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.180888in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.181042in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.181193in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.181343in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.181490in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.181636in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.181778in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.181919in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.182057in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.182193in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.182326in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.182456in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.182583in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.182708in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.182829in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.182948in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.183063in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.183174in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.183282in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.183387in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.183488in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.183584in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.183677in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.183765in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.183849in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.183928in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.184002in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.184071in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.184136in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.184194in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.184247in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.184294in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.184336in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.184370in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.184399in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.184420in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.184435in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.184442in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.184442in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.184434in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.184418in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.184394in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.184361in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.184319in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.184268in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.184208in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.184138in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.184058in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.183967in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.183866in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.183754in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.183630in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.183495in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.183348in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.183188in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.183016in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.182830in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.182631in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.182418in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.182191in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.181950in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.181693in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.181421in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.181133in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.180829in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.180508in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.180170in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.179814in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.179441in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.179049in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.178638in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.178208in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.177287in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.176795in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.176283in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.175748in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.175191in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.174610in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.174007in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.172726in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.172048in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.171344in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.170614in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.169856in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.169070in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.168256in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.167412in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.166539in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.165634in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.164698in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.163729in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.162727in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.161691in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.160620in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.159512in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.158368in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.157185in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.155963in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.154701in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.152051in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.150661in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.149225in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.147743in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.146213in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.143004in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.141322in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.139586in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.137796in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.135950in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.134048in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.132087in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.130069in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.127992in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.125857in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.123663in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.121413in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.119107in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.116746in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.114334in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.111872in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.109363in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.106810in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.104216in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.101586in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.098923in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.096233in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.093520in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.090792in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.088056in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.085320in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.082590in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.079876in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.077183in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.074517in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.071884in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.066718in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.064182in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.061670in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.059173in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.056677in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.054165in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.051618in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.049014in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.046331in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.043550in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.040651in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.037621in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.034447in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.031123in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.027645in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.024013in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.020231in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.016306in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.012250in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.008075in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.003798in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{1.999435in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{1.995004in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{1.990520in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{1.985997in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{1.981450in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{1.976891in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{1.972331in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{1.967780in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{1.963251in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{1.958754in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{1.954300in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{1.949903in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{1.945572in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{1.941320in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{1.937157in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{1.933093in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{1.929136in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{1.925290in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{1.921560in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{1.917944in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{1.914441in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{1.911043in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{1.907739in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{1.904514in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{1.901350in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{1.898226in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{1.895122in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.892015in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{1.888884in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.885712in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.882481in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.879176in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.872279in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.864892in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.860968in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.856863in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.852552in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.848013in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.843222in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.838159in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.832802in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.827134in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.821138in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.814802in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.808112in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.801062in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.793645in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.785858in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.777701in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.769177in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.760291in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.751049in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.741462in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.731540in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.710750in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.699924in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.688850in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.677567in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.666127in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.643023in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.631501in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.620101in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.608894in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.597946in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.587311in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.577029in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.567127in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.557618in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.548499in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.539753in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.531345in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.523230in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.515347in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.507627in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.499998in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.492384in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.484718in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.476934in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.468975in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.460787in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.452318in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.443516in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.434327in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.424692in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.414547in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.403824in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.392455in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.380371in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.367510in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.353818in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.339252in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.323784in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.307399in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.290101in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.271913in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.252877in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.233059in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.212545in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.191443in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.169876in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.147975in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.125872in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.103693in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.081555in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.059558in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.037794in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.016341in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{0.995271in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{0.974649in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{0.954538in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{0.934999in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{0.916092in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{0.897878in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{0.880418in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{0.863773in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{0.848001in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{0.833163in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{0.819316in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{0.794803in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{0.784230in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{0.774831in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{0.766634in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{0.759655in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{0.753905in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{0.749384in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{0.746087in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{0.744006in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{0.743131in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{0.743452in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{0.744959in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{0.747638in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{0.751467in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{0.756415in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{0.762437in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{0.769470in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{0.777431in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{0.786223in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{0.795734in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{0.805847in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{0.816445in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{0.827422in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{0.838687in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{0.850164in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{0.861793in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{0.873530in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{0.885343in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{0.897208in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{0.909112in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{0.933006in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{0.944991in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{0.957002in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{0.969037in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{0.981092in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.005221in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.017262in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.029256in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.041177in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.052994in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.064680in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.076209in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.087559in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.098714in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.109665in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.120407in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.130941in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.141272in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.151406in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.161351in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.171116in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.180713in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.190156in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.199465in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.208667in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.226875in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.235958in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.245080in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.254278in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.263581in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.273005in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.282551in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.292203in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.301919in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.311630in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.321239in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.330614in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.339587in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.347964in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.355525in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.362037in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.367263in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.370969in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.374053in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.376197in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.379251in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.383100in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.387624in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.392705in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.398231in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.404097in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.410212in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.416504in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.422912in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.429395in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.435925in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.442487in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.449076in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.455695in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.462354in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.469068in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.475855in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.482742in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.489767in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.496984in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.504465in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.512299in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.520586in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.529423in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.549024in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.559818in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.571197in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.583034in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.595153in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.607356in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.619443in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.631229in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.642557in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.653307in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.663395in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.681402in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.689298in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.696471in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.702949in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.708767in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.718572in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.722633in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.726179in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.729243in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.731859in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.734063in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.735895in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.737400in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.738633in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.739654in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.740535in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.741350in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.742179in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.743097in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.744177in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.745481in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.747061in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.748960in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.751215in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.753858in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.756920in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.760436in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.764446in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.768997in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.774140in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.779930in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.786420in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.793653in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.801664in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.810473in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.820084in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.830491in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.841671in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.853594in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.866220in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.879499in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.893379in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.907799in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.922698in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.938012in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.953678in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.969634in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.985821in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{2.002180in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{2.018655in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{2.051710in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{2.068158in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{2.084449in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{2.100494in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{2.116197in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{2.131453in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{2.146162in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{2.160227in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{2.173567in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{2.186115in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{2.197821in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{2.208655in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{2.218600in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{2.227654in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.235827in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.243135in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.249606in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.255270in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.260163in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.264325in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.267798in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.270625in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.272850in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.274520in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.275684in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.276392in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.276701in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.276677in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.276390in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.275923in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.275364in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.274805in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.274341in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.274058in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.274031in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.274323in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.274978in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.276024in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.277475in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.279325in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.281557in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.284138in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.287023in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.290157in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.293475in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.296911in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.300397in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.303870in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.307276in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.310566in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.313701in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.316650in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.319386in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.321888in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.324137in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.326115in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.327805in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.329191in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.330260in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.330999in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.331401in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.331463in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.331184in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.330571in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.329631in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.328380in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.326834in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.325013in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.322940in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.320642in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.318146in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.315482in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.312676in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.309755in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.306745in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.303668in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.300544in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.297392in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.294232in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.291080in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.287958in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.284884in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.281882in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.278973in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.276179in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.273521in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.271017in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.268679in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.266519in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.264541in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.262747in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.261138in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.259709in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.258454in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.257367in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.256438in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.255657in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.255014in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.254499in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.254101in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.253809in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.253613in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.253503in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.253468in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.253498in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.253581in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.253704in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.253851in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.254007in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.254153in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.254273in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.254349in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.254366in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.254314in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.254182in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.253965in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.253662in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.253276in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.252812in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.252280in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.251695in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.251073in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.250433in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.249797in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.249184in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.248615in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.248104in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.247664in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.247306in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.247034in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.246851in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.246757in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.246748in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.246821in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.246967in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.247178in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.247446in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.247759in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.248107in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.248482in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.248875in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.249276in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.249679in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.250078in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.250464in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.250834in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.251180in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.251497in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.251780in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.252024in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.252225in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.252378in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.252481in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.252531in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.252527in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.252467in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.252352in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.252182in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.251958in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.251681in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.251352in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.250974in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.250548in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.250078in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.249564in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.249010in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.248417in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.247789in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.247127in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.246434in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.245712in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.244963in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.244189in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.243394in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.242578in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.241743in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.240893in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.240027in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.239149in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.238260in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.237362in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.236456in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.235544in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.234627in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.233706in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.232784in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.231862in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.230939in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.230019in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.229102in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.228189in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.227280in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.226378in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.225483in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.224595in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.223717in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.222847in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.221988in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.221139in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.220302in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.219477in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.218664in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.217864in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.217077in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.216304in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.215545in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.214800in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.214069in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.213353in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.212651in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.211963in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.211291in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.210632in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.209988in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.209359in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.208743in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.208141in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.207553in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.206978in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.206416in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.205866in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.205329in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.204804in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.204290in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.203788in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.203296in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.202814in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.202343in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.201881in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.201428in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.200984in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.200549in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.200121in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.199701in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.199289in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.198883in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.198485in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.198092in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.197706in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.197325in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.196950in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.196581in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.196216in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.195856in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.195501in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.195150in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.194804in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.194461in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.194123in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.193788in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.193456in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.193128in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.192803in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.192481in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.192163in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.191847in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.191533in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.191222in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.190914in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.190608in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.190304in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.190003in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.189703in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.189405in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.189109in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.188815in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.188523in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.188232in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.187943in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.187655in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.187368in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.187083in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.186799in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.186517in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.186236in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.185956in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.185677in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.185399in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.185123in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.184848in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.184574in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.184302in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.184030in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.183760in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.183492in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.183225in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.182959in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.182695in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.182432in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.182171in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.181912in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.181654in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.181398in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.181143in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.180891in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.180640in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.180391in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.180144in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.179899in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.179656in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.179415in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.179176in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.178939in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.178704in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.178472in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.178241in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.178013in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.177787in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.177564in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.177342in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.177123in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.176906in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.176692in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.176480in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.176270in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.176062in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.175857in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.175655in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.175454in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.175256in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.175061in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.174868in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.174677in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.174488in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.174302in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.174119in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.173938in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.173759in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.173582in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.173408in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.173236in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.173067in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.172900in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.172735in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.172572in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.172412in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.172254in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.172099in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.171794in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.171645in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.171498in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.171353in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.171211in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.171071in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.170932in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.170796in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.170662in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.170530in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.170400in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.170272in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.170146in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.170023in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.169901in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.169781in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.169662in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.169546in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.169432in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.169320in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.169209in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.169100in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.168993in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.168888in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.168784in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.168683in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.168582in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.168484in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.168387in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.168292in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.168199in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.168107in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.167928in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.167755in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.167671in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.167588in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.167507in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.167427in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.167348in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.167271in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.167195in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.167121in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.167048in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.166976in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.166906in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.166837in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.166769in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.166702in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.166636in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.166572in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.166509in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.166447in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.166386in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.166326in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.166268in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.166210in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.166153in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.166098in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.166044in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.165990in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.165938in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.165886in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.165836in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.165786in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.165738in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.165690in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.165690in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165690in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.162223in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.162223in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.162223in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.162223in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.162202in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.162181in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.162160in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.162138in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.162116in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.162094in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.162072in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.162049in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.162026in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.162002in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.161978in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.161954in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.161930in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.161905in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.161880in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.161854in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.161828in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.161802in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.161775in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.161749in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.161721in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.161694in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.161666in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.161638in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.161609in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.161580in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.161551in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.161522in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.161492in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.161462in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.161431in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.161369in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.161338in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.161306in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.161274in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.161241in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.161209in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.161176in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.161143in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.161109in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.161075in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.161041in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.161007in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.160973in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.160938in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.160903in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.160868in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.160832in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.160797in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.160761in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.160725in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.160689in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.160653in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.160617in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.160581in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.160544in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.160508in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.160472in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.160435in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.160362in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.160326in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.160290in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.160254in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.160218in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.160182in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.160147in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.160111in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.160076in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.160042in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.160007in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.159973in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.159940in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.159907in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.159874in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.159842in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.159811in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.159780in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.159750in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.159721in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.159693in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.159666in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.159639in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.159614in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.159589in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.159566in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.159544in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.159524in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.159505in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.159487in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.159470in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.159456in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.159443in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.159432in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.159423in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.159415in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.159410in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.159407in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.159407in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.159409in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.159413in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.159420in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.159430in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.159442in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.159458in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.159477in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.159499in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.159524in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.159553in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.159585in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.159622in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.159662in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.159707in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.159755in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.159808in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.159866in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.159928in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.159995in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.160067in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.160144in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.160226in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.160314in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.160407in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.160506in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.160611in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.160722in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.160838in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.160961in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.161090in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.161226in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.161367in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.161516in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.161670in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.161832in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.162000in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.162175in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.162356in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.162544in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.162739in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.162940in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.163149in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.163363in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.163585in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.163813in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.164047in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.164288in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.164535in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.164789in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.165049in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.165314in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.165586in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.165864in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.166148in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.166437in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.166732in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.167032in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.167337in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.167648in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.167963in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.168283in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.168607in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.168936in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.169269in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.169605in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.169945in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.170288in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.170634in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.170983in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.171334in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.171686in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.172039in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.172394in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.172749in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.173104in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.173458in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.173811in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.174162in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.174512in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.174858in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.175200in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.175539in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.175873in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.176201in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.176522in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.176837in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.177145in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.177734in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.178014in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.178283in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.178541in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.178787in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.179021in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.179241in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.179447in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.179638in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.179814in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.179974in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.180117in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.180243in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.180351in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.180440in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.180511in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.180561in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.180592in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.180602in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.180590in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.180556in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.180500in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.180422in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.180319in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.180193in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.180042in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.179865in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.179663in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.179435in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.179180in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.178897in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.178586in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.178245in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.177876in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.177476in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.177045in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.176583in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.176088in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.175559in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.174997in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.174399in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.173095in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.172387in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.171640in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.170853in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.170026in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.169156in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.168243in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.167286in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.166283in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.165234in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.164137in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.162990in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.161792in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.160543in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.159240in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.157883in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.156469in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.154998in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.153469in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.151880in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.150231in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.148521in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.146749in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.144915in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.143019in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.141063in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.139046in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.136971in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.134839in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.132652in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.130412in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.128124in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.125789in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.123413in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.120997in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.116071in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.113571in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.111055in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.108529in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.106002in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.103481in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.100973in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.098484in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.096020in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.093585in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.091181in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.088808in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.086465in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.084147in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.081850in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.079564in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.077279in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.074982in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.072659in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.070296in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.067881in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.065401in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.060209in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.057484in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.054666in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.051753in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.048744in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.045639in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.042438in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.039145in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.035762in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.032293in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.028743in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.025116in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.021418in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.017655in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.013835in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.009964in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.006054in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.002115in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{1.998163in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{1.994211in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{1.990278in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{1.986382in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{1.982541in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{1.978771in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{1.975088in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{1.971505in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{1.968032in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{1.964676in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{1.961441in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{1.955332in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{1.952449in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{1.949667in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{1.946975in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{1.944356in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{1.941795in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.939274in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{1.936778in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.934290in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.931795in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.929278in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.926722in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.924111in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.921423in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.915722in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.912651in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.909394in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.905917in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.902191in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.898186in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.893878in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.889245in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.884271in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.878943in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.873254in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.867202in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.860788in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.854022in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.846914in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.839483in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.831749in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.823733in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.815459in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.806951in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.798236in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.789342in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.780301in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.761941in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.752722in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.743556in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.734514in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.725669in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.717095in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.708862in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.701032in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.693656in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.686772in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.680403in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.674556in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.669220in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.664367in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.659952in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.655908in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.652156in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.648604in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.645152in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.641703in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.638166in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.634455in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.630499in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.626233in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.621599in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.616545in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.611020in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.604974in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.598356in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.591114in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.583197in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.574555in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.565142in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.554920in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.543857in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.531933in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.519140in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.505486in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.490993in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.475707in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.459691in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.443032in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.425835in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.408222in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.390322in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.372264in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.336165in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.318338in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.300781in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.283574in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.266786in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.250485in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.234732in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.219589in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.205115in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.191369in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.178409in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.166289in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.155060in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.144769in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.135454in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.127147in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.119869in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.113629in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.108419in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.104219in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.100989in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.098676in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.097216in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.096541in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.096582in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.097278in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.098580in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.100451in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.102865in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.105805in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.109264in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.113236in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.117720in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.122716in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.128221in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.134236in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.140757in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.147780in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.155297in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.163296in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.180664in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.189974in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.199643in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.209613in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.219814in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.230162in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.240564in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.250923in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.261138in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.271114in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.290005in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.298768in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.306987in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.314596in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.321533in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.333122in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.337634in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.341197in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.343751in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.345255in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.345695in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.345096in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.343527in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.341100in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.337964in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.334296in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.330283in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.326116in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.321978in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.318042in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.314470in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.311413in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.309013in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.307396in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.306672in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.306930in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.308229in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.310598in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.314023in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.318451in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.323778in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.329853in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.336467in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.343365in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.350250in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.356795in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.362661in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.367513in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.371034in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.375613in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.380677in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.387797in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.396624in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.406797in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.429732in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.441824in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.453947in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.465872in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.488476in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.498952in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.508814in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.518066in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.526741in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.534902in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.542636in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.550043in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.557232in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.564313in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.571390in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.578559in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.585902in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.593487in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.601368in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.618123in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.626997in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.636156in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.645529in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.655021in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.664514in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.673882in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.682992in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.691717in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.699941in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.707564in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.714499in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.720676in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.726035in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.730530in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.734124in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.736788in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.738501in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.739255in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.739051in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.737901in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.732888in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.729121in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.724603in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.719423in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.713691in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.707536in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.701108in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.688105in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.676063in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.670800in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.666218in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.662415in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.659469in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.657441in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.656375in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.656308in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.657272in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.659294in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.662401in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.666614in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.671952in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.678421in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.686020in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.694733in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.704532in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.715376in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.739974in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.753583in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.767945in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.798503in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.814462in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.830711in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.847133in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.880074in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.896414in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.912569in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.928478in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.944087in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.959342in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.974192in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.988581in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{2.002452in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{2.015746in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{2.028405in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{2.040378in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{2.051621in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{2.062103in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{2.071805in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{2.080718in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{2.088846in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{2.096203in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.102813in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.108706in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.113921in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.118500in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.122493in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.125949in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.128921in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.131457in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.133608in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.135419in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.136939in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.138213in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.139293in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.140232in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.141094in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.141946in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.142865in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.143928in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.145213in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.146792in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.148724in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.151058in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.153825in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.157039in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.160704in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.164804in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.169313in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.174192in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.179390in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.184847in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.190497in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.196269in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.202096in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.207913in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.213662in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.219296in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.224774in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.230063in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.235136in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.239970in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.244547in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.248849in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.252860in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.256566in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.259954in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.263016in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.265745in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.270200in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.271932in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.273345in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.274451in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.275264in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.275802in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.276083in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.276129in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.275961in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.275603in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.275075in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.274399in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.273593in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.272677in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.271665in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.270574in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.269420in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.268219in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.266988in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.265746in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.264513in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.263310in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.262159in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.261080in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.260091in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.259204in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.258433in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.257782in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.257257in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.256856in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.256576in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.256412in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.256356in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.256396in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.256719in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.256976in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.257279in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.257618in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.257981in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.258359in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.258744in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.259128in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.259502in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.259858in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.260188in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.260479in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.260723in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.260908in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.261024in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.261062in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.261015in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.260878in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.260650in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.260330in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.259924in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.259438in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.258884in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.258274in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.257628in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.256964in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.256304in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.255668in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.254545in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.254086in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.253710in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.253423in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.253227in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.253122in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.253104in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.253169in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.253310in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.253516in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.253778in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.254085in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.254427in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.254795in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.255178in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.255569in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.255962in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.256350in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.256728in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.257092in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.257438in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.257764in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.258066in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.258341in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.258588in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.258805in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.258990in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.259144in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.259264in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.259351in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.259405in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.259425in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.259412in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.259368in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.259291in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.259184in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.259046in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.258879in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.258684in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.258462in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.258214in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.257941in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.257643in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.257323in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.256980in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.256616in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.256232in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.255829in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.255408in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.254969in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.254514in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.254044in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.253558in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.253060in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.252548in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.252024in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.251489in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.250943in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.250387in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.249822in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.249248in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.248666in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.247482in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.246881in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.246273in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.245661in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.245045in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.244424in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.243800in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.243173in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.242544in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.241912in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.241279in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.240644in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.240008in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.239371in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.238734in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.238097in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.237461in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.236825in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.236190in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.235555in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.234923in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.234291in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.233662in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.233034in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.232409in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.231786in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.231165in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.230547in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.229932in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.229320in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.228710in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.228104in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.227501in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.226901in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.226305in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.225712in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.225122in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.224537in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.223954in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.223376in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.222801in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.222230in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.221662in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.221098in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.220538in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.219982in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.219430in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.218881in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.218336in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.217795in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.217258in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.216724in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.216194in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.215668in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.215146in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.214627in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.214111in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.213599in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.213091in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.212586in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.212084in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.211586in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.211091in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.210599in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.210110in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.209625in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.209142in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.208662in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.208185in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.207711in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.207239in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.206769in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.206302in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.205838in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.205375in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.204456in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.204000in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.203545in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.203092in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.202641in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.202191in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.201743in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.201297in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.200852in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.200408in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.199966in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.199525in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.199086in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.198648in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.198212in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.197778in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.197345in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.196914in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.196484in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.196056in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.195631in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.195207in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.194785in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.194365in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.193948in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.193532in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.193120in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.192709in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.192301in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.191896in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.191494in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.191094in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.190697in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.190303in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.189912in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.189524in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.189139in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.188758in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.188379in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.188004in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.187632in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.186899in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.186538in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.186180in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.185826in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.185475in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.185128in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.184785in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.184445in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.184109in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.183777in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.183449in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.183124in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.182803in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.182486in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.182172in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.181863in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.181557in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.181255in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.180957in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.180662in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.180372in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.180085in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.179802in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.179522in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.179247in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.178975in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.178707in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.178442in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.178181in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.177924in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.177671in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.177421in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.177174in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.176931in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.176692in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.176456in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.176224in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.175995in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.175770in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.175548in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.175329in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.175114in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.174902in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.174693in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.174488in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.174285in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.174086in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.173890in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.173697in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.173507in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.173321in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.173137in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.172956in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.172778in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.172603in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.172431in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.172262in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.172096in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.171932in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.171771in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.171613in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.171457in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.171304in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.171154in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.171006in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.170861in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.170718in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.170578in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.170440in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.170304in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.170171in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.170040in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.169912in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.169785in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.169661in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.169540in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.169420in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.169302in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.169187in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.169073in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.168962in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.168853in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.168745in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.168640in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.168536in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.168335in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.168237in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.168140in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.168046in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.167953in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.167862in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.167773in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.167685in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.167599in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.167515in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.167432in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.167351in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.167271in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.167192in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.167192in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.167192in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165056in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165056in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.165056in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.165056in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.165091in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.165128in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.165165in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.165203in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.165241in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.165280in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.165321in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.165361in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.165403in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.165446in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.165489in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.165533in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.165578in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.165624in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.165671in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.165719in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.165768in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.165817in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.165868in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.165919in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.165972in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.166026in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.166080in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.166136in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.166193in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.166250in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.166309in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.166369in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.166431in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.166493in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.166556in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.166621in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.166754in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.166823in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.166892in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.166963in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.167036in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.167109in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.167184in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.167261in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.167339in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.167498in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.167581in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.167664in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.167749in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.167836in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.167924in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.168014in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.168105in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.168198in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.168293in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.168389in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.168487in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.168587in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.168689in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.168792in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.168897in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.169004in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.169112in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.169223in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.169335in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.169566in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.169684in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.169804in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.169926in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.170050in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.170176in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.170304in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.170435in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.170567in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.170702in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.170838in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.170977in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.171118in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.171262in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.171407in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.171555in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.171705in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.171857in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.172012in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.172168in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.172328in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.172489in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.172653in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.172820in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.172988in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.173159in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.173333in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.173509in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.173687in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.173868in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.174051in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.174237in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.174425in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.174616in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.174809in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.175005in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.175203in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.175403in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.175606in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.175812in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.176020in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.176442in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.176658in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.176875in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.177095in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.177317in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.177541in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.177768in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.177997in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.178228in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.178461in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.178697in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.178934in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.179174in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.179416in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.179659in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.179905in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.180152in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.180401in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.180652in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.180905in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.181159in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.181415in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.181672in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.181931in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.182191in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.182453in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.182716in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.182980in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.183245in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.183511in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.183778in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.184046in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.184314in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.184584in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.184854in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.185125in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.185396in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.185667in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.185939in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.186211in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.186483in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.186756in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.187028in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.187300in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.187571in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.187842in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.188112in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.188382in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.188650in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.188918in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.189184in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.189449in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.189712in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.189973in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.190233in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.190490in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.190744in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.190996in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.191245in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.191491in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.191733in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.191972in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.192207in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.192437in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.192663in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.192884in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.193101in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.193311in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.193516in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.193715in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.193908in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.194094in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.194273in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.194445in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.194608in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.194764in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.194911in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.195050in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.195179in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.195299in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.195409in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.195508in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.195596in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.195674in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.195740in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.195793in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.195834in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.195863in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.195878in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.195879in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.195866in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.195838in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.195795in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.195737in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.195662in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.195571in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.195463in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.195337in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.195193in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.195030in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.194849in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.194647in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.194426in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.194184in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.193921in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.193636in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.193329in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.192999in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.192645in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.192268in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.191865in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.191438in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.190985in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.190506in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.189999in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.189465in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.188903in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.188311in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.187691in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.187040in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.186358in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.185644in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.184899in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.184120in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.183308in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.182461in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.181580in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.180662in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.179708in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.178716in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.177686in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.176618in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.175509in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.174360in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.173170in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.171937in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.170662in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.169343in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.167979in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.166570in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.165114in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.163612in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.162063in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.160465in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.158819in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.157125in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.155381in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.153589in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.151749in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.147926in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.145947in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.143924in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.141859in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.139756in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.137617in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.135446in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.133247in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.131024in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.128785in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.126535in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.124282in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.122036in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.119807in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.117604in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.115438in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.113320in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.111259in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.109261in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.107331in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.105472in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.103681in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.101954in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.100283in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.098653in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.097048in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.095446in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.093822in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.092148in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.090397in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.088544in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.086565in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.084441in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.082157in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.079704in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.077075in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.074269in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.071290in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.068146in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.064848in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.061411in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.057854in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.054196in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.050455in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.046650in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.042798in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.038912in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.035007in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.031094in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.027187in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.023295in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.019431in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.015607in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.011835in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.008129in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.004499in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.000957in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{1.997514in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{1.994177in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{1.990952in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{1.984850in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{1.981970in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{1.979198in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{1.976522in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{1.973928in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{1.971397in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{1.968910in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{1.966443in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.963975in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{1.961485in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.958955in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.956367in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.953707in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.950959in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.948112in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.945150in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.942059in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.935426in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.931852in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.928082in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.924101in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.919893in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.915442in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.910736in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.905762in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.900511in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.894973in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.889142in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.883012in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.876580in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.869847in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.862812in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.855482in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.847862in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.839963in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.831797in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.823383in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.814744in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.805909in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.796920in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.787825in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.769573in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.760569in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.751761in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.743236in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.735078in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.727361in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.720147in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.713481in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.701894in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.696978in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.692620in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.688776in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.685381in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.682358in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.679617in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.677060in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.674591in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.672119in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.666846in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.663905in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.660680in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.657112in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.653145in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.648720in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.643772in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.638238in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.632050in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.625142in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.617451in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.608923in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.599511in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.589182in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.577917in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.565712in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.552584in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.538567in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.523721in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.508127in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.491885in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.475114in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.440483in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.422869in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.405204in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.387582in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.370080in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.352765in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.335691in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.318905in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.302445in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.286346in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.270639in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.255352in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.240515in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.226158in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.212314in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.199017in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.186305in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.174219in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.152085in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.142119in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.132938in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.124577in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.117071in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.110449in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.104743in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.099979in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.096184in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.093385in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.091602in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.090853in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.091143in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.092468in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.098126in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.102361in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.107440in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.113268in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.119745in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.126765in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.134224in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.150083in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.158308in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.166623in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.174944in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.183183in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.191245in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.199022in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.206396in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.213240in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.219426in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.224823in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.229309in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.232774in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.235127in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.236296in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.236237in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.234940in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.232434in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.224147in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.218674in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.212602in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.206193in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.199728in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.193485in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.187726in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.182684in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.178558in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.175509in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.173661in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.173105in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.173898in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.176065in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.179605in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.184492in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.190684in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.206749in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.216490in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.227268in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.238992in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.251550in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.264800in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.278561in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.292603in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.306645in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.320352in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.333345in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.345211in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.355520in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.363848in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.369780in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.373484in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.374493in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.375840in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.377397in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.379029in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.380604in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.382003in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.383130in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.383923in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.384358in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.384450in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.384252in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.383846in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.382863in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.382534in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.382477in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.382797in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.383580in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.384890in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.386771in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.389250in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.392341in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.400366in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.405286in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.410791in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.416857in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.423457in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.430552in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.438099in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.446051in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.454354in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.462956in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.471805in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.480851in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.490049in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.499354in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.508724in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.518115in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.527485in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.536787in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.545972in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.554990in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.563790in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.580557in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.588451in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.595990in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.609989in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.616481in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.622684in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.634474in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.640231in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.646037in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.652007in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.658258in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.664897in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.672018in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.679696in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.687985in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.696921in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.706524in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.716802in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.727753in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.739368in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.751635in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.764541in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.778068in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.792198in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.806911in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.822183in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.837989in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.854297in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.871075in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.888285in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.905884in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.923824in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.942052in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.960506in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.979120in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.997822in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{2.016539in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{2.035199in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{2.053733in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{2.072077in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{2.090174in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{2.107969in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{2.125411in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{2.142448in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{2.159025in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{2.175081in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{2.190549in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{2.205355in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{2.219422in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{2.232674in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{2.245042in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{2.256468in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{2.266911in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{2.276344in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{2.284760in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{2.292168in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{2.298594in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{2.304080in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.308681in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{2.312467in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.315519in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{2.317924in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.319774in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.321160in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{2.322165in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{2.322868in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{2.323337in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.323633in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{2.323810in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.323917in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{2.324003in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{2.324116in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.324304in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{2.324621in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{2.325115in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{2.325837in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.326830in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{2.328129in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{2.329760in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.331735in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{2.334057in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{2.336715in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.339688in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{2.342939in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{2.346422in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.350077in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{2.353833in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.357614in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.361339in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.364933in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.368324in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.371452in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.374271in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.376745in}}%
\pgfpathlineto{\pgfqpoint{3.098253in}{2.377064in}}%
\pgfpathmoveto{\pgfqpoint{3.293545in}{2.377064in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.376625in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.374663in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.372522in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.370220in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.367776in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.365212in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.362546in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.359798in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.356990in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.354139in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.351264in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.348381in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.345505in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.342649in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.339826in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.337048in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.334327in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.331678in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.329114in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.326651in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.324305in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.322091in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.320022in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.318109in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.316359in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.314777in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.313362in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.312113in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.311022in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.310081in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.309278in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.308600in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.308032in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.307554in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.307151in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.306803in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.306494in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.306209in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.305934in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.305657in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.305366in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.305051in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.304700in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.304304in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.303848in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.303319in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.302702in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.301983in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.301147in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.300184in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.299084in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.297841in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.296455in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.294927in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.293263in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.291475in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.289575in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.287582in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.285518in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.283407in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.281273in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.279143in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.277041in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.274986in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.272997in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.271087in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.269267in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.267544in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.265923in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.264407in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.262996in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.261689in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.260484in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.259377in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.258364in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.257440in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.256600in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.255836in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.255142in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.254512in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.253938in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.253415in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.252934in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.252488in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.252072in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.251677in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.251298in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.250566in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.250202in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.249836in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.249463in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.249082in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.248692in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.248290in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.247878in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.247455in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.247020in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.246575in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.246121in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.245658in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.245188in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.244710in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.244228in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.243741in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.243251in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.242759in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.242266in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.241773in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.241282in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.240792in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.240306in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.239824in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.239346in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.238874in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.238408in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.237948in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.237495in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.237049in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.236610in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.236179in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.235756in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.235340in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.234932in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.234530in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.234136in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.233748in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.233367in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.232991in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.232621in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.232256in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.231895in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.231538in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.231184in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.230834in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.230485in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.230139in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.229794in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.229450in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.229106in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.228762in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.228419in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.228074in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.227729in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.227382in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.227034in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.226684in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.226332in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.225978in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.225622in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.225264in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.224903in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.224539in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.224173in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.223804in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.223432in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.223057in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.222680in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.221918in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.221532in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.221144in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.220361in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.219965in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.219568in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.219168in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.218766in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.218362in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.217955in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.217547in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.217138in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.216726in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.216313in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.215899in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.215483in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.215066in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.214648in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.214229in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.213809in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.213388in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.212966in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.212543in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.212120in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.211697in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.211273in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.210848in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.210424in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.209999in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.209574in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.209149in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.208723in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.208298in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.207873in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.207447in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.207022in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.206596in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.206171in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.205745in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.205320in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.204894in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.204469in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.204043in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.203618in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.203192in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.202767in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.201916in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.201491in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.201066in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.200641in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.200216in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.199791in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.199367in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.198943in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.198520in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.198097in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.197675in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.197254in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.196833in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.196414in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.195995in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.195578in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.195162in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.194748in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.194335in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.193924in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.193515in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.193107in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.192702in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.192299in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.191898in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.191499in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.191103in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.190709in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.189930in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.189545in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.189162in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.188783in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.188406in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.188033in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.187662in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.187295in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.186932in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.186571in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.186214in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.185861in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.185511in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.185164in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.184822in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.184482in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.184147in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.183815in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.183486in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.183161in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.182841in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.182523in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.182210in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.181900in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.181594in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.181292in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.180993in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.180699in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.180408in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.180120in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.179837in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.179557in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.179281in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.179009in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.178740in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.178475in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.178214in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.177956in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.177702in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.177451in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.177205in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.176961in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.176721in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.176485in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.176252in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.176023in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.175797in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.175574in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.175355in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.175139in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.174927in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.174511in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.174309in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.174109in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.173912in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.173719in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.173529in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.173341in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.173157in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.172976in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.172798in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.172622in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.172450in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.172280in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.172113in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.171949in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.171788in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.171629in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.171473in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.171320in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.171169in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.171021in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.170875in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.170732in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.170591in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.170453in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.170317in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.170184in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.170052in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.169924in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.169797in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.169673in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.169550in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.169430in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.169313in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.169197in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.169083in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.168971in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.168862in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.168754in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.168648in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.168544in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.168443in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.168342in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.168244in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.168148in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.168053in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.167960in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.167869in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.167779in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.167692in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.167605in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.167521in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.167438in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.167356in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.167276in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.167198in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.167198in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.167198in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163500in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163500in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.163500in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.163500in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.163505in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.163509in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.163514in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.163519in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.163524in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.163529in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.163534in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.163540in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.163545in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.163551in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.163557in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.163563in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.163570in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.163576in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.163583in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.163590in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.163597in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.163604in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.163612in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.163619in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.163627in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.163636in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.163644in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.163653in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.163662in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.163671in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.163681in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.163690in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.163701in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.163711in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.163722in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.163733in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.163744in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.163756in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.163768in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.163780in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.163793in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.163806in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.163820in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.163834in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.163848in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.163863in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.163878in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.163894in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.163910in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.163927in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.163944in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.163961in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.163980in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.163998in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.164017in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.164037in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.164058in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.164079in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.164100in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.164122in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.164145in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.164169in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.164193in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.164218in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.164244in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.164270in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.164297in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.164325in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.164354in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.164383in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.164414in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.164445in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.164478in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.164511in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.164545in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.164580in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.164616in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.164654in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.164692in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.164731in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.164772in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.164814in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.164856in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.164901in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.164946in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.164993in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.165041in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.165090in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.165141in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.165193in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.165247in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.165303in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.165360in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.165418in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.165478in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.165540in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.165604in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.165670in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.165737in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.165806in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.165877in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.165951in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.166026in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.166104in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.166183in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.166265in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.166349in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.166436in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.166525in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.166616in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.166710in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.166807in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.166906in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.167008in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.167113in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.167220in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.167331in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.167444in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.167561in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.167681in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.167804in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.167931in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.168060in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.168194in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.168330in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.168471in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.168615in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.168763in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.168914in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.169070in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.169230in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.169393in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.169561in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.169733in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.169909in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.170089in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.170274in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.170463in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.170657in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.170855in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.171057in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.171265in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.171477in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.171694in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.171915in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.172141in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.172372in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.172608in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.172849in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.173095in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.173345in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.173601in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.173861in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.174127in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.174397in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.174673in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.174954in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.175240in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.175530in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.175826in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.176127in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.176434in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.176745in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.177061in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.177383in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.177710in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.178041in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.178378in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.178720in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.179067in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.179419in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.179776in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.180137in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.180504in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.180875in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.181251in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.181631in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.182016in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.182406in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.182799in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.183197in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.183598in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.184003in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.184412in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.184824in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.185240in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.185658in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.186078in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.186502in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.186927in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.187353in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.187781in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.188210in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.188640in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.189069in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.189498in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.189926in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.190352in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.190776in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.191197in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.191614in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.192027in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.192435in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.192837in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.193232in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.193619in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.193998in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.194366in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.194724in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.195069in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.195401in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.195718in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.196020in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.196304in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.196569in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.196814in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.197037in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.197237in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.197412in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.197562in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.197683in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.197775in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.197836in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.197864in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.197858in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.197817in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.197739in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.197623in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.197466in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.197269in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.197029in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.196746in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.196418in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.196043in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.195153in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.194634in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.194066in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.193446in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.192774in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.192049in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.191271in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.190438in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.189550in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.188606in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.187605in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.186546in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.185429in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.184254in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.183019in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.181725in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.180370in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.178956in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.177483in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.175949in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.174358in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.172708in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.171002in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.169242in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.167429in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.165567in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.163659in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.161707in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.159716in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.157689in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.155630in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.153544in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.151435in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.149307in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.147165in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.145015in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.142862in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.140713in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.138575in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.136455in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.134361in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.132300in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.130280in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.128305in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.126381in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.124511in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.122695in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.120934in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.119222in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.117554in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.115921in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.114310in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.112706in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.111093in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.109455in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.107776in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.106040in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.104237in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.102355in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.100387in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.098327in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.096171in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.093917in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.091564in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.089113in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.086565in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.083923in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.081191in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.078374in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.075476in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.072503in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.069462in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.066360in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.063207in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.060012in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.056790in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.050329in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.047128in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.043975in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.040890in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.037892in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.034998in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.032221in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.029569in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.027047in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.024654in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.022385in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.020228in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.018168in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.016184in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.014251in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.012342in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.010430in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.008489in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.006495in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.004428in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.002272in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.000015in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.997645in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.995155in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.992540in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.989792in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.986907in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.983881in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.980708in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.977382in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.973897in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.970244in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.966415in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.962400in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.958186in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.953760in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.949108in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.944214in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.939059in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.933627in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.927898in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.921856in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.915484in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.908769in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.901704in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.894284in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.886513in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.878403in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.869973in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.861253in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.852285in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.843124in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.833834in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.824492in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.815180in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.805982in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.796978in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.788241in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.779830in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.771792in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.764157in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.756941in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.750141in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.743742in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.737710in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.731996in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.726536in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.721260in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.716088in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.710943in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.705749in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.700439in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.694951in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.689229in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.683221in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.676878in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.670149in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.662979in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.655311in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.647085in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.638238in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.628706in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.618428in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.607349in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.595419in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.582598in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.568854in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.554168in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.538532in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.521954in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.504455in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.486073in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.466863in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.446889in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.426227in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.404954in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.383151in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.360893in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.338256in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.315313in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.292143in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.268829in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.245470in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.222175in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.199073in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.176306in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.154030in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.132408in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.111599in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.091758in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.073023in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.055513in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.039329in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{0.999367in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{0.988993in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{0.980065in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{0.966319in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{0.961343in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{0.957518in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{0.954767in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{0.953020in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{0.952225in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{0.952343in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{0.953341in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{0.955195in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{0.957880in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{0.961367in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{0.965622in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{0.970605in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{0.976271in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{0.982567in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{0.989445in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{0.996855in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.004751in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.013091in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.021834in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.030939in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.040361in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.050046in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.059935in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.069958in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.080033in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.090073in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.099989in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.109693in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.119101in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.128146in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.136770in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.144934in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.152618in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.159822in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.172893in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.178871in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.184585in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.190140in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.195645in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.201210in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.206935in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.219179in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.225795in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.232763in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.240065in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.247659in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.255478in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.263433in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.271423in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.279341in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.287091in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.294596in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.301805in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.308703in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.315296in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.321614in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.327689in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.333552in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.339217in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.344680in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.349910in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.354852in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.359424in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.363528in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.367051in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.369872in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.371871in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.373614in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.374912in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.376747in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.379036in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.381694in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.384637in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.387784in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.391068in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.394430in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.401225in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.404606in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.407957in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.411268in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.414530in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.417730in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.420849in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.423861in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.426732in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.429423in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.431898in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.434119in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.436059in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.437694in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.439011in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.439999in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.440651in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.440959in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.440909in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.440482in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.439653in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.438388in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.436654in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.434416in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.428334in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.424467in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.420056in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.415122in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.409703in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.403847in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.397619in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.391094in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.384358in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.377503in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.363805in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.357136in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.344528in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.338710in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.333282in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.328289in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.323771in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.319765in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.313441in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.311191in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.309589in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.308655in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.308404in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.308841in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.309969in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.314279in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.317455in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.321311in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.325854in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.331096in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.337053in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.343745in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.351192in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.359411in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.368411in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.378192in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.388749in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.400063in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.424870in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.438299in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.452364in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.467024in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.497976in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.514189in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.530843in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.565335in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.583100in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.601160in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.619467in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.637965in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.656581in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.675225in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.693789in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.712147in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.730158in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.764573in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.780711in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.795991in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.810329in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.823671in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.835985in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.847263in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.857516in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.866776in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.875091in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.882522in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.889142in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.895029in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.900261in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.904916in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.912781in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.916123in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.919151in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.921925in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.924508in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.929366in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.931789in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.934312in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.937012in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.939961in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.943221in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.946840in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.950853in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.955278in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.960122in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.965377in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.971021in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.977022in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.983337in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.989914in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.996695in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{2.003618in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.010623in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.017651in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.024651in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{2.031576in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.038387in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.045049in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{2.051530in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.057801in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.063830in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{2.069586in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.075035in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.080143in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.084877in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.089207in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.093110in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.096570in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.099577in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.102133in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.104246in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.105933in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.107219in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.108136in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.108724in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.109029in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{2.109100in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.108989in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.108746in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.108418in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{2.108048in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.107669in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.107311in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.106997in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.106745in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.106570in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.106483in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.106495in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.106612in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.106842in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.107190in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.107660in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.108255in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.108974in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.109819in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.110786in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.111873in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.113076in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.115810in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.117331in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.120654in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.122445in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.124314in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.126256in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.128263in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.130330in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.132448in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.134611in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.136810in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.139035in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.141276in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.143521in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.145758in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.147972in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.150149in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.152276in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.154342in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.156336in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.158250in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.160079in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.161823in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.163480in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.165054in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.166553in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.167983in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.169358in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.170690in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.171992in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.173280in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.174565in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.175859in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.177170in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.178506in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.179870in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.181266in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.182695in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.184155in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.185647in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.187167in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.188712in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.190279in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.191864in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.193463in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.195070in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.196682in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.198292in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.199895in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.201485in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.203058in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.204605in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.206121in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.207600in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.209034in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.210418in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.211745in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.213011in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.214211in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.215342in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.216402in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.218300in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.219138in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.219902in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.220594in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.221216in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.221768in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.222253in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.222674in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.223032in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.223331in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.223572in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.223758in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.223892in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.223976in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.224012in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.224004in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.223952in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.223860in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.223730in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.223563in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.223362in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.223129in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.222573in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.222254in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.221910in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.221543in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.221154in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.220317in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.219871in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.219410in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.218933in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.218443in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.217940in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.217427in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.216903in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.216369in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.215828in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.215279in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.214723in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.214162in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.213597in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.213027in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.212454in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.211878in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.211301in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.210722in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.210142in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.209562in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.208983in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.208404in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.207827in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.207251in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.206678in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.206107in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.205539in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.204975in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.204414in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.203857in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.203304in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.202756in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.202212in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.201673in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.201140in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.200611in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.200088in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.199571in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.199060in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.198554in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.198055in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.197562in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.197074in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.196594in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.196119in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.195651in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.195189in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.194734in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.194285in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.193843in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.193407in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.192978in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.192555in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.191728in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.191325in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.190927in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.190536in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.190151in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.189772in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.189400in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.189033in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.188672in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.188317in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.187968in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.187625in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.187287in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.186954in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.186627in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.186305in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.185988in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.185676in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.185369in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.185067in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.184769in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.184476in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.184187in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.183903in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.183622in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.183346in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.183073in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.182804in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.182539in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.182278in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.182019in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.181764in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.181512in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.181263in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.181017in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.180774in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.180534in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.180297in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.180062in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.179829in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.179599in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.179372in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.179147in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.178924in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.178704in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.178485in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.178269in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.178055in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.177844in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.177634in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.177427in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.177221in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.177018in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.176817in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.176618in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.176421in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.176226in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.176033in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.175842in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.175653in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.175466in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.175281in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.175098in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.174917in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.174738in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.174561in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.174386in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.174213in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.174042in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.173873in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.173706in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.173540in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.173377in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.173216in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.173057in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.172900in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.172744in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.172591in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.172439in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.172290in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.172142in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.171996in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.171852in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.171710in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.171570in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.171432in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.171296in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.171161in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.171029in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.170898in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.170769in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.170641in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.170516in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.170392in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.170270in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.170150in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.170032in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.169915in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.169800in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.169687in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.169575in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.169465in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.169357in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.169250in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.169145in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.169041in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.168940in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.168839in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.168741in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.168643in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.168548in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.168453in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.168361in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.168269in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.168180in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.168091in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.168004in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.167919in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.167835in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.167671in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.167591in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.167512in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.167434in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.167358in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.167283in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.167210in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.167137in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.167066in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.166996in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.166927in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.166860in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.166793in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.166728in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.166664in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.166601in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.166539in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.166478in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.166418in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.166360in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.166302in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.166245in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.166189in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.166135in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.166081in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.166028in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.165976in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.165925in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.165875in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.165826in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.165778in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.165731in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.165684in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.165639in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.165594in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.165550in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.165507in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.165464in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.165423in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.165382in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.165342in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.165302in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.165264in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.165226in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.165189in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.165152in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.165116in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.165116in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165116in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.162795in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.162795in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.162795in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.162795in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.162785in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.162774in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.162763in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.162753in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.162742in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.162731in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.162719in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.162708in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.162696in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.162684in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.162673in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.162660in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.162648in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.162636in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.162623in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.162610in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.162597in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.162584in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.162557in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.162543in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.162530in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.162516in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.162501in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.162487in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.162472in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.162458in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.162443in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.162427in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.162412in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.162397in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.162381in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.162349in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.162333in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.162317in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.162300in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.162283in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.162266in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.162249in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.162232in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.162215in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.162197in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.162180in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.162162in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.162144in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.162126in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.162107in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.162089in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.162070in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.162052in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.162033in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.162014in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.161995in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.161976in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.161956in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.161937in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.161917in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.161898in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.161878in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.161859in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.161839in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.161819in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.161799in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.161779in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.161759in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.161739in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.161719in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.161699in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.161679in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.161659in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.161639in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.161619in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.161600in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.161580in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.161560in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.161541in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.161521in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.161502in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.161483in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.161464in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.161445in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.161426in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.161408in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.161390in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.161372in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.161354in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.161337in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.161319in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.161303in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.161286in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.161270in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.161255in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.161239in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.161225in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.161210in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.161196in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.161170in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.161158in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.161146in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.161135in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.161124in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.161114in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.161105in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.161096in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.161089in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.161081in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.161075in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.161069in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.161064in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.161060in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.161056in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.161053in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.161051in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.161050in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.161050in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.161050in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.161051in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.161053in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.161056in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.161059in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.161063in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.161068in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.161073in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.161079in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.161085in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.161092in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.161099in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.161107in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.161114in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.161122in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.161130in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.161138in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.161145in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.161152in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.161159in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.161165in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.161171in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.161175in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.161179in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.161181in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.161182in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.161181in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.161178in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.161173in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.161167in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.161158in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.161146in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.161131in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.161114in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.161093in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.161069in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.161042in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.161010in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.160975in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.160935in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.160891in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.160842in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.160788in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.160729in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.160664in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.160594in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.160518in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.160435in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.160346in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.160251in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.160148in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.160039in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.159921in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.159796in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.159663in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.159522in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.159372in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.159213in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.159045in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.158867in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.158679in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.158482in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.158273in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.158054in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.157824in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.157582in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.157329in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.157063in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.156785in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.156494in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.156190in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.155872in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.155540in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.155194in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.154833in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.154457in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.154065in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.153658in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.153234in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.152793in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.152335in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.151859in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.151366in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.150853in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.150322in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.149771in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.149200in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.148608in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.147996in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.147362in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.146706in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.146027in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.145325in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.144600in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.143850in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.143076in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.142276in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.141450in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.140597in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.139718in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.138810in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.137874in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.136909in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.135914in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.134889in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.133832in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.132744in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.131623in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.130468in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.129280in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.128057in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.126798in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.125502in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.124169in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.122798in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.121389in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.119939in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.118449in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.116917in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.115343in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.113725in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.112063in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.110355in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.108601in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.106800in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.104950in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.103051in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.101102in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.099101in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.097048in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.094941in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.092779in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.090561in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.088287in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.085956in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.083566in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.081117in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.078608in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.076039in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.073409in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.070719in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.067968in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.065158in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.062289in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.059363in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.056383in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.053350in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.047145in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.043983in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.040792in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.037579in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.034355in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.031129in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.027914in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.024719in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.021553in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.018423in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.015334in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.012287in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.009281in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.006311in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{1.997508in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{1.994553in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{1.991551in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{1.988477in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{1.985307in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{1.982017in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{1.978587in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{1.975003in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{1.971253in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{1.967332in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{1.963241in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{1.958985in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{1.954573in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{1.950023in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{1.945354in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{1.935764in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{1.930898in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{1.926022in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{1.921161in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{1.916338in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{1.911569in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{1.906872in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{1.902256in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{1.897731in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{1.893304in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{1.888979in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{1.884758in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{1.880641in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{1.876629in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{1.872721in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{1.868914in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{1.865207in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{1.861599in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{1.858085in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{1.854664in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{1.851329in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{1.848073in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{1.844884in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{1.841747in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{1.838644in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{1.835553in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{1.832449in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{1.829307in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.826101in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{1.822808in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.819404in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.815871in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.812190in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.808348in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.804328in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.800118in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.795705in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.791076in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.786217in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.781118in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.775764in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.770143in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.764244in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.758055in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.751564in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.737635in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.730178in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.722384in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.714247in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.705763in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.696933in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.687758in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.678244in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.668396in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.658226in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.647746in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.636974in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.625934in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.614654in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.603175in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.591544in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.579824in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.568085in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.556408in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.544882in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.533597in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.522638in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.512084in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.502004in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.492452in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.483468in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.467290in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.460101in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.447415in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.441830in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.436672in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.427360in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.414892in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.410892in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.406877in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.402786in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.398557in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.394117in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.389387in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.384279in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.378700in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.372557in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.365759in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.349873in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.340654in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.330519in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.319441in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.307410in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.280549in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.265806in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.234065in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.199985in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.182337in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.164419in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.146322in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.128126in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.109903in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.091718in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.073631in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.055698in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.037973in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.020509in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.003357in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{0.986567in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{0.970189in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{0.954268in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{0.938854in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{0.923993in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{0.896109in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{0.883176in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{0.870974in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{0.859542in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{0.848921in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{0.830252in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{0.815236in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{0.809174in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{0.804110in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{0.800068in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{0.797065in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{0.795108in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{0.794197in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{0.795431in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{0.797502in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{0.800468in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{0.808809in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{0.814038in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{0.819886in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{0.833226in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{0.840639in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{0.848507in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{0.856807in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{0.865513in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{0.874602in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{0.884045in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{0.893807in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{0.903853in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{0.924634in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{0.935289in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{0.946069in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{0.956939in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{0.967866in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{0.978821in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{0.989777in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.000709in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.011597in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.022424in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.033179in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.043857in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.054458in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.064989in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.075460in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.085882in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.096271in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.106641in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.117008in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.127388in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.137803in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.148277in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.169528in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.180383in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.191451in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.202775in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.214391in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.226323in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.238578in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.251138in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.263958in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.276958in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.302999in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.315683in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.327837in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.339183in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.349418in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.358226in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.365286in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.370286in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.380451in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.387263in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.395584in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.404990in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.415053in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.425359in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.435533in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.445249in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.454246in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.462322in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.469338in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.475204in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.479872in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.483329in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.485581in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.486651in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.486568in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.485363in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.483065in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.475297in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.469880in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.463482in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.456141in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.447904in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.438831in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.428995in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.418482in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.407394in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.395844in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.383949in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.371833in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.359617in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.347421in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.335359in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.323543in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.312078in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.301057in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.290553in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.280607in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.271215in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.262323in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.253823in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.245572in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.237400in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.229139in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.220639in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.211782in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.202492in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.192734in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.182518in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.171892in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.160945in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.149794in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.138586in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.127481in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.116649in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.106257in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.096456in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.087379in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.079135in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.071808in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.065467in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.060164in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.052841in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.050899in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.050156in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.050651in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.052417in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.065540in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.072513in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.080739in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.090172in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.100750in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.112406in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.125064in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.138640in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.153048in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.168197in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.183996in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.200351in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.251905in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.269663in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.287594in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{1.305633in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.323716in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.341774in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.359733in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.377512in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.395022in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.412172in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.445031in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.460581in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.475462in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.489628in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.503052in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.527629in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.538791in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.549222in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.567999in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.576409in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.584214in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.591452in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.598163in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.604384in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.610158in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.615528in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.620543in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.625263in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.629756in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.634105in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.638405in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.642768in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.647308in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.652146in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.663144in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.676455in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.684103in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.692430in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.701424in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.711047in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.731931in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.743019in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.754400in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.765960in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.777588in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.789180in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.800642in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.811898in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.822885in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.833557in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.843878in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.853827in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.863388in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.872556in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.881331in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.889719in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.897728in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.905369in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.912655in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.919598in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.926214in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.932516in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.938517in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.944231in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.949670in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.954849in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.959779in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.964473in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.968944in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.973203in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.977261in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.981131in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.988346in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.991716in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.994944in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.998044in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{2.001035in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{2.003936in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.006769in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{2.009560in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{2.012337in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{2.015125in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{2.017952in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.020839in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.023805in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.026865in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{2.030026in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.033295in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.036672in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.040156in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.043744in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.047427in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.051199in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.055049in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.058967in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.062942in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.066961in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.071014in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.075089in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.079174in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.083258in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.087329in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.091374in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{2.095378in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.099324in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.103193in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.106966in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.110623in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.114144in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.117513in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.120717in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.123745in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.126593in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.129260in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.131751in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.134073in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.136241in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.138271in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.140185in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.142007in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.143762in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.145475in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.147169in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.148863in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.150574in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.152313in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.154087in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.155901in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.157754in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.159644in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.161563in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.163504in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.165457in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.167409in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.169349in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.171267in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.173154in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.175001in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.176803in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.178557in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.180261in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.181914in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.183517in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.185071in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.186578in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.188042in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.189464in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.190846in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.192192in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.193502in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.194778in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.196022in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.197234in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.198413in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.199561in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.200677in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.201760in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.202810in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.203825in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.204806in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.205752in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.206661in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.207534in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.208370in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.209169in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.209930in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.210654in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.211341in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.211989in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.212601in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.213177in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.213716in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.214219in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.214687in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.215121in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.215521in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.215888in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.216223in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.216526in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.216799in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.217042in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.217256in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.217442in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.217601in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.217734in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.217841in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.217923in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.217982in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.218018in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.218031in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.218024in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.217995in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.217947in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.217880in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.217795in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.217692in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.217572in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.217436in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.217285in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.217119in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.216939in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.216745in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.216538in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.216319in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.216088in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.215845in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.215592in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.215329in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.215056in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.214774in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.214484in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.214185in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.213878in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.213564in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.213243in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.212915in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.212581in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.212241in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.211896in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.211546in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.211191in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.210832in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.210468in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.210101in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.209356in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.208979in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.208599in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.208217in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.207833in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.207447in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.207059in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.206669in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.206278in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.205887in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.205494in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.205100in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.204706in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.204311in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.203916in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.203522in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.203127in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.202732in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.202337in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.201943in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.201550in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.201157in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.200765in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.200374in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.199983in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.199594in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.199205in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.198818in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.198432in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.198047in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.197663in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.197280in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.196899in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.196519in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.196140in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.195763in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.195387in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.195012in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.194638in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.194267in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.193896in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.193527in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.193159in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.192793in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.192428in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.192065in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.191703in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.191342in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.190984in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.190627in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.190271in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.189918in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.189566in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.189216in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.188868in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.188521in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.188177in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.187835in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.187495in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.186822in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.186488in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.186158in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.185829in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.185503in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.185180in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.184859in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.184541in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.184225in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.183913in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.183603in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.183295in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.182991in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.182690in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.182391in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.182096in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.181803in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.181514in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.181227in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.180944in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.180664in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.180386in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.180112in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.179841in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.179574in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.179309in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.179047in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.178789in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.178534in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.178282in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.178033in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.177787in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.177545in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.177305in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.177069in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.176606in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.176379in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.176155in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.175934in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.175716in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.175502in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.175290in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.175081in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.174876in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.174673in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.174473in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.174277in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.174083in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.173892in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.173704in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.173336in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.173156in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.172979in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.172805in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.172633in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.172465in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.172298in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.172135in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.171974in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.171815in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.171660in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.171506in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.171355in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.171207in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.171061in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.170918in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.170776in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.170638in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.170501in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.170367in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.170235in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.170105in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.169977in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.169852in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.169729in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.169608in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.169488in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.169371in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.169256in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.169143in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.169032in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.168923in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.168816in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.168711in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.168607in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.168506in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.168406in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.168308in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.168212in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.168117in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.168024in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.167933in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.167843in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.167756in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.167669in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.167584in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.167501in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.167420in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.167339in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.167261in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.167183in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.167108in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.167033in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.166960in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.166888in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.166749in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.166681in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.166615in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.166549in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.166485in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.166423in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.166361in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.166301in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.166241in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.166183in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.166126in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.166126in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.166126in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163731in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163731in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.163731in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.163731in}}%
\pgfpathlineto{\pgfqpoint{8.598403in}{2.163740in}}%
\pgfpathlineto{\pgfqpoint{8.582903in}{2.163749in}}%
\pgfpathlineto{\pgfqpoint{8.567403in}{2.163757in}}%
\pgfpathlineto{\pgfqpoint{8.551903in}{2.163767in}}%
\pgfpathlineto{\pgfqpoint{8.536403in}{2.163776in}}%
\pgfpathlineto{\pgfqpoint{8.520903in}{2.163785in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.163795in}}%
\pgfpathlineto{\pgfqpoint{8.489903in}{2.163805in}}%
\pgfpathlineto{\pgfqpoint{8.474403in}{2.163815in}}%
\pgfpathlineto{\pgfqpoint{8.458903in}{2.163825in}}%
\pgfpathlineto{\pgfqpoint{8.443403in}{2.163836in}}%
\pgfpathlineto{\pgfqpoint{8.427903in}{2.163847in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{2.163858in}}%
\pgfpathlineto{\pgfqpoint{8.396903in}{2.163869in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.163881in}}%
\pgfpathlineto{\pgfqpoint{8.365903in}{2.163893in}}%
\pgfpathlineto{\pgfqpoint{8.350403in}{2.163905in}}%
\pgfpathlineto{\pgfqpoint{8.334903in}{2.163917in}}%
\pgfpathlineto{\pgfqpoint{8.319403in}{2.163930in}}%
\pgfpathlineto{\pgfqpoint{8.303903in}{2.163943in}}%
\pgfpathlineto{\pgfqpoint{8.288403in}{2.163956in}}%
\pgfpathlineto{\pgfqpoint{8.272903in}{2.163969in}}%
\pgfpathlineto{\pgfqpoint{8.257403in}{2.163983in}}%
\pgfpathlineto{\pgfqpoint{8.241903in}{2.163997in}}%
\pgfpathlineto{\pgfqpoint{8.226403in}{2.164012in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{2.164026in}}%
\pgfpathlineto{\pgfqpoint{8.195403in}{2.164041in}}%
\pgfpathlineto{\pgfqpoint{8.179903in}{2.164057in}}%
\pgfpathlineto{\pgfqpoint{8.164403in}{2.164073in}}%
\pgfpathlineto{\pgfqpoint{8.148903in}{2.164089in}}%
\pgfpathlineto{\pgfqpoint{8.133403in}{2.164105in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.164122in}}%
\pgfpathlineto{\pgfqpoint{8.102403in}{2.164139in}}%
\pgfpathlineto{\pgfqpoint{8.086903in}{2.164157in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.164175in}}%
\pgfpathlineto{\pgfqpoint{8.055903in}{2.164193in}}%
\pgfpathlineto{\pgfqpoint{8.040403in}{2.164212in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.164231in}}%
\pgfpathlineto{\pgfqpoint{8.009403in}{2.164251in}}%
\pgfpathlineto{\pgfqpoint{7.993903in}{2.164271in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.164291in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.164312in}}%
\pgfpathlineto{\pgfqpoint{7.947403in}{2.164334in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.164355in}}%
\pgfpathlineto{\pgfqpoint{7.916403in}{2.164378in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.164401in}}%
\pgfpathlineto{\pgfqpoint{7.885403in}{2.164424in}}%
\pgfpathlineto{\pgfqpoint{7.869903in}{2.164448in}}%
\pgfpathlineto{\pgfqpoint{7.854403in}{2.164472in}}%
\pgfpathlineto{\pgfqpoint{7.838903in}{2.164497in}}%
\pgfpathlineto{\pgfqpoint{7.823403in}{2.164523in}}%
\pgfpathlineto{\pgfqpoint{7.807903in}{2.164549in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.164575in}}%
\pgfpathlineto{\pgfqpoint{7.776903in}{2.164602in}}%
\pgfpathlineto{\pgfqpoint{7.761403in}{2.164630in}}%
\pgfpathlineto{\pgfqpoint{7.745903in}{2.164658in}}%
\pgfpathlineto{\pgfqpoint{7.730403in}{2.164687in}}%
\pgfpathlineto{\pgfqpoint{7.714903in}{2.164717in}}%
\pgfpathlineto{\pgfqpoint{7.699403in}{2.164747in}}%
\pgfpathlineto{\pgfqpoint{7.683903in}{2.164778in}}%
\pgfpathlineto{\pgfqpoint{7.668403in}{2.164810in}}%
\pgfpathlineto{\pgfqpoint{7.652903in}{2.164842in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.164875in}}%
\pgfpathlineto{\pgfqpoint{7.621903in}{2.164909in}}%
\pgfpathlineto{\pgfqpoint{7.606403in}{2.164943in}}%
\pgfpathlineto{\pgfqpoint{7.590903in}{2.164978in}}%
\pgfpathlineto{\pgfqpoint{7.575403in}{2.165014in}}%
\pgfpathlineto{\pgfqpoint{7.559903in}{2.165051in}}%
\pgfpathlineto{\pgfqpoint{7.544403in}{2.165088in}}%
\pgfpathlineto{\pgfqpoint{7.528903in}{2.165127in}}%
\pgfpathlineto{\pgfqpoint{7.513403in}{2.165166in}}%
\pgfpathlineto{\pgfqpoint{7.497903in}{2.165206in}}%
\pgfpathlineto{\pgfqpoint{7.482403in}{2.165247in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.165288in}}%
\pgfpathlineto{\pgfqpoint{7.451403in}{2.165331in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.165374in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.165419in}}%
\pgfpathlineto{\pgfqpoint{7.404903in}{2.165464in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.165510in}}%
\pgfpathlineto{\pgfqpoint{7.373903in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{7.358403in}{2.165606in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.165655in}}%
\pgfpathlineto{\pgfqpoint{7.327403in}{2.165706in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.165757in}}%
\pgfpathlineto{\pgfqpoint{7.296403in}{2.165810in}}%
\pgfpathlineto{\pgfqpoint{7.280903in}{2.165864in}}%
\pgfpathlineto{\pgfqpoint{7.265403in}{2.165918in}}%
\pgfpathlineto{\pgfqpoint{7.249903in}{2.165974in}}%
\pgfpathlineto{\pgfqpoint{7.234403in}{2.166031in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.166090in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.166149in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{2.166210in}}%
\pgfpathlineto{\pgfqpoint{7.172403in}{2.166272in}}%
\pgfpathlineto{\pgfqpoint{7.156903in}{2.166336in}}%
\pgfpathlineto{\pgfqpoint{7.141403in}{2.166400in}}%
\pgfpathlineto{\pgfqpoint{7.125903in}{2.166466in}}%
\pgfpathlineto{\pgfqpoint{7.110403in}{2.166534in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{2.166603in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.166673in}}%
\pgfpathlineto{\pgfqpoint{7.063903in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{7.048403in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{7.032903in}{2.166892in}}%
\pgfpathlineto{\pgfqpoint{7.017403in}{2.166968in}}%
\pgfpathlineto{\pgfqpoint{7.001903in}{2.167046in}}%
\pgfpathlineto{\pgfqpoint{6.986403in}{2.167126in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.167206in}}%
\pgfpathlineto{\pgfqpoint{6.955403in}{2.167289in}}%
\pgfpathlineto{\pgfqpoint{6.939903in}{2.167373in}}%
\pgfpathlineto{\pgfqpoint{6.924403in}{2.167459in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.167547in}}%
\pgfpathlineto{\pgfqpoint{6.893403in}{2.167636in}}%
\pgfpathlineto{\pgfqpoint{6.877903in}{2.167727in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.167821in}}%
\pgfpathlineto{\pgfqpoint{6.846903in}{2.167915in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.168012in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{2.168111in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{2.168211in}}%
\pgfpathlineto{\pgfqpoint{6.784903in}{2.168314in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.168418in}}%
\pgfpathlineto{\pgfqpoint{6.753903in}{2.168525in}}%
\pgfpathlineto{\pgfqpoint{6.738403in}{2.168633in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.168744in}}%
\pgfpathlineto{\pgfqpoint{6.707403in}{2.168856in}}%
\pgfpathlineto{\pgfqpoint{6.691903in}{2.168971in}}%
\pgfpathlineto{\pgfqpoint{6.676403in}{2.169088in}}%
\pgfpathlineto{\pgfqpoint{6.660903in}{2.169207in}}%
\pgfpathlineto{\pgfqpoint{6.645403in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.629903in}{2.169452in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.169577in}}%
\pgfpathlineto{\pgfqpoint{6.598903in}{2.169705in}}%
\pgfpathlineto{\pgfqpoint{6.583403in}{2.169835in}}%
\pgfpathlineto{\pgfqpoint{6.567903in}{2.169967in}}%
\pgfpathlineto{\pgfqpoint{6.552403in}{2.170102in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{2.170239in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.170378in}}%
\pgfpathlineto{\pgfqpoint{6.505903in}{2.170519in}}%
\pgfpathlineto{\pgfqpoint{6.490403in}{2.170663in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.170809in}}%
\pgfpathlineto{\pgfqpoint{6.459403in}{2.170958in}}%
\pgfpathlineto{\pgfqpoint{6.443903in}{2.171108in}}%
\pgfpathlineto{\pgfqpoint{6.428403in}{2.171261in}}%
\pgfpathlineto{\pgfqpoint{6.412903in}{2.171416in}}%
\pgfpathlineto{\pgfqpoint{6.397403in}{2.171574in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.171734in}}%
\pgfpathlineto{\pgfqpoint{6.366403in}{2.171896in}}%
\pgfpathlineto{\pgfqpoint{6.350903in}{2.172060in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{2.172226in}}%
\pgfpathlineto{\pgfqpoint{6.319903in}{2.172395in}}%
\pgfpathlineto{\pgfqpoint{6.304403in}{2.172566in}}%
\pgfpathlineto{\pgfqpoint{6.288903in}{2.172739in}}%
\pgfpathlineto{\pgfqpoint{6.273403in}{2.172914in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{2.173092in}}%
\pgfpathlineto{\pgfqpoint{6.242403in}{2.173271in}}%
\pgfpathlineto{\pgfqpoint{6.226903in}{2.173453in}}%
\pgfpathlineto{\pgfqpoint{6.211403in}{2.173637in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.173822in}}%
\pgfpathlineto{\pgfqpoint{6.180403in}{2.174010in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.174199in}}%
\pgfpathlineto{\pgfqpoint{6.149403in}{2.174391in}}%
\pgfpathlineto{\pgfqpoint{6.133903in}{2.174584in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.174780in}}%
\pgfpathlineto{\pgfqpoint{6.102903in}{2.174976in}}%
\pgfpathlineto{\pgfqpoint{6.087403in}{2.175175in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{2.175376in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.175577in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{2.175781in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{2.175986in}}%
\pgfpathlineto{\pgfqpoint{6.009903in}{2.176192in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.176400in}}%
\pgfpathlineto{\pgfqpoint{5.978903in}{2.176609in}}%
\pgfpathlineto{\pgfqpoint{5.963403in}{2.176819in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{2.177030in}}%
\pgfpathlineto{\pgfqpoint{5.932403in}{2.177243in}}%
\pgfpathlineto{\pgfqpoint{5.916903in}{2.177456in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{2.177669in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{2.177884in}}%
\pgfpathlineto{\pgfqpoint{5.870403in}{2.178099in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.178314in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{2.178530in}}%
\pgfpathlineto{\pgfqpoint{5.823903in}{2.178746in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.178962in}}%
\pgfpathlineto{\pgfqpoint{5.792903in}{2.179177in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{2.179393in}}%
\pgfpathlineto{\pgfqpoint{5.761903in}{2.179608in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.179822in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.180035in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.180248in}}%
\pgfpathlineto{\pgfqpoint{5.699903in}{2.180459in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{2.180668in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{2.180876in}}%
\pgfpathlineto{\pgfqpoint{5.653403in}{2.181082in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{2.181285in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.181486in}}%
\pgfpathlineto{\pgfqpoint{5.606903in}{2.181685in}}%
\pgfpathlineto{\pgfqpoint{5.591403in}{2.181880in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.182072in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.182261in}}%
\pgfpathlineto{\pgfqpoint{5.544903in}{2.182445in}}%
\pgfpathlineto{\pgfqpoint{5.529403in}{2.182625in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{2.182800in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.182971in}}%
\pgfpathlineto{\pgfqpoint{5.482903in}{2.183135in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.183294in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.183447in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.183592in}}%
\pgfpathlineto{\pgfqpoint{5.420903in}{2.183731in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{2.183861in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.183984in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.184097in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.184201in}}%
\pgfpathlineto{\pgfqpoint{5.343403in}{2.184295in}}%
\pgfpathlineto{\pgfqpoint{5.327903in}{2.184378in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.184450in}}%
\pgfpathlineto{\pgfqpoint{5.296903in}{2.184510in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.184557in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.184590in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{2.184609in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.184613in}}%
\pgfpathlineto{\pgfqpoint{5.219403in}{2.184600in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.184570in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.184522in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.184454in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.184366in}}%
\pgfpathlineto{\pgfqpoint{5.141903in}{2.184257in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.184124in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.183967in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.183784in}}%
\pgfpathlineto{\pgfqpoint{5.079903in}{2.183574in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{2.183334in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.183064in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.182761in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.182423in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.182048in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.181634in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.181178in}}%
\pgfpathlineto{\pgfqpoint{4.955903in}{2.180677in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{2.180129in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.179531in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{2.178879in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.178171in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.177401in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.176567in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.175665in}}%
\pgfpathlineto{\pgfqpoint{4.831903in}{2.174690in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.173639in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.172506in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.171288in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.169979in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{2.168577in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.167078in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.165477in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.163772in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.161961in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.160042in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.158015in}}%
\pgfpathlineto{\pgfqpoint{4.645903in}{2.155880in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.153638in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.151293in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.148847in}}%
\pgfpathlineto{\pgfqpoint{4.583903in}{2.146305in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{2.143671in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.140951in}}%
\pgfpathlineto{\pgfqpoint{4.537403in}{2.138151in}}%
\pgfpathlineto{\pgfqpoint{4.521903in}{2.135278in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.132337in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{2.129336in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.126283in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{2.123185in}}%
\pgfpathlineto{\pgfqpoint{4.444403in}{2.120051in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.116889in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.113708in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.110517in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.107323in}}%
\pgfpathlineto{\pgfqpoint{4.366903in}{2.104131in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.100946in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.097771in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.094605in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{2.091445in}}%
\pgfpathlineto{\pgfqpoint{4.289403in}{2.088286in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{2.085118in}}%
\pgfpathlineto{\pgfqpoint{4.258403in}{2.081929in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.078703in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.075421in}}%
\pgfpathlineto{\pgfqpoint{4.211903in}{2.072062in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.068604in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.065024in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.061301in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.057419in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.053364in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{2.049126in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.040087in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.030318in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.025185in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.019908in}}%
\pgfpathlineto{\pgfqpoint{4.010403in}{2.014509in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.009011in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.003438in}}%
\pgfpathlineto{\pgfqpoint{3.963903in}{1.997815in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{1.992165in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{1.986505in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{1.980854in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{1.975226in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{1.969630in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{1.964078in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{1.958575in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{1.953128in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{1.947741in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{1.942419in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{1.937165in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{1.931981in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{1.926871in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{1.921837in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{1.916882in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{1.912009in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{1.907220in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{1.902514in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{1.897892in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{1.893349in}}%
\pgfpathlineto{\pgfqpoint{3.638403in}{1.888882in}}%
\pgfpathlineto{\pgfqpoint{3.622903in}{1.884480in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{1.880136in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{1.875837in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{1.871570in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.867323in}}%
\pgfpathlineto{\pgfqpoint{3.545403in}{1.863081in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.858833in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.854564in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.850260in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{1.845904in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.841479in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{1.836959in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.832320in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.822551in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.817350in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.811888in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.806128in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.800038in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.793590in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.786758in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.779527in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.763819in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.755338in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.746446in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.737157in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.727491in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.717474in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.696496in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.685595in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.674455in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.663104in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.651566in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{1.639869in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.628039in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.616110in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.604118in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{1.592103in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{1.580114in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.568198in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.556405in}}%
\pgfpathlineto{\pgfqpoint{2.956403in}{1.544784in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.533378in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.522224in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.511350in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.500776in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.490509in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.480547in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.470874in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.461460in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.452264in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.443232in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{1.434300in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.425400in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.416466in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.407432in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.398240in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.388840in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.379187in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.348334in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.337307in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.313953in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.301568in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.288674in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.275250in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.261276in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.246741in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.231638in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.215968in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.199742in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.182982in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.165720in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.148004in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.129896in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.111471in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.092815in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.074021in}}%
\pgfpathlineto{\pgfqpoint{2.351903in}{1.055183in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.036395in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.017744in}}%
\pgfpathlineto{\pgfqpoint{2.305403in}{0.999313in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{0.981175in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{0.963404in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{0.946066in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{0.929230in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{0.912962in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{0.897333in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{0.882413in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{0.854985in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{0.842616in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{0.831231in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{0.820889in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{0.811642in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{0.803534in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{0.796598in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{0.790858in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{0.786330in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{0.783015in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{0.780910in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{0.780002in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{0.780274in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{0.781709in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{0.784291in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{0.788004in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{0.792838in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{0.798782in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{0.805819in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{0.813927in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{0.823073in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{0.833207in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{0.844264in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{0.856161in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{0.868801in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{0.882079in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{0.895887in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{0.924703in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{0.939540in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{0.954570in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{0.969731in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{0.984960in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.015329in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.030288in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.044950in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.059186in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.072866in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.085863in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.098073in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.109423in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.119875in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.129426in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.145940in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.152996in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.159321in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.169993in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.174450in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.178398in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.181901in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.187810in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.190329in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.192621in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.194732in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.196707in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.198599in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.200473in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.202418in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.204544in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.206987in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.209908in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.213476in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.217864in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.223229in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.229699in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.237362in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.246253in}}%
\pgfpathlineto{\pgfqpoint{1.065403in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.267570in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.279751in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.292657in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.305976in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{1.332238in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.344237in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.354803in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.363428in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.369621in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.366359in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.357809in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.350580in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.340079in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.326410in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.310090in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.240688in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.220795in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.214540in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.211382in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.211548in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.215148in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.222268in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.232998in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.247388in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.265385in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.286799in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.311323in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.338551in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.383429in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.431663in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.580244in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.610175in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.637473in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.661716in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.682750in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.700662in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.715722in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.728331in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.738940in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.752055in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.766433in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.780767in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.794209in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.805223in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.818000in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.840063in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.926279in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.945474in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{1.961759in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{1.975005in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.985330in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{1.993107in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{2.000541in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{2.008496in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.019048in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.026467in}}%
\pgfpathlineto{\pgfqpoint{3.793403in}{2.038369in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{2.058008in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{2.080368in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.092013in}}%
\pgfpathlineto{\pgfqpoint{4.180903in}{2.101050in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.124056in}}%
\pgfpathlineto{\pgfqpoint{4.676903in}{2.158244in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.168420in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.176331in}}%
\pgfpathlineto{\pgfqpoint{5.017903in}{2.182977in}}%
\pgfpathlineto{\pgfqpoint{5.157403in}{2.187990in}}%
\pgfpathlineto{\pgfqpoint{5.312403in}{2.191210in}}%
\pgfpathlineto{\pgfqpoint{5.498403in}{2.192715in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.192213in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.189100in}}%
\pgfpathlineto{\pgfqpoint{6.831403in}{2.178665in}}%
\pgfpathlineto{\pgfqpoint{7.420403in}{2.171840in}}%
\pgfpathlineto{\pgfqpoint{7.962903in}{2.167864in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{2.165295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.333333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.370890in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.364060in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.364504in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.367778in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.376686in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.382736in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.385073in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.385182in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.383015in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.378688in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.370102in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.356308in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.327313in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.321900in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.320477in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.321256in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.324465in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.330248in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.338743in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.350136in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.364630in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.382353in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.403284in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.453886in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.497940in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.545344in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.690908in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.720268in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.746988in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.770515in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.790576in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.820518in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.830996in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.839082in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.845266in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.851965in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.868843in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.875575in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.884228in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.894767in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.913456in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.973731in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.990633in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{2.016322in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.024916in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.030970in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.036034in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.040394in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.047467in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.054303in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{2.063433in}}%
\pgfpathlineto{\pgfqpoint{3.979403in}{2.078328in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.092829in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.101080in}}%
\pgfpathlineto{\pgfqpoint{4.320403in}{2.111703in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.122126in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.159557in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.167642in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.174765in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.180385in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{5.358903in}{2.186438in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{2.186694in}}%
\pgfpathlineto{\pgfqpoint{5.854903in}{2.184605in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{7.342903in}{2.169407in}}%
\pgfpathlineto{\pgfqpoint{7.978403in}{2.166192in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.164609in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.164609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.374693in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.378265in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.384210in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{1.392565in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.417872in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.422393in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.420967in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.416996in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.410552in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{1.401755in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.390768in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.355170in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.329500in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.184587in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.168875in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.156030in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.146520in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.140608in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.138444in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.140162in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.145907in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.155781in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.169770in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.187710in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.209313in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{1.234209in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.261975in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{1.292172in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{1.341055in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.410450in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.480005in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.512681in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.542823in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.569889in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.593654in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.614171in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.646714in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.659658in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.676244in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.695290in}}%
\pgfpathlineto{\pgfqpoint{2.816903in}{1.714334in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.731275in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.744580in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.759605in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.784951in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.874554in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.897660in}}%
\pgfpathlineto{\pgfqpoint{3.219903in}{1.917896in}}%
\pgfpathlineto{\pgfqpoint{3.266403in}{1.935055in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.949161in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.960486in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.969519in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.979084in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.990753in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.004549in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.017053in}}%
\pgfpathlineto{\pgfqpoint{3.824403in}{2.032005in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.085795in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.094829in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.103625in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.120494in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{4.847403in}{2.172491in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{2.181001in}}%
\pgfpathlineto{\pgfqpoint{5.095403in}{2.187324in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{2.192262in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.195580in}}%
\pgfpathlineto{\pgfqpoint{5.575903in}{2.197267in}}%
\pgfpathlineto{\pgfqpoint{5.808403in}{2.196924in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{2.193952in}}%
\pgfpathlineto{\pgfqpoint{6.614403in}{2.186635in}}%
\pgfpathlineto{\pgfqpoint{7.435903in}{2.174294in}}%
\pgfpathlineto{\pgfqpoint{7.931903in}{2.169548in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{2.166387in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165991in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.370956in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{1.366975in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.367477in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.369996in}}%
\pgfpathlineto{\pgfqpoint{1.111903in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.381545in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.390241in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.405872in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.435261in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.458226in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.468175in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.476283in}}%
\pgfpathlineto{\pgfqpoint{1.452903in}{1.482045in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{1.485704in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.483793in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.479845in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.471223in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.429359in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.427383in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.428857in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.432769in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.439303in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.448936in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.462051in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.522894in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.549584in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.578800in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.626303in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.693938in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.778644in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.809959in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.838554in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.863897in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.885756in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.904139in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.919233in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.931341in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.940822in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.948060in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.953445in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.959047in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.967005in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.971771in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.978214in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.986491in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.002059in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{2.026559in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.057443in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.073935in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.088053in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.099302in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.107421in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{2.112510in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{2.115018in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{2.115589in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{2.113980in}}%
\pgfpathlineto{\pgfqpoint{3.746903in}{2.117398in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.122968in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.135562in}}%
\pgfpathlineto{\pgfqpoint{4.056903in}{2.151555in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.158061in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.164374in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{2.171389in}}%
\pgfpathlineto{\pgfqpoint{4.475403in}{2.182277in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{2.195535in}}%
\pgfpathlineto{\pgfqpoint{4.723403in}{2.201349in}}%
\pgfpathlineto{\pgfqpoint{4.816403in}{2.205107in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.207206in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.207329in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.205224in}}%
\pgfpathlineto{\pgfqpoint{5.436403in}{2.199613in}}%
\pgfpathlineto{\pgfqpoint{6.164903in}{2.180730in}}%
\pgfpathlineto{\pgfqpoint{6.521403in}{2.174457in}}%
\pgfpathlineto{\pgfqpoint{6.908903in}{2.169972in}}%
\pgfpathlineto{\pgfqpoint{7.389403in}{2.166770in}}%
\pgfpathlineto{\pgfqpoint{8.071403in}{2.164661in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163956in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.370917in}}%
\pgfpathlineto{\pgfqpoint{1.127403in}{1.362407in}}%
\pgfpathlineto{\pgfqpoint{1.173903in}{1.363564in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.366649in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.372248in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.380705in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.392026in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.405804in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.457713in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.468089in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.474813in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.477672in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.476775in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.472448in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{1.465148in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.437343in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.392121in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.382804in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.376779in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.374522in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.376246in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.382018in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.391842in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.405679in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.423409in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.444798in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.469496in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.497052in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.542550in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.607883in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.723259in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.768266in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.795094in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.818758in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.839014in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.855868in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.869531in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.880366in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.888820in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.895360in}}%
\pgfpathlineto{\pgfqpoint{2.708403in}{1.902530in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{1.920672in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{1.927859in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.937092in}}%
\pgfpathlineto{\pgfqpoint{2.940903in}{1.948337in}}%
\pgfpathlineto{\pgfqpoint{2.987403in}{1.968304in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{2.039966in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.057836in}}%
\pgfpathlineto{\pgfqpoint{3.235403in}{2.073014in}}%
\pgfpathlineto{\pgfqpoint{3.281903in}{2.085355in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{2.094947in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{2.102083in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.107213in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{2.111818in}}%
\pgfpathlineto{\pgfqpoint{3.576403in}{2.116094in}}%
\pgfpathlineto{\pgfqpoint{3.669403in}{2.120587in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{2.125516in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.134178in}}%
\pgfpathlineto{\pgfqpoint{3.948403in}{2.153076in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.164585in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.170177in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.173714in}}%
\pgfpathlineto{\pgfqpoint{4.382403in}{2.183245in}}%
\pgfpathlineto{\pgfqpoint{4.506403in}{2.193297in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{2.205277in}}%
\pgfpathlineto{\pgfqpoint{4.769903in}{2.211512in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.216287in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{2.219138in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{2.219910in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{2.218485in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{6.056403in}{2.203720in}}%
\pgfpathlineto{\pgfqpoint{6.769403in}{2.186979in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{2.178468in}}%
\pgfpathlineto{\pgfqpoint{7.637403in}{2.172780in}}%
\pgfpathlineto{\pgfqpoint{8.117903in}{2.168599in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.166124in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.166124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.371445in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.367728in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.361570in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.338565in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{1.324161in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.318455in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{1.314405in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.312233in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.311896in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.314120in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.322747in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.323240in}}%
\pgfpathlineto{\pgfqpoint{1.607903in}{1.321142in}}%
\pgfpathlineto{\pgfqpoint{1.700903in}{1.314786in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{1.311399in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.311306in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.313132in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.317445in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.324632in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{1.334911in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{1.348443in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.365430in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.386132in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.410775in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{1.439422in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.471899in}}%
\pgfpathlineto{\pgfqpoint{2.134903in}{1.507791in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.566575in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{1.771088in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.808388in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{1.843142in}}%
\pgfpathlineto{\pgfqpoint{2.429403in}{1.874748in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.902721in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.926807in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.947007in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.963555in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.976878in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.987543in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.996157in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.006431in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{2.020196in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{2.032270in}}%
\pgfpathlineto{\pgfqpoint{2.878903in}{2.044338in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{2.059759in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{2.078029in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{2.116353in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{2.132681in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{2.145813in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{2.155703in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.162726in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{2.167405in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.170837in}}%
\pgfpathlineto{\pgfqpoint{3.421403in}{2.171949in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{2.171049in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.169168in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.170841in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{2.174745in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{2.184570in}}%
\pgfpathlineto{\pgfqpoint{3.994903in}{2.193621in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{2.197627in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{2.198750in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.197791in}}%
\pgfpathlineto{\pgfqpoint{4.335903in}{2.196963in}}%
\pgfpathlineto{\pgfqpoint{4.428903in}{2.198976in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.204523in}}%
\pgfpathlineto{\pgfqpoint{4.738903in}{2.213087in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{2.216396in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.217713in}}%
\pgfpathlineto{\pgfqpoint{5.172903in}{2.216787in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.213102in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{2.204401in}}%
\pgfpathlineto{\pgfqpoint{6.381903in}{2.188964in}}%
\pgfpathlineto{\pgfqpoint{6.862403in}{2.179815in}}%
\pgfpathlineto{\pgfqpoint{7.311903in}{2.173495in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.169083in}}%
\pgfpathlineto{\pgfqpoint{8.381403in}{2.166064in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165349in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.165349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{1.370099in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{1.364227in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.351734in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{1.310252in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.268135in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.252949in}}%
\pgfpathlineto{\pgfqpoint{1.390903in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{1.216179in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.161126in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.111325in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.089674in}}%
\pgfpathlineto{\pgfqpoint{1.716403in}{1.077293in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.066902in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.058851in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.053546in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{1.051359in}}%
\pgfpathlineto{\pgfqpoint{1.871403in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{1.057173in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{1.065242in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{1.076684in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.109477in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{1.154896in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{1.181862in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.211276in}}%
\pgfpathlineto{\pgfqpoint{2.196903in}{1.259243in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.310767in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.401192in}}%
\pgfpathlineto{\pgfqpoint{2.382903in}{1.473106in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.506743in}}%
\pgfpathlineto{\pgfqpoint{2.444903in}{1.537573in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.564885in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.588320in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.607869in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.623824in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.636711in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{1.647189in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{1.659829in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{1.677162in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{1.688071in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.696725in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.707065in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.719373in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.733690in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.758467in}}%
\pgfpathlineto{\pgfqpoint{3.033903in}{1.795223in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.841012in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.866113in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.888538in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.907747in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.923447in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.935732in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.945073in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.952225in}}%
\pgfpathlineto{\pgfqpoint{3.514403in}{1.961434in}}%
\pgfpathlineto{\pgfqpoint{3.684903in}{1.980574in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{1.992362in}}%
\pgfpathlineto{\pgfqpoint{3.839903in}{2.006647in}}%
\pgfpathlineto{\pgfqpoint{3.932903in}{2.026574in}}%
\pgfpathlineto{\pgfqpoint{4.087903in}{2.060746in}}%
\pgfpathlineto{\pgfqpoint{4.149903in}{2.071821in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{2.083273in}}%
\pgfpathlineto{\pgfqpoint{4.397903in}{2.107540in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.139876in}}%
\pgfpathlineto{\pgfqpoint{4.707903in}{2.151179in}}%
\pgfpathlineto{\pgfqpoint{4.800903in}{2.160158in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{2.166964in}}%
\pgfpathlineto{\pgfqpoint{5.002403in}{2.172624in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{2.176767in}}%
\pgfpathlineto{\pgfqpoint{5.281403in}{2.179438in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{2.180246in}}%
\pgfpathlineto{\pgfqpoint{5.730903in}{2.178962in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{2.171852in}}%
\pgfpathlineto{\pgfqpoint{7.079403in}{2.167691in}}%
\pgfpathlineto{\pgfqpoint{7.792403in}{2.165142in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163956in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.163956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894903in}{0.648056in}}{\pgfqpoint{7.750000in}{1.719008in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{1.372929in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{1.371033in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.365668in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.346175in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{1.341059in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.334239in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.325437in}}%
\pgfpathlineto{\pgfqpoint{1.313403in}{1.314580in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.287121in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{1.262293in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{1.234742in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.195015in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{1.152379in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{1.117984in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{1.081233in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{0.992725in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{0.970360in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{0.951104in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{0.935643in}}%
\pgfpathlineto{\pgfqpoint{1.917903in}{0.924390in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{0.917595in}}%
\pgfpathlineto{\pgfqpoint{1.964403in}{0.915933in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{0.915462in}}%
\pgfpathlineto{\pgfqpoint{1.995403in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{0.918196in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{0.921436in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{0.925935in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{0.946853in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{0.966648in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{0.990628in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{1.018236in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.048842in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.098986in}}%
\pgfpathlineto{\pgfqpoint{2.320903in}{1.170730in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.279383in}}%
\pgfpathlineto{\pgfqpoint{2.460403in}{1.329222in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.359510in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{1.412236in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.434783in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.455035in}}%
\pgfpathlineto{\pgfqpoint{2.646403in}{1.473248in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{1.497357in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.518594in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{1.559426in}}%
\pgfpathlineto{\pgfqpoint{2.863403in}{1.575013in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{1.592439in}}%
\pgfpathlineto{\pgfqpoint{2.925403in}{1.611824in}}%
\pgfpathlineto{\pgfqpoint{2.971903in}{1.644168in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{1.702645in}}%
\pgfpathlineto{\pgfqpoint{3.111403in}{1.748331in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.779942in}}%
\pgfpathlineto{\pgfqpoint{3.204403in}{1.808605in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{1.833996in}}%
\pgfpathlineto{\pgfqpoint{3.297403in}{1.856021in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.874854in}}%
\pgfpathlineto{\pgfqpoint{3.390403in}{1.890912in}}%
\pgfpathlineto{\pgfqpoint{3.436903in}{1.904791in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.920988in}}%
\pgfpathlineto{\pgfqpoint{3.607403in}{1.946236in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{1.968623in}}%
\pgfpathlineto{\pgfqpoint{3.777903in}{1.989704in}}%
\pgfpathlineto{\pgfqpoint{3.870903in}{2.017546in}}%
\pgfpathlineto{\pgfqpoint{4.041403in}{2.069665in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{2.085647in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{2.098771in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{2.112089in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{2.167713in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{2.178370in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.186524in}}%
\pgfpathlineto{\pgfqpoint{4.878403in}{2.192468in}}%
\pgfpathlineto{\pgfqpoint{4.986903in}{2.197118in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{2.200095in}}%
\pgfpathlineto{\pgfqpoint{5.265903in}{2.201286in}}%
\pgfpathlineto{\pgfqpoint{5.451903in}{2.200283in}}%
\pgfpathlineto{\pgfqpoint{5.715403in}{2.196414in}}%
\pgfpathlineto{\pgfqpoint{6.970903in}{2.175099in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{2.170082in}}%
\pgfpathlineto{\pgfqpoint{8.024903in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.164929in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.164929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{2.367064in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{8.644903in}{0.648056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894903in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{2.367064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/ena2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Arial}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.153768in}{5.982567in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.153768in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.153768in}{5.982567in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.982567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753768in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{10.053768in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{10.053768in}{5.196809in}}%
\pgfpathlineto{\pgfqpoint{0.753768in}{5.196809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176495in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{1.176495in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176495in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176495in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135197in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296792in,y=0.412587in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021949in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{2.021949in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021949in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021949in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980652in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142247in,y=0.412587in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867404in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{2.867404in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867404in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867404in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826106in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987702in,y=0.412587in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712859in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{3.712859in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712859in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712859in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.671561in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833156in,y=0.412587in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558313in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{4.558313in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558313in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558313in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517016in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.678611in,y=0.412587in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403768in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{5.403768in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403768in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403768in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.362470in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.524065in,y=0.374567in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249222in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{6.249222in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.249222in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.249222in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.207925in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.369520in,y=0.374567in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094677in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{7.094677in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094677in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094677in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.053379in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.214974in,y=0.374567in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.940131in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{7.940131in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940131in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940131in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.898834in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.060429in,y=0.374567in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.785586in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{8.785586in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785586in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785586in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.744288in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.905883in,y=0.374567in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.631040in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{9.631040in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.631040in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.631040in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.589743in,y=0.371117in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta x =0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.751338in,y=0.374567in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta y =0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403768in,y=0.301672in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Distance from Demonstrated Target \(\displaystyle (m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753768in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{10.053768in}{1.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753768in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.053768in}{1.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614879in,y=1.196809in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753768in}{1.996809in}}%
\pgfpathlineto{\pgfqpoint{10.053768in}{1.996809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753768in}{1.996809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.053768in}{1.996809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614879in,y=1.996809in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753768in}{2.796809in}}%
\pgfpathlineto{\pgfqpoint{10.053768in}{2.796809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753768in}{2.796809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.053768in}{2.796809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614879in,y=2.796809in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753768in}{3.596809in}}%
\pgfpathlineto{\pgfqpoint{10.053768in}{3.596809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753768in}{3.596809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.053768in}{3.596809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614879in,y=3.596809in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753768in}{4.396809in}}%
\pgfpathlineto{\pgfqpoint{10.053768in}{4.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753768in}{4.396809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.053768in}{4.396809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614879in,y=4.396809in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753768in}{5.196809in}}%
\pgfpathlineto{\pgfqpoint{10.053768in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753768in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.053768in}{5.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614879in,y=5.196809in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290531in,y=3.196809in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897495in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.066586in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.066586in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{0.897495in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{0.897495in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{0.897495in}{1.236809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.912040in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.912040in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.742949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.742949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.742949in}{1.236809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.757495in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.757495in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{2.588404in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{2.588404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.588404in}{1.236809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433859in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.602949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.602949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.433859in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.433859in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.433859in}{1.236809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279313in}{1.616809in}}%
\pgfpathlineto{\pgfqpoint{4.448404in}{1.616809in}}%
\pgfpathlineto{\pgfqpoint{4.448404in}{1.956809in}}%
\pgfpathlineto{\pgfqpoint{4.279313in}{1.956809in}}%
\pgfpathlineto{\pgfqpoint{4.279313in}{1.616809in}}%
\pgfpathlineto{\pgfqpoint{4.279313in}{1.616809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124768in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{5.293859in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{5.293859in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{1.276809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970222in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{6.139313in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{6.139313in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{5.970222in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{5.970222in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{5.970222in}{1.316809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.815677in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{6.984768in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{6.984768in}{2.136809in}}%
\pgfpathlineto{\pgfqpoint{6.815677in}{2.136809in}}%
\pgfpathlineto{\pgfqpoint{6.815677in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{6.815677in}{1.656809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.661131in}{1.676809in}}%
\pgfpathlineto{\pgfqpoint{7.830222in}{1.676809in}}%
\pgfpathlineto{\pgfqpoint{7.830222in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{7.661131in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{7.661131in}{1.676809in}}%
\pgfpathlineto{\pgfqpoint{7.661131in}{1.676809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.506586in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{8.675677in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{8.675677in}{3.376809in}}%
\pgfpathlineto{\pgfqpoint{8.506586in}{3.376809in}}%
\pgfpathlineto{\pgfqpoint{8.506586in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{8.506586in}{1.636809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.352040in}{1.776809in}}%
\pgfpathlineto{\pgfqpoint{9.521131in}{1.776809in}}%
\pgfpathlineto{\pgfqpoint{9.521131in}{1.816809in}}%
\pgfpathlineto{\pgfqpoint{9.352040in}{1.816809in}}%
\pgfpathlineto{\pgfqpoint{9.352040in}{1.776809in}}%
\pgfpathlineto{\pgfqpoint{9.352040in}{1.776809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.455495in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.455495in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.286404in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.286404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.286404in}{1.236809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131859in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{2.131859in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{2.131859in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.131859in}{1.236809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977313in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.146404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.146404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.977313in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.977313in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.977313in}{1.236809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822768in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.991859in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.991859in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{3.822768in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{3.822768in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.822768in}{1.236809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668222in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{4.837313in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{4.837313in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{4.668222in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{4.668222in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{4.668222in}{1.556809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513677in}{1.336809in}}%
\pgfpathlineto{\pgfqpoint{5.682768in}{1.336809in}}%
\pgfpathlineto{\pgfqpoint{5.682768in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.336809in}}%
\pgfpathlineto{\pgfqpoint{5.513677in}{1.336809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359131in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{6.528222in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{6.528222in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{6.359131in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{6.359131in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{6.359131in}{1.276809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204586in}{1.476809in}}%
\pgfpathlineto{\pgfqpoint{7.373677in}{1.476809in}}%
\pgfpathlineto{\pgfqpoint{7.373677in}{1.856809in}}%
\pgfpathlineto{\pgfqpoint{7.204586in}{1.856809in}}%
\pgfpathlineto{\pgfqpoint{7.204586in}{1.476809in}}%
\pgfpathlineto{\pgfqpoint{7.204586in}{1.476809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050040in}{1.716809in}}%
\pgfpathlineto{\pgfqpoint{8.219131in}{1.716809in}}%
\pgfpathlineto{\pgfqpoint{8.219131in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{8.050040in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{8.050040in}{1.716809in}}%
\pgfpathlineto{\pgfqpoint{8.050040in}{1.716809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.895495in}{1.456809in}}%
\pgfpathlineto{\pgfqpoint{9.064586in}{1.456809in}}%
\pgfpathlineto{\pgfqpoint{9.064586in}{2.756809in}}%
\pgfpathlineto{\pgfqpoint{8.895495in}{2.756809in}}%
\pgfpathlineto{\pgfqpoint{8.895495in}{1.456809in}}%
\pgfpathlineto{\pgfqpoint{8.895495in}{1.456809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.740949in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{9.910040in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{9.910040in}{1.696809in}}%
\pgfpathlineto{\pgfqpoint{9.740949in}{1.696809in}}%
\pgfpathlineto{\pgfqpoint{9.740949in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{9.740949in}{1.596809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.261040in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.261040in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.091949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.091949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.091949in}{1.236809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.106495in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.106495in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.937404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.937404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.937404in}{1.236809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782859in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.951949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.951949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.782859in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.782859in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.782859in}{1.236809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628313in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.797404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.797404in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{3.628313in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{3.628313in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.628313in}{1.236809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473768in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{4.642859in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{4.642859in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{4.473768in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{4.473768in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{4.473768in}{1.436809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319222in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{5.488313in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{5.488313in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{5.319222in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{5.319222in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{5.319222in}{1.236809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164677in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{6.333768in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{6.333768in}{1.256809in}}%
\pgfpathlineto{\pgfqpoint{6.164677in}{1.256809in}}%
\pgfpathlineto{\pgfqpoint{6.164677in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{6.164677in}{1.236809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010131in}{1.536809in}}%
\pgfpathlineto{\pgfqpoint{7.179222in}{1.536809in}}%
\pgfpathlineto{\pgfqpoint{7.179222in}{2.656809in}}%
\pgfpathlineto{\pgfqpoint{7.010131in}{2.656809in}}%
\pgfpathlineto{\pgfqpoint{7.010131in}{1.536809in}}%
\pgfpathlineto{\pgfqpoint{7.010131in}{1.536809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.855586in}{1.516809in}}%
\pgfpathlineto{\pgfqpoint{8.024677in}{1.516809in}}%
\pgfpathlineto{\pgfqpoint{8.024677in}{1.676809in}}%
\pgfpathlineto{\pgfqpoint{7.855586in}{1.676809in}}%
\pgfpathlineto{\pgfqpoint{7.855586in}{1.516809in}}%
\pgfpathlineto{\pgfqpoint{7.855586in}{1.516809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.701040in}{1.916809in}}%
\pgfpathlineto{\pgfqpoint{8.870131in}{1.916809in}}%
\pgfpathlineto{\pgfqpoint{8.870131in}{2.576809in}}%
\pgfpathlineto{\pgfqpoint{8.701040in}{2.576809in}}%
\pgfpathlineto{\pgfqpoint{8.701040in}{1.916809in}}%
\pgfpathlineto{\pgfqpoint{8.701040in}{1.916809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.546495in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{9.715586in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{9.715586in}{1.736809in}}%
\pgfpathlineto{\pgfqpoint{9.546495in}{1.736809in}}%
\pgfpathlineto{\pgfqpoint{9.546495in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{9.546495in}{1.636809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.982040in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{0.982040in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.982040in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{0.982040in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939768in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.024313in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939768in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.024313in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897495in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.066586in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.827495in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.827495in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.827495in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.827495in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785222in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.869768in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785222in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.869768in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.912040in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.672949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.672949in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.672949in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{2.672949in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630677in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.715222in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630677in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{2.715222in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.757495in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.518404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.518404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476131in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.560677in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476131in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.560677in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433859in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.602949in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.363859in}{1.616809in}}%
\pgfpathlineto{\pgfqpoint{4.363859in}{1.356809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.363859in}{1.956809in}}%
\pgfpathlineto{\pgfqpoint{4.363859in}{2.036809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321586in}{1.356809in}}%
\pgfpathlineto{\pgfqpoint{4.406131in}{1.356809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321586in}{2.036809in}}%
\pgfpathlineto{\pgfqpoint{4.406131in}{2.036809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279313in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{4.448404in}{1.876809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.209313in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{5.209313in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.209313in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{5.209313in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167040in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{5.251586in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167040in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{5.251586in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124768in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{5.293859in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.054768in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{6.054768in}{1.276809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.054768in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{6.054768in}{1.436809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012495in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{6.097040in}{1.276809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012495in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{6.097040in}{1.436809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970222in}{1.356809in}}%
\pgfpathlineto{\pgfqpoint{6.139313in}{1.356809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.900222in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{6.900222in}{1.476809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.900222in}{2.136809in}}%
\pgfpathlineto{\pgfqpoint{6.900222in}{2.436809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.857949in}{1.476809in}}%
\pgfpathlineto{\pgfqpoint{6.942495in}{1.476809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.857949in}{2.436809in}}%
\pgfpathlineto{\pgfqpoint{6.942495in}{2.436809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.815677in}{1.836809in}}%
\pgfpathlineto{\pgfqpoint{6.984768in}{1.836809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.745677in}{1.676809in}}%
\pgfpathlineto{\pgfqpoint{7.745677in}{1.636809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.745677in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{7.745677in}{1.876809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703404in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{7.787949in}{1.636809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703404in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{7.787949in}{1.876809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.661131in}{1.716809in}}%
\pgfpathlineto{\pgfqpoint{7.830222in}{1.716809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.591131in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{8.591131in}{1.636809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.591131in}{3.376809in}}%
\pgfpathlineto{\pgfqpoint{8.591131in}{5.116809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.548859in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{8.633404in}{1.636809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.548859in}{5.116809in}}%
\pgfpathlineto{\pgfqpoint{8.633404in}{5.116809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.506586in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{8.675677in}{1.636809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.436586in}{1.776809in}}%
\pgfpathlineto{\pgfqpoint{9.436586in}{1.756809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.436586in}{1.816809in}}%
\pgfpathlineto{\pgfqpoint{9.436586in}{1.836809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.394313in}{1.756809in}}%
\pgfpathlineto{\pgfqpoint{9.478859in}{1.756809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.394313in}{1.836809in}}%
\pgfpathlineto{\pgfqpoint{9.478859in}{1.836809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.352040in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{9.521131in}{1.796809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.370949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.370949in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.370949in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.370949in}{1.356809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328677in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328677in}{1.356809in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{1.356809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.455495in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.216404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.216404in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.216404in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{2.216404in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174131in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.258677in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174131in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{2.258677in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131859in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.061859in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.061859in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.061859in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.061859in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019586in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.104131in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019586in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.104131in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977313in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.146404in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.907313in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.907313in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.907313in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{3.907313in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865040in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.949586in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865040in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{3.949586in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822768in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.991859in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.752768in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{4.752768in}{1.516809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.752768in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{4.752768in}{1.716809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710495in}{1.516809in}}%
\pgfpathlineto{\pgfqpoint{4.795040in}{1.516809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710495in}{1.716809in}}%
\pgfpathlineto{\pgfqpoint{4.795040in}{1.716809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668222in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{4.837313in}{1.596809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.598222in}{1.336809in}}%
\pgfpathlineto{\pgfqpoint{5.598222in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.598222in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{5.598222in}{1.516809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555949in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{5.640495in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555949in}{1.516809in}}%
\pgfpathlineto{\pgfqpoint{5.640495in}{1.516809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513677in}{1.356809in}}%
\pgfpathlineto{\pgfqpoint{5.682768in}{1.356809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.443677in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{6.443677in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.443677in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{6.443677in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{6.485949in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401404in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{6.485949in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359131in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{6.528222in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.289131in}{1.476809in}}%
\pgfpathlineto{\pgfqpoint{7.289131in}{1.276809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.289131in}{1.856809in}}%
\pgfpathlineto{\pgfqpoint{7.289131in}{2.036809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.246859in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{7.331404in}{1.276809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.246859in}{2.036809in}}%
\pgfpathlineto{\pgfqpoint{7.331404in}{2.036809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204586in}{1.676809in}}%
\pgfpathlineto{\pgfqpoint{7.373677in}{1.676809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.134586in}{1.716809in}}%
\pgfpathlineto{\pgfqpoint{8.134586in}{1.556809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.134586in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{8.134586in}{1.876809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.092313in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{8.176859in}{1.556809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.092313in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{8.176859in}{1.876809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050040in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{8.219131in}{1.876809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.980040in}{1.456809in}}%
\pgfpathlineto{\pgfqpoint{8.980040in}{1.436809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.980040in}{2.756809in}}%
\pgfpathlineto{\pgfqpoint{8.980040in}{4.036809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.937768in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{9.022313in}{1.436809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.937768in}{4.036809in}}%
\pgfpathlineto{\pgfqpoint{9.022313in}{4.036809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.895495in}{1.476809in}}%
\pgfpathlineto{\pgfqpoint{9.064586in}{1.476809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.825495in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{9.825495in}{1.596809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.825495in}{1.696809in}}%
\pgfpathlineto{\pgfqpoint{9.825495in}{1.796809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.783222in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{9.867768in}{1.596809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.783222in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{9.867768in}{1.796809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.740949in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{9.910040in}{1.596809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176495in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.176495in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176495in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.176495in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134222in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.218768in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134222in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.218768in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.261040in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.021949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.021949in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.021949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.021949in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979677in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.064222in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979677in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.064222in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.106495in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.867404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.867404in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.867404in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.867404in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825131in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.909677in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825131in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.909677in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782859in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.951949in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.712859in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.712859in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.712859in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{3.712859in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670586in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.755131in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670586in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{3.755131in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628313in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{3.797404in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.558313in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{4.558313in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.558313in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{4.558313in}{1.636809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516040in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{4.600586in}{1.396809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516040in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{4.600586in}{1.636809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473768in}{1.476809in}}%
\pgfpathlineto{\pgfqpoint{4.642859in}{1.476809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.403768in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{5.403768in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.403768in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{5.403768in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361495in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{5.446040in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361495in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{5.446040in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319222in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{5.488313in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.249222in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{6.249222in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.249222in}{1.256809in}}%
\pgfpathlineto{\pgfqpoint{6.249222in}{1.276809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206949in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{6.291495in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206949in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{6.291495in}{1.276809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164677in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{6.333768in}{1.236809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.094677in}{1.536809in}}%
\pgfpathlineto{\pgfqpoint{7.094677in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.094677in}{2.656809in}}%
\pgfpathlineto{\pgfqpoint{7.094677in}{3.556809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052404in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{7.136949in}{1.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052404in}{3.556809in}}%
\pgfpathlineto{\pgfqpoint{7.136949in}{3.556809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010131in}{1.756809in}}%
\pgfpathlineto{\pgfqpoint{7.179222in}{1.756809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.940131in}{1.516809in}}%
\pgfpathlineto{\pgfqpoint{7.940131in}{1.436809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.940131in}{1.676809in}}%
\pgfpathlineto{\pgfqpoint{7.940131in}{1.756809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.897859in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{7.982404in}{1.436809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.897859in}{1.756809in}}%
\pgfpathlineto{\pgfqpoint{7.982404in}{1.756809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.855586in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{8.024677in}{1.596809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.785586in}{1.916809in}}%
\pgfpathlineto{\pgfqpoint{8.785586in}{1.796809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.785586in}{2.576809in}}%
\pgfpathlineto{\pgfqpoint{8.785586in}{3.116809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.743313in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{8.827859in}{1.796809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.743313in}{3.116809in}}%
\pgfpathlineto{\pgfqpoint{8.827859in}{3.116809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.701040in}{2.036809in}}%
\pgfpathlineto{\pgfqpoint{8.870131in}{2.036809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.631040in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{9.631040in}{1.596809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.631040in}{1.736809in}}%
\pgfpathlineto{\pgfqpoint{9.631040in}{1.796809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.588768in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{9.673313in}{1.596809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.588768in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{9.673313in}{1.796809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753768in}{1.196809in}}{\pgfqpoint{9.300000in}{4.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.666667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.546495in}{1.676809in}}%
\pgfpathlineto{\pgfqpoint{9.715586in}{1.676809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753768in}{5.196809in}}%
\pgfpathlineto{\pgfqpoint{10.053768in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.053768in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{10.053768in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753768in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{10.053768in}{1.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753768in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{0.753768in}{5.196809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753768in}{5.596809in}}%
\pgfpathlineto{\pgfqpoint{10.053768in}{5.596809in}}%
\pgfpathlineto{\pgfqpoint{10.053768in}{5.882567in}}%
\pgfpathlineto{\pgfqpoint{0.753768in}{5.882567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.333333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870434in}{5.754930in}}%
\pgfpathlineto{\pgfqpoint{1.103768in}{5.754930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287101in,y=5.696597in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle Step_{Size} = 0.1 cm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703022in}{5.754930in}}%
\pgfpathlineto{\pgfqpoint{4.936355in}{5.754930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119689in,y=5.696597in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle Step_{Size} = 1 cm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.408682in}{5.754930in}}%
\pgfpathlineto{\pgfqpoint{8.642015in}{5.754930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.825348in,y=5.696597in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle Step_{Size} = 10 cm\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/s.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Arial}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.836553in}{5.138982in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.836553in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.836553in}{5.138982in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.138982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{4.667469in}}%
\pgfpathlineto{\pgfqpoint{0.711246in}{4.667469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{0.711246in}{4.667469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711246in}{0.823287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711246in}{4.667469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761519in,y=0.576257in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898525in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{2.898525in}{4.667469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898525in}{0.823287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898525in}{4.667469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948798in,y=0.468116in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085803in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{5.085803in}{4.667469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085803in}{0.823287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085803in}{4.667469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.136076in,y=0.468116in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273082in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{7.273082in}{4.667469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273082in}{0.823287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273082in}{4.667469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.323354in,y=0.468116in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.460360in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{9.460360in}{4.667469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.460360in}{0.823287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.460360in}{4.667469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.510633in,y=0.468116in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.647639in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{4.667469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647639in}{0.823287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647639in}{4.667469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.697911in,y=0.359976in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.179443in,y=0.290531in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{0.823287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711246in}{0.823287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647639in}{0.823287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572357in,y=0.823287in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{1.303809in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{1.303809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711246in}{1.303809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647639in}{1.303809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572357in,y=1.303809in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{1.784332in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{1.784332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711246in}{1.784332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647639in}{1.784332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572357in,y=1.784332in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{2.264855in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{2.264855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711246in}{2.264855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647639in}{2.264855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572357in,y=2.264855in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{2.745378in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{2.745378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711246in}{2.745378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647639in}{2.745378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572357in,y=2.745378in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{3.225901in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{3.225901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711246in}{3.225901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647639in}{3.225901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572357in,y=3.225901in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{3.706424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711246in}{3.706424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647639in}{3.706424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572357in,y=3.706424in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{4.186946in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{4.186946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711246in}{4.186946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647639in}{4.186946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572357in,y=4.186946in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{4.667469in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{4.667469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711246in}{4.667469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647639in}{4.667469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572357in,y=4.667469in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290531in,y=2.745378in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711246in}{0.823287in}}{\pgfqpoint{10.936392in}{3.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{0.820610in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{0.929974in}{1.784332in}}%
\pgfpathlineto{\pgfqpoint{1.039338in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{1.148702in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{1.258066in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{1.367430in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{1.476794in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{1.586158in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{1.695522in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{1.804886in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{1.914250in}{2.745378in}}%
\pgfpathlineto{\pgfqpoint{2.023613in}{2.745378in}}%
\pgfpathlineto{\pgfqpoint{2.132977in}{2.745378in}}%
\pgfpathlineto{\pgfqpoint{2.242341in}{2.745378in}}%
\pgfpathlineto{\pgfqpoint{2.351705in}{2.745378in}}%
\pgfpathlineto{\pgfqpoint{2.461069in}{2.745378in}}%
\pgfpathlineto{\pgfqpoint{2.570433in}{2.745378in}}%
\pgfpathlineto{\pgfqpoint{2.679797in}{2.745378in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{2.745378in}}%
\pgfpathlineto{\pgfqpoint{2.898525in}{2.745378in}}%
\pgfpathlineto{\pgfqpoint{3.007889in}{2.745378in}}%
\pgfpathlineto{\pgfqpoint{3.117253in}{2.745378in}}%
\pgfpathlineto{\pgfqpoint{3.226617in}{2.745378in}}%
\pgfpathlineto{\pgfqpoint{3.335981in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{3.445344in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{3.554708in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{3.664072in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{3.773436in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{3.882800in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{3.992164in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{4.101528in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{4.210892in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{4.320256in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{4.429620in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{4.538984in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{4.648348in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{4.757712in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{4.867075in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{4.976439in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{5.085803in}{4.475260in}}%
\pgfpathlineto{\pgfqpoint{5.195167in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{5.304531in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{5.413895in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{5.523259in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{5.632623in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{5.741987in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{5.851351in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{5.960715in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{6.070079in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{6.179443in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{6.288806in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{6.398170in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{6.507534in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{6.616898in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{6.726262in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{6.835626in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{6.944990in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{7.054354in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{7.163718in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{7.273082in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{7.382446in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{7.491810in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{7.601174in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{7.710537in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{7.819901in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{7.929265in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{8.038629in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{8.147993in}{4.475260in}}%
\pgfpathlineto{\pgfqpoint{8.257357in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{8.366721in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{8.476085in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{8.585449in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{8.694813in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{8.804177in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{8.913541in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{9.022905in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{9.132268in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{9.241632in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{9.350996in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{9.460360in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{9.569724in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{9.679088in}{4.475260in}}%
\pgfpathlineto{\pgfqpoint{9.788452in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{9.897816in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{10.007180in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{10.116544in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{10.225908in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{10.335272in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{10.444636in}{4.090842in}}%
\pgfpathlineto{\pgfqpoint{10.553999in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{10.663363in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{10.772727in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{10.882091in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{10.991455in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{11.100819in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{11.210183in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{11.319547in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{11.428911in}{3.706424in}}%
\pgfpathlineto{\pgfqpoint{11.538275in}{0.823287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{4.667469in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{4.667469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.647639in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{4.667469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{0.823287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{0.711246in}{4.667469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711246in}{4.744353in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{4.744353in}}%
\pgfpathlineto{\pgfqpoint{11.647639in}{5.038982in}}%
\pgfpathlineto{\pgfqpoint{0.711246in}{5.038982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827913in}{4.904021in}}%
\pgfpathlineto{\pgfqpoint{1.061246in}{4.904021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244580in,y=4.845687in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/ss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.607337in}{4.062566in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.607337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.607337in}{4.062566in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.062566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{3.623349in}}%
\pgfpathlineto{\pgfqpoint{0.684611in}{3.623349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{0.684611in}{3.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{3.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733222in,y=0.545000in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631889in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{1.631889in}{3.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631889in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631889in}{3.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680501in,y=0.449722in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579168in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{2.579168in}{3.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579168in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579168in}{3.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627779in,y=0.449722in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526446in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{3.526446in}{3.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526446in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526446in}{3.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575058in,y=0.449722in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473725in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{4.473725in}{3.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473725in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473725in}{3.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522336in,y=0.449722in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421003in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{3.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{3.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.469614in,y=0.354444in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052807in,y=0.285000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{0.779167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=0.779167in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{1.134689in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{1.134689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{1.134689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{1.134689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=1.134689in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{1.490212in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{1.490212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{1.490212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{1.490212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=1.490212in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{1.845735in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{1.845735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{1.845735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{1.845735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=1.845735in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{2.201258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{2.201258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{2.201258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=2.201258in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{2.556781in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{2.556781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{2.556781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{2.556781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=2.556781in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{2.912303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{2.912303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{2.912303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=2.912303in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{3.267826in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{3.267826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{3.267826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{3.267826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=3.267826in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{3.623349in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{3.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{3.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{3.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=3.623349in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285000in,y=2.201258in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{2.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{0.731975in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{1.490212in}}%
\pgfpathlineto{\pgfqpoint{0.826703in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{0.874067in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{0.921431in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{0.968795in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{1.016158in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{1.063522in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{1.110886in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{1.158250in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{1.205614in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{1.252978in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{1.300342in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{1.347706in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{1.395070in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{1.442434in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{1.489798in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{1.537162in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{1.584526in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{1.631889in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{1.679253in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{1.726617in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{1.773981in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{1.821345in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{1.868709in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{1.916073in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{2.010801in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{2.058165in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{2.105529in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{2.152893in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{2.200257in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{2.247620in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{2.294984in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{2.342348in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{2.389712in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{2.437076in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{2.484440in}{2.059049in}}%
\pgfpathlineto{\pgfqpoint{2.531804in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{2.579168in}{3.481140in}}%
\pgfpathlineto{\pgfqpoint{2.626532in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{2.673896in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{2.721260in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{2.768624in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{2.863351in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{2.910715in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.005443in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.052807in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.100171in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.147535in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.194899in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.242263in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.289627in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.336991in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.384355in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.431718in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.479082in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.526446in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.573810in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.621174in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.668538in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.715902in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.763266in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.810630in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.857994in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{3.905358in}{3.481140in}}%
\pgfpathlineto{\pgfqpoint{3.952722in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{4.000086in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{4.047449in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{4.094813in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{4.142177in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{4.189541in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{4.236905in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{4.284269in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{4.331633in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{4.378997in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{4.426361in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{4.473725in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{4.521089in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{4.568453in}{3.481140in}}%
\pgfpathlineto{\pgfqpoint{4.615817in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{4.663180in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{4.710544in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{4.757908in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{4.805272in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{4.852636in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{3.196722in}}%
\pgfpathlineto{\pgfqpoint{4.947364in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{4.994728in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{5.042092in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{5.089456in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{5.136820in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{5.184184in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{5.231548in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{5.278911in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{5.326275in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{5.373639in}{0.779167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{3.623349in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{3.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421003in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{3.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{0.779167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{0.684611in}{3.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{3.680233in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{3.680233in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{3.962566in}}%
\pgfpathlineto{\pgfqpoint{0.684611in}{3.962566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801278in}{3.837566in}}%
\pgfpathlineto{\pgfqpoint{1.034611in}{3.837566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217944in,y=3.779233in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.607337in}{2.022566in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.607337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.607337in}{2.022566in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.022566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{1.623349in}}%
\pgfpathlineto{\pgfqpoint{0.684611in}{1.623349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{0.684611in}{1.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{1.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733222in,y=0.545000in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631889in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{1.631889in}{1.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631889in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631889in}{1.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680501in,y=0.449722in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579168in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{2.579168in}{1.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579168in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579168in}{1.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627779in,y=0.449722in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526446in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{3.526446in}{1.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526446in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526446in}{1.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575058in,y=0.449722in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473725in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{4.473725in}{1.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473725in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473725in}{1.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522336in,y=0.449722in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421003in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{1.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{1.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.469614in,y=0.354444in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052807in,y=0.285000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{0.779167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=0.779167in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{0.884689in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{0.884689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{0.884689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{0.884689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=0.884689in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{0.990212in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{0.990212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{0.990212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{0.990212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=0.990212in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{1.095735in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{1.095735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{1.095735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{1.095735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=1.095735in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{1.201258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{1.201258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{1.201258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=1.201258in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{1.306781in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{1.306781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{1.306781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{1.306781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=1.306781in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{1.412303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{1.412303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{1.412303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=1.412303in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{1.517826in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{1.517826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{1.517826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{1.517826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=1.517826in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{1.623349in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{1.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684611in}{1.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421003in}{1.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545722in,y=1.623349in,right,]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285000in,y=1.201258in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684611in}{0.779167in}}{\pgfqpoint{4.736392in}{0.844183in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{0.731975in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{0.990212in}}%
\pgfpathlineto{\pgfqpoint{0.826703in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{0.874067in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{0.921431in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{0.968795in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{1.016158in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{1.063522in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{1.110886in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{1.158250in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{1.205614in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.252978in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.300342in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.347706in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.395070in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.442434in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.489798in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.537162in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.584526in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.631889in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.679253in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.726617in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.773981in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.821345in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{1.868709in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{1.916073in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{2.010801in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{2.058165in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{2.105529in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{2.152893in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{2.200257in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{2.247620in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{2.294984in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{2.342348in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{2.389712in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{2.437076in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{2.484440in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{2.531804in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{2.579168in}{1.581140in}}%
\pgfpathlineto{\pgfqpoint{2.626532in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{2.673896in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{2.721260in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{2.768624in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{2.863351in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{2.910715in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.005443in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.052807in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.100171in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.147535in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.194899in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.242263in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.289627in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.336991in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.384355in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.431718in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.479082in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.526446in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.573810in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.621174in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.668538in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.715902in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.763266in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.810630in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.857994in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{3.905358in}{1.581140in}}%
\pgfpathlineto{\pgfqpoint{3.952722in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{4.000086in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{4.047449in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{4.094813in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{4.142177in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{4.189541in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{4.236905in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{4.284269in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{4.331633in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{4.378997in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{4.426361in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{4.473725in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{4.521089in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{4.568453in}{1.581140in}}%
\pgfpathlineto{\pgfqpoint{4.615817in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{4.663180in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{4.710544in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{4.757908in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{4.805272in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{4.852636in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{1.496722in}}%
\pgfpathlineto{\pgfqpoint{4.947364in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{4.994728in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{5.042092in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{5.089456in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{5.136820in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{5.184184in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{5.231548in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{5.278911in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{5.326275in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{5.373639in}{0.779167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{1.623349in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{1.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421003in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{1.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{0.779167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{0.684611in}{1.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{1.640233in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{1.640233in}}%
\pgfpathlineto{\pgfqpoint{5.421003in}{1.922566in}}%
\pgfpathlineto{\pgfqpoint{0.684611in}{1.922566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801278in}{1.797566in}}%
\pgfpathlineto{\pgfqpoint{1.034611in}{1.797566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217944in,y=1.739233in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

